The Extended Haagerup fusion categories

In this paper we construct two new fusion categories and many new subfactors related to the exceptional Extended Haagerup subfactor. The Extended Haagerup subfactor has two even parts EH1 and EH2. These fusion categories are mysterious and are the only known fusion categories which appear to be unrelated to finite groups, quantum groups, or Izumi quadratic categories. One key technique which has previously revealed hidden structure in fusion categories is to study all other fusion categories in the Morita equivalence class, and hope that one of the others is easier to understand. In this paper we show that there are exactly four categories (EH1, EH2, EH3, EH4) in the Morita equivalence class of Extended Haagerup, and that there is a unique Morita equivalence between each pair. The existence of EH3 and EH4 gives a number of interesting new subfactors. Neither EH3 nor EH4 appears to be easier to understand than the Extended Haaerup subfactor, providing further evidence that Extended Haagerup does not come from known constructions. We also find several interesting intermediate subfactor lattices related to Extended Haagerup. The method we use to construct EH3 and EH4 is interesting in its own right and gives a general computational recipe for constructing fusion categories in the Morita equivalence class of a subfactor. We show that pivotal module $\rm C^*$ categories over a given subfactor correspond exactly to realizations of that subfactor planar algebra as a planar subalgebra of a graph planar algebra. This allows us to construct EH3 and EH4 by realizing the Extended Haagerup subfactor planar algebra inside the graph planar algebras of two new graphs. This technique also answers a long-standing question of Jones: which graph planar algebras contain a given subfactor planar algebra?

==> EHmult.txt <==
M=ConstantArray[0,{4,4,4}]
M[[1,1,1]]=ConstantArray[0,{6,6,6}]
M[[1,1,2]]=ConstantArray[0,{6,6,6}]
M[[1,1,3]]=ConstantArray[0,{6,6,6}]
M[[1,1,4]]=ConstantArray[0,{6,6,6}]
M[[1,2,1]]=ConstantArray[0,{6,6,6}]
M[[1,2,2]]=ConstantArray[0,{6,8,6}]
M[[1,2,3]]=ConstantArray[0,{6,5,6}]
M[[1,2,4]]=ConstantArray[0,{6,5,6}]
M[[1,3,1]]=ConstantArray[0,{6,6,6}]
M[[1,3,2]]=ConstantArray[0,{6,5,6}]
M[[1,3,3]]=ConstantArray[0,{6,8,6}]
M[[1,3,4]]=ConstantArray[0,{6,5,6}]
M[[1,4,1]]=ConstantArray[0,{6,6,6}]
M[[1,4,2]]=ConstantArray[0,{6,5,6}]
M[[1,4,3]]=ConstantArray[0,{6,5,6}]
M[[1,4,4]]=ConstantArray[0,{6,8,6}]
M[[2,1,1]]=ConstantArray[0,{6,6,6}]
M[[2,1,2]]=ConstantArray[0,{6,6,8}]
M[[2,1,3]]=ConstantArray[0,{6,6,5}]
M[[2,1,4]]=ConstantArray[0,{6,6,5}]
M[[2,2,1]]=ConstantArray[0,{8,6,6}]
M[[2,2,2]]=ConstantArray[0,{8,8,8}]
M[[2,2,3]]=ConstantArray[0,{8,5,5}]
M[[2,2,4]]=ConstantArray[0,{8,5,5}]
M[[2,3,1]]=ConstantArray[0,{5,6,6}]
M[[2,3,2]]=ConstantArray[0,{5,5,8}]
M[[2,3,3]]=ConstantArray[0,{5,8,5}]
M[[2,3,4]]=ConstantArray[0,{5,5,5}]
M[[2,4,1]]=ConstantArray[0,{5,6,6}]
M[[2,4,2]]=ConstantArray[0,{5,5,8}]
M[[2,4,3]]=ConstantArray[0,{5,5,5}]
M[[2,4,4]]=ConstantArray[0,{5,8,5}]
M[[3,1,1]]=ConstantArray[0,{6,6,6}]
M[[3,1,2]]=ConstantArray[0,{6,6,5}]
M[[3,1,3]]=ConstantArray[0,{6,6,8}]
M[[3,1,4]]=ConstantArray[0,{6,6,5}]
M[[3,2,1]]=ConstantArray[0,{5,6,6}]
M[[3,2,2]]=ConstantArray[0,{5,8,5}]
M[[3,2,3]]=ConstantArray[0,{5,5,8}]
M[[3,2,4]]=ConstantArray[0,{5,5,5}]
M[[3,3,1]]=ConstantArray[0,{8,6,6}]
M[[3,3,2]]=ConstantArray[0,{8,5,5}]
M[[3,3,3]]=ConstantArray[0,{8,8,8}]
M[[3,3,4]]=ConstantArray[0,{8,5,5}]
M[[3,4,1]]=ConstantArray[0,{5,6,6}]
M[[3,4,2]]=ConstantArray[0,{5,5,5}]
M[[3,4,3]]=ConstantArray[0,{5,5,8}]
M[[3,4,4]]=ConstantArray[0,{5,8,5}]
M[[4,1,1]]=ConstantArray[0,{6,6,6}]
M[[4,1,2]]=ConstantArray[0,{6,6,5}]
M[[4,1,3]]=ConstantArray[0,{6,6,5}]
M[[4,1,4]]=ConstantArray[0,{6,6,8}]
M[[4,2,1]]=ConstantArray[0,{5,6,6}]
M[[4,2,2]]=ConstantArray[0,{5,8,5}]
M[[4,2,3]]=ConstantArray[0,{5,5,5}]
M[[4,2,4]]=ConstantArray[0,{5,5,8}]
M[[4,3,1]]=ConstantArray[0,{5,6,6}]
M[[4,3,2]]=ConstantArray[0,{5,5,5}]
M[[4,3,3]]=ConstantArray[0,{5,8,5}]
M[[4,3,4]]=ConstantArray[0,{5,5,8}]
M[[4,4,1]]=ConstantArray[0,{8,6,6}]
M[[4,4,2]]=ConstantArray[0,{8,5,5}]
M[[4,4,3]]=ConstantArray[0,{8,5,5}]
M[[4,4,4]]=ConstantArray[0,{8,8,8}]
M[[1,1,1,1,1,1]]=1
M[[1,1,1,1,1,1]]=1
M[[1,1,1,1,1,1]]=1
M[[1,1,1,1,2,2]]=1
M[[1,1,1,2,1,2]]=1
M[[1,1,1,2,2,1]]=1
M[[1,1,1,1,3,3]]=1
M[[1,1,1,3,1,3]]=1
M[[1,1,1,3,3,1]]=1
M[[1,1,1,1,4,4]]=1
M[[1,1,1,4,1,4]]=1
M[[1,1,1,4,4,1]]=1
M[[1,1,1,1,5,5]]=1
M[[1,1,1,5,1,5]]=1
M[[1,1,1,5,5,1]]=1
M[[1,1,1,1,6,6]]=1
M[[1,1,1,6,1,6]]=1
M[[1,1,1,6,6,1]]=1
M[[1,1,1,2,2,2]]=1
M[[1,1,1,2,2,3]]=1
M[[1,1,1,2,2,4]]=0
M[[1,1,1,2,2,5]]=0
M[[1,1,1,2,2,6]]=0
M[[1,1,1,2,3,2]]=1
M[[1,1,1,2,3,3]]=1
M[[1,1,1,2,3,4]]=0
M[[1,1,1,2,3,5]]=1
M[[1,1,1,2,3,6]]=0
M[[1,1,1,2,4,2]]=0
M[[1,1,1,2,4,3]]=0
M[[1,1,1,2,4,4]]=0
M[[1,1,1,2,4,5]]=1
M[[1,1,1,2,4,6]]=1
M[[1,1,1,2,5,2]]=0
M[[1,1,1,2,5,3]]=1
M[[1,1,1,2,5,4]]=1
M[[1,1,1,2,5,5]]=1
M[[1,1,1,2,5,6]]=1
M[[1,1,1,2,6,2]]=0
M[[1,1,1,2,6,3]]=0
M[[1,1,1,2,6,4]]=1
M[[1,1,1,2,6,5]]=1
M[[1,1,1,2,6,6]]=2
M[[1,1,1,3,2,2]]=1
M[[1,1,1,3,2,3]]=1
M[[1,1,1,3,2,4]]=0
M[[1,1,1,3,2,5]]=1
M[[1,1,1,3,2,6]]=0
M[[1,1,1,3,3,2]]=1
M[[1,1,1,3,3,3]]=1
M[[1,1,1,3,3,4]]=1
M[[1,1,1,3,3,5]]=1
M[[1,1,1,3,3,6]]=1
M[[1,1,1,3,4,2]]=0
M[[1,1,1,3,4,3]]=1
M[[1,1,1,3,4,4]]=1
M[[1,1,1,3,4,5]]=1
M[[1,1,1,3,4,6]]=2
M[[1,1,1,3,5,2]]=1
M[[1,1,1,3,5,3]]=1
M[[1,1,1,3,5,4]]=1
M[[1,1,1,3,5,5]]=2
M[[1,1,1,3,5,6]]=3
M[[1,1,1,3,6,2]]=0
M[[1,1,1,3,6,3]]=1
M[[1,1,1,3,6,4]]=2
M[[1,1,1,3,6,5]]=3
M[[1,1,1,3,6,6]]=3
M[[1,1,1,4,2,2]]=0
M[[1,1,1,4,2,3]]=0
M[[1,1,1,4,2,4]]=0
M[[1,1,1,4,2,5]]=1
M[[1,1,1,4,2,6]]=1
M[[1,1,1,4,3,2]]=0
M[[1,1,1,4,3,3]]=1
M[[1,1,1,4,3,4]]=1
M[[1,1,1,4,3,5]]=1
M[[1,1,1,4,3,6]]=2
M[[1,1,1,4,4,2]]=0
M[[1,1,1,4,4,3]]=1
M[[1,1,1,4,4,4]]=1
M[[1,1,1,4,4,5]]=2
M[[1,1,1,4,4,6]]=2
M[[1,1,1,4,5,2]]=1
M[[1,1,1,4,5,3]]=1
M[[1,1,1,4,5,4]]=2
M[[1,1,1,4,5,5]]=3
M[[1,1,1,4,5,6]]=3
M[[1,1,1,4,6,2]]=1
M[[1,1,1,4,6,3]]=2
M[[1,1,1,4,6,4]]=2
M[[1,1,1,4,6,5]]=3
M[[1,1,1,4,6,6]]=4
M[[1,1,1,5,2,2]]=0
M[[1,1,1,5,2,3]]=1
M[[1,1,1,5,2,4]]=1
M[[1,1,1,5,2,5]]=1
M[[1,1,1,5,2,6]]=1
M[[1,1,1,5,3,2]]=1
M[[1,1,1,5,3,3]]=1
M[[1,1,1,5,3,4]]=1
M[[1,1,1,5,3,5]]=2
M[[1,1,1,5,3,6]]=3
M[[1,1,1,5,4,2]]=1
M[[1,1,1,5,4,3]]=1
M[[1,1,1,5,4,4]]=2
M[[1,1,1,5,4,5]]=3
M[[1,1,1,5,4,6]]=3
M[[1,1,1,5,5,2]]=1
M[[1,1,1,5,5,3]]=2
M[[1,1,1,5,5,4]]=3
M[[1,1,1,5,5,5]]=4
M[[1,1,1,5,5,6]]=5
M[[1,1,1,5,6,2]]=1
M[[1,1,1,5,6,3]]=3
M[[1,1,1,5,6,4]]=3
M[[1,1,1,5,6,5]]=5
M[[1,1,1,5,6,6]]=6
M[[1,1,1,6,2,2]]=0
M[[1,1,1,6,2,3]]=0
M[[1,1,1,6,2,4]]=1
M[[1,1,1,6,2,5]]=1
M[[1,1,1,6,2,6]]=2
M[[1,1,1,6,3,2]]=0
M[[1,1,1,6,3,3]]=1
M[[1,1,1,6,3,4]]=2
M[[1,1,1,6,3,5]]=3
M[[1,1,1,6,3,6]]=3
M[[1,1,1,6,4,2]]=1
M[[1,1,1,6,4,3]]=2
M[[1,1,1,6,4,4]]=2
M[[1,1,1,6,4,5]]=3
M[[1,1,1,6,4,6]]=4
M[[1,1,1,6,5,2]]=1
M[[1,1,1,6,5,3]]=3
M[[1,1,1,6,5,4]]=3
M[[1,1,1,6,5,5]]=5
M[[1,1,1,6,5,6]]=6
M[[1,1,1,6,6,2]]=2
M[[1,1,1,6,6,3]]=3
M[[1,1,1,6,6,4]]=4
M[[1,1,1,6,6,5]]=6
M[[1,1,1,6,6,6]]=7
M[[2,2,2,1,1,1]]=1
M[[2,2,2,1,1,1]]=1
M[[2,2,2,1,1,1]]=1
M[[2,2,2,1,2,2]]=1
M[[2,2,2,2,1,2]]=1
M[[2,2,2,2,2,1]]=1
M[[2,2,2,1,3,3]]=1
M[[2,2,2,3,1,3]]=1
M[[2,2,2,3,4,1]]=1
M[[2,2,2,1,4,4]]=1
M[[2,2,2,4,1,4]]=1
M[[2,2,2,4,3,1]]=1
M[[2,2,2,1,5,5]]=1
M[[2,2,2,5,1,5]]=1
M[[2,2,2,5,5,1]]=1
M[[2,2,2,1,6,6]]=1
M[[2,2,2,6,1,6]]=1
M[[2,2,2,6,6,1]]=1
M[[2,2,2,1,7,7]]=1
M[[2,2,2,7,1,7]]=1
M[[2,2,2,7,7,1]]=1
M[[2,2,2,1,8,8]]=1
M[[2,2,2,8,1,8]]=1
M[[2,2,2,8,8,1]]=1
M[[2,2,2,2,2,2]]=1
M[[2,2,2,2,2,3]]=0
M[[2,2,2,2,2,4]]=0
M[[2,2,2,2,2,5]]=1
M[[2,2,2,2,2,6]]=0
M[[2,2,2,2,2,7]]=0
M[[2,2,2,2,2,8]]=0
M[[2,2,2,2,3,2]]=0
M[[2,2,2,2,3,3]]=0
M[[2,2,2,2,3,4]]=0
M[[2,2,2,2,3,5]]=0
M[[2,2,2,2,3,6]]=0
M[[2,2,2,2,3,7]]=1
M[[2,2,2,2,3,8]]=0
M[[2,2,2,2,4,2]]=0
M[[2,2,2,2,4,3]]=0
M[[2,2,2,2,4,4]]=0
M[[2,2,2,2,4,5]]=0
M[[2,2,2,2,4,6]]=1
M[[2,2,2,2,4,7]]=0
M[[2,2,2,2,4,8]]=0
M[[2,2,2,2,5,2]]=1
M[[2,2,2,2,5,3]]=0
M[[2,2,2,2,5,4]]=0
M[[2,2,2,2,5,5]]=1
M[[2,2,2,2,5,6]]=0
M[[2,2,2,2,5,7]]=0
M[[2,2,2,2,5,8]]=1
M[[2,2,2,2,6,2]]=0
M[[2,2,2,2,6,3]]=0
M[[2,2,2,2,6,4]]=1
M[[2,2,2,2,6,5]]=0
M[[2,2,2,2,6,6]]=1
M[[2,2,2,2,6,7]]=1
M[[2,2,2,2,6,8]]=1
M[[2,2,2,2,7,2]]=0
M[[2,2,2,2,7,3]]=1
M[[2,2,2,2,7,4]]=0
M[[2,2,2,2,7,5]]=0
M[[2,2,2,2,7,6]]=1
M[[2,2,2,2,7,7]]=1
M[[2,2,2,2,7,8]]=1
M[[2,2,2,2,8,2]]=0
M[[2,2,2,2,8,3]]=0
M[[2,2,2,2,8,4]]=0
M[[2,2,2,2,8,5]]=1
M[[2,2,2,2,8,6]]=1
M[[2,2,2,2,8,7]]=1
M[[2,2,2,2,8,8]]=1
M[[2,2,2,3,2,2]]=0
M[[2,2,2,3,2,3]]=0
M[[2,2,2,3,2,4]]=0
M[[2,2,2,3,2,5]]=0
M[[2,2,2,3,2,6]]=1
M[[2,2,2,3,2,7]]=0
M[[2,2,2,3,2,8]]=0
M[[2,2,2,3,3,2]]=0
M[[2,2,2,3,3,3]]=0
M[[2,2,2,3,3,4]]=0
M[[2,2,2,3,3,5]]=0
M[[2,2,2,3,3,6]]=0
M[[2,2,2,3,3,7]]=0
M[[2,2,2,3,3,8]]=1
M[[2,2,2,3,4,2]]=0
M[[2,2,2,3,4,3]]=0
M[[2,2,2,3,4,4]]=0
M[[2,2,2,3,4,5]]=0
M[[2,2,2,3,4,6]]=1
M[[2,2,2,3,4,7]]=0
M[[2,2,2,3,4,8]]=0
M[[2,2,2,3,5,2]]=0
M[[2,2,2,3,5,3]]=0
M[[2,2,2,3,5,4]]=0
M[[2,2,2,3,5,5]]=0
M[[2,2,2,3,5,6]]=0
M[[2,2,2,3,5,7]]=1
M[[2,2,2,3,5,8]]=1
M[[2,2,2,3,6,2]]=0
M[[2,2,2,3,6,3]]=0
M[[2,2,2,3,6,4]]=0
M[[2,2,2,3,6,5]]=1
M[[2,2,2,3,6,6]]=1
M[[2,2,2,3,6,7]]=1
M[[2,2,2,3,6,8]]=1
M[[2,2,2,3,7,2]]=1
M[[2,2,2,3,7,3]]=1
M[[2,2,2,3,7,4]]=0
M[[2,2,2,3,7,5]]=0
M[[2,2,2,3,7,6]]=1
M[[2,2,2,3,7,7]]=1
M[[2,2,2,3,7,8]]=1
M[[2,2,2,3,8,2]]=0
M[[2,2,2,3,8,3]]=0
M[[2,2,2,3,8,4]]=1
M[[2,2,2,3,8,5]]=1
M[[2,2,2,3,8,6]]=1
M[[2,2,2,3,8,7]]=1
M[[2,2,2,3,8,8]]=1
M[[2,2,2,4,2,2]]=0
M[[2,2,2,4,2,3]]=0
M[[2,2,2,4,2,4]]=0
M[[2,2,2,4,2,5]]=0
M[[2,2,2,4,2,6]]=0
M[[2,2,2,4,2,7]]=1
M[[2,2,2,4,2,8]]=0
M[[2,2,2,4,3,2]]=0
M[[2,2,2,4,3,3]]=0
M[[2,2,2,4,3,4]]=0
M[[2,2,2,4,3,5]]=0
M[[2,2,2,4,3,6]]=0
M[[2,2,2,4,3,7]]=1
M[[2,2,2,4,3,8]]=0
M[[2,2,2,4,4,2]]=0
M[[2,2,2,4,4,3]]=0
M[[2,2,2,4,4,4]]=0
M[[2,2,2,4,4,5]]=0
M[[2,2,2,4,4,6]]=0
M[[2,2,2,4,4,7]]=0
M[[2,2,2,4,4,8]]=1
M[[2,2,2,4,5,2]]=0
M[[2,2,2,4,5,3]]=0
M[[2,2,2,4,5,4]]=0
M[[2,2,2,4,5,5]]=0
M[[2,2,2,4,5,6]]=1
M[[2,2,2,4,5,7]]=0
M[[2,2,2,4,5,8]]=1
M[[2,2,2,4,6,2]]=1
M[[2,2,2,4,6,3]]=0
M[[2,2,2,4,6,4]]=1
M[[2,2,2,4,6,5]]=0
M[[2,2,2,4,6,6]]=1
M[[2,2,2,4,6,7]]=1
M[[2,2,2,4,6,8]]=1
M[[2,2,2,4,7,2]]=0
M[[2,2,2,4,7,3]]=0
M[[2,2,2,4,7,4]]=0
M[[2,2,2,4,7,5]]=1
M[[2,2,2,4,7,6]]=1
M[[2,2,2,4,7,7]]=1
M[[2,2,2,4,7,8]]=1
M[[2,2,2,4,8,2]]=0
M[[2,2,2,4,8,3]]=1
M[[2,2,2,4,8,4]]=0
M[[2,2,2,4,8,5]]=1
M[[2,2,2,4,8,6]]=1
M[[2,2,2,4,8,7]]=1
M[[2,2,2,4,8,8]]=1
M[[2,2,2,5,2,2]]=1
M[[2,2,2,5,2,3]]=0
M[[2,2,2,5,2,4]]=0
M[[2,2,2,5,2,5]]=1
M[[2,2,2,5,2,6]]=0
M[[2,2,2,5,2,7]]=0
M[[2,2,2,5,2,8]]=1
M[[2,2,2,5,3,2]]=0
M[[2,2,2,5,3,3]]=0
M[[2,2,2,5,3,4]]=0
M[[2,2,2,5,3,5]]=0
M[[2,2,2,5,3,6]]=1
M[[2,2,2,5,3,7]]=0
M[[2,2,2,5,3,8]]=1
M[[2,2,2,5,4,2]]=0
M[[2,2,2,5,4,3]]=0
M[[2,2,2,5,4,4]]=0
M[[2,2,2,5,4,5]]=0
M[[2,2,2,5,4,6]]=0
M[[2,2,2,5,4,7]]=1
M[[2,2,2,5,4,8]]=1
M[[2,2,2,5,5,2]]=1
M[[2,2,2,5,5,3]]=0
M[[2,2,2,5,5,4]]=0
M[[2,2,2,5,5,5]]=1
M[[2,2,2,5,5,6]]=1
M[[2,2,2,5,5,7]]=1
M[[2,2,2,5,5,8]]=1
M[[2,2,2,5,6,2]]=0
M[[2,2,2,5,6,3]]=1
M[[2,2,2,5,6,4]]=0
M[[2,2,2,5,6,5]]=1
M[[2,2,2,5,6,6]]=2
M[[2,2,2,5,6,7]]=2
M[[2,2,2,5,6,8]]=2
M[[2,2,2,5,7,2]]=0
M[[2,2,2,5,7,3]]=0
M[[2,2,2,5,7,4]]=1
M[[2,2,2,5,7,5]]=1
M[[2,2,2,5,7,6]]=2
M[[2,2,2,5,7,7]]=2
M[[2,2,2,5,7,8]]=2
M[[2,2,2,5,8,2]]=1
M[[2,2,2,5,8,3]]=1
M[[2,2,2,5,8,4]]=1
M[[2,2,2,5,8,5]]=1
M[[2,2,2,5,8,6]]=2
M[[2,2,2,5,8,7]]=2
M[[2,2,2,5,8,8]]=2
M[[2,2,2,6,2,2]]=0
M[[2,2,2,6,2,3]]=1
M[[2,2,2,6,2,4]]=0
M[[2,2,2,6,2,5]]=0
M[[2,2,2,6,2,6]]=1
M[[2,2,2,6,2,7]]=1
M[[2,2,2,6,2,8]]=1
M[[2,2,2,6,3,2]]=1
M[[2,2,2,6,3,3]]=1
M[[2,2,2,6,3,4]]=0
M[[2,2,2,6,3,5]]=0
M[[2,2,2,6,3,6]]=1
M[[2,2,2,6,3,7]]=1
M[[2,2,2,6,3,8]]=1
M[[2,2,2,6,4,2]]=0
M[[2,2,2,6,4,3]]=0
M[[2,2,2,6,4,4]]=0
M[[2,2,2,6,4,5]]=1
M[[2,2,2,6,4,6]]=1
M[[2,2,2,6,4,7]]=1
M[[2,2,2,6,4,8]]=1
M[[2,2,2,6,5,2]]=0
M[[2,2,2,6,5,3]]=0
M[[2,2,2,6,5,4]]=1
M[[2,2,2,6,5,5]]=1
M[[2,2,2,6,5,6]]=2
M[[2,2,2,6,5,7]]=2
M[[2,2,2,6,5,8]]=2
M[[2,2,2,6,6,2]]=1
M[[2,2,2,6,6,3]]=1
M[[2,2,2,6,6,4]]=1
M[[2,2,2,6,6,5]]=2
M[[2,2,2,6,6,6]]=4
M[[2,2,2,6,6,7]]=3
M[[2,2,2,6,6,8]]=3
M[[2,2,2,6,7,2]]=1
M[[2,2,2,6,7,3]]=1
M[[2,2,2,6,7,4]]=1
M[[2,2,2,6,7,5]]=2
M[[2,2,2,6,7,6]]=3
M[[2,2,2,6,7,7]]=3
M[[2,2,2,6,7,8]]=4
M[[2,2,2,6,8,2]]=1
M[[2,2,2,6,8,3]]=1
M[[2,2,2,6,8,4]]=1
M[[2,2,2,6,8,5]]=2
M[[2,2,2,6,8,6]]=3
M[[2,2,2,6,8,7]]=4
M[[2,2,2,6,8,8]]=4
M[[2,2,2,7,2,2]]=0
M[[2,2,2,7,2,3]]=0
M[[2,2,2,7,2,4]]=1
M[[2,2,2,7,2,5]]=0
M[[2,2,2,7,2,6]]=1
M[[2,2,2,7,2,7]]=1
M[[2,2,2,7,2,8]]=1
M[[2,2,2,7,3,2]]=0
M[[2,2,2,7,3,3]]=0
M[[2,2,2,7,3,4]]=0
M[[2,2,2,7,3,5]]=1
M[[2,2,2,7,3,6]]=1
M[[2,2,2,7,3,7]]=1
M[[2,2,2,7,3,8]]=1
M[[2,2,2,7,4,2]]=1
M[[2,2,2,7,4,3]]=0
M[[2,2,2,7,4,4]]=1
M[[2,2,2,7,4,5]]=0
M[[2,2,2,7,4,6]]=1
M[[2,2,2,7,4,7]]=1
M[[2,2,2,7,4,8]]=1
M[[2,2,2,7,5,2]]=0
M[[2,2,2,7,5,3]]=1
M[[2,2,2,7,5,4]]=0
M[[2,2,2,7,5,5]]=1
M[[2,2,2,7,5,6]]=2
M[[2,2,2,7,5,7]]=2
M[[2,2,2,7,5,8]]=2
M[[2,2,2,7,6,2]]=1
M[[2,2,2,7,6,3]]=1
M[[2,2,2,7,6,4]]=1
M[[2,2,2,7,6,5]]=2
M[[2,2,2,7,6,6]]=3
M[[2,2,2,7,6,7]]=3
M[[2,2,2,7,6,8]]=4
M[[2,2,2,7,7,2]]=1
M[[2,2,2,7,7,3]]=1
M[[2,2,2,7,7,4]]=1
M[[2,2,2,7,7,5]]=2
M[[2,2,2,7,7,6]]=3
M[[2,2,2,7,7,7]]=4
M[[2,2,2,7,7,8]]=3
M[[2,2,2,7,8,2]]=1
M[[2,2,2,7,8,3]]=1
M[[2,2,2,7,8,4]]=1
M[[2,2,2,7,8,5]]=2
M[[2,2,2,7,8,6]]=4
M[[2,2,2,7,8,7]]=3
M[[2,2,2,7,8,8]]=4
M[[2,2,2,8,2,2]]=0
M[[2,2,2,8,2,3]]=0
M[[2,2,2,8,2,4]]=0
M[[2,2,2,8,2,5]]=1
M[[2,2,2,8,2,6]]=1
M[[2,2,2,8,2,7]]=1
M[[2,2,2,8,2,8]]=1
M[[2,2,2,8,3,2]]=0
M[[2,2,2,8,3,3]]=0
M[[2,2,2,8,3,4]]=1
M[[2,2,2,8,3,5]]=1
M[[2,2,2,8,3,6]]=1
M[[2,2,2,8,3,7]]=1
M[[2,2,2,8,3,8]]=1
M[[2,2,2,8,4,2]]=0
M[[2,2,2,8,4,3]]=1
M[[2,2,2,8,4,4]]=0
M[[2,2,2,8,4,5]]=1
M[[2,2,2,8,4,6]]=1
M[[2,2,2,8,4,7]]=1
M[[2,2,2,8,4,8]]=1
M[[2,2,2,8,5,2]]=1
M[[2,2,2,8,5,3]]=1
M[[2,2,2,8,5,4]]=1
M[[2,2,2,8,5,5]]=1
M[[2,2,2,8,5,6]]=2
M[[2,2,2,8,5,7]]=2
M[[2,2,2,8,5,8]]=2
M[[2,2,2,8,6,2]]=1
M[[2,2,2,8,6,3]]=1
M[[2,2,2,8,6,4]]=1
M[[2,2,2,8,6,5]]=2
M[[2,2,2,8,6,6]]=3
M[[2,2,2,8,6,7]]=4
M[[2,2,2,8,6,8]]=4
M[[2,2,2,8,7,2]]=1
M[[2,2,2,8,7,3]]=1
M[[2,2,2,8,7,4]]=1
M[[2,2,2,8,7,5]]=2
M[[2,2,2,8,7,6]]=4
M[[2,2,2,8,7,7]]=3
M[[2,2,2,8,7,8]]=4
M[[2,2,2,8,8,2]]=1
M[[2,2,2,8,8,3]]=1
M[[2,2,2,8,8,4]]=1
M[[2,2,2,8,8,5]]=2
M[[2,2,2,8,8,6]]=4
M[[2,2,2,8,8,7]]=4
M[[2,2,2,8,8,8]]=4
M[[3,3,3,1,1,1]]=1
M[[3,3,3,1,1,1]]=1
M[[3,3,3,1,1,1]]=1
M[[3,3,3,1,2,2]]=1
M[[3,3,3,2,1,2]]=1
M[[3,3,3,2,3,1]]=1
M[[3,3,3,1,3,3]]=1
M[[3,3,3,3,1,3]]=1
M[[3,3,3,3,2,1]]=1
M[[3,3,3,1,4,4]]=1
M[[3,3,3,4,1,4]]=1
M[[3,3,3,4,4,1]]=1
M[[3,3,3,1,5,5]]=1
M[[3,3,3,5,1,5]]=1
M[[3,3,3,5,5,1]]=1
M[[3,3,3,1,6,6]]=1
M[[3,3,3,6,1,6]]=1
M[[3,3,3,6,6,1]]=1
M[[3,3,3,1,7,7]]=1
M[[3,3,3,7,1,7]]=1
M[[3,3,3,7,7,1]]=1
M[[3,3,3,1,8,8]]=1
M[[3,3,3,8,1,8]]=1
M[[3,3,3,8,8,1]]=1
M[[3,3,3,2,2,2]]=0
M[[3,3,3,2,2,3]]=0
M[[3,3,3,2,2,4]]=0
M[[3,3,3,2,2,5]]=0
M[[3,3,3,2,2,6]]=1
M[[3,3,3,2,2,7]]=0
M[[3,3,3,2,2,8]]=0
M[[3,3,3,2,3,2]]=0
M[[3,3,3,2,3,3]]=0
M[[3,3,3,2,3,4]]=0
M[[3,3,3,2,3,5]]=1
M[[3,3,3,2,3,6]]=0
M[[3,3,3,2,3,7]]=0
M[[3,3,3,2,3,8]]=0
M[[3,3,3,2,4,2]]=1
M[[3,3,3,2,4,3]]=0
M[[3,3,3,2,4,4]]=0
M[[3,3,3,2,4,5]]=0
M[[3,3,3,2,4,6]]=0
M[[3,3,3,2,4,7]]=1
M[[3,3,3,2,4,8]]=0
M[[3,3,3,2,5,2]]=0
M[[3,3,3,2,5,3]]=0
M[[3,3,3,2,5,4]]=0
M[[3,3,3,2,5,5]]=0
M[[3,3,3,2,5,6]]=0
M[[3,3,3,2,5,7]]=0
M[[3,3,3,2,5,8]]=1
M[[3,3,3,2,6,2]]=0
M[[3,3,3,2,6,3]]=1
M[[3,3,3,2,6,4]]=0
M[[3,3,3,2,6,5]]=0
M[[3,3,3,2,6,6]]=0
M[[3,3,3,2,6,7]]=0
M[[3,3,3,2,6,8]]=1
M[[3,3,3,2,7,2]]=0
M[[3,3,3,2,7,3]]=0
M[[3,3,3,2,7,4]]=0
M[[3,3,3,2,7,5]]=1
M[[3,3,3,2,7,6]]=0
M[[3,3,3,2,7,7]]=1
M[[3,3,3,2,7,8]]=1
M[[3,3,3,2,8,2]]=0
M[[3,3,3,2,8,3]]=0
M[[3,3,3,2,8,4]]=1
M[[3,3,3,2,8,5]]=0
M[[3,3,3,2,8,6]]=1
M[[3,3,3,2,8,7]]=1
M[[3,3,3,2,8,8]]=1
M[[3,3,3,3,2,2]]=0
M[[3,3,3,3,2,3]]=0
M[[3,3,3,3,2,4]]=1
M[[3,3,3,3,2,5]]=0
M[[3,3,3,3,2,6]]=0
M[[3,3,3,3,2,7]]=0
M[[3,3,3,3,2,8]]=0
M[[3,3,3,3,3,2]]=0
M[[3,3,3,3,3,3]]=0
M[[3,3,3,3,3,4]]=0
M[[3,3,3,3,3,5]]=0
M[[3,3,3,3,3,6]]=1
M[[3,3,3,3,3,7]]=0
M[[3,3,3,3,3,8]]=0
M[[3,3,3,3,4,2]]=0
M[[3,3,3,3,4,3]]=0
M[[3,3,3,3,4,4]]=0
M[[3,3,3,3,4,5]]=0
M[[3,3,3,3,4,6]]=0
M[[3,3,3,3,4,7]]=0
M[[3,3,3,3,4,8]]=1
M[[3,3,3,3,5,2]]=0
M[[3,3,3,3,5,3]]=1
M[[3,3,3,3,5,4]]=0
M[[3,3,3,3,5,5]]=0
M[[3,3,3,3,5,6]]=0
M[[3,3,3,3,5,7]]=1
M[[3,3,3,3,5,8]]=0
M[[3,3,3,3,6,2]]=1
M[[3,3,3,3,6,3]]=0
M[[3,3,3,3,6,4]]=0
M[[3,3,3,3,6,5]]=0
M[[3,3,3,3,6,6]]=0
M[[3,3,3,3,6,7]]=0
M[[3,3,3,3,6,8]]=1
M[[3,3,3,3,7,2]]=0
M[[3,3,3,3,7,3]]=0
M[[3,3,3,3,7,4]]=1
M[[3,3,3,3,7,5]]=0
M[[3,3,3,3,7,6]]=0
M[[3,3,3,3,7,7]]=1
M[[3,3,3,3,7,8]]=1
M[[3,3,3,3,8,2]]=0
M[[3,3,3,3,8,3]]=0
M[[3,3,3,3,8,4]]=0
M[[3,3,3,3,8,5]]=1
M[[3,3,3,3,8,6]]=1
M[[3,3,3,3,8,7]]=1
M[[3,3,3,3,8,8]]=1
M[[3,3,3,4,2,2]]=0
M[[3,3,3,4,2,3]]=0
M[[3,3,3,4,2,4]]=0
M[[3,3,3,4,2,5]]=0
M[[3,3,3,4,2,6]]=0
M[[3,3,3,4,2,7]]=0
M[[3,3,3,4,2,8]]=1
M[[3,3,3,4,3,2]]=0
M[[3,3,3,4,3,3]]=1
M[[3,3,3,4,3,4]]=0
M[[3,3,3,4,3,5]]=0
M[[3,3,3,4,3,6]]=0
M[[3,3,3,4,3,7]]=1
M[[3,3,3,4,3,8]]=0
M[[3,3,3,4,4,2]]=0
M[[3,3,3,4,4,3]]=0
M[[3,3,3,4,4,4]]=1
M[[3,3,3,4,4,5]]=0
M[[3,3,3,4,4,6]]=0
M[[3,3,3,4,4,7]]=1
M[[3,3,3,4,4,8]]=1
M[[3,3,3,4,5,2]]=0
M[[3,3,3,4,5,3]]=0
M[[3,3,3,4,5,4]]=0
M[[3,3,3,4,5,5]]=0
M[[3,3,3,4,5,6]]=1
M[[3,3,3,4,5,7]]=1
M[[3,3,3,4,5,8]]=1
M[[3,3,3,4,6,2]]=0
M[[3,3,3,4,6,3]]=0
M[[3,3,3,4,6,4]]=0
M[[3,3,3,4,6,5]]=1
M[[3,3,3,4,6,6]]=1
M[[3,3,3,4,6,7]]=1
M[[3,3,3,4,6,8]]=1
M[[3,3,3,4,7,2]]=0
M[[3,3,3,4,7,3]]=1
M[[3,3,3,4,7,4]]=1
M[[3,3,3,4,7,5]]=1
M[[3,3,3,4,7,6]]=1
M[[3,3,3,4,7,7]]=2
M[[3,3,3,4,7,8]]=2
M[[3,3,3,4,8,2]]=1
M[[3,3,3,4,8,3]]=0
M[[3,3,3,4,8,4]]=1
M[[3,3,3,4,8,5]]=1
M[[3,3,3,4,8,6]]=1
M[[3,3,3,4,8,7]]=2
M[[3,3,3,4,8,8]]=3
M[[3,3,3,5,2,2]]=1
M[[3,3,3,5,2,3]]=0
M[[3,3,3,5,2,4]]=0
M[[3,3,3,5,2,5]]=0
M[[3,3,3,5,2,6]]=0
M[[3,3,3,5,2,7]]=1
M[[3,3,3,5,2,8]]=0
M[[3,3,3,5,3,2]]=0
M[[3,3,3,5,3,3]]=0
M[[3,3,3,5,3,4]]=0
M[[3,3,3,5,3,5]]=0
M[[3,3,3,5,3,6]]=0
M[[3,3,3,5,3,7]]=0
M[[3,3,3,5,3,8]]=1
M[[3,3,3,5,4,2]]=0
M[[3,3,3,5,4,3]]=0
M[[3,3,3,5,4,4]]=0
M[[3,3,3,5,4,5]]=0
M[[3,3,3,5,4,6]]=1
M[[3,3,3,5,4,7]]=1
M[[3,3,3,5,4,8]]=1
M[[3,3,3,5,5,2]]=0
M[[3,3,3,5,5,3]]=0
M[[3,3,3,5,5,4]]=0
M[[3,3,3,5,5,5]]=1
M[[3,3,3,5,5,6]]=0
M[[3,3,3,5,5,7]]=1
M[[3,3,3,5,5,8]]=1
M[[3,3,3,5,6,2]]=0
M[[3,3,3,5,6,3]]=0
M[[3,3,3,5,6,4]]=1
M[[3,3,3,5,6,5]]=0
M[[3,3,3,5,6,6]]=1
M[[3,3,3,5,6,7]]=1
M[[3,3,3,5,6,8]]=1
M[[3,3,3,5,7,2]]=1
M[[3,3,3,5,7,3]]=0
M[[3,3,3,5,7,4]]=1
M[[3,3,3,5,7,5]]=1
M[[3,3,3,5,7,6]]=1
M[[3,3,3,5,7,7]]=2
M[[3,3,3,5,7,8]]=2
M[[3,3,3,5,8,2]]=0
M[[3,3,3,5,8,3]]=1
M[[3,3,3,5,8,4]]=1
M[[3,3,3,5,8,5]]=1
M[[3,3,3,5,8,6]]=1
M[[3,3,3,5,8,7]]=2
M[[3,3,3,5,8,8]]=3
M[[3,3,3,6,2,2]]=0
M[[3,3,3,6,2,3]]=1
M[[3,3,3,6,2,4]]=0
M[[3,3,3,6,2,5]]=0
M[[3,3,3,6,2,6]]=0
M[[3,3,3,6,2,7]]=0
M[[3,3,3,6,2,8]]=1
M[[3,3,3,6,3,2]]=1
M[[3,3,3,6,3,3]]=0
M[[3,3,3,6,3,4]]=0
M[[3,3,3,6,3,5]]=0
M[[3,3,3,6,3,6]]=0
M[[3,3,3,6,3,7]]=0
M[[3,3,3,6,3,8]]=1
M[[3,3,3,6,4,2]]=0
M[[3,3,3,6,4,3]]=0
M[[3,3,3,6,4,4]]=0
M[[3,3,3,6,4,5]]=1
M[[3,3,3,6,4,6]]=1
M[[3,3,3,6,4,7]]=1
M[[3,3,3,6,4,8]]=1
M[[3,3,3,6,5,2]]=0
M[[3,3,3,6,5,3]]=0
M[[3,3,3,6,5,4]]=1
M[[3,3,3,6,5,5]]=0
M[[3,3,3,6,5,6]]=1
M[[3,3,3,6,5,7]]=1
M[[3,3,3,6,5,8]]=1
M[[3,3,3,6,6,2]]=0
M[[3,3,3,6,6,3]]=0
M[[3,3,3,6,6,4]]=1
M[[3,3,3,6,6,5]]=1
M[[3,3,3,6,6,6]]=1
M[[3,3,3,6,6,7]]=1
M[[3,3,3,6,6,8]]=1
M[[3,3,3,6,7,2]]=0
M[[3,3,3,6,7,3]]=0
M[[3,3,3,6,7,4]]=1
M[[3,3,3,6,7,5]]=1
M[[3,3,3,6,7,6]]=1
M[[3,3,3,6,7,7]]=2
M[[3,3,3,6,7,8]]=3
M[[3,3,3,6,8,2]]=1
M[[3,3,3,6,8,3]]=1
M[[3,3,3,6,8,4]]=1
M[[3,3,3,6,8,5]]=1
M[[3,3,3,6,8,6]]=1
M[[3,3,3,6,8,7]]=3
M[[3,3,3,6,8,8]]=3
M[[3,3,3,7,2,2]]=0
M[[3,3,3,7,2,3]]=0
M[[3,3,3,7,2,4]]=1
M[[3,3,3,7,2,5]]=0
M[[3,3,3,7,2,6]]=0
M[[3,3,3,7,2,7]]=1
M[[3,3,3,7,2,8]]=1
M[[3,3,3,7,3,2]]=0
M[[3,3,3,7,3,3]]=0
M[[3,3,3,7,3,4]]=0
M[[3,3,3,7,3,5]]=1
M[[3,3,3,7,3,6]]=0
M[[3,3,3,7,3,7]]=1
M[[3,3,3,7,3,8]]=1
M[[3,3,3,7,4,2]]=1
M[[3,3,3,7,4,3]]=0
M[[3,3,3,7,4,4]]=1
M[[3,3,3,7,4,5]]=1
M[[3,3,3,7,4,6]]=1
M[[3,3,3,7,4,7]]=2
M[[3,3,3,7,4,8]]=2
M[[3,3,3,7,5,2]]=0
M[[3,3,3,7,5,3]]=1
M[[3,3,3,7,5,4]]=1
M[[3,3,3,7,5,5]]=1
M[[3,3,3,7,5,6]]=1
M[[3,3,3,7,5,7]]=2
M[[3,3,3,7,5,8]]=2
M[[3,3,3,7,6,2]]=0
M[[3,3,3,7,6,3]]=0
M[[3,3,3,7,6,4]]=1
M[[3,3,3,7,6,5]]=1
M[[3,3,3,7,6,6]]=1
M[[3,3,3,7,6,7]]=2
M[[3,3,3,7,6,8]]=3
M[[3,3,3,7,7,2]]=1
M[[3,3,3,7,7,3]]=1
M[[3,3,3,7,7,4]]=2
M[[3,3,3,7,7,5]]=2
M[[3,3,3,7,7,6]]=2
M[[3,3,3,7,7,7]]=4
M[[3,3,3,7,7,8]]=5
M[[3,3,3,7,8,2]]=1
M[[3,3,3,7,8,3]]=1
M[[3,3,3,7,8,4]]=2
M[[3,3,3,7,8,5]]=2
M[[3,3,3,7,8,6]]=3
M[[3,3,3,7,8,7]]=5
M[[3,3,3,7,8,8]]=6
M[[3,3,3,8,2,2]]=0
M[[3,3,3,8,2,3]]=0
M[[3,3,3,8,2,4]]=0
M[[3,3,3,8,2,5]]=1
M[[3,3,3,8,2,6]]=1
M[[3,3,3,8,2,7]]=1
M[[3,3,3,8,2,8]]=1
M[[3,3,3,8,3,2]]=0
M[[3,3,3,8,3,3]]=0
M[[3,3,3,8,3,4]]=1
M[[3,3,3,8,3,5]]=0
M[[3,3,3,8,3,6]]=1
M[[3,3,3,8,3,7]]=1
M[[3,3,3,8,3,8]]=1
M[[3,3,3,8,4,2]]=0
M[[3,3,3,8,4,3]]=1
M[[3,3,3,8,4,4]]=1
M[[3,3,3,8,4,5]]=1
M[[3,3,3,8,4,6]]=1
M[[3,3,3,8,4,7]]=2
M[[3,3,3,8,4,8]]=3
M[[3,3,3,8,5,2]]=1
M[[3,3,3,8,5,3]]=0
M[[3,3,3,8,5,4]]=1
M[[3,3,3,8,5,5]]=1
M[[3,3,3,8,5,6]]=1
M[[3,3,3,8,5,7]]=2
M[[3,3,3,8,5,8]]=3
M[[3,3,3,8,6,2]]=1
M[[3,3,3,8,6,3]]=1
M[[3,3,3,8,6,4]]=1
M[[3,3,3,8,6,5]]=1
M[[3,3,3,8,6,6]]=1
M[[3,3,3,8,6,7]]=3
M[[3,3,3,8,6,8]]=3
M[[3,3,3,8,7,2]]=1
M[[3,3,3,8,7,3]]=1
M[[3,3,3,8,7,4]]=2
M[[3,3,3,8,7,5]]=2
M[[3,3,3,8,7,6]]=3
M[[3,3,3,8,7,7]]=5
M[[3,3,3,8,7,8]]=6
M[[3,3,3,8,8,2]]=1
M[[3,3,3,8,8,3]]=1
M[[3,3,3,8,8,4]]=3
M[[3,3,3,8,8,5]]=3
M[[3,3,3,8,8,6]]=3
M[[3,3,3,8,8,7]]=6
M[[3,3,3,8,8,8]]=7
M[[4,4,4,1,1,1]]=1
M[[4,4,4,1,1,1]]=1
M[[4,4,4,1,1,1]]=1
M[[4,4,4,1,2,2]]=1
M[[4,4,4,2,1,2]]=1
M[[4,4,4,2,3,1]]=1
M[[4,4,4,1,3,3]]=1
M[[4,4,4,3,1,3]]=1
M[[4,4,4,3,2,1]]=1
M[[4,4,4,1,4,4]]=1
M[[4,4,4,4,1,4]]=1
M[[4,4,4,4,4,1]]=1
M[[4,4,4,1,5,5]]=1
M[[4,4,4,5,1,5]]=1
M[[4,4,4,5,5,1]]=1
M[[4,4,4,1,6,6]]=1
M[[4,4,4,6,1,6]]=1
M[[4,4,4,6,6,1]]=1
M[[4,4,4,1,7,7]]=1
M[[4,4,4,7,1,7]]=1
M[[4,4,4,7,7,1]]=1
M[[4,4,4,1,8,8]]=1
M[[4,4,4,8,1,8]]=1
M[[4,4,4,8,8,1]]=1
M[[4,4,4,2,2,2]]=0
M[[4,4,4,2,2,3]]=0
M[[4,4,4,2,2,4]]=1
M[[4,4,4,2,2,5]]=0
M[[4,4,4,2,2,6]]=1
M[[4,4,4,2,2,7]]=1
M[[4,4,4,2,2,8]]=1
M[[4,4,4,2,3,2]]=0
M[[4,4,4,2,3,3]]=0
M[[4,4,4,2,3,4]]=1
M[[4,4,4,2,3,5]]=1
M[[4,4,4,2,3,6]]=0
M[[4,4,4,2,3,7]]=1
M[[4,4,4,2,3,8]]=1
M[[4,4,4,2,4,2]]=1
M[[4,4,4,2,4,3]]=1
M[[4,4,4,2,4,4]]=0
M[[4,4,4,2,4,5]]=1
M[[4,4,4,2,4,6]]=0
M[[4,4,4,2,4,7]]=1
M[[4,4,4,2,4,8]]=1
M[[4,4,4,2,5,2]]=1
M[[4,4,4,2,5,3]]=0
M[[4,4,4,2,5,4]]=1
M[[4,4,4,2,5,5]]=1
M[[4,4,4,2,5,6]]=1
M[[4,4,4,2,5,7]]=1
M[[4,4,4,2,5,8]]=1
M[[4,4,4,2,6,2]]=1
M[[4,4,4,2,6,3]]=1
M[[4,4,4,2,6,4]]=1
M[[4,4,4,2,6,5]]=1
M[[4,4,4,2,6,6]]=1
M[[4,4,4,2,6,7]]=1
M[[4,4,4,2,6,8]]=1
M[[4,4,4,2,7,2]]=0
M[[4,4,4,2,7,3]]=1
M[[4,4,4,2,7,4]]=0
M[[4,4,4,2,7,5]]=1
M[[4,4,4,2,7,6]]=1
M[[4,4,4,2,7,7]]=1
M[[4,4,4,2,7,8]]=2
M[[4,4,4,2,8,2]]=1
M[[4,4,4,2,8,3]]=1
M[[4,4,4,2,8,4]]=1
M[[4,4,4,2,8,5]]=1
M[[4,4,4,2,8,6]]=2
M[[4,4,4,2,8,7]]=1
M[[4,4,4,2,8,8]]=2
M[[4,4,4,3,2,2]]=0
M[[4,4,4,3,2,3]]=0
M[[4,4,4,3,2,4]]=1
M[[4,4,4,3,2,5]]=1
M[[4,4,4,3,2,6]]=1
M[[4,4,4,3,2,7]]=0
M[[4,4,4,3,2,8]]=1
M[[4,4,4,3,3,2]]=0
M[[4,4,4,3,3,3]]=0
M[[4,4,4,3,3,4]]=1
M[[4,4,4,3,3,5]]=0
M[[4,4,4,3,3,6]]=1
M[[4,4,4,3,3,7]]=1
M[[4,4,4,3,3,8]]=1
M[[4,4,4,3,4,2]]=1
M[[4,4,4,3,4,3]]=1
M[[4,4,4,3,4,4]]=0
M[[4,4,4,3,4,5]]=1
M[[4,4,4,3,4,6]]=1
M[[4,4,4,3,4,7]]=0
M[[4,4,4,3,4,8]]=1
M[[4,4,4,3,5,2]]=0
M[[4,4,4,3,5,3]]=1
M[[4,4,4,3,5,4]]=1
M[[4,4,4,3,5,5]]=1
M[[4,4,4,3,5,6]]=1
M[[4,4,4,3,5,7]]=1
M[[4,4,4,3,5,8]]=1
M[[4,4,4,3,6,2]]=1
M[[4,4,4,3,6,3]]=0
M[[4,4,4,3,6,4]]=0
M[[4,4,4,3,6,5]]=1
M[[4,4,4,3,6,6]]=1
M[[4,4,4,3,6,7]]=1
M[[4,4,4,3,6,8]]=2
M[[4,4,4,3,7,2]]=1
M[[4,4,4,3,7,3]]=1
M[[4,4,4,3,7,4]]=1
M[[4,4,4,3,7,5]]=1
M[[4,4,4,3,7,6]]=1
M[[4,4,4,3,7,7]]=1
M[[4,4,4,3,7,8]]=1
M[[4,4,4,3,8,2]]=1
M[[4,4,4,3,8,3]]=1
M[[4,4,4,3,8,4]]=1
M[[4,4,4,3,8,5]]=1
M[[4,4,4,3,8,6]]=1
M[[4,4,4,3,8,7]]=2
M[[4,4,4,3,8,8]]=2
M[[4,4,4,4,2,2]]=1
M[[4,4,4,4,2,3]]=1
M[[4,4,4,4,2,4]]=0
M[[4,4,4,4,2,5]]=1
M[[4,4,4,4,2,6]]=1
M[[4,4,4,4,2,7]]=0
M[[4,4,4,4,2,8]]=1
M[[4,4,4,4,3,2]]=1
M[[4,4,4,4,3,3]]=1
M[[4,4,4,4,3,4]]=0
M[[4,4,4,4,3,5]]=1
M[[4,4,4,4,3,6]]=0
M[[4,4,4,4,3,7]]=1
M[[4,4,4,4,3,8]]=1
M[[4,4,4,4,4,2]]=0
M[[4,4,4,4,4,3]]=0
M[[4,4,4,4,4,4]]=1
M[[4,4,4,4,4,5]]=1
M[[4,4,4,4,4,6]]=1
M[[4,4,4,4,4,7]]=1
M[[4,4,4,4,4,8]]=1
M[[4,4,4,4,5,2]]=1
M[[4,4,4,4,5,3]]=1
M[[4,4,4,4,5,4]]=1
M[[4,4,4,4,5,5]]=1
M[[4,4,4,4,5,6]]=1
M[[4,4,4,4,5,7]]=1
M[[4,4,4,4,5,8]]=1
M[[4,4,4,4,6,2]]=1
M[[4,4,4,4,6,3]]=0
M[[4,4,4,4,6,4]]=1
M[[4,4,4,4,6,5]]=1
M[[4,4,4,4,6,6]]=1
M[[4,4,4,4,6,7]]=1
M[[4,4,4,4,6,8]]=2
M[[4,4,4,4,7,2]]=0
M[[4,4,4,4,7,3]]=1
M[[4,4,4,4,7,4]]=1
M[[4,4,4,4,7,5]]=1
M[[4,4,4,4,7,6]]=1
M[[4,4,4,4,7,7]]=1
M[[4,4,4,4,7,8]]=2
M[[4,4,4,4,8,2]]=1
M[[4,4,4,4,8,3]]=1
M[[4,4,4,4,8,4]]=1
M[[4,4,4,4,8,5]]=1
M[[4,4,4,4,8,6]]=2
M[[4,4,4,4,8,7]]=2
M[[4,4,4,4,8,8]]=2
M[[4,4,4,5,2,2]]=1
M[[4,4,4,5,2,3]]=0
M[[4,4,4,5,2,4]]=1
M[[4,4,4,5,2,5]]=1
M[[4,4,4,5,2,6]]=1
M[[4,4,4,5,2,7]]=1
M[[4,4,4,5,2,8]]=1
M[[4,4,4,5,3,2]]=0
M[[4,4,4,5,3,3]]=1
M[[4,4,4,5,3,4]]=1
M[[4,4,4,5,3,5]]=1
M[[4,4,4,5,3,6]]=1
M[[4,4,4,5,3,7]]=1
M[[4,4,4,5,3,8]]=1
M[[4,4,4,5,4,2]]=1
M[[4,4,4,5,4,3]]=1
M[[4,4,4,5,4,4]]=1
M[[4,4,4,5,4,5]]=1
M[[4,4,4,5,4,6]]=1
M[[4,4,4,5,4,7]]=1
M[[4,4,4,5,4,8]]=1
M[[4,4,4,5,5,2]]=1
M[[4,4,4,5,5,3]]=1
M[[4,4,4,5,5,4]]=1
M[[4,4,4,5,5,5]]=1
M[[4,4,4,5,5,6]]=1
M[[4,4,4,5,5,7]]=1
M[[4,4,4,5,5,8]]=2
M[[4,4,4,5,6,2]]=1
M[[4,4,4,5,6,3]]=1
M[[4,4,4,5,6,4]]=1
M[[4,4,4,5,6,5]]=1
M[[4,4,4,5,6,6]]=2
M[[4,4,4,5,6,7]]=1
M[[4,4,4,5,6,8]]=2
M[[4,4,4,5,7,2]]=1
M[[4,4,4,5,7,3]]=1
M[[4,4,4,5,7,4]]=1
M[[4,4,4,5,7,5]]=1
M[[4,4,4,5,7,6]]=1
M[[4,4,4,5,7,7]]=2
M[[4,4,4,5,7,8]]=2
M[[4,4,4,5,8,2]]=1
M[[4,4,4,5,8,3]]=1
M[[4,4,4,5,8,4]]=1
M[[4,4,4,5,8,5]]=2
M[[4,4,4,5,8,6]]=2
M[[4,4,4,5,8,7]]=2
M[[4,4,4,5,8,8]]=3
M[[4,4,4,6,2,2]]=0
M[[4,4,4,6,2,3]]=1
M[[4,4,4,6,2,4]]=0
M[[4,4,4,6,2,5]]=1
M[[4,4,4,6,2,6]]=1
M[[4,4,4,6,2,7]]=1
M[[4,4,4,6,2,8]]=2
M[[4,4,4,6,3,2]]=1
M[[4,4,4,6,3,3]]=1
M[[4,4,4,6,3,4]]=1
M[[4,4,4,6,3,5]]=1
M[[4,4,4,6,3,6]]=1
M[[4,4,4,6,3,7]]=1
M[[4,4,4,6,3,8]]=1
M[[4,4,4,6,4,2]]=0
M[[4,4,4,6,4,3]]=1
M[[4,4,4,6,4,4]]=1
M[[4,4,4,6,4,5]]=1
M[[4,4,4,6,4,6]]=1
M[[4,4,4,6,4,7]]=1
M[[4,4,4,6,4,8]]=2
M[[4,4,4,6,5,2]]=1
M[[4,4,4,6,5,3]]=1
M[[4,4,4,6,5,4]]=1
M[[4,4,4,6,5,5]]=1
M[[4,4,4,6,5,6]]=2
M[[4,4,4,6,5,7]]=1
M[[4,4,4,6,5,8]]=2
M[[4,4,4,6,6,2]]=1
M[[4,4,4,6,6,3]]=1
M[[4,4,4,6,6,4]]=1
M[[4,4,4,6,6,5]]=2
M[[4,4,4,6,6,6]]=1
M[[4,4,4,6,6,7]]=2
M[[4,4,4,6,6,8]]=2
M[[4,4,4,6,7,2]]=1
M[[4,4,4,6,7,3]]=1
M[[4,4,4,6,7,4]]=1
M[[4,4,4,6,7,5]]=1
M[[4,4,4,6,7,6]]=2
M[[4,4,4,6,7,7]]=2
M[[4,4,4,6,7,8]]=2
M[[4,4,4,6,8,2]]=2
M[[4,4,4,6,8,3]]=1
M[[4,4,4,6,8,4]]=2
M[[4,4,4,6,8,5]]=2
M[[4,4,4,6,8,6]]=2
M[[4,4,4,6,8,7]]=2
M[[4,4,4,6,8,8]]=3
M[[4,4,4,7,2,2]]=1
M[[4,4,4,7,2,3]]=1
M[[4,4,4,7,2,4]]=1
M[[4,4,4,7,2,5]]=1
M[[4,4,4,7,2,6]]=1
M[[4,4,4,7,2,7]]=1
M[[4,4,4,7,2,8]]=1
M[[4,4,4,7,3,2]]=1
M[[4,4,4,7,3,3]]=0
M[[4,4,4,7,3,4]]=0
M[[4,4,4,7,3,5]]=1
M[[4,4,4,7,3,6]]=1
M[[4,4,4,7,3,7]]=1
M[[4,4,4,7,3,8]]=2
M[[4,4,4,7,4,2]]=1
M[[4,4,4,7,4,3]]=0
M[[4,4,4,7,4,4]]=1
M[[4,4,4,7,4,5]]=1
M[[4,4,4,7,4,6]]=1
M[[4,4,4,7,4,7]]=1
M[[4,4,4,7,4,8]]=2
M[[4,4,4,7,5,2]]=1
M[[4,4,4,7,5,3]]=1
M[[4,4,4,7,5,4]]=1
M[[4,4,4,7,5,5]]=1
M[[4,4,4,7,5,6]]=1
M[[4,4,4,7,5,7]]=2
M[[4,4,4,7,5,8]]=2
M[[4,4,4,7,6,2]]=1
M[[4,4,4,7,6,3]]=1
M[[4,4,4,7,6,4]]=1
M[[4,4,4,7,6,5]]=1
M[[4,4,4,7,6,6]]=2
M[[4,4,4,7,6,7]]=2
M[[4,4,4,7,6,8]]=2
M[[4,4,4,7,7,2]]=1
M[[4,4,4,7,7,3]]=1
M[[4,4,4,7,7,4]]=1
M[[4,4,4,7,7,5]]=2
M[[4,4,4,7,7,6]]=2
M[[4,4,4,7,7,7]]=1
M[[4,4,4,7,7,8]]=2
M[[4,4,4,7,8,2]]=1
M[[4,4,4,7,8,3]]=2
M[[4,4,4,7,8,4]]=2
M[[4,4,4,7,8,5]]=2
M[[4,4,4,7,8,6]]=2
M[[4,4,4,7,8,7]]=2
M[[4,4,4,7,8,8]]=3
M[[4,4,4,8,2,2]]=1
M[[4,4,4,8,2,3]]=1
M[[4,4,4,8,2,4]]=1
M[[4,4,4,8,2,5]]=1
M[[4,4,4,8,2,6]]=1
M[[4,4,4,8,2,7]]=2
M[[4,4,4,8,2,8]]=2
M[[4,4,4,8,3,2]]=1
M[[4,4,4,8,3,3]]=1
M[[4,4,4,8,3,4]]=1
M[[4,4,4,8,3,5]]=1
M[[4,4,4,8,3,6]]=2
M[[4,4,4,8,3,7]]=1
M[[4,4,4,8,3,8]]=2
M[[4,4,4,8,4,2]]=1
M[[4,4,4,8,4,3]]=1
M[[4,4,4,8,4,4]]=1
M[[4,4,4,8,4,5]]=1
M[[4,4,4,8,4,6]]=2
M[[4,4,4,8,4,7]]=2
M[[4,4,4,8,4,8]]=2
M[[4,4,4,8,5,2]]=1
M[[4,4,4,8,5,3]]=1
M[[4,4,4,8,5,4]]=1
M[[4,4,4,8,5,5]]=2
M[[4,4,4,8,5,6]]=2
M[[4,4,4,8,5,7]]=2
M[[4,4,4,8,5,8]]=3
M[[4,4,4,8,6,2]]=1
M[[4,4,4,8,6,3]]=2
M[[4,4,4,8,6,4]]=2
M[[4,4,4,8,6,5]]=2
M[[4,4,4,8,6,6]]=2
M[[4,4,4,8,6,7]]=2
M[[4,4,4,8,6,8]]=3
M[[4,4,4,8,7,2]]=2
M[[4,4,4,8,7,3]]=1
M[[4,4,4,8,7,4]]=2
M[[4,4,4,8,7,5]]=2
M[[4,4,4,8,7,6]]=2
M[[4,4,4,8,7,7]]=2
M[[4,4,4,8,7,8]]=3
M[[4,4,4,8,8,2]]=2
M[[4,4,4,8,8,3]]=2
M[[4,4,4,8,8,4]]=2
M[[4,4,4,8,8,5]]=3
M[[4,4,4,8,8,6]]=3
M[[4,4,4,8,8,7]]=3
M[[4,4,4,8,8,8]]=4
M[[1,1,2,1,1,1]]=1
M[[1,2,1,1,1,1]]=M[[1,1,2,1,1,1]]
M[[2,1,1,1,1,1]]=M[[1,1,2,1,1,1]]
M[[1,1,2,2,1,1]]=1
M[[1,2,1,1,1,2]]=M[[1,1,2,2,1,1]]
M[[2,1,1,1,2,1]]=M[[1,1,2,2,1,1]]
M[[1,1,2,3,1,1]]=0
M[[1,2,1,1,1,3]]=M[[1,1,2,3,1,1]]
M[[2,1,1,1,3,1]]=M[[1,1,2,3,1,1]]
M[[1,1,2,4,1,1]]=0
M[[1,2,1,1,1,4]]=M[[1,1,2,4,1,1]]
M[[2,1,1,1,4,1]]=M[[1,1,2,4,1,1]]
M[[1,1,2,5,1,1]]=0
M[[1,2,1,1,1,5]]=M[[1,1,2,5,1,1]]
M[[2,1,1,1,5,1]]=M[[1,1,2,5,1,1]]
M[[1,1,2,6,1,1]]=0
M[[1,2,1,1,1,6]]=M[[1,1,2,6,1,1]]
M[[2,1,1,1,6,1]]=M[[1,1,2,6,1,1]]
M[[1,2,2,1,1,1]]=1
M[[2,1,2,1,1,1]]=M[[1,2,2,1,1,1]]
M[[2,2,1,1,1,1]]=M[[1,2,2,1,1,1]]
M[[1,2,2,1,2,1]]=1
M[[2,1,2,1,1,2]]=M[[1,2,2,1,2,1]]
M[[2,2,1,2,1,1]]=M[[1,2,2,1,2,1]]
M[[1,2,2,1,3,1]]=0
M[[2,1,2,1,1,3]]=M[[1,2,2,1,3,1]]
M[[2,2,1,3,1,1]]=M[[1,2,2,1,3,1]]
M[[1,2,2,1,4,1]]=0
M[[2,1,2,1,1,4]]=M[[1,2,2,1,4,1]]
M[[2,2,1,4,1,1]]=M[[1,2,2,1,4,1]]
M[[1,2,2,1,5,1]]=0
M[[2,1,2,1,1,5]]=M[[1,2,2,1,5,1]]
M[[2,2,1,5,1,1]]=M[[1,2,2,1,5,1]]
M[[1,2,2,1,6,1]]=0
M[[2,1,2,1,1,6]]=M[[1,2,2,1,6,1]]
M[[2,2,1,6,1,1]]=M[[1,2,2,1,6,1]]
M[[1,2,2,1,7,1]]=0
M[[2,1,2,1,1,7]]=M[[1,2,2,1,7,1]]
M[[2,2,1,7,1,1]]=M[[1,2,2,1,7,1]]
M[[1,2,2,1,8,1]]=0
M[[2,1,2,1,1,8]]=M[[1,2,2,1,8,1]]
M[[2,2,1,8,1,1]]=M[[1,2,2,1,8,1]]
M[[1,1,2,1,1,2]]=0
M[[1,2,1,2,1,1]]=M[[1,1,2,1,1,2]]
M[[2,1,1,2,1,1]]=M[[1,1,2,1,1,2]]
M[[1,1,2,2,1,2]]=1
M[[1,2,1,2,1,2]]=M[[1,1,2,2,1,2]]
M[[2,1,1,2,2,1]]=M[[1,1,2,2,1,2]]
M[[1,1,2,3,1,2]]=1
M[[1,2,1,2,1,3]]=M[[1,1,2,3,1,2]]
M[[2,1,1,2,3,1]]=M[[1,1,2,3,1,2]]
M[[1,1,2,4,1,2]]=0
M[[1,2,1,2,1,4]]=M[[1,1,2,4,1,2]]
M[[2,1,1,2,4,1]]=M[[1,1,2,4,1,2]]
M[[1,1,2,5,1,2]]=0
M[[1,2,1,2,1,5]]=M[[1,1,2,5,1,2]]
M[[2,1,1,2,5,1]]=M[[1,1,2,5,1,2]]
M[[1,1,2,6,1,2]]=0
M[[1,2,1,2,1,6]]=M[[1,1,2,6,1,2]]
M[[2,1,1,2,6,1]]=M[[1,1,2,6,1,2]]
M[[1,2,2,1,1,2]]=0
M[[2,1,2,1,2,1]]=M[[1,2,2,1,1,2]]
M[[2,2,1,1,2,1]]=M[[1,2,2,1,1,2]]
M[[1,2,2,1,2,2]]=1
M[[2,1,2,1,2,2]]=M[[1,2,2,1,2,2]]
M[[2,2,1,2,2,1]]=M[[1,2,2,1,2,2]]
M[[1,2,2,1,3,2]]=0
M[[2,1,2,1,2,3]]=M[[1,2,2,1,3,2]]
M[[2,2,1,3,2,1]]=M[[1,2,2,1,3,2]]
M[[1,2,2,1,4,2]]=0
M[[2,1,2,1,2,4]]=M[[1,2,2,1,4,2]]
M[[2,2,1,4,2,1]]=M[[1,2,2,1,4,2]]
M[[1,2,2,1,5,2]]=1
M[[2,1,2,1,2,5]]=M[[1,2,2,1,5,2]]
M[[2,2,1,5,2,1]]=M[[1,2,2,1,5,2]]
M[[1,2,2,1,6,2]]=0
M[[2,1,2,1,2,6]]=M[[1,2,2,1,6,2]]
M[[2,2,1,6,2,1]]=M[[1,2,2,1,6,2]]
M[[1,2,2,1,7,2]]=0
M[[2,1,2,1,2,7]]=M[[1,2,2,1,7,2]]
M[[2,2,1,7,2,1]]=M[[1,2,2,1,7,2]]
M[[1,2,2,1,8,2]]=0
M[[2,1,2,1,2,8]]=M[[1,2,2,1,8,2]]
M[[2,2,1,8,2,1]]=M[[1,2,2,1,8,2]]
M[[1,1,2,1,1,3]]=0
M[[1,2,1,3,1,1]]=M[[1,1,2,1,1,3]]
M[[2,1,1,3,1,1]]=M[[1,1,2,1,1,3]]
M[[1,1,2,2,1,3]]=0
M[[1,2,1,3,1,2]]=M[[1,1,2,2,1,3]]
M[[2,1,1,3,2,1]]=M[[1,1,2,2,1,3]]
M[[1,1,2,3,1,3]]=0
M[[1,2,1,3,1,3]]=M[[1,1,2,3,1,3]]
M[[2,1,1,3,3,1]]=M[[1,1,2,3,1,3]]
M[[1,1,2,4,1,3]]=0
M[[1,2,1,3,1,4]]=M[[1,1,2,4,1,3]]
M[[2,1,1,3,4,1]]=M[[1,1,2,4,1,3]]
M[[1,1,2,5,1,3]]=0
M[[1,2,1,3,1,5]]=M[[1,1,2,5,1,3]]
M[[2,1,1,3,5,1]]=M[[1,1,2,5,1,3]]
M[[1,1,2,6,1,3]]=1
M[[1,2,1,3,1,6]]=M[[1,1,2,6,1,3]]
M[[2,1,1,3,6,1]]=M[[1,1,2,6,1,3]]
M[[1,2,2,1,1,3]]=0
M[[2,1,2,1,3,1]]=M[[1,2,2,1,1,3]]
M[[2,2,1,1,3,1]]=M[[1,2,2,1,1,3]]
M[[1,2,2,1,2,3]]=0
M[[2,1,2,1,3,2]]=M[[1,2,2,1,2,3]]
M[[2,2,1,2,3,1]]=M[[1,2,2,1,2,3]]
M[[1,2,2,1,3,3]]=0
M[[2,1,2,1,3,3]]=M[[1,2,2,1,3,3]]
M[[2,2,1,3,3,1]]=M[[1,2,2,1,3,3]]
M[[1,2,2,1,4,3]]=1
M[[2,1,2,1,3,4]]=M[[1,2,2,1,4,3]]
M[[2,2,1,4,3,1]]=M[[1,2,2,1,4,3]]
M[[1,2,2,1,5,3]]=0
M[[2,1,2,1,3,5]]=M[[1,2,2,1,5,3]]
M[[2,2,1,5,3,1]]=M[[1,2,2,1,5,3]]
M[[1,2,2,1,6,3]]=1
M[[2,1,2,1,3,6]]=M[[1,2,2,1,6,3]]
M[[2,2,1,6,3,1]]=M[[1,2,2,1,6,3]]
M[[1,2,2,1,7,3]]=0
M[[2,1,2,1,3,7]]=M[[1,2,2,1,7,3]]
M[[2,2,1,7,3,1]]=M[[1,2,2,1,7,3]]
M[[1,2,2,1,8,3]]=0
M[[2,1,2,1,3,8]]=M[[1,2,2,1,8,3]]
M[[2,2,1,8,3,1]]=M[[1,2,2,1,8,3]]
M[[1,1,2,1,1,4]]=0
M[[1,2,1,4,1,1]]=M[[1,1,2,1,1,4]]
M[[2,1,1,4,1,1]]=M[[1,1,2,1,1,4]]
M[[1,1,2,2,1,4]]=0
M[[1,2,1,4,1,2]]=M[[1,1,2,2,1,4]]
M[[2,1,1,4,2,1]]=M[[1,1,2,2,1,4]]
M[[1,1,2,3,1,4]]=0
M[[1,2,1,4,1,3]]=M[[1,1,2,3,1,4]]
M[[2,1,1,4,3,1]]=M[[1,1,2,3,1,4]]
M[[1,1,2,4,1,4]]=0
M[[1,2,1,4,1,4]]=M[[1,1,2,4,1,4]]
M[[2,1,1,4,4,1]]=M[[1,1,2,4,1,4]]
M[[1,1,2,5,1,4]]=0
M[[1,2,1,4,1,5]]=M[[1,1,2,5,1,4]]
M[[2,1,1,4,5,1]]=M[[1,1,2,5,1,4]]
M[[1,1,2,6,1,4]]=1
M[[1,2,1,4,1,6]]=M[[1,1,2,6,1,4]]
M[[2,1,1,4,6,1]]=M[[1,1,2,6,1,4]]
M[[1,2,2,1,1,4]]=0
M[[2,1,2,1,4,1]]=M[[1,2,2,1,1,4]]
M[[2,2,1,1,4,1]]=M[[1,2,2,1,1,4]]
M[[1,2,2,1,2,4]]=0
M[[2,1,2,1,4,2]]=M[[1,2,2,1,2,4]]
M[[2,2,1,2,4,1]]=M[[1,2,2,1,2,4]]
M[[1,2,2,1,3,4]]=1
M[[2,1,2,1,4,3]]=M[[1,2,2,1,3,4]]
M[[2,2,1,3,4,1]]=M[[1,2,2,1,3,4]]
M[[1,2,2,1,4,4]]=0
M[[2,1,2,1,4,4]]=M[[1,2,2,1,4,4]]
M[[2,2,1,4,4,1]]=M[[1,2,2,1,4,4]]
M[[1,2,2,1,5,4]]=0
M[[2,1,2,1,4,5]]=M[[1,2,2,1,5,4]]
M[[2,2,1,5,4,1]]=M[[1,2,2,1,5,4]]
M[[1,2,2,1,6,4]]=0
M[[2,1,2,1,4,6]]=M[[1,2,2,1,6,4]]
M[[2,2,1,6,4,1]]=M[[1,2,2,1,6,4]]
M[[1,2,2,1,7,4]]=1
M[[2,1,2,1,4,7]]=M[[1,2,2,1,7,4]]
M[[2,2,1,7,4,1]]=M[[1,2,2,1,7,4]]
M[[1,2,2,1,8,4]]=0
M[[2,1,2,1,4,8]]=M[[1,2,2,1,8,4]]
M[[2,2,1,8,4,1]]=M[[1,2,2,1,8,4]]
M[[1,1,2,1,1,5]]=0
M[[1,2,1,5,1,1]]=M[[1,1,2,1,1,5]]
M[[2,1,1,5,1,1]]=M[[1,1,2,1,1,5]]
M[[1,1,2,2,1,5]]=0
M[[1,2,1,5,1,2]]=M[[1,1,2,2,1,5]]
M[[2,1,1,5,2,1]]=M[[1,1,2,2,1,5]]
M[[1,1,2,3,1,5]]=1
M[[1,2,1,5,1,3]]=M[[1,1,2,3,1,5]]
M[[2,1,1,5,3,1]]=M[[1,1,2,3,1,5]]
M[[1,1,2,4,1,5]]=0
M[[1,2,1,5,1,4]]=M[[1,1,2,4,1,5]]
M[[2,1,1,5,4,1]]=M[[1,1,2,4,1,5]]
M[[1,1,2,5,1,5]]=1
M[[1,2,1,5,1,5]]=M[[1,1,2,5,1,5]]
M[[2,1,1,5,5,1]]=M[[1,1,2,5,1,5]]
M[[1,1,2,6,1,5]]=0
M[[1,2,1,5,1,6]]=M[[1,1,2,6,1,5]]
M[[2,1,1,5,6,1]]=M[[1,1,2,6,1,5]]
M[[1,2,2,1,1,5]]=0
M[[2,1,2,1,5,1]]=M[[1,2,2,1,1,5]]
M[[2,2,1,1,5,1]]=M[[1,2,2,1,1,5]]
M[[1,2,2,1,2,5]]=0
M[[2,1,2,1,5,2]]=M[[1,2,2,1,2,5]]
M[[2,2,1,2,5,1]]=M[[1,2,2,1,2,5]]
M[[1,2,2,1,3,5]]=0
M[[2,1,2,1,5,3]]=M[[1,2,2,1,3,5]]
M[[2,2,1,3,5,1]]=M[[1,2,2,1,3,5]]
M[[1,2,2,1,4,5]]=0
M[[2,1,2,1,5,4]]=M[[1,2,2,1,4,5]]
M[[2,2,1,4,5,1]]=M[[1,2,2,1,4,5]]
M[[1,2,2,1,5,5]]=1
M[[2,1,2,1,5,5]]=M[[1,2,2,1,5,5]]
M[[2,2,1,5,5,1]]=M[[1,2,2,1,5,5]]
M[[1,2,2,1,6,5]]=0
M[[2,1,2,1,5,6]]=M[[1,2,2,1,6,5]]
M[[2,2,1,6,5,1]]=M[[1,2,2,1,6,5]]
M[[1,2,2,1,7,5]]=0
M[[2,1,2,1,5,7]]=M[[1,2,2,1,7,5]]
M[[2,2,1,7,5,1]]=M[[1,2,2,1,7,5]]
M[[1,2,2,1,8,5]]=1
M[[2,1,2,1,5,8]]=M[[1,2,2,1,8,5]]
M[[2,2,1,8,5,1]]=M[[1,2,2,1,8,5]]
M[[1,1,2,1,1,6]]=0
M[[1,2,1,6,1,1]]=M[[1,1,2,1,1,6]]
M[[2,1,1,6,1,1]]=M[[1,1,2,1,1,6]]
M[[1,1,2,2,1,6]]=0
M[[1,2,1,6,1,2]]=M[[1,1,2,2,1,6]]
M[[2,1,1,6,2,1]]=M[[1,1,2,2,1,6]]
M[[1,1,2,3,1,6]]=0
M[[1,2,1,6,1,3]]=M[[1,1,2,3,1,6]]
M[[2,1,1,6,3,1]]=M[[1,1,2,3,1,6]]
M[[1,1,2,4,1,6]]=1
M[[1,2,1,6,1,4]]=M[[1,1,2,4,1,6]]
M[[2,1,1,6,4,1]]=M[[1,1,2,4,1,6]]
M[[1,1,2,5,1,6]]=1
M[[1,2,1,6,1,5]]=M[[1,1,2,5,1,6]]
M[[2,1,1,6,5,1]]=M[[1,1,2,5,1,6]]
M[[1,1,2,6,1,6]]=1
M[[1,2,1,6,1,6]]=M[[1,1,2,6,1,6]]
M[[2,1,1,6,6,1]]=M[[1,1,2,6,1,6]]
M[[1,2,2,1,1,6]]=0
M[[2,1,2,1,6,1]]=M[[1,2,2,1,1,6]]
M[[2,2,1,1,6,1]]=M[[1,2,2,1,1,6]]
M[[1,2,2,1,2,6]]=0
M[[2,1,2,1,6,2]]=M[[1,2,2,1,2,6]]
M[[2,2,1,2,6,1]]=M[[1,2,2,1,2,6]]
M[[1,2,2,1,3,6]]=0
M[[2,1,2,1,6,3]]=M[[1,2,2,1,3,6]]
M[[2,2,1,3,6,1]]=M[[1,2,2,1,3,6]]
M[[1,2,2,1,4,6]]=0
M[[2,1,2,1,6,4]]=M[[1,2,2,1,4,6]]
M[[2,2,1,4,6,1]]=M[[1,2,2,1,4,6]]
M[[1,2,2,1,5,6]]=0
M[[2,1,2,1,6,5]]=M[[1,2,2,1,5,6]]
M[[2,2,1,5,6,1]]=M[[1,2,2,1,5,6]]
M[[1,2,2,1,6,6]]=1
M[[2,1,2,1,6,6]]=M[[1,2,2,1,6,6]]
M[[2,2,1,6,6,1]]=M[[1,2,2,1,6,6]]
M[[1,2,2,1,7,6]]=1
M[[2,1,2,1,6,7]]=M[[1,2,2,1,7,6]]
M[[2,2,1,7,6,1]]=M[[1,2,2,1,7,6]]
M[[1,2,2,1,8,6]]=1
M[[2,1,2,1,6,8]]=M[[1,2,2,1,8,6]]
M[[2,2,1,8,6,1]]=M[[1,2,2,1,8,6]]
M[[1,1,2,1,2,1]]=0
M[[1,2,1,1,2,1]]=M[[1,1,2,1,2,1]]
M[[2,1,1,1,1,2]]=M[[1,1,2,1,2,1]]
M[[1,1,2,2,2,1]]=1
M[[1,2,1,1,2,2]]=M[[1,1,2,2,2,1]]
M[[2,1,1,1,2,2]]=M[[1,1,2,2,2,1]]
M[[1,1,2,3,2,1]]=1
M[[1,2,1,1,2,3]]=M[[1,1,2,3,2,1]]
M[[2,1,1,1,3,2]]=M[[1,1,2,3,2,1]]
M[[1,1,2,4,2,1]]=0
M[[1,2,1,1,2,4]]=M[[1,1,2,4,2,1]]
M[[2,1,1,1,4,2]]=M[[1,1,2,4,2,1]]
M[[1,1,2,5,2,1]]=0
M[[1,2,1,1,2,5]]=M[[1,1,2,5,2,1]]
M[[2,1,1,1,5,2]]=M[[1,1,2,5,2,1]]
M[[1,1,2,6,2,1]]=0
M[[1,2,1,1,2,6]]=M[[1,1,2,6,2,1]]
M[[2,1,1,1,6,2]]=M[[1,1,2,6,2,1]]
M[[1,2,2,2,1,1]]=0
M[[2,1,2,2,1,1]]=M[[1,2,2,2,1,1]]
M[[2,2,1,1,1,2]]=M[[1,2,2,2,1,1]]
M[[1,2,2,2,2,1]]=1
M[[2,1,2,2,1,2]]=M[[1,2,2,2,2,1]]
M[[2,2,1,2,1,2]]=M[[1,2,2,2,2,1]]
M[[1,2,2,2,3,1]]=0
M[[2,1,2,2,1,3]]=M[[1,2,2,2,3,1]]
M[[2,2,1,3,1,2]]=M[[1,2,2,2,3,1]]
M[[1,2,2,2,4,1]]=0
M[[2,1,2,2,1,4]]=M[[1,2,2,2,4,1]]
M[[2,2,1,4,1,2]]=M[[1,2,2,2,4,1]]
M[[1,2,2,2,5,1]]=1
M[[2,1,2,2,1,5]]=M[[1,2,2,2,5,1]]
M[[2,2,1,5,1,2]]=M[[1,2,2,2,5,1]]
M[[1,2,2,2,6,1]]=0
M[[2,1,2,2,1,6]]=M[[1,2,2,2,6,1]]
M[[2,2,1,6,1,2]]=M[[1,2,2,2,6,1]]
M[[1,2,2,2,7,1]]=0
M[[2,1,2,2,1,7]]=M[[1,2,2,2,7,1]]
M[[2,2,1,7,1,2]]=M[[1,2,2,2,7,1]]
M[[1,2,2,2,8,1]]=0
M[[2,1,2,2,1,8]]=M[[1,2,2,2,8,1]]
M[[2,2,1,8,1,2]]=M[[1,2,2,2,8,1]]
M[[1,1,2,1,2,2]]=1
M[[1,2,1,2,2,1]]=M[[1,1,2,1,2,2]]
M[[2,1,1,2,1,2]]=M[[1,1,2,1,2,2]]
M[[1,1,2,2,2,2]]=1
M[[1,2,1,2,2,2]]=M[[1,1,2,2,2,2]]
M[[2,1,1,2,2,2]]=M[[1,1,2,2,2,2]]
M[[1,1,2,3,2,2]]=1
M[[1,2,1,2,2,3]]=M[[1,1,2,3,2,2]]
M[[2,1,1,2,3,2]]=M[[1,1,2,3,2,2]]
M[[1,1,2,4,2,2]]=0
M[[1,2,1,2,2,4]]=M[[1,1,2,4,2,2]]
M[[2,1,1,2,4,2]]=M[[1,1,2,4,2,2]]
M[[1,1,2,5,2,2]]=1
M[[1,2,1,2,2,5]]=M[[1,1,2,5,2,2]]
M[[2,1,1,2,5,2]]=M[[1,1,2,5,2,2]]
M[[1,1,2,6,2,2]]=0
M[[1,2,1,2,2,6]]=M[[1,1,2,6,2,2]]
M[[2,1,1,2,6,2]]=M[[1,1,2,6,2,2]]
M[[1,2,2,2,1,2]]=1
M[[2,1,2,2,2,1]]=M[[1,2,2,2,1,2]]
M[[2,2,1,1,2,2]]=M[[1,2,2,2,1,2]]
M[[1,2,2,2,2,2]]=1
M[[2,1,2,2,2,2]]=M[[1,2,2,2,2,2]]
M[[2,2,1,2,2,2]]=M[[1,2,2,2,2,2]]
M[[1,2,2,2,3,2]]=0
M[[2,1,2,2,2,3]]=M[[1,2,2,2,3,2]]
M[[2,2,1,3,2,2]]=M[[1,2,2,2,3,2]]
M[[1,2,2,2,4,2]]=0
M[[2,1,2,2,2,4]]=M[[1,2,2,2,4,2]]
M[[2,2,1,4,2,2]]=M[[1,2,2,2,4,2]]
M[[1,2,2,2,5,2]]=1
M[[2,1,2,2,2,5]]=M[[1,2,2,2,5,2]]
M[[2,2,1,5,2,2]]=M[[1,2,2,2,5,2]]
M[[1,2,2,2,6,2]]=0
M[[2,1,2,2,2,6]]=M[[1,2,2,2,6,2]]
M[[2,2,1,6,2,2]]=M[[1,2,2,2,6,2]]
M[[1,2,2,2,7,2]]=0
M[[2,1,2,2,2,7]]=M[[1,2,2,2,7,2]]
M[[2,2,1,7,2,2]]=M[[1,2,2,2,7,2]]
M[[1,2,2,2,8,2]]=1
M[[2,1,2,2,2,8]]=M[[1,2,2,2,8,2]]
M[[2,2,1,8,2,2]]=M[[1,2,2,2,8,2]]
M[[1,1,2,1,2,3]]=0
M[[1,2,1,3,2,1]]=M[[1,1,2,1,2,3]]
M[[2,1,1,3,1,2]]=M[[1,1,2,1,2,3]]
M[[1,1,2,2,2,3]]=0
M[[1,2,1,3,2,2]]=M[[1,1,2,2,2,3]]
M[[2,1,1,3,2,2]]=M[[1,1,2,2,2,3]]
M[[1,1,2,3,2,3]]=0
M[[1,2,1,3,2,3]]=M[[1,1,2,3,2,3]]
M[[2,1,1,3,3,2]]=M[[1,1,2,3,2,3]]
M[[1,1,2,4,2,3]]=1
M[[1,2,1,3,2,4]]=M[[1,1,2,4,2,3]]
M[[2,1,1,3,4,2]]=M[[1,1,2,4,2,3]]
M[[1,1,2,5,2,3]]=1
M[[1,2,1,3,2,5]]=M[[1,1,2,5,2,3]]
M[[2,1,1,3,5,2]]=M[[1,1,2,5,2,3]]
M[[1,1,2,6,2,3]]=1
M[[1,2,1,3,2,6]]=M[[1,1,2,6,2,3]]
M[[2,1,1,3,6,2]]=M[[1,1,2,6,2,3]]
M[[1,2,2,2,1,3]]=0
M[[2,1,2,2,3,1]]=M[[1,2,2,2,1,3]]
M[[2,2,1,1,3,2]]=M[[1,2,2,2,1,3]]
M[[1,2,2,2,2,3]]=0
M[[2,1,2,2,3,2]]=M[[1,2,2,2,2,3]]
M[[2,2,1,2,3,2]]=M[[1,2,2,2,2,3]]
M[[1,2,2,2,3,3]]=0
M[[2,1,2,2,3,3]]=M[[1,2,2,2,3,3]]
M[[2,2,1,3,3,2]]=M[[1,2,2,2,3,3]]
M[[1,2,2,2,4,3]]=0
M[[2,1,2,2,3,4]]=M[[1,2,2,2,4,3]]
M[[2,2,1,4,3,2]]=M[[1,2,2,2,4,3]]
M[[1,2,2,2,5,3]]=0
M[[2,1,2,2,3,5]]=M[[1,2,2,2,5,3]]
M[[2,2,1,5,3,2]]=M[[1,2,2,2,5,3]]
M[[1,2,2,2,6,3]]=1
M[[2,1,2,2,3,6]]=M[[1,2,2,2,6,3]]
M[[2,2,1,6,3,2]]=M[[1,2,2,2,6,3]]
M[[1,2,2,2,7,3]]=1
M[[2,1,2,2,3,7]]=M[[1,2,2,2,7,3]]
M[[2,2,1,7,3,2]]=M[[1,2,2,2,7,3]]
M[[1,2,2,2,8,3]]=1
M[[2,1,2,2,3,8]]=M[[1,2,2,2,8,3]]
M[[2,2,1,8,3,2]]=M[[1,2,2,2,8,3]]
M[[1,1,2,1,2,4]]=0
M[[1,2,1,4,2,1]]=M[[1,1,2,1,2,4]]
M[[2,1,1,4,1,2]]=M[[1,1,2,1,2,4]]
M[[1,1,2,2,2,4]]=0
M[[1,2,1,4,2,2]]=M[[1,1,2,2,2,4]]
M[[2,1,1,4,2,2]]=M[[1,1,2,2,2,4]]
M[[1,1,2,3,2,4]]=0
M[[1,2,1,4,2,3]]=M[[1,1,2,3,2,4]]
M[[2,1,1,4,3,2]]=M[[1,1,2,3,2,4]]
M[[1,1,2,4,2,4]]=1
M[[1,2,1,4,2,4]]=M[[1,1,2,4,2,4]]
M[[2,1,1,4,4,2]]=M[[1,1,2,4,2,4]]
M[[1,1,2,5,2,4]]=1
M[[1,2,1,4,2,5]]=M[[1,1,2,5,2,4]]
M[[2,1,1,4,5,2]]=M[[1,1,2,5,2,4]]
M[[1,1,2,6,2,4]]=1
M[[1,2,1,4,2,6]]=M[[1,1,2,6,2,4]]
M[[2,1,1,4,6,2]]=M[[1,1,2,6,2,4]]
M[[1,2,2,2,1,4]]=0
M[[2,1,2,2,4,1]]=M[[1,2,2,2,1,4]]
M[[2,2,1,1,4,2]]=M[[1,2,2,2,1,4]]
M[[1,2,2,2,2,4]]=0
M[[2,1,2,2,4,2]]=M[[1,2,2,2,2,4]]
M[[2,2,1,2,4,2]]=M[[1,2,2,2,2,4]]
M[[1,2,2,2,3,4]]=0
M[[2,1,2,2,4,3]]=M[[1,2,2,2,3,4]]
M[[2,2,1,3,4,2]]=M[[1,2,2,2,3,4]]
M[[1,2,2,2,4,4]]=0
M[[2,1,2,2,4,4]]=M[[1,2,2,2,4,4]]
M[[2,2,1,4,4,2]]=M[[1,2,2,2,4,4]]
M[[1,2,2,2,5,4]]=0
M[[2,1,2,2,4,5]]=M[[1,2,2,2,5,4]]
M[[2,2,1,5,4,2]]=M[[1,2,2,2,5,4]]
M[[1,2,2,2,6,4]]=1
M[[2,1,2,2,4,6]]=M[[1,2,2,2,6,4]]
M[[2,2,1,6,4,2]]=M[[1,2,2,2,6,4]]
M[[1,2,2,2,7,4]]=1
M[[2,1,2,2,4,7]]=M[[1,2,2,2,7,4]]
M[[2,2,1,7,4,2]]=M[[1,2,2,2,7,4]]
M[[1,2,2,2,8,4]]=1
M[[2,1,2,2,4,8]]=M[[1,2,2,2,8,4]]
M[[2,2,1,8,4,2]]=M[[1,2,2,2,8,4]]
M[[1,1,2,1,2,5]]=0
M[[1,2,1,5,2,1]]=M[[1,1,2,1,2,5]]
M[[2,1,1,5,1,2]]=M[[1,1,2,1,2,5]]
M[[1,1,2,2,2,5]]=1
M[[1,2,1,5,2,2]]=M[[1,1,2,2,2,5]]
M[[2,1,1,5,2,2]]=M[[1,1,2,2,2,5]]
M[[1,1,2,3,2,5]]=1
M[[1,2,1,5,2,3]]=M[[1,1,2,3,2,5]]
M[[2,1,1,5,3,2]]=M[[1,1,2,3,2,5]]
M[[1,1,2,4,2,5]]=1
M[[1,2,1,5,2,4]]=M[[1,1,2,4,2,5]]
M[[2,1,1,5,4,2]]=M[[1,1,2,4,2,5]]
M[[1,1,2,5,2,5]]=1
M[[1,2,1,5,2,5]]=M[[1,1,2,5,2,5]]
M[[2,1,1,5,5,2]]=M[[1,1,2,5,2,5]]
M[[1,1,2,6,2,5]]=1
M[[1,2,1,5,2,6]]=M[[1,1,2,6,2,5]]
M[[2,1,1,5,6,2]]=M[[1,1,2,6,2,5]]
M[[1,2,2,2,1,5]]=0
M[[2,1,2,2,5,1]]=M[[1,2,2,2,1,5]]
M[[2,2,1,1,5,2]]=M[[1,2,2,2,1,5]]
M[[1,2,2,2,2,5]]=1
M[[2,1,2,2,5,2]]=M[[1,2,2,2,2,5]]
M[[2,2,1,2,5,2]]=M[[1,2,2,2,2,5]]
M[[1,2,2,2,3,5]]=0
M[[2,1,2,2,5,3]]=M[[1,2,2,2,3,5]]
M[[2,2,1,3,5,2]]=M[[1,2,2,2,3,5]]
M[[1,2,2,2,4,5]]=0
M[[2,1,2,2,5,4]]=M[[1,2,2,2,4,5]]
M[[2,2,1,4,5,2]]=M[[1,2,2,2,4,5]]
M[[1,2,2,2,5,5]]=1
M[[2,1,2,2,5,5]]=M[[1,2,2,2,5,5]]
M[[2,2,1,5,5,2]]=M[[1,2,2,2,5,5]]
M[[1,2,2,2,6,5]]=1
M[[2,1,2,2,5,6]]=M[[1,2,2,2,6,5]]
M[[2,2,1,6,5,2]]=M[[1,2,2,2,6,5]]
M[[1,2,2,2,7,5]]=1
M[[2,1,2,2,5,7]]=M[[1,2,2,2,7,5]]
M[[2,2,1,7,5,2]]=M[[1,2,2,2,7,5]]
M[[1,2,2,2,8,5]]=1
M[[2,1,2,2,5,8]]=M[[1,2,2,2,8,5]]
M[[2,2,1,8,5,2]]=M[[1,2,2,2,8,5]]
M[[1,1,2,1,2,6]]=0
M[[1,2,1,6,2,1]]=M[[1,1,2,1,2,6]]
M[[2,1,1,6,1,2]]=M[[1,1,2,1,2,6]]
M[[1,1,2,2,2,6]]=0
M[[1,2,1,6,2,2]]=M[[1,1,2,2,2,6]]
M[[2,1,1,6,2,2]]=M[[1,1,2,2,2,6]]
M[[1,1,2,3,2,6]]=1
M[[1,2,1,6,2,3]]=M[[1,1,2,3,2,6]]
M[[2,1,1,6,3,2]]=M[[1,1,2,3,2,6]]
M[[1,1,2,4,2,6]]=1
M[[1,2,1,6,2,4]]=M[[1,1,2,4,2,6]]
M[[2,1,1,6,4,2]]=M[[1,1,2,4,2,6]]
M[[1,1,2,5,2,6]]=2
M[[1,2,1,6,2,5]]=M[[1,1,2,5,2,6]]
M[[2,1,1,6,5,2]]=M[[1,1,2,5,2,6]]
M[[1,1,2,6,2,6]]=3
M[[1,2,1,6,2,6]]=M[[1,1,2,6,2,6]]
M[[2,1,1,6,6,2]]=M[[1,1,2,6,2,6]]
M[[1,2,2,2,1,6]]=0
M[[2,1,2,2,6,1]]=M[[1,2,2,2,1,6]]
M[[2,2,1,1,6,2]]=M[[1,2,2,2,1,6]]
M[[1,2,2,2,2,6]]=0
M[[2,1,2,2,6,2]]=M[[1,2,2,2,2,6]]
M[[2,2,1,2,6,2]]=M[[1,2,2,2,2,6]]
M[[1,2,2,2,3,6]]=1
M[[2,1,2,2,6,3]]=M[[1,2,2,2,3,6]]
M[[2,2,1,3,6,2]]=M[[1,2,2,2,3,6]]
M[[1,2,2,2,4,6]]=1
M[[2,1,2,2,6,4]]=M[[1,2,2,2,4,6]]
M[[2,2,1,4,6,2]]=M[[1,2,2,2,4,6]]
M[[1,2,2,2,5,6]]=1
M[[2,1,2,2,6,5]]=M[[1,2,2,2,5,6]]
M[[2,2,1,5,6,2]]=M[[1,2,2,2,5,6]]
M[[1,2,2,2,6,6]]=2
M[[2,1,2,2,6,6]]=M[[1,2,2,2,6,6]]
M[[2,2,1,6,6,2]]=M[[1,2,2,2,6,6]]
M[[1,2,2,2,7,6]]=2
M[[2,1,2,2,6,7]]=M[[1,2,2,2,7,6]]
M[[2,2,1,7,6,2]]=M[[1,2,2,2,7,6]]
M[[1,2,2,2,8,6]]=2
M[[2,1,2,2,6,8]]=M[[1,2,2,2,8,6]]
M[[2,2,1,8,6,2]]=M[[1,2,2,2,8,6]]
M[[1,1,2,1,3,1]]=0
M[[1,2,1,1,3,1]]=M[[1,1,2,1,3,1]]
M[[2,1,1,1,1,3]]=M[[1,1,2,1,3,1]]
M[[1,1,2,2,3,1]]=0
M[[1,2,1,1,3,2]]=M[[1,1,2,2,3,1]]
M[[2,1,1,1,2,3]]=M[[1,1,2,2,3,1]]
M[[1,1,2,3,3,1]]=0
M[[1,2,1,1,3,3]]=M[[1,1,2,3,3,1]]
M[[2,1,1,1,3,3]]=M[[1,1,2,3,3,1]]
M[[1,1,2,4,3,1]]=0
M[[1,2,1,1,3,4]]=M[[1,1,2,4,3,1]]
M[[2,1,1,1,4,3]]=M[[1,1,2,4,3,1]]
M[[1,1,2,5,3,1]]=0
M[[1,2,1,1,3,5]]=M[[1,1,2,5,3,1]]
M[[2,1,1,1,5,3]]=M[[1,1,2,5,3,1]]
M[[1,1,2,6,3,1]]=1
M[[1,2,1,1,3,6]]=M[[1,1,2,6,3,1]]
M[[2,1,1,1,6,3]]=M[[1,1,2,6,3,1]]
M[[1,2,2,3,1,1]]=0
M[[2,1,2,3,1,1]]=M[[1,2,2,3,1,1]]
M[[2,2,1,1,1,3]]=M[[1,2,2,3,1,1]]
M[[1,2,2,3,2,1]]=0
M[[2,1,2,3,1,2]]=M[[1,2,2,3,2,1]]
M[[2,2,1,2,1,3]]=M[[1,2,2,3,2,1]]
M[[1,2,2,3,3,1]]=1
M[[2,1,2,3,1,3]]=M[[1,2,2,3,3,1]]
M[[2,2,1,3,1,3]]=M[[1,2,2,3,3,1]]
M[[1,2,2,3,4,1]]=0
M[[2,1,2,3,1,4]]=M[[1,2,2,3,4,1]]
M[[2,2,1,4,1,3]]=M[[1,2,2,3,4,1]]
M[[1,2,2,3,5,1]]=0
M[[2,1,2,3,1,5]]=M[[1,2,2,3,5,1]]
M[[2,2,1,5,1,3]]=M[[1,2,2,3,5,1]]
M[[1,2,2,3,6,1]]=1
M[[2,1,2,3,1,6]]=M[[1,2,2,3,6,1]]
M[[2,2,1,6,1,3]]=M[[1,2,2,3,6,1]]
M[[1,2,2,3,7,1]]=0
M[[2,1,2,3,1,7]]=M[[1,2,2,3,7,1]]
M[[2,2,1,7,1,3]]=M[[1,2,2,3,7,1]]
M[[1,2,2,3,8,1]]=0
M[[2,1,2,3,1,8]]=M[[1,2,2,3,8,1]]
M[[2,2,1,8,1,3]]=M[[1,2,2,3,8,1]]
M[[1,1,2,1,3,2]]=0
M[[1,2,1,2,3,1]]=M[[1,1,2,1,3,2]]
M[[2,1,1,2,1,3]]=M[[1,1,2,1,3,2]]
M[[1,1,2,2,3,2]]=0
M[[1,2,1,2,3,2]]=M[[1,1,2,2,3,2]]
M[[2,1,1,2,2,3]]=M[[1,1,2,2,3,2]]
M[[1,1,2,3,3,2]]=0
M[[1,2,1,2,3,3]]=M[[1,1,2,3,3,2]]
M[[2,1,1,2,3,3]]=M[[1,1,2,3,3,2]]
M[[1,1,2,4,3,2]]=1
M[[1,2,1,2,3,4]]=M[[1,1,2,4,3,2]]
M[[2,1,1,2,4,3]]=M[[1,1,2,4,3,2]]
M[[1,1,2,5,3,2]]=1
M[[1,2,1,2,3,5]]=M[[1,1,2,5,3,2]]
M[[2,1,1,2,5,3]]=M[[1,1,2,5,3,2]]
M[[1,1,2,6,3,2]]=1
M[[1,2,1,2,3,6]]=M[[1,1,2,6,3,2]]
M[[2,1,1,2,6,3]]=M[[1,1,2,6,3,2]]
M[[1,2,2,3,1,2]]=0
M[[2,1,2,3,2,1]]=M[[1,2,2,3,1,2]]
M[[2,2,1,1,2,3]]=M[[1,2,2,3,1,2]]
M[[1,2,2,3,2,2]]=0
M[[2,1,2,3,2,2]]=M[[1,2,2,3,2,2]]
M[[2,2,1,2,2,3]]=M[[1,2,2,3,2,2]]
M[[1,2,2,3,3,2]]=0
M[[2,1,2,3,2,3]]=M[[1,2,2,3,3,2]]
M[[2,2,1,3,2,3]]=M[[1,2,2,3,3,2]]
M[[1,2,2,3,4,2]]=0
M[[2,1,2,3,2,4]]=M[[1,2,2,3,4,2]]
M[[2,2,1,4,2,3]]=M[[1,2,2,3,4,2]]
M[[1,2,2,3,5,2]]=0
M[[2,1,2,3,2,5]]=M[[1,2,2,3,5,2]]
M[[2,2,1,5,2,3]]=M[[1,2,2,3,5,2]]
M[[1,2,2,3,6,2]]=1
M[[2,1,2,3,2,6]]=M[[1,2,2,3,6,2]]
M[[2,2,1,6,2,3]]=M[[1,2,2,3,6,2]]
M[[1,2,2,3,7,2]]=1
M[[2,1,2,3,2,7]]=M[[1,2,2,3,7,2]]
M[[2,2,1,7,2,3]]=M[[1,2,2,3,7,2]]
M[[1,2,2,3,8,2]]=1
M[[2,1,2,3,2,8]]=M[[1,2,2,3,8,2]]
M[[2,2,1,8,2,3]]=M[[1,2,2,3,8,2]]
M[[1,1,2,1,3,3]]=1
M[[1,2,1,3,3,1]]=M[[1,1,2,1,3,3]]
M[[2,1,1,3,1,3]]=M[[1,1,2,1,3,3]]
M[[1,1,2,2,3,3]]=1
M[[1,2,1,3,3,2]]=M[[1,1,2,2,3,3]]
M[[2,1,1,3,2,3]]=M[[1,1,2,2,3,3]]
M[[1,1,2,3,3,3]]=0
M[[1,2,1,3,3,3]]=M[[1,1,2,3,3,3]]
M[[2,1,1,3,3,3]]=M[[1,1,2,3,3,3]]
M[[1,1,2,4,3,3]]=1
M[[1,2,1,3,3,4]]=M[[1,1,2,4,3,3]]
M[[2,1,1,3,4,3]]=M[[1,1,2,4,3,3]]
M[[1,1,2,5,3,3]]=1
M[[1,2,1,3,3,5]]=M[[1,1,2,5,3,3]]
M[[2,1,1,3,5,3]]=M[[1,1,2,5,3,3]]
M[[1,1,2,6,3,3]]=2
M[[1,2,1,3,3,6]]=M[[1,1,2,6,3,3]]
M[[2,1,1,3,6,3]]=M[[1,1,2,6,3,3]]
M[[1,2,2,3,1,3]]=1
M[[2,1,2,3,3,1]]=M[[1,2,2,3,1,3]]
M[[2,2,1,1,3,3]]=M[[1,2,2,3,1,3]]
M[[1,2,2,3,2,3]]=0
M[[2,1,2,3,3,2]]=M[[1,2,2,3,2,3]]
M[[2,2,1,2,3,3]]=M[[1,2,2,3,2,3]]
M[[1,2,2,3,3,3]]=0
M[[2,1,2,3,3,3]]=M[[1,2,2,3,3,3]]
M[[2,2,1,3,3,3]]=M[[1,2,2,3,3,3]]
M[[1,2,2,3,4,3]]=0
M[[2,1,2,3,3,4]]=M[[1,2,2,3,4,3]]
M[[2,2,1,4,3,3]]=M[[1,2,2,3,4,3]]
M[[1,2,2,3,5,3]]=1
M[[2,1,2,3,3,5]]=M[[1,2,2,3,5,3]]
M[[2,2,1,5,3,3]]=M[[1,2,2,3,5,3]]
M[[1,2,2,3,6,3]]=2
M[[2,1,2,3,3,6]]=M[[1,2,2,3,6,3]]
M[[2,2,1,6,3,3]]=M[[1,2,2,3,6,3]]
M[[1,2,2,3,7,3]]=1
M[[2,1,2,3,3,7]]=M[[1,2,2,3,7,3]]
M[[2,2,1,7,3,3]]=M[[1,2,2,3,7,3]]
M[[1,2,2,3,8,3]]=1
M[[2,1,2,3,3,8]]=M[[1,2,2,3,8,3]]
M[[2,2,1,8,3,3]]=M[[1,2,2,3,8,3]]
M[[1,1,2,1,3,4]]=0
M[[1,2,1,4,3,1]]=M[[1,1,2,1,3,4]]
M[[2,1,1,4,1,3]]=M[[1,1,2,1,3,4]]
M[[1,1,2,2,3,4]]=0
M[[1,2,1,4,3,2]]=M[[1,1,2,2,3,4]]
M[[2,1,1,4,2,3]]=M[[1,1,2,2,3,4]]
M[[1,1,2,3,3,4]]=1
M[[1,2,1,4,3,3]]=M[[1,1,2,3,3,4]]
M[[2,1,1,4,3,3]]=M[[1,1,2,3,3,4]]
M[[1,1,2,4,3,4]]=1
M[[1,2,1,4,3,4]]=M[[1,1,2,4,3,4]]
M[[2,1,1,4,4,3]]=M[[1,1,2,4,3,4]]
M[[1,1,2,5,3,4]]=2
M[[1,2,1,4,3,5]]=M[[1,1,2,5,3,4]]
M[[2,1,1,4,5,3]]=M[[1,1,2,5,3,4]]
M[[1,1,2,6,3,4]]=1
M[[1,2,1,4,3,6]]=M[[1,1,2,6,3,4]]
M[[2,1,1,4,6,3]]=M[[1,1,2,6,3,4]]
M[[1,2,2,3,1,4]]=0
M[[2,1,2,3,4,1]]=M[[1,2,2,3,1,4]]
M[[2,2,1,1,4,3]]=M[[1,2,2,3,1,4]]
M[[1,2,2,3,2,4]]=1
M[[2,1,2,3,4,2]]=M[[1,2,2,3,2,4]]
M[[2,2,1,2,4,3]]=M[[1,2,2,3,2,4]]
M[[1,2,2,3,3,4]]=1
M[[2,1,2,3,4,3]]=M[[1,2,2,3,3,4]]
M[[2,2,1,3,4,3]]=M[[1,2,2,3,3,4]]
M[[1,2,2,3,4,4]]=0
M[[2,1,2,3,4,4]]=M[[1,2,2,3,4,4]]
M[[2,2,1,4,4,3]]=M[[1,2,2,3,4,4]]
M[[1,2,2,3,5,4]]=0
M[[2,1,2,3,4,5]]=M[[1,2,2,3,5,4]]
M[[2,2,1,5,4,3]]=M[[1,2,2,3,5,4]]
M[[1,2,2,3,6,4]]=1
M[[2,1,2,3,4,6]]=M[[1,2,2,3,6,4]]
M[[2,2,1,6,4,3]]=M[[1,2,2,3,6,4]]
M[[1,2,2,3,7,4]]=1
M[[2,1,2,3,4,7]]=M[[1,2,2,3,7,4]]
M[[2,2,1,7,4,3]]=M[[1,2,2,3,7,4]]
M[[1,2,2,3,8,4]]=2
M[[2,1,2,3,4,8]]=M[[1,2,2,3,8,4]]
M[[2,2,1,8,4,3]]=M[[1,2,2,3,8,4]]
M[[1,1,2,1,3,5]]=0
M[[1,2,1,5,3,1]]=M[[1,1,2,1,3,5]]
M[[2,1,1,5,1,3]]=M[[1,1,2,1,3,5]]
M[[1,1,2,2,3,5]]=0
M[[1,2,1,5,3,2]]=M[[1,1,2,2,3,5]]
M[[2,1,1,5,2,3]]=M[[1,1,2,2,3,5]]
M[[1,1,2,3,3,5]]=1
M[[1,2,1,5,3,3]]=M[[1,1,2,3,3,5]]
M[[2,1,1,5,3,3]]=M[[1,1,2,3,3,5]]
M[[1,1,2,4,3,5]]=1
M[[1,2,1,5,3,4]]=M[[1,1,2,4,3,5]]
M[[2,1,1,5,4,3]]=M[[1,1,2,4,3,5]]
M[[1,1,2,5,3,5]]=2
M[[1,2,1,5,3,5]]=M[[1,1,2,5,3,5]]
M[[2,1,1,5,5,3]]=M[[1,1,2,5,3,5]]
M[[1,1,2,6,3,5]]=2
M[[1,2,1,5,3,6]]=M[[1,1,2,6,3,5]]
M[[2,1,1,5,6,3]]=M[[1,1,2,6,3,5]]
M[[1,2,2,3,1,5]]=0
M[[2,1,2,3,5,1]]=M[[1,2,2,3,1,5]]
M[[2,2,1,1,5,3]]=M[[1,2,2,3,1,5]]
M[[1,2,2,3,2,5]]=0
M[[2,1,2,3,5,2]]=M[[1,2,2,3,2,5]]
M[[2,2,1,2,5,3]]=M[[1,2,2,3,2,5]]
M[[1,2,2,3,3,5]]=0
M[[2,1,2,3,5,3]]=M[[1,2,2,3,3,5]]
M[[2,2,1,3,5,3]]=M[[1,2,2,3,3,5]]
M[[1,2,2,3,4,5]]=1
M[[2,1,2,3,5,4]]=M[[1,2,2,3,4,5]]
M[[2,2,1,4,5,3]]=M[[1,2,2,3,4,5]]
M[[1,2,2,3,5,5]]=1
M[[2,1,2,3,5,5]]=M[[1,2,2,3,5,5]]
M[[2,2,1,5,5,3]]=M[[1,2,2,3,5,5]]
M[[1,2,2,3,6,5]]=1
M[[2,1,2,3,5,6]]=M[[1,2,2,3,6,5]]
M[[2,2,1,6,5,3]]=M[[1,2,2,3,6,5]]
M[[1,2,2,3,7,5]]=2
M[[2,1,2,3,5,7]]=M[[1,2,2,3,7,5]]
M[[2,2,1,7,5,3]]=M[[1,2,2,3,7,5]]
M[[1,2,2,3,8,5]]=2
M[[2,1,2,3,5,8]]=M[[1,2,2,3,8,5]]
M[[2,2,1,8,5,3]]=M[[1,2,2,3,8,5]]
M[[1,1,2,1,3,6]]=0
M[[1,2,1,6,3,1]]=M[[1,1,2,1,3,6]]
M[[2,1,1,6,1,3]]=M[[1,1,2,1,3,6]]
M[[1,1,2,2,3,6]]=1
M[[1,2,1,6,3,2]]=M[[1,1,2,2,3,6]]
M[[2,1,1,6,2,3]]=M[[1,1,2,2,3,6]]
M[[1,1,2,3,3,6]]=2
M[[1,2,1,6,3,3]]=M[[1,1,2,3,3,6]]
M[[2,1,1,6,3,3]]=M[[1,1,2,3,3,6]]
M[[1,1,2,4,3,6]]=2
M[[1,2,1,6,3,4]]=M[[1,1,2,4,3,6]]
M[[2,1,1,6,4,3]]=M[[1,1,2,4,3,6]]
M[[1,1,2,5,3,6]]=3
M[[1,2,1,6,3,5]]=M[[1,1,2,5,3,6]]
M[[2,1,1,6,5,3]]=M[[1,1,2,5,3,6]]
M[[1,1,2,6,3,6]]=4
M[[1,2,1,6,3,6]]=M[[1,1,2,6,3,6]]
M[[2,1,1,6,6,3]]=M[[1,1,2,6,3,6]]
M[[1,2,2,3,1,6]]=0
M[[2,1,2,3,6,1]]=M[[1,2,2,3,1,6]]
M[[2,2,1,1,6,3]]=M[[1,2,2,3,1,6]]
M[[1,2,2,3,2,6]]=1
M[[2,1,2,3,6,2]]=M[[1,2,2,3,2,6]]
M[[2,2,1,2,6,3]]=M[[1,2,2,3,2,6]]
M[[1,2,2,3,3,6]]=1
M[[2,1,2,3,6,3]]=M[[1,2,2,3,3,6]]
M[[2,2,1,3,6,3]]=M[[1,2,2,3,3,6]]
M[[1,2,2,3,4,6]]=1
M[[2,1,2,3,6,4]]=M[[1,2,2,3,4,6]]
M[[2,2,1,4,6,3]]=M[[1,2,2,3,4,6]]
M[[1,2,2,3,5,6]]=2
M[[2,1,2,3,6,5]]=M[[1,2,2,3,5,6]]
M[[2,2,1,5,6,3]]=M[[1,2,2,3,5,6]]
M[[1,2,2,3,6,6]]=3
M[[2,1,2,3,6,6]]=M[[1,2,2,3,6,6]]
M[[2,2,1,6,6,3]]=M[[1,2,2,3,6,6]]
M[[1,2,2,3,7,6]]=3
M[[2,1,2,3,6,7]]=M[[1,2,2,3,7,6]]
M[[2,2,1,7,6,3]]=M[[1,2,2,3,7,6]]
M[[1,2,2,3,8,6]]=3
M[[2,1,2,3,6,8]]=M[[1,2,2,3,8,6]]
M[[2,2,1,8,6,3]]=M[[1,2,2,3,8,6]]
M[[1,1,2,1,4,1]]=0
M[[1,2,1,1,4,1]]=M[[1,1,2,1,4,1]]
M[[2,1,1,1,1,4]]=M[[1,1,2,1,4,1]]
M[[1,1,2,2,4,1]]=0
M[[1,2,1,1,4,2]]=M[[1,1,2,2,4,1]]
M[[2,1,1,1,2,4]]=M[[1,1,2,2,4,1]]
M[[1,1,2,3,4,1]]=0
M[[1,2,1,1,4,3]]=M[[1,1,2,3,4,1]]
M[[2,1,1,1,3,4]]=M[[1,1,2,3,4,1]]
M[[1,1,2,4,4,1]]=0
M[[1,2,1,1,4,4]]=M[[1,1,2,4,4,1]]
M[[2,1,1,1,4,4]]=M[[1,1,2,4,4,1]]
M[[1,1,2,5,4,1]]=0
M[[1,2,1,1,4,5]]=M[[1,1,2,5,4,1]]
M[[2,1,1,1,5,4]]=M[[1,1,2,5,4,1]]
M[[1,1,2,6,4,1]]=1
M[[1,2,1,1,4,6]]=M[[1,1,2,6,4,1]]
M[[2,1,1,1,6,4]]=M[[1,1,2,6,4,1]]
M[[1,2,2,4,1,1]]=0
M[[2,1,2,4,1,1]]=M[[1,2,2,4,1,1]]
M[[2,2,1,1,1,4]]=M[[1,2,2,4,1,1]]
M[[1,2,2,4,2,1]]=0
M[[2,1,2,4,1,2]]=M[[1,2,2,4,2,1]]
M[[2,2,1,2,1,4]]=M[[1,2,2,4,2,1]]
M[[1,2,2,4,3,1]]=0
M[[2,1,2,4,1,3]]=M[[1,2,2,4,3,1]]
M[[2,2,1,3,1,4]]=M[[1,2,2,4,3,1]]
M[[1,2,2,4,4,1]]=1
M[[2,1,2,4,1,4]]=M[[1,2,2,4,4,1]]
M[[2,2,1,4,1,4]]=M[[1,2,2,4,4,1]]
M[[1,2,2,4,5,1]]=0
M[[2,1,2,4,1,5]]=M[[1,2,2,4,5,1]]
M[[2,2,1,5,1,4]]=M[[1,2,2,4,5,1]]
M[[1,2,2,4,6,1]]=0
M[[2,1,2,4,1,6]]=M[[1,2,2,4,6,1]]
M[[2,2,1,6,1,4]]=M[[1,2,2,4,6,1]]
M[[1,2,2,4,7,1]]=1
M[[2,1,2,4,1,7]]=M[[1,2,2,4,7,1]]
M[[2,2,1,7,1,4]]=M[[1,2,2,4,7,1]]
M[[1,2,2,4,8,1]]=0
M[[2,1,2,4,1,8]]=M[[1,2,2,4,8,1]]
M[[2,2,1,8,1,4]]=M[[1,2,2,4,8,1]]
M[[1,1,2,1,4,2]]=0
M[[1,2,1,2,4,1]]=M[[1,1,2,1,4,2]]
M[[2,1,1,2,1,4]]=M[[1,1,2,1,4,2]]
M[[1,1,2,2,4,2]]=0
M[[1,2,1,2,4,2]]=M[[1,1,2,2,4,2]]
M[[2,1,1,2,2,4]]=M[[1,1,2,2,4,2]]
M[[1,1,2,3,4,2]]=0
M[[1,2,1,2,4,3]]=M[[1,1,2,3,4,2]]
M[[2,1,1,2,3,4]]=M[[1,1,2,3,4,2]]
M[[1,1,2,4,4,2]]=1
M[[1,2,1,2,4,4]]=M[[1,1,2,4,4,2]]
M[[2,1,1,2,4,4]]=M[[1,1,2,4,4,2]]
M[[1,1,2,5,4,2]]=1
M[[1,2,1,2,4,5]]=M[[1,1,2,5,4,2]]
M[[2,1,1,2,5,4]]=M[[1,1,2,5,4,2]]
M[[1,1,2,6,4,2]]=1
M[[1,2,1,2,4,6]]=M[[1,1,2,6,4,2]]
M[[2,1,1,2,6,4]]=M[[1,1,2,6,4,2]]
M[[1,2,2,4,1,2]]=0
M[[2,1,2,4,2,1]]=M[[1,2,2,4,1,2]]
M[[2,2,1,1,2,4]]=M[[1,2,2,4,1,2]]
M[[1,2,2,4,2,2]]=0
M[[2,1,2,4,2,2]]=M[[1,2,2,4,2,2]]
M[[2,2,1,2,2,4]]=M[[1,2,2,4,2,2]]
M[[1,2,2,4,3,2]]=0
M[[2,1,2,4,2,3]]=M[[1,2,2,4,3,2]]
M[[2,2,1,3,2,4]]=M[[1,2,2,4,3,2]]
M[[1,2,2,4,4,2]]=0
M[[2,1,2,4,2,4]]=M[[1,2,2,4,4,2]]
M[[2,2,1,4,2,4]]=M[[1,2,2,4,4,2]]
M[[1,2,2,4,5,2]]=0
M[[2,1,2,4,2,5]]=M[[1,2,2,4,5,2]]
M[[2,2,1,5,2,4]]=M[[1,2,2,4,5,2]]
M[[1,2,2,4,6,2]]=1
M[[2,1,2,4,2,6]]=M[[1,2,2,4,6,2]]
M[[2,2,1,6,2,4]]=M[[1,2,2,4,6,2]]
M[[1,2,2,4,7,2]]=1
M[[2,1,2,4,2,7]]=M[[1,2,2,4,7,2]]
M[[2,2,1,7,2,4]]=M[[1,2,2,4,7,2]]
M[[1,2,2,4,8,2]]=1
M[[2,1,2,4,2,8]]=M[[1,2,2,4,8,2]]
M[[2,2,1,8,2,4]]=M[[1,2,2,4,8,2]]
M[[1,1,2,1,4,3]]=0
M[[1,2,1,3,4,1]]=M[[1,1,2,1,4,3]]
M[[2,1,1,3,1,4]]=M[[1,1,2,1,4,3]]
M[[1,1,2,2,4,3]]=0
M[[1,2,1,3,4,2]]=M[[1,1,2,2,4,3]]
M[[2,1,1,3,2,4]]=M[[1,1,2,2,4,3]]
M[[1,1,2,3,4,3]]=1
M[[1,2,1,3,4,3]]=M[[1,1,2,3,4,3]]
M[[2,1,1,3,3,4]]=M[[1,1,2,3,4,3]]
M[[1,1,2,4,4,3]]=1
M[[1,2,1,3,4,4]]=M[[1,1,2,4,4,3]]
M[[2,1,1,3,4,4]]=M[[1,1,2,4,4,3]]
M[[1,1,2,5,4,3]]=2
M[[1,2,1,3,4,5]]=M[[1,1,2,5,4,3]]
M[[2,1,1,3,5,4]]=M[[1,1,2,5,4,3]]
M[[1,1,2,6,4,3]]=1
M[[1,2,1,3,4,6]]=M[[1,1,2,6,4,3]]
M[[2,1,1,3,6,4]]=M[[1,1,2,6,4,3]]
M[[1,2,2,4,1,3]]=0
M[[2,1,2,4,3,1]]=M[[1,2,2,4,1,3]]
M[[2,2,1,1,3,4]]=M[[1,2,2,4,1,3]]
M[[1,2,2,4,2,3]]=1
M[[2,1,2,4,3,2]]=M[[1,2,2,4,2,3]]
M[[2,2,1,2,3,4]]=M[[1,2,2,4,2,3]]
M[[1,2,2,4,3,3]]=0
M[[2,1,2,4,3,3]]=M[[1,2,2,4,3,3]]
M[[2,2,1,3,3,4]]=M[[1,2,2,4,3,3]]
M[[1,2,2,4,4,3]]=1
M[[2,1,2,4,3,4]]=M[[1,2,2,4,4,3]]
M[[2,2,1,4,3,4]]=M[[1,2,2,4,4,3]]
M[[1,2,2,4,5,3]]=0
M[[2,1,2,4,3,5]]=M[[1,2,2,4,5,3]]
M[[2,2,1,5,3,4]]=M[[1,2,2,4,5,3]]
M[[1,2,2,4,6,3]]=1
M[[2,1,2,4,3,6]]=M[[1,2,2,4,6,3]]
M[[2,2,1,6,3,4]]=M[[1,2,2,4,6,3]]
M[[1,2,2,4,7,3]]=1
M[[2,1,2,4,3,7]]=M[[1,2,2,4,7,3]]
M[[2,2,1,7,3,4]]=M[[1,2,2,4,7,3]]
M[[1,2,2,4,8,3]]=2
M[[2,1,2,4,3,8]]=M[[1,2,2,4,8,3]]
M[[2,2,1,8,3,4]]=M[[1,2,2,4,8,3]]
M[[1,1,2,1,4,4]]=1
M[[1,2,1,4,4,1]]=M[[1,1,2,1,4,4]]
M[[2,1,1,4,1,4]]=M[[1,1,2,1,4,4]]
M[[1,1,2,2,4,4]]=1
M[[1,2,1,4,4,2]]=M[[1,1,2,2,4,4]]
M[[2,1,1,4,2,4]]=M[[1,1,2,2,4,4]]
M[[1,1,2,3,4,4]]=0
M[[1,2,1,4,4,3]]=M[[1,1,2,3,4,4]]
M[[2,1,1,4,3,4]]=M[[1,1,2,3,4,4]]
M[[1,1,2,4,4,4]]=1
M[[1,2,1,4,4,4]]=M[[1,1,2,4,4,4]]
M[[2,1,1,4,4,4]]=M[[1,1,2,4,4,4]]
M[[1,1,2,5,4,4]]=1
M[[1,2,1,4,4,5]]=M[[1,1,2,5,4,4]]
M[[2,1,1,4,5,4]]=M[[1,1,2,5,4,4]]
M[[1,1,2,6,4,4]]=2
M[[1,2,1,4,4,6]]=M[[1,1,2,6,4,4]]
M[[2,1,1,4,6,4]]=M[[1,1,2,6,4,4]]
M[[1,2,2,4,1,4]]=1
M[[2,1,2,4,4,1]]=M[[1,2,2,4,1,4]]
M[[2,2,1,1,4,4]]=M[[1,2,2,4,1,4]]
M[[1,2,2,4,2,4]]=0
M[[2,1,2,4,4,2]]=M[[1,2,2,4,2,4]]
M[[2,2,1,2,4,4]]=M[[1,2,2,4,2,4]]
M[[1,2,2,4,3,4]]=0
M[[2,1,2,4,4,3]]=M[[1,2,2,4,3,4]]
M[[2,2,1,3,4,4]]=M[[1,2,2,4,3,4]]
M[[1,2,2,4,4,4]]=0
M[[2,1,2,4,4,4]]=M[[1,2,2,4,4,4]]
M[[2,2,1,4,4,4]]=M[[1,2,2,4,4,4]]
M[[1,2,2,4,5,4]]=1
M[[2,1,2,4,4,5]]=M[[1,2,2,4,5,4]]
M[[2,2,1,5,4,4]]=M[[1,2,2,4,5,4]]
M[[1,2,2,4,6,4]]=1
M[[2,1,2,4,4,6]]=M[[1,2,2,4,6,4]]
M[[2,2,1,6,4,4]]=M[[1,2,2,4,6,4]]
M[[1,2,2,4,7,4]]=2
M[[2,1,2,4,4,7]]=M[[1,2,2,4,7,4]]
M[[2,2,1,7,4,4]]=M[[1,2,2,4,7,4]]
M[[1,2,2,4,8,4]]=1
M[[2,1,2,4,4,8]]=M[[1,2,2,4,8,4]]
M[[2,2,1,8,4,4]]=M[[1,2,2,4,8,4]]
M[[1,1,2,1,4,5]]=0
M[[1,2,1,5,4,1]]=M[[1,1,2,1,4,5]]
M[[2,1,1,5,1,4]]=M[[1,1,2,1,4,5]]
M[[1,1,2,2,4,5]]=0
M[[1,2,1,5,4,2]]=M[[1,1,2,2,4,5]]
M[[2,1,1,5,2,4]]=M[[1,1,2,2,4,5]]
M[[1,1,2,3,4,5]]=1
M[[1,2,1,5,4,3]]=M[[1,1,2,3,4,5]]
M[[2,1,1,5,3,4]]=M[[1,1,2,3,4,5]]
M[[1,1,2,4,4,5]]=1
M[[1,2,1,5,4,4]]=M[[1,1,2,4,4,5]]
M[[2,1,1,5,4,4]]=M[[1,1,2,4,4,5]]
M[[1,1,2,5,4,5]]=2
M[[1,2,1,5,4,5]]=M[[1,1,2,5,4,5]]
M[[2,1,1,5,5,4]]=M[[1,1,2,5,4,5]]
M[[1,1,2,6,4,5]]=2
M[[1,2,1,5,4,6]]=M[[1,1,2,6,4,5]]
M[[2,1,1,5,6,4]]=M[[1,1,2,6,4,5]]
M[[1,2,2,4,1,5]]=0
M[[2,1,2,4,5,1]]=M[[1,2,2,4,1,5]]
M[[2,2,1,1,5,4]]=M[[1,2,2,4,1,5]]
M[[1,2,2,4,2,5]]=0
M[[2,1,2,4,5,2]]=M[[1,2,2,4,2,5]]
M[[2,2,1,2,5,4]]=M[[1,2,2,4,2,5]]
M[[1,2,2,4,3,5]]=1
M[[2,1,2,4,5,3]]=M[[1,2,2,4,3,5]]
M[[2,2,1,3,5,4]]=M[[1,2,2,4,3,5]]
M[[1,2,2,4,4,5]]=0
M[[2,1,2,4,5,4]]=M[[1,2,2,4,4,5]]
M[[2,2,1,4,5,4]]=M[[1,2,2,4,4,5]]
M[[1,2,2,4,5,5]]=1
M[[2,1,2,4,5,5]]=M[[1,2,2,4,5,5]]
M[[2,2,1,5,5,4]]=M[[1,2,2,4,5,5]]
M[[1,2,2,4,6,5]]=2
M[[2,1,2,4,5,6]]=M[[1,2,2,4,6,5]]
M[[2,2,1,6,5,4]]=M[[1,2,2,4,6,5]]
M[[1,2,2,4,7,5]]=1
M[[2,1,2,4,5,7]]=M[[1,2,2,4,7,5]]
M[[2,2,1,7,5,4]]=M[[1,2,2,4,7,5]]
M[[1,2,2,4,8,5]]=2
M[[2,1,2,4,5,8]]=M[[1,2,2,4,8,5]]
M[[2,2,1,8,5,4]]=M[[1,2,2,4,8,5]]
M[[1,1,2,1,4,6]]=0
M[[1,2,1,6,4,1]]=M[[1,1,2,1,4,6]]
M[[2,1,1,6,1,4]]=M[[1,1,2,1,4,6]]
M[[1,1,2,2,4,6]]=1
M[[1,2,1,6,4,2]]=M[[1,1,2,2,4,6]]
M[[2,1,1,6,2,4]]=M[[1,1,2,2,4,6]]
M[[1,1,2,3,4,6]]=2
M[[1,2,1,6,4,3]]=M[[1,1,2,3,4,6]]
M[[2,1,1,6,3,4]]=M[[1,1,2,3,4,6]]
M[[1,1,2,4,4,6]]=2
M[[1,2,1,6,4,4]]=M[[1,1,2,4,4,6]]
M[[2,1,1,6,4,4]]=M[[1,1,2,4,4,6]]
M[[1,1,2,5,4,6]]=3
M[[1,2,1,6,4,5]]=M[[1,1,2,5,4,6]]
M[[2,1,1,6,5,4]]=M[[1,1,2,5,4,6]]
M[[1,1,2,6,4,6]]=4
M[[1,2,1,6,4,6]]=M[[1,1,2,6,4,6]]
M[[2,1,1,6,6,4]]=M[[1,1,2,6,4,6]]
M[[1,2,2,4,1,6]]=0
M[[2,1,2,4,6,1]]=M[[1,2,2,4,1,6]]
M[[2,2,1,1,6,4]]=M[[1,2,2,4,1,6]]
M[[1,2,2,4,2,6]]=1
M[[2,1,2,4,6,2]]=M[[1,2,2,4,2,6]]
M[[2,2,1,2,6,4]]=M[[1,2,2,4,2,6]]
M[[1,2,2,4,3,6]]=1
M[[2,1,2,4,6,3]]=M[[1,2,2,4,3,6]]
M[[2,2,1,3,6,4]]=M[[1,2,2,4,3,6]]
M[[1,2,2,4,4,6]]=1
M[[2,1,2,4,6,4]]=M[[1,2,2,4,4,6]]
M[[2,2,1,4,6,4]]=M[[1,2,2,4,4,6]]
M[[1,2,2,4,5,6]]=2
M[[2,1,2,4,6,5]]=M[[1,2,2,4,5,6]]
M[[2,2,1,5,6,4]]=M[[1,2,2,4,5,6]]
M[[1,2,2,4,6,6]]=3
M[[2,1,2,4,6,6]]=M[[1,2,2,4,6,6]]
M[[2,2,1,6,6,4]]=M[[1,2,2,4,6,6]]
M[[1,2,2,4,7,6]]=3
M[[2,1,2,4,6,7]]=M[[1,2,2,4,7,6]]
M[[2,2,1,7,6,4]]=M[[1,2,2,4,7,6]]
M[[1,2,2,4,8,6]]=3
M[[2,1,2,4,6,8]]=M[[1,2,2,4,8,6]]
M[[2,2,1,8,6,4]]=M[[1,2,2,4,8,6]]
M[[1,1,2,1,5,1]]=0
M[[1,2,1,1,5,1]]=M[[1,1,2,1,5,1]]
M[[2,1,1,1,1,5]]=M[[1,1,2,1,5,1]]
M[[1,1,2,2,5,1]]=0
M[[1,2,1,1,5,2]]=M[[1,1,2,2,5,1]]
M[[2,1,1,1,2,5]]=M[[1,1,2,2,5,1]]
M[[1,1,2,3,5,1]]=1
M[[1,2,1,1,5,3]]=M[[1,1,2,3,5,1]]
M[[2,1,1,1,3,5]]=M[[1,1,2,3,5,1]]
M[[1,1,2,4,5,1]]=0
M[[1,2,1,1,5,4]]=M[[1,1,2,4,5,1]]
M[[2,1,1,1,4,5]]=M[[1,1,2,4,5,1]]
M[[1,1,2,5,5,1]]=1
M[[1,2,1,1,5,5]]=M[[1,1,2,5,5,1]]
M[[2,1,1,1,5,5]]=M[[1,1,2,5,5,1]]
M[[1,1,2,6,5,1]]=0
M[[1,2,1,1,5,6]]=M[[1,1,2,6,5,1]]
M[[2,1,1,1,6,5]]=M[[1,1,2,6,5,1]]
M[[1,2,2,5,1,1]]=0
M[[2,1,2,5,1,1]]=M[[1,2,2,5,1,1]]
M[[2,2,1,1,1,5]]=M[[1,2,2,5,1,1]]
M[[1,2,2,5,2,1]]=0
M[[2,1,2,5,1,2]]=M[[1,2,2,5,2,1]]
M[[2,2,1,2,1,5]]=M[[1,2,2,5,2,1]]
M[[1,2,2,5,3,1]]=0
M[[2,1,2,5,1,3]]=M[[1,2,2,5,3,1]]
M[[2,2,1,3,1,5]]=M[[1,2,2,5,3,1]]
M[[1,2,2,5,4,1]]=0
M[[2,1,2,5,1,4]]=M[[1,2,2,5,4,1]]
M[[2,2,1,4,1,5]]=M[[1,2,2,5,4,1]]
M[[1,2,2,5,5,1]]=1
M[[2,1,2,5,1,5]]=M[[1,2,2,5,5,1]]
M[[2,2,1,5,1,5]]=M[[1,2,2,5,5,1]]
M[[1,2,2,5,6,1]]=0
M[[2,1,2,5,1,6]]=M[[1,2,2,5,6,1]]
M[[2,2,1,6,1,5]]=M[[1,2,2,5,6,1]]
M[[1,2,2,5,7,1]]=0
M[[2,1,2,5,1,7]]=M[[1,2,2,5,7,1]]
M[[2,2,1,7,1,5]]=M[[1,2,2,5,7,1]]
M[[1,2,2,5,8,1]]=1
M[[2,1,2,5,1,8]]=M[[1,2,2,5,8,1]]
M[[2,2,1,8,1,5]]=M[[1,2,2,5,8,1]]
M[[1,1,2,1,5,2]]=0
M[[1,2,1,2,5,1]]=M[[1,1,2,1,5,2]]
M[[2,1,1,2,1,5]]=M[[1,1,2,1,5,2]]
M[[1,1,2,2,5,2]]=1
M[[1,2,1,2,5,2]]=M[[1,1,2,2,5,2]]
M[[2,1,1,2,2,5]]=M[[1,1,2,2,5,2]]
M[[1,1,2,3,5,2]]=1
M[[1,2,1,2,5,3]]=M[[1,1,2,3,5,2]]
M[[2,1,1,2,3,5]]=M[[1,1,2,3,5,2]]
M[[1,1,2,4,5,2]]=1
M[[1,2,1,2,5,4]]=M[[1,1,2,4,5,2]]
M[[2,1,1,2,4,5]]=M[[1,1,2,4,5,2]]
M[[1,1,2,5,5,2]]=1
M[[1,2,1,2,5,5]]=M[[1,1,2,5,5,2]]
M[[2,1,1,2,5,5]]=M[[1,1,2,5,5,2]]
M[[1,1,2,6,5,2]]=1
M[[1,2,1,2,5,6]]=M[[1,1,2,6,5,2]]
M[[2,1,1,2,6,5]]=M[[1,1,2,6,5,2]]
M[[1,2,2,5,1,2]]=0
M[[2,1,2,5,2,1]]=M[[1,2,2,5,1,2]]
M[[2,2,1,1,2,5]]=M[[1,2,2,5,1,2]]
M[[1,2,2,5,2,2]]=1
M[[2,1,2,5,2,2]]=M[[1,2,2,5,2,2]]
M[[2,2,1,2,2,5]]=M[[1,2,2,5,2,2]]
M[[1,2,2,5,3,2]]=0
M[[2,1,2,5,2,3]]=M[[1,2,2,5,3,2]]
M[[2,2,1,3,2,5]]=M[[1,2,2,5,3,2]]
M[[1,2,2,5,4,2]]=0
M[[2,1,2,5,2,4]]=M[[1,2,2,5,4,2]]
M[[2,2,1,4,2,5]]=M[[1,2,2,5,4,2]]
M[[1,2,2,5,5,2]]=1
M[[2,1,2,5,2,5]]=M[[1,2,2,5,5,2]]
M[[2,2,1,5,2,5]]=M[[1,2,2,5,5,2]]
M[[1,2,2,5,6,2]]=1
M[[2,1,2,5,2,6]]=M[[1,2,2,5,6,2]]
M[[2,2,1,6,2,5]]=M[[1,2,2,5,6,2]]
M[[1,2,2,5,7,2]]=1
M[[2,1,2,5,2,7]]=M[[1,2,2,5,7,2]]
M[[2,2,1,7,2,5]]=M[[1,2,2,5,7,2]]
M[[1,2,2,5,8,2]]=1
M[[2,1,2,5,2,8]]=M[[1,2,2,5,8,2]]
M[[2,2,1,8,2,5]]=M[[1,2,2,5,8,2]]
M[[1,1,2,1,5,3]]=0
M[[1,2,1,3,5,1]]=M[[1,1,2,1,5,3]]
M[[2,1,1,3,1,5]]=M[[1,1,2,1,5,3]]
M[[1,1,2,2,5,3]]=0
M[[1,2,1,3,5,2]]=M[[1,1,2,2,5,3]]
M[[2,1,1,3,2,5]]=M[[1,1,2,2,5,3]]
M[[1,1,2,3,5,3]]=1
M[[1,2,1,3,5,3]]=M[[1,1,2,3,5,3]]
M[[2,1,1,3,3,5]]=M[[1,1,2,3,5,3]]
M[[1,1,2,4,5,3]]=1
M[[1,2,1,3,5,4]]=M[[1,1,2,4,5,3]]
M[[2,1,1,3,4,5]]=M[[1,1,2,4,5,3]]
M[[1,1,2,5,5,3]]=2
M[[1,2,1,3,5,5]]=M[[1,1,2,5,5,3]]
M[[2,1,1,3,5,5]]=M[[1,1,2,5,5,3]]
M[[1,1,2,6,5,3]]=2
M[[1,2,1,3,5,6]]=M[[1,1,2,6,5,3]]
M[[2,1,1,3,6,5]]=M[[1,1,2,6,5,3]]
M[[1,2,2,5,1,3]]=0
M[[2,1,2,5,3,1]]=M[[1,2,2,5,1,3]]
M[[2,2,1,1,3,5]]=M[[1,2,2,5,1,3]]
M[[1,2,2,5,2,3]]=0
M[[2,1,2,5,3,2]]=M[[1,2,2,5,2,3]]
M[[2,2,1,2,3,5]]=M[[1,2,2,5,2,3]]
M[[1,2,2,5,3,3]]=1
M[[2,1,2,5,3,3]]=M[[1,2,2,5,3,3]]
M[[2,2,1,3,3,5]]=M[[1,2,2,5,3,3]]
M[[1,2,2,5,4,3]]=0
M[[2,1,2,5,3,4]]=M[[1,2,2,5,4,3]]
M[[2,2,1,4,3,5]]=M[[1,2,2,5,4,3]]
M[[1,2,2,5,5,3]]=1
M[[2,1,2,5,3,5]]=M[[1,2,2,5,5,3]]
M[[2,2,1,5,3,5]]=M[[1,2,2,5,5,3]]
M[[1,2,2,5,6,3]]=1
M[[2,1,2,5,3,6]]=M[[1,2,2,5,6,3]]
M[[2,2,1,6,3,5]]=M[[1,2,2,5,6,3]]
M[[1,2,2,5,7,3]]=2
M[[2,1,2,5,3,7]]=M[[1,2,2,5,7,3]]
M[[2,2,1,7,3,5]]=M[[1,2,2,5,7,3]]
M[[1,2,2,5,8,3]]=2
M[[2,1,2,5,3,8]]=M[[1,2,2,5,8,3]]
M[[2,2,1,8,3,5]]=M[[1,2,2,5,8,3]]
M[[1,1,2,1,5,4]]=0
M[[1,2,1,4,5,1]]=M[[1,1,2,1,5,4]]
M[[2,1,1,4,1,5]]=M[[1,1,2,1,5,4]]
M[[1,1,2,2,5,4]]=0
M[[1,2,1,4,5,2]]=M[[1,1,2,2,5,4]]
M[[2,1,1,4,2,5]]=M[[1,1,2,2,5,4]]
M[[1,1,2,3,5,4]]=1
M[[1,2,1,4,5,3]]=M[[1,1,2,3,5,4]]
M[[2,1,1,4,3,5]]=M[[1,1,2,3,5,4]]
M[[1,1,2,4,5,4]]=1
M[[1,2,1,4,5,4]]=M[[1,1,2,4,5,4]]
M[[2,1,1,4,4,5]]=M[[1,1,2,4,5,4]]
M[[1,1,2,5,5,4]]=2
M[[1,2,1,4,5,5]]=M[[1,1,2,5,5,4]]
M[[2,1,1,4,5,5]]=M[[1,1,2,5,5,4]]
M[[1,1,2,6,5,4]]=2
M[[1,2,1,4,5,6]]=M[[1,1,2,6,5,4]]
M[[2,1,1,4,6,5]]=M[[1,1,2,6,5,4]]
M[[1,2,2,5,1,4]]=0
M[[2,1,2,5,4,1]]=M[[1,2,2,5,1,4]]
M[[2,2,1,1,4,5]]=M[[1,2,2,5,1,4]]
M[[1,2,2,5,2,4]]=0
M[[2,1,2,5,4,2]]=M[[1,2,2,5,2,4]]
M[[2,2,1,2,4,5]]=M[[1,2,2,5,2,4]]
M[[1,2,2,5,3,4]]=0
M[[2,1,2,5,4,3]]=M[[1,2,2,5,3,4]]
M[[2,2,1,3,4,5]]=M[[1,2,2,5,3,4]]
M[[1,2,2,5,4,4]]=1
M[[2,1,2,5,4,4]]=M[[1,2,2,5,4,4]]
M[[2,2,1,4,4,5]]=M[[1,2,2,5,4,4]]
M[[1,2,2,5,5,4]]=1
M[[2,1,2,5,4,5]]=M[[1,2,2,5,5,4]]
M[[2,2,1,5,4,5]]=M[[1,2,2,5,5,4]]
M[[1,2,2,5,6,4]]=2
M[[2,1,2,5,4,6]]=M[[1,2,2,5,6,4]]
M[[2,2,1,6,4,5]]=M[[1,2,2,5,6,4]]
M[[1,2,2,5,7,4]]=1
M[[2,1,2,5,4,7]]=M[[1,2,2,5,7,4]]
M[[2,2,1,7,4,5]]=M[[1,2,2,5,7,4]]
M[[1,2,2,5,8,4]]=2
M[[2,1,2,5,4,8]]=M[[1,2,2,5,8,4]]
M[[2,2,1,8,4,5]]=M[[1,2,2,5,8,4]]
M[[1,1,2,1,5,5]]=1
M[[1,2,1,5,5,1]]=M[[1,1,2,1,5,5]]
M[[2,1,1,5,1,5]]=M[[1,1,2,1,5,5]]
M[[1,1,2,2,5,5]]=1
M[[1,2,1,5,5,2]]=M[[1,1,2,2,5,5]]
M[[2,1,1,5,2,5]]=M[[1,1,2,2,5,5]]
M[[1,1,2,3,5,5]]=1
M[[1,2,1,5,5,3]]=M[[1,1,2,3,5,5]]
M[[2,1,1,5,3,5]]=M[[1,1,2,3,5,5]]
M[[1,1,2,4,5,5]]=1
M[[1,2,1,5,5,4]]=M[[1,1,2,4,5,5]]
M[[2,1,1,5,4,5]]=M[[1,1,2,4,5,5]]
M[[1,1,2,5,5,5]]=2
M[[1,2,1,5,5,5]]=M[[1,1,2,5,5,5]]
M[[2,1,1,5,5,5]]=M[[1,1,2,5,5,5]]
M[[1,1,2,6,5,5]]=3
M[[1,2,1,5,5,6]]=M[[1,1,2,6,5,5]]
M[[2,1,1,5,6,5]]=M[[1,1,2,6,5,5]]
M[[1,2,2,5,1,5]]=1
M[[2,1,2,5,5,1]]=M[[1,2,2,5,1,5]]
M[[2,2,1,1,5,5]]=M[[1,2,2,5,1,5]]
M[[1,2,2,5,2,5]]=1
M[[2,1,2,5,5,2]]=M[[1,2,2,5,2,5]]
M[[2,2,1,2,5,5]]=M[[1,2,2,5,2,5]]
M[[1,2,2,5,3,5]]=1
M[[2,1,2,5,5,3]]=M[[1,2,2,5,3,5]]
M[[2,2,1,3,5,5]]=M[[1,2,2,5,3,5]]
M[[1,2,2,5,4,5]]=1
M[[2,1,2,5,5,4]]=M[[1,2,2,5,4,5]]
M[[2,2,1,4,5,5]]=M[[1,2,2,5,4,5]]
M[[1,2,2,5,5,5]]=1
M[[2,1,2,5,5,5]]=M[[1,2,2,5,5,5]]
M[[2,2,1,5,5,5]]=M[[1,2,2,5,5,5]]
M[[1,2,2,5,6,5]]=2
M[[2,1,2,5,5,6]]=M[[1,2,2,5,6,5]]
M[[2,2,1,6,5,5]]=M[[1,2,2,5,6,5]]
M[[1,2,2,5,7,5]]=2
M[[2,1,2,5,5,7]]=M[[1,2,2,5,7,5]]
M[[2,2,1,7,5,5]]=M[[1,2,2,5,7,5]]
M[[1,2,2,5,8,5]]=2
M[[2,1,2,5,5,8]]=M[[1,2,2,5,8,5]]
M[[2,2,1,8,5,5]]=M[[1,2,2,5,8,5]]
M[[1,1,2,1,5,6]]=0
M[[1,2,1,6,5,1]]=M[[1,1,2,1,5,6]]
M[[2,1,1,6,1,5]]=M[[1,1,2,1,5,6]]
M[[1,1,2,2,5,6]]=1
M[[1,2,1,6,5,2]]=M[[1,1,2,2,5,6]]
M[[2,1,1,6,2,5]]=M[[1,1,2,2,5,6]]
M[[1,1,2,3,5,6]]=2
M[[1,2,1,6,5,3]]=M[[1,1,2,3,5,6]]
M[[2,1,1,6,3,5]]=M[[1,1,2,3,5,6]]
M[[1,1,2,4,5,6]]=3
M[[1,2,1,6,5,4]]=M[[1,1,2,4,5,6]]
M[[2,1,1,6,4,5]]=M[[1,1,2,4,5,6]]
M[[1,1,2,5,5,6]]=4
M[[1,2,1,6,5,5]]=M[[1,1,2,5,5,6]]
M[[2,1,1,6,5,5]]=M[[1,1,2,5,5,6]]
M[[1,1,2,6,5,6]]=5
M[[1,2,1,6,5,6]]=M[[1,1,2,6,5,6]]
M[[2,1,1,6,6,5]]=M[[1,1,2,6,5,6]]
M[[1,2,2,5,1,6]]=0
M[[2,1,2,5,6,1]]=M[[1,2,2,5,1,6]]
M[[2,2,1,1,6,5]]=M[[1,2,2,5,1,6]]
M[[1,2,2,5,2,6]]=1
M[[2,1,2,5,6,2]]=M[[1,2,2,5,2,6]]
M[[2,2,1,2,6,5]]=M[[1,2,2,5,2,6]]
M[[1,2,2,5,3,6]]=1
M[[2,1,2,5,6,3]]=M[[1,2,2,5,3,6]]
M[[2,2,1,3,6,5]]=M[[1,2,2,5,3,6]]
M[[1,2,2,5,4,6]]=1
M[[2,1,2,5,6,4]]=M[[1,2,2,5,4,6]]
M[[2,2,1,4,6,5]]=M[[1,2,2,5,4,6]]
M[[1,2,2,5,5,6]]=2
M[[2,1,2,5,6,5]]=M[[1,2,2,5,5,6]]
M[[2,2,1,5,6,5]]=M[[1,2,2,5,5,6]]
M[[1,2,2,5,6,6]]=4
M[[2,1,2,5,6,6]]=M[[1,2,2,5,6,6]]
M[[2,2,1,6,6,5]]=M[[1,2,2,5,6,6]]
M[[1,2,2,5,7,6]]=4
M[[2,1,2,5,6,7]]=M[[1,2,2,5,7,6]]
M[[2,2,1,7,6,5]]=M[[1,2,2,5,7,6]]
M[[1,2,2,5,8,6]]=4
M[[2,1,2,5,6,8]]=M[[1,2,2,5,8,6]]
M[[2,2,1,8,6,5]]=M[[1,2,2,5,8,6]]
M[[1,1,2,1,6,1]]=0
M[[1,2,1,1,6,1]]=M[[1,1,2,1,6,1]]
M[[2,1,1,1,1,6]]=M[[1,1,2,1,6,1]]
M[[1,1,2,2,6,1]]=0
M[[1,2,1,1,6,2]]=M[[1,1,2,2,6,1]]
M[[2,1,1,1,2,6]]=M[[1,1,2,2,6,1]]
M[[1,1,2,3,6,1]]=0
M[[1,2,1,1,6,3]]=M[[1,1,2,3,6,1]]
M[[2,1,1,1,3,6]]=M[[1,1,2,3,6,1]]
M[[1,1,2,4,6,1]]=1
M[[1,2,1,1,6,4]]=M[[1,1,2,4,6,1]]
M[[2,1,1,1,4,6]]=M[[1,1,2,4,6,1]]
M[[1,1,2,5,6,1]]=1
M[[1,2,1,1,6,5]]=M[[1,1,2,5,6,1]]
M[[2,1,1,1,5,6]]=M[[1,1,2,5,6,1]]
M[[1,1,2,6,6,1]]=1
M[[1,2,1,1,6,6]]=M[[1,1,2,6,6,1]]
M[[2,1,1,1,6,6]]=M[[1,1,2,6,6,1]]
M[[1,2,2,6,1,1]]=0
M[[2,1,2,6,1,1]]=M[[1,2,2,6,1,1]]
M[[2,2,1,1,1,6]]=M[[1,2,2,6,1,1]]
M[[1,2,2,6,2,1]]=0
M[[2,1,2,6,1,2]]=M[[1,2,2,6,2,1]]
M[[2,2,1,2,1,6]]=M[[1,2,2,6,2,1]]
M[[1,2,2,6,3,1]]=0
M[[2,1,2,6,1,3]]=M[[1,2,2,6,3,1]]
M[[2,2,1,3,1,6]]=M[[1,2,2,6,3,1]]
M[[1,2,2,6,4,1]]=0
M[[2,1,2,6,1,4]]=M[[1,2,2,6,4,1]]
M[[2,2,1,4,1,6]]=M[[1,2,2,6,4,1]]
M[[1,2,2,6,5,1]]=0
M[[2,1,2,6,1,5]]=M[[1,2,2,6,5,1]]
M[[2,2,1,5,1,6]]=M[[1,2,2,6,5,1]]
M[[1,2,2,6,6,1]]=1
M[[2,1,2,6,1,6]]=M[[1,2,2,6,6,1]]
M[[2,2,1,6,1,6]]=M[[1,2,2,6,6,1]]
M[[1,2,2,6,7,1]]=1
M[[2,1,2,6,1,7]]=M[[1,2,2,6,7,1]]
M[[2,2,1,7,1,6]]=M[[1,2,2,6,7,1]]
M[[1,2,2,6,8,1]]=1
M[[2,1,2,6,1,8]]=M[[1,2,2,6,8,1]]
M[[2,2,1,8,1,6]]=M[[1,2,2,6,8,1]]
M[[1,1,2,1,6,2]]=0
M[[1,2,1,2,6,1]]=M[[1,1,2,1,6,2]]
M[[2,1,1,2,1,6]]=M[[1,1,2,1,6,2]]
M[[1,1,2,2,6,2]]=0
M[[1,2,1,2,6,2]]=M[[1,1,2,2,6,2]]
M[[2,1,1,2,2,6]]=M[[1,1,2,2,6,2]]
M[[1,1,2,3,6,2]]=1
M[[1,2,1,2,6,3]]=M[[1,1,2,3,6,2]]
M[[2,1,1,2,3,6]]=M[[1,1,2,3,6,2]]
M[[1,1,2,4,6,2]]=1
M[[1,2,1,2,6,4]]=M[[1,1,2,4,6,2]]
M[[2,1,1,2,4,6]]=M[[1,1,2,4,6,2]]
M[[1,1,2,5,6,2]]=2
M[[1,2,1,2,6,5]]=M[[1,1,2,5,6,2]]
M[[2,1,1,2,5,6]]=M[[1,1,2,5,6,2]]
M[[1,1,2,6,6,2]]=3
M[[1,2,1,2,6,6]]=M[[1,1,2,6,6,2]]
M[[2,1,1,2,6,6]]=M[[1,1,2,6,6,2]]
M[[1,2,2,6,1,2]]=0
M[[2,1,2,6,2,1]]=M[[1,2,2,6,1,2]]
M[[2,2,1,1,2,6]]=M[[1,2,2,6,1,2]]
M[[1,2,2,6,2,2]]=0
M[[2,1,2,6,2,2]]=M[[1,2,2,6,2,2]]
M[[2,2,1,2,2,6]]=M[[1,2,2,6,2,2]]
M[[1,2,2,6,3,2]]=1
M[[2,1,2,6,2,3]]=M[[1,2,2,6,3,2]]
M[[2,2,1,3,2,6]]=M[[1,2,2,6,3,2]]
M[[1,2,2,6,4,2]]=1
M[[2,1,2,6,2,4]]=M[[1,2,2,6,4,2]]
M[[2,2,1,4,2,6]]=M[[1,2,2,6,4,2]]
M[[1,2,2,6,5,2]]=1
M[[2,1,2,6,2,5]]=M[[1,2,2,6,5,2]]
M[[2,2,1,5,2,6]]=M[[1,2,2,6,5,2]]
M[[1,2,2,6,6,2]]=2
M[[2,1,2,6,2,6]]=M[[1,2,2,6,6,2]]
M[[2,2,1,6,2,6]]=M[[1,2,2,6,6,2]]
M[[1,2,2,6,7,2]]=2
M[[2,1,2,6,2,7]]=M[[1,2,2,6,7,2]]
M[[2,2,1,7,2,6]]=M[[1,2,2,6,7,2]]
M[[1,2,2,6,8,2]]=2
M[[2,1,2,6,2,8]]=M[[1,2,2,6,8,2]]
M[[2,2,1,8,2,6]]=M[[1,2,2,6,8,2]]
M[[1,1,2,1,6,3]]=0
M[[1,2,1,3,6,1]]=M[[1,1,2,1,6,3]]
M[[2,1,1,3,1,6]]=M[[1,1,2,1,6,3]]
M[[1,1,2,2,6,3]]=1
M[[1,2,1,3,6,2]]=M[[1,1,2,2,6,3]]
M[[2,1,1,3,2,6]]=M[[1,1,2,2,6,3]]
M[[1,1,2,3,6,3]]=2
M[[1,2,1,3,6,3]]=M[[1,1,2,3,6,3]]
M[[2,1,1,3,3,6]]=M[[1,1,2,3,6,3]]
M[[1,1,2,4,6,3]]=2
M[[1,2,1,3,6,4]]=M[[1,1,2,4,6,3]]
M[[2,1,1,3,4,6]]=M[[1,1,2,4,6,3]]
M[[1,1,2,5,6,3]]=3
M[[1,2,1,3,6,5]]=M[[1,1,2,5,6,3]]
M[[2,1,1,3,5,6]]=M[[1,1,2,5,6,3]]
M[[1,1,2,6,6,3]]=4
M[[1,2,1,3,6,6]]=M[[1,1,2,6,6,3]]
M[[2,1,1,3,6,6]]=M[[1,1,2,6,6,3]]
M[[1,2,2,6,1,3]]=0
M[[2,1,2,6,3,1]]=M[[1,2,2,6,1,3]]
M[[2,2,1,1,3,6]]=M[[1,2,2,6,1,3]]
M[[1,2,2,6,2,3]]=1
M[[2,1,2,6,3,2]]=M[[1,2,2,6,2,3]]
M[[2,2,1,2,3,6]]=M[[1,2,2,6,2,3]]
M[[1,2,2,6,3,3]]=1
M[[2,1,2,6,3,3]]=M[[1,2,2,6,3,3]]
M[[2,2,1,3,3,6]]=M[[1,2,2,6,3,3]]
M[[1,2,2,6,4,3]]=1
M[[2,1,2,6,3,4]]=M[[1,2,2,6,4,3]]
M[[2,2,1,4,3,6]]=M[[1,2,2,6,4,3]]
M[[1,2,2,6,5,3]]=2
M[[2,1,2,6,3,5]]=M[[1,2,2,6,5,3]]
M[[2,2,1,5,3,6]]=M[[1,2,2,6,5,3]]
M[[1,2,2,6,6,3]]=3
M[[2,1,2,6,3,6]]=M[[1,2,2,6,6,3]]
M[[2,2,1,6,3,6]]=M[[1,2,2,6,6,3]]
M[[1,2,2,6,7,3]]=3
M[[2,1,2,6,3,7]]=M[[1,2,2,6,7,3]]
M[[2,2,1,7,3,6]]=M[[1,2,2,6,7,3]]
M[[1,2,2,6,8,3]]=3
M[[2,1,2,6,3,8]]=M[[1,2,2,6,8,3]]
M[[2,2,1,8,3,6]]=M[[1,2,2,6,8,3]]
M[[1,1,2,1,6,4]]=0
M[[1,2,1,4,6,1]]=M[[1,1,2,1,6,4]]
M[[2,1,1,4,1,6]]=M[[1,1,2,1,6,4]]
M[[1,1,2,2,6,4]]=1
M[[1,2,1,4,6,2]]=M[[1,1,2,2,6,4]]
M[[2,1,1,4,2,6]]=M[[1,1,2,2,6,4]]
M[[1,1,2,3,6,4]]=2
M[[1,2,1,4,6,3]]=M[[1,1,2,3,6,4]]
M[[2,1,1,4,3,6]]=M[[1,1,2,3,6,4]]
M[[1,1,2,4,6,4]]=2
M[[1,2,1,4,6,4]]=M[[1,1,2,4,6,4]]
M[[2,1,1,4,4,6]]=M[[1,1,2,4,6,4]]
M[[1,1,2,5,6,4]]=3
M[[1,2,1,4,6,5]]=M[[1,1,2,5,6,4]]
M[[2,1,1,4,5,6]]=M[[1,1,2,5,6,4]]
M[[1,1,2,6,6,4]]=4
M[[1,2,1,4,6,6]]=M[[1,1,2,6,6,4]]
M[[2,1,1,4,6,6]]=M[[1,1,2,6,6,4]]
M[[1,2,2,6,1,4]]=0
M[[2,1,2,6,4,1]]=M[[1,2,2,6,1,4]]
M[[2,2,1,1,4,6]]=M[[1,2,2,6,1,4]]
M[[1,2,2,6,2,4]]=1
M[[2,1,2,6,4,2]]=M[[1,2,2,6,2,4]]
M[[2,2,1,2,4,6]]=M[[1,2,2,6,2,4]]
M[[1,2,2,6,3,4]]=1
M[[2,1,2,6,4,3]]=M[[1,2,2,6,3,4]]
M[[2,2,1,3,4,6]]=M[[1,2,2,6,3,4]]
M[[1,2,2,6,4,4]]=1
M[[2,1,2,6,4,4]]=M[[1,2,2,6,4,4]]
M[[2,2,1,4,4,6]]=M[[1,2,2,6,4,4]]
M[[1,2,2,6,5,4]]=2
M[[2,1,2,6,4,5]]=M[[1,2,2,6,5,4]]
M[[2,2,1,5,4,6]]=M[[1,2,2,6,5,4]]
M[[1,2,2,6,6,4]]=3
M[[2,1,2,6,4,6]]=M[[1,2,2,6,6,4]]
M[[2,2,1,6,4,6]]=M[[1,2,2,6,6,4]]
M[[1,2,2,6,7,4]]=3
M[[2,1,2,6,4,7]]=M[[1,2,2,6,7,4]]
M[[2,2,1,7,4,6]]=M[[1,2,2,6,7,4]]
M[[1,2,2,6,8,4]]=3
M[[2,1,2,6,4,8]]=M[[1,2,2,6,8,4]]
M[[2,2,1,8,4,6]]=M[[1,2,2,6,8,4]]
M[[1,1,2,1,6,5]]=0
M[[1,2,1,5,6,1]]=M[[1,1,2,1,6,5]]
M[[2,1,1,5,1,6]]=M[[1,1,2,1,6,5]]
M[[1,1,2,2,6,5]]=1
M[[1,2,1,5,6,2]]=M[[1,1,2,2,6,5]]
M[[2,1,1,5,2,6]]=M[[1,1,2,2,6,5]]
M[[1,1,2,3,6,5]]=2
M[[1,2,1,5,6,3]]=M[[1,1,2,3,6,5]]
M[[2,1,1,5,3,6]]=M[[1,1,2,3,6,5]]
M[[1,1,2,4,6,5]]=3
M[[1,2,1,5,6,4]]=M[[1,1,2,4,6,5]]
M[[2,1,1,5,4,6]]=M[[1,1,2,4,6,5]]
M[[1,1,2,5,6,5]]=4
M[[1,2,1,5,6,5]]=M[[1,1,2,5,6,5]]
M[[2,1,1,5,5,6]]=M[[1,1,2,5,6,5]]
M[[1,1,2,6,6,5]]=5
M[[1,2,1,5,6,6]]=M[[1,1,2,6,6,5]]
M[[2,1,1,5,6,6]]=M[[1,1,2,6,6,5]]
M[[1,2,2,6,1,5]]=0
M[[2,1,2,6,5,1]]=M[[1,2,2,6,1,5]]
M[[2,2,1,1,5,6]]=M[[1,2,2,6,1,5]]
M[[1,2,2,6,2,5]]=1
M[[2,1,2,6,5,2]]=M[[1,2,2,6,2,5]]
M[[2,2,1,2,5,6]]=M[[1,2,2,6,2,5]]
M[[1,2,2,6,3,5]]=1
M[[2,1,2,6,5,3]]=M[[1,2,2,6,3,5]]
M[[2,2,1,3,5,6]]=M[[1,2,2,6,3,5]]
M[[1,2,2,6,4,5]]=1
M[[2,1,2,6,5,4]]=M[[1,2,2,6,4,5]]
M[[2,2,1,4,5,6]]=M[[1,2,2,6,4,5]]
M[[1,2,2,6,5,5]]=2
M[[2,1,2,6,5,5]]=M[[1,2,2,6,5,5]]
M[[2,2,1,5,5,6]]=M[[1,2,2,6,5,5]]
M[[1,2,2,6,6,5]]=4
M[[2,1,2,6,5,6]]=M[[1,2,2,6,6,5]]
M[[2,2,1,6,5,6]]=M[[1,2,2,6,6,5]]
M[[1,2,2,6,7,5]]=4
M[[2,1,2,6,5,7]]=M[[1,2,2,6,7,5]]
M[[2,2,1,7,5,6]]=M[[1,2,2,6,7,5]]
M[[1,2,2,6,8,5]]=4
M[[2,1,2,6,5,8]]=M[[1,2,2,6,8,5]]
M[[2,2,1,8,5,6]]=M[[1,2,2,6,8,5]]
M[[1,1,2,1,6,6]]=1
M[[1,2,1,6,6,1]]=M[[1,1,2,1,6,6]]
M[[2,1,1,6,1,6]]=M[[1,1,2,1,6,6]]
M[[1,1,2,2,6,6]]=2
M[[1,2,1,6,6,2]]=M[[1,1,2,2,6,6]]
M[[2,1,1,6,2,6]]=M[[1,1,2,2,6,6]]
M[[1,1,2,3,6,6]]=4
M[[1,2,1,6,6,3]]=M[[1,1,2,3,6,6]]
M[[2,1,1,6,3,6]]=M[[1,1,2,3,6,6]]
M[[1,1,2,4,6,6]]=5
M[[1,2,1,6,6,4]]=M[[1,1,2,4,6,6]]
M[[2,1,1,6,4,6]]=M[[1,1,2,4,6,6]]
M[[1,1,2,5,6,6]]=8
M[[1,2,1,6,6,5]]=M[[1,1,2,5,6,6]]
M[[2,1,1,6,5,6]]=M[[1,1,2,5,6,6]]
M[[1,1,2,6,6,6]]=9
M[[1,2,1,6,6,6]]=M[[1,1,2,6,6,6]]
M[[2,1,1,6,6,6]]=M[[1,1,2,6,6,6]]
M[[1,2,2,6,1,6]]=1
M[[2,1,2,6,6,1]]=M[[1,2,2,6,1,6]]
M[[2,2,1,1,6,6]]=M[[1,2,2,6,1,6]]
M[[1,2,2,6,2,6]]=2
M[[2,1,2,6,6,2]]=M[[1,2,2,6,2,6]]
M[[2,2,1,2,6,6]]=M[[1,2,2,6,2,6]]
M[[1,2,2,6,3,6]]=2
M[[2,1,2,6,6,3]]=M[[1,2,2,6,3,6]]
M[[2,2,1,3,6,6]]=M[[1,2,2,6,3,6]]
M[[1,2,2,6,4,6]]=2
M[[2,1,2,6,6,4]]=M[[1,2,2,6,4,6]]
M[[2,2,1,4,6,6]]=M[[1,2,2,6,4,6]]
M[[1,2,2,6,5,6]]=4
M[[2,1,2,6,6,5]]=M[[1,2,2,6,5,6]]
M[[2,2,1,5,6,6]]=M[[1,2,2,6,5,6]]
M[[1,2,2,6,6,6]]=7
M[[2,1,2,6,6,6]]=M[[1,2,2,6,6,6]]
M[[2,2,1,6,6,6]]=M[[1,2,2,6,6,6]]
M[[1,2,2,6,7,6]]=7
M[[2,1,2,6,6,7]]=M[[1,2,2,6,7,6]]
M[[2,2,1,7,6,6]]=M[[1,2,2,6,7,6]]
M[[1,2,2,6,8,6]]=8
M[[2,1,2,6,6,8]]=M[[1,2,2,6,8,6]]
M[[2,2,1,8,6,6]]=M[[1,2,2,6,8,6]]
M[[1,1,3,1,1,1]]=1
M[[1,3,1,1,1,1]]=M[[1,1,3,1,1,1]]
M[[3,1,1,1,1,1]]=M[[1,1,3,1,1,1]]
M[[1,1,3,2,1,1]]=0
M[[1,3,1,1,1,2]]=M[[1,1,3,2,1,1]]
M[[3,1,1,1,2,1]]=M[[1,1,3,2,1,1]]
M[[1,1,3,3,1,1]]=0
M[[1,3,1,1,1,3]]=M[[1,1,3,3,1,1]]
M[[3,1,1,1,3,1]]=M[[1,1,3,3,1,1]]
M[[1,1,3,4,1,1]]=1
M[[1,3,1,1,1,4]]=M[[1,1,3,4,1,1]]
M[[3,1,1,1,4,1]]=M[[1,1,3,4,1,1]]
M[[1,1,3,5,1,1]]=1
M[[1,3,1,1,1,5]]=M[[1,1,3,5,1,1]]
M[[3,1,1,1,5,1]]=M[[1,1,3,5,1,1]]
M[[1,1,3,6,1,1]]=0
M[[1,3,1,1,1,6]]=M[[1,1,3,6,1,1]]
M[[3,1,1,1,6,1]]=M[[1,1,3,6,1,1]]
M[[1,3,3,1,1,1]]=1
M[[3,1,3,1,1,1]]=M[[1,3,3,1,1,1]]
M[[3,3,1,1,1,1]]=M[[1,3,3,1,1,1]]
M[[1,3,3,1,2,1]]=0
M[[3,1,3,1,1,2]]=M[[1,3,3,1,2,1]]
M[[3,3,1,2,1,1]]=M[[1,3,3,1,2,1]]
M[[1,3,3,1,3,1]]=0
M[[3,1,3,1,1,3]]=M[[1,3,3,1,3,1]]
M[[3,3,1,3,1,1]]=M[[1,3,3,1,3,1]]
M[[1,3,3,1,4,1]]=1
M[[3,1,3,1,1,4]]=M[[1,3,3,1,4,1]]
M[[3,3,1,4,1,1]]=M[[1,3,3,1,4,1]]
M[[1,3,3,1,5,1]]=0
M[[3,1,3,1,1,5]]=M[[1,3,3,1,5,1]]
M[[3,3,1,5,1,1]]=M[[1,3,3,1,5,1]]
M[[1,3,3,1,6,1]]=0
M[[3,1,3,1,1,6]]=M[[1,3,3,1,6,1]]
M[[3,3,1,6,1,1]]=M[[1,3,3,1,6,1]]
M[[1,3,3,1,7,1]]=0
M[[3,1,3,1,1,7]]=M[[1,3,3,1,7,1]]
M[[3,3,1,7,1,1]]=M[[1,3,3,1,7,1]]
M[[1,3,3,1,8,1]]=1
M[[3,1,3,1,1,8]]=M[[1,3,3,1,8,1]]
M[[3,3,1,8,1,1]]=M[[1,3,3,1,8,1]]
M[[1,1,3,1,1,2]]=0
M[[1,3,1,2,1,1]]=M[[1,1,3,1,1,2]]
M[[3,1,1,2,1,1]]=M[[1,1,3,1,1,2]]
M[[1,1,3,2,1,2]]=0
M[[1,3,1,2,1,2]]=M[[1,1,3,2,1,2]]
M[[3,1,1,2,2,1]]=M[[1,1,3,2,1,2]]
M[[1,1,3,3,1,2]]=1
M[[1,3,1,2,1,3]]=M[[1,1,3,3,1,2]]
M[[3,1,1,2,3,1]]=M[[1,1,3,3,1,2]]
M[[1,1,3,4,1,2]]=0
M[[1,3,1,2,1,4]]=M[[1,1,3,4,1,2]]
M[[3,1,1,2,4,1]]=M[[1,1,3,4,1,2]]
M[[1,1,3,5,1,2]]=0
M[[1,3,1,2,1,5]]=M[[1,1,3,5,1,2]]
M[[3,1,1,2,5,1]]=M[[1,1,3,5,1,2]]
M[[1,1,3,6,1,2]]=1
M[[1,3,1,2,1,6]]=M[[1,1,3,6,1,2]]
M[[3,1,1,2,6,1]]=M[[1,1,3,6,1,2]]
M[[1,3,3,1,1,2]]=0
M[[3,1,3,1,2,1]]=M[[1,3,3,1,1,2]]
M[[3,3,1,1,2,1]]=M[[1,3,3,1,1,2]]
M[[1,3,3,1,2,2]]=0
M[[3,1,3,1,2,2]]=M[[1,3,3,1,2,2]]
M[[3,3,1,2,2,1]]=M[[1,3,3,1,2,2]]
M[[1,3,3,1,3,2]]=1
M[[3,1,3,1,2,3]]=M[[1,3,3,1,3,2]]
M[[3,3,1,3,2,1]]=M[[1,3,3,1,3,2]]
M[[1,3,3,1,4,2]]=0
M[[3,1,3,1,2,4]]=M[[1,3,3,1,4,2]]
M[[3,3,1,4,2,1]]=M[[1,3,3,1,4,2]]
M[[1,3,3,1,5,2]]=0
M[[3,1,3,1,2,5]]=M[[1,3,3,1,5,2]]
M[[3,3,1,5,2,1]]=M[[1,3,3,1,5,2]]
M[[1,3,3,1,6,2]]=1
M[[3,1,3,1,2,6]]=M[[1,3,3,1,6,2]]
M[[3,3,1,6,2,1]]=M[[1,3,3,1,6,2]]
M[[1,3,3,1,7,2]]=1
M[[3,1,3,1,2,7]]=M[[1,3,3,1,7,2]]
M[[3,3,1,7,2,1]]=M[[1,3,3,1,7,2]]
M[[1,3,3,1,8,2]]=0
M[[3,1,3,1,2,8]]=M[[1,3,3,1,8,2]]
M[[3,3,1,8,2,1]]=M[[1,3,3,1,8,2]]
M[[1,1,3,1,1,3]]=0
M[[1,3,1,3,1,1]]=M[[1,1,3,1,1,3]]
M[[3,1,1,3,1,1]]=M[[1,1,3,1,1,3]]
M[[1,1,3,2,1,3]]=0
M[[1,3,1,3,1,2]]=M[[1,1,3,2,1,3]]
M[[3,1,1,3,2,1]]=M[[1,1,3,2,1,3]]
M[[1,1,3,3,1,3]]=0
M[[1,3,1,3,1,3]]=M[[1,1,3,3,1,3]]
M[[3,1,1,3,3,1]]=M[[1,1,3,3,1,3]]
M[[1,1,3,4,1,3]]=0
M[[1,3,1,3,1,4]]=M[[1,1,3,4,1,3]]
M[[3,1,1,3,4,1]]=M[[1,1,3,4,1,3]]
M[[1,1,3,5,1,3]]=1
M[[1,3,1,3,1,5]]=M[[1,1,3,5,1,3]]
M[[3,1,1,3,5,1]]=M[[1,1,3,5,1,3]]
M[[1,1,3,6,1,3]]=1
M[[1,3,1,3,1,6]]=M[[1,1,3,6,1,3]]
M[[3,1,1,3,6,1]]=M[[1,1,3,6,1,3]]
M[[1,3,3,1,1,3]]=0
M[[3,1,3,1,3,1]]=M[[1,3,3,1,1,3]]
M[[3,3,1,1,3,1]]=M[[1,3,3,1,1,3]]
M[[1,3,3,1,2,3]]=0
M[[3,1,3,1,3,2]]=M[[1,3,3,1,2,3]]
M[[3,3,1,2,3,1]]=M[[1,3,3,1,2,3]]
M[[1,3,3,1,3,3]]=0
M[[3,1,3,1,3,3]]=M[[1,3,3,1,3,3]]
M[[3,3,1,3,3,1]]=M[[1,3,3,1,3,3]]
M[[1,3,3,1,4,3]]=0
M[[3,1,3,1,3,4]]=M[[1,3,3,1,4,3]]
M[[3,3,1,4,3,1]]=M[[1,3,3,1,4,3]]
M[[1,3,3,1,5,3]]=0
M[[3,1,3,1,3,5]]=M[[1,3,3,1,5,3]]
M[[3,3,1,5,3,1]]=M[[1,3,3,1,5,3]]
M[[1,3,3,1,6,3]]=0
M[[3,1,3,1,3,6]]=M[[1,3,3,1,6,3]]
M[[3,3,1,6,3,1]]=M[[1,3,3,1,6,3]]
M[[1,3,3,1,7,3]]=1
M[[3,1,3,1,3,7]]=M[[1,3,3,1,7,3]]
M[[3,3,1,7,3,1]]=M[[1,3,3,1,7,3]]
M[[1,3,3,1,8,3]]=1
M[[3,1,3,1,3,8]]=M[[1,3,3,1,8,3]]
M[[3,3,1,8,3,1]]=M[[1,3,3,1,8,3]]
M[[1,1,3,1,1,4]]=0
M[[1,3,1,4,1,1]]=M[[1,1,3,1,1,4]]
M[[3,1,1,4,1,1]]=M[[1,1,3,1,1,4]]
M[[1,1,3,2,1,4]]=0
M[[1,3,1,4,1,2]]=M[[1,1,3,2,1,4]]
M[[3,1,1,4,2,1]]=M[[1,1,3,2,1,4]]
M[[1,1,3,3,1,4]]=0
M[[1,3,1,4,1,3]]=M[[1,1,3,3,1,4]]
M[[3,1,1,4,3,1]]=M[[1,1,3,3,1,4]]
M[[1,1,3,4,1,4]]=1
M[[1,3,1,4,1,4]]=M[[1,1,3,4,1,4]]
M[[3,1,1,4,4,1]]=M[[1,1,3,4,1,4]]
M[[1,1,3,5,1,4]]=1
M[[1,3,1,4,1,5]]=M[[1,1,3,5,1,4]]
M[[3,1,1,4,5,1]]=M[[1,1,3,5,1,4]]
M[[1,1,3,6,1,4]]=1
M[[1,3,1,4,1,6]]=M[[1,1,3,6,1,4]]
M[[3,1,1,4,6,1]]=M[[1,1,3,6,1,4]]
M[[1,3,3,1,1,4]]=0
M[[3,1,3,1,4,1]]=M[[1,3,3,1,1,4]]
M[[3,3,1,1,4,1]]=M[[1,3,3,1,1,4]]
M[[1,3,3,1,2,4]]=0
M[[3,1,3,1,4,2]]=M[[1,3,3,1,2,4]]
M[[3,3,1,2,4,1]]=M[[1,3,3,1,2,4]]
M[[1,3,3,1,3,4]]=1
M[[3,1,3,1,4,3]]=M[[1,3,3,1,3,4]]
M[[3,3,1,3,4,1]]=M[[1,3,3,1,3,4]]
M[[1,3,3,1,4,4]]=1
M[[3,1,3,1,4,4]]=M[[1,3,3,1,4,4]]
M[[3,3,1,4,4,1]]=M[[1,3,3,1,4,4]]
M[[1,3,3,1,5,4]]=0
M[[3,1,3,1,4,5]]=M[[1,3,3,1,5,4]]
M[[3,3,1,5,4,1]]=M[[1,3,3,1,5,4]]
M[[1,3,3,1,6,4]]=0
M[[3,1,3,1,4,6]]=M[[1,3,3,1,6,4]]
M[[3,3,1,6,4,1]]=M[[1,3,3,1,6,4]]
M[[1,3,3,1,7,4]]=1
M[[3,1,3,1,4,7]]=M[[1,3,3,1,7,4]]
M[[3,3,1,7,4,1]]=M[[1,3,3,1,7,4]]
M[[1,3,3,1,8,4]]=1
M[[3,1,3,1,4,8]]=M[[1,3,3,1,8,4]]
M[[3,3,1,8,4,1]]=M[[1,3,3,1,8,4]]
M[[1,1,3,1,1,5]]=0
M[[1,3,1,5,1,1]]=M[[1,1,3,1,1,5]]
M[[3,1,1,5,1,1]]=M[[1,1,3,1,1,5]]
M[[1,1,3,2,1,5]]=0
M[[1,3,1,5,1,2]]=M[[1,1,3,2,1,5]]
M[[3,1,1,5,2,1]]=M[[1,1,3,2,1,5]]
M[[1,1,3,3,1,5]]=1
M[[1,3,1,5,1,3]]=M[[1,1,3,3,1,5]]
M[[3,1,1,5,3,1]]=M[[1,1,3,3,1,5]]
M[[1,1,3,4,1,5]]=1
M[[1,3,1,5,1,4]]=M[[1,1,3,4,1,5]]
M[[3,1,1,5,4,1]]=M[[1,1,3,4,1,5]]
M[[1,1,3,5,1,5]]=1
M[[1,3,1,5,1,5]]=M[[1,1,3,5,1,5]]
M[[3,1,1,5,5,1]]=M[[1,1,3,5,1,5]]
M[[1,1,3,6,1,5]]=2
M[[1,3,1,5,1,6]]=M[[1,1,3,6,1,5]]
M[[3,1,1,5,6,1]]=M[[1,1,3,6,1,5]]
M[[1,3,3,1,1,5]]=0
M[[3,1,3,1,5,1]]=M[[1,3,3,1,1,5]]
M[[3,3,1,1,5,1]]=M[[1,3,3,1,1,5]]
M[[1,3,3,1,2,5]]=1
M[[3,1,3,1,5,2]]=M[[1,3,3,1,2,5]]
M[[3,3,1,2,5,1]]=M[[1,3,3,1,2,5]]
M[[1,3,3,1,3,5]]=0
M[[3,1,3,1,5,3]]=M[[1,3,3,1,3,5]]
M[[3,3,1,3,5,1]]=M[[1,3,3,1,3,5]]
M[[1,3,3,1,4,5]]=0
M[[3,1,3,1,5,4]]=M[[1,3,3,1,4,5]]
M[[3,3,1,4,5,1]]=M[[1,3,3,1,4,5]]
M[[1,3,3,1,5,5]]=1
M[[3,1,3,1,5,5]]=M[[1,3,3,1,5,5]]
M[[3,3,1,5,5,1]]=M[[1,3,3,1,5,5]]
M[[1,3,3,1,6,5]]=1
M[[3,1,3,1,5,6]]=M[[1,3,3,1,6,5]]
M[[3,3,1,6,5,1]]=M[[1,3,3,1,6,5]]
M[[1,3,3,1,7,5]]=1
M[[3,1,3,1,5,7]]=M[[1,3,3,1,7,5]]
M[[3,3,1,7,5,1]]=M[[1,3,3,1,7,5]]
M[[1,3,3,1,8,5]]=2
M[[3,1,3,1,5,8]]=M[[1,3,3,1,8,5]]
M[[3,3,1,8,5,1]]=M[[1,3,3,1,8,5]]
M[[1,1,3,1,1,6]]=0
M[[1,3,1,6,1,1]]=M[[1,1,3,1,1,6]]
M[[3,1,1,6,1,1]]=M[[1,1,3,1,1,6]]
M[[1,1,3,2,1,6]]=1
M[[1,3,1,6,1,2]]=M[[1,1,3,2,1,6]]
M[[3,1,1,6,2,1]]=M[[1,1,3,2,1,6]]
M[[1,1,3,3,1,6]]=1
M[[1,3,1,6,1,3]]=M[[1,1,3,3,1,6]]
M[[3,1,1,6,3,1]]=M[[1,1,3,3,1,6]]
M[[1,1,3,4,1,6]]=1
M[[1,3,1,6,1,4]]=M[[1,1,3,4,1,6]]
M[[3,1,1,6,4,1]]=M[[1,1,3,4,1,6]]
M[[1,1,3,5,1,6]]=2
M[[1,3,1,6,1,5]]=M[[1,1,3,5,1,6]]
M[[3,1,1,6,5,1]]=M[[1,1,3,5,1,6]]
M[[1,1,3,6,1,6]]=2
M[[1,3,1,6,1,6]]=M[[1,1,3,6,1,6]]
M[[3,1,1,6,6,1]]=M[[1,1,3,6,1,6]]
M[[1,3,3,1,1,6]]=0
M[[3,1,3,1,6,1]]=M[[1,3,3,1,1,6]]
M[[3,3,1,1,6,1]]=M[[1,3,3,1,1,6]]
M[[1,3,3,1,2,6]]=0
M[[3,1,3,1,6,2]]=M[[1,3,3,1,2,6]]
M[[3,3,1,2,6,1]]=M[[1,3,3,1,2,6]]
M[[1,3,3,1,3,6]]=0
M[[3,1,3,1,6,3]]=M[[1,3,3,1,3,6]]
M[[3,3,1,3,6,1]]=M[[1,3,3,1,3,6]]
M[[1,3,3,1,4,6]]=1
M[[3,1,3,1,6,4]]=M[[1,3,3,1,4,6]]
M[[3,3,1,4,6,1]]=M[[1,3,3,1,4,6]]
M[[1,3,3,1,5,6]]=1
M[[3,1,3,1,6,5]]=M[[1,3,3,1,5,6]]
M[[3,3,1,5,6,1]]=M[[1,3,3,1,5,6]]
M[[1,3,3,1,6,6]]=1
M[[3,1,3,1,6,6]]=M[[1,3,3,1,6,6]]
M[[3,3,1,6,6,1]]=M[[1,3,3,1,6,6]]
M[[1,3,3,1,7,6]]=2
M[[3,1,3,1,6,7]]=M[[1,3,3,1,7,6]]
M[[3,3,1,7,6,1]]=M[[1,3,3,1,7,6]]
M[[1,3,3,1,8,6]]=2
M[[3,1,3,1,6,8]]=M[[1,3,3,1,8,6]]
M[[3,3,1,8,6,1]]=M[[1,3,3,1,8,6]]
M[[1,1,3,1,2,1]]=0
M[[1,3,1,1,2,1]]=M[[1,1,3,1,2,1]]
M[[3,1,1,1,1,2]]=M[[1,1,3,1,2,1]]
M[[1,1,3,2,2,1]]=0
M[[1,3,1,1,2,2]]=M[[1,1,3,2,2,1]]
M[[3,1,1,1,2,2]]=M[[1,1,3,2,2,1]]
M[[1,1,3,3,2,1]]=1
M[[1,3,1,1,2,3]]=M[[1,1,3,3,2,1]]
M[[3,1,1,1,3,2]]=M[[1,1,3,3,2,1]]
M[[1,1,3,4,2,1]]=0
M[[1,3,1,1,2,4]]=M[[1,1,3,4,2,1]]
M[[3,1,1,1,4,2]]=M[[1,1,3,4,2,1]]
M[[1,1,3,5,2,1]]=0
M[[1,3,1,1,2,5]]=M[[1,1,3,5,2,1]]
M[[3,1,1,1,5,2]]=M[[1,1,3,5,2,1]]
M[[1,1,3,6,2,1]]=1
M[[1,3,1,1,2,6]]=M[[1,1,3,6,2,1]]
M[[3,1,1,1,6,2]]=M[[1,1,3,6,2,1]]
M[[1,3,3,2,1,1]]=0
M[[3,1,3,2,1,1]]=M[[1,3,3,2,1,1]]
M[[3,3,1,1,1,2]]=M[[1,3,3,2,1,1]]
M[[1,3,3,2,2,1]]=1
M[[3,1,3,2,1,2]]=M[[1,3,3,2,2,1]]
M[[3,3,1,2,1,2]]=M[[1,3,3,2,2,1]]
M[[1,3,3,2,3,1]]=0
M[[3,1,3,2,1,3]]=M[[1,3,3,2,3,1]]
M[[3,3,1,3,1,2]]=M[[1,3,3,2,3,1]]
M[[1,3,3,2,4,1]]=0
M[[3,1,3,2,1,4]]=M[[1,3,3,2,4,1]]
M[[3,3,1,4,1,2]]=M[[1,3,3,2,4,1]]
M[[1,3,3,2,5,1]]=0
M[[3,1,3,2,1,5]]=M[[1,3,3,2,5,1]]
M[[3,3,1,5,1,2]]=M[[1,3,3,2,5,1]]
M[[1,3,3,2,6,1]]=1
M[[3,1,3,2,1,6]]=M[[1,3,3,2,6,1]]
M[[3,3,1,6,1,2]]=M[[1,3,3,2,6,1]]
M[[1,3,3,2,7,1]]=1
M[[3,1,3,2,1,7]]=M[[1,3,3,2,7,1]]
M[[3,3,1,7,1,2]]=M[[1,3,3,2,7,1]]
M[[1,3,3,2,8,1]]=0
M[[3,1,3,2,1,8]]=M[[1,3,3,2,8,1]]
M[[3,3,1,8,1,2]]=M[[1,3,3,2,8,1]]
M[[1,1,3,1,2,2]]=1
M[[1,3,1,2,2,1]]=M[[1,1,3,1,2,2]]
M[[3,1,1,2,1,2]]=M[[1,1,3,1,2,2]]
M[[1,1,3,2,2,2]]=0
M[[1,3,1,2,2,2]]=M[[1,1,3,2,2,2]]
M[[3,1,1,2,2,2]]=M[[1,1,3,2,2,2]]
M[[1,1,3,3,2,2]]=0
M[[1,3,1,2,2,3]]=M[[1,1,3,3,2,2]]
M[[3,1,1,2,3,2]]=M[[1,1,3,3,2,2]]
M[[1,1,3,4,2,2]]=1
M[[1,3,1,2,2,4]]=M[[1,1,3,4,2,2]]
M[[3,1,1,2,4,2]]=M[[1,1,3,4,2,2]]
M[[1,1,3,5,2,2]]=1
M[[1,3,1,2,2,5]]=M[[1,1,3,5,2,2]]
M[[3,1,1,2,5,2]]=M[[1,1,3,5,2,2]]
M[[1,1,3,6,2,2]]=0
M[[1,3,1,2,2,6]]=M[[1,1,3,6,2,2]]
M[[3,1,1,2,6,2]]=M[[1,1,3,6,2,2]]
M[[1,3,3,2,1,2]]=1
M[[3,1,3,2,2,1]]=M[[1,3,3,2,1,2]]
M[[3,3,1,1,2,2]]=M[[1,3,3,2,1,2]]
M[[1,3,3,2,2,2]]=0
M[[3,1,3,2,2,2]]=M[[1,3,3,2,2,2]]
M[[3,3,1,2,2,2]]=M[[1,3,3,2,2,2]]
M[[1,3,3,2,3,2]]=0
M[[3,1,3,2,2,3]]=M[[1,3,3,2,3,2]]
M[[3,3,1,3,2,2]]=M[[1,3,3,2,3,2]]
M[[1,3,3,2,4,2]]=0
M[[3,1,3,2,2,4]]=M[[1,3,3,2,4,2]]
M[[3,3,1,4,2,2]]=M[[1,3,3,2,4,2]]
M[[1,3,3,2,5,2]]=1
M[[3,1,3,2,2,5]]=M[[1,3,3,2,5,2]]
M[[3,3,1,5,2,2]]=M[[1,3,3,2,5,2]]
M[[1,3,3,2,6,2]]=0
M[[3,1,3,2,2,6]]=M[[1,3,3,2,6,2]]
M[[3,3,1,6,2,2]]=M[[1,3,3,2,6,2]]
M[[1,3,3,2,7,2]]=0
M[[3,1,3,2,2,7]]=M[[1,3,3,2,7,2]]
M[[3,3,1,7,2,2]]=M[[1,3,3,2,7,2]]
M[[1,3,3,2,8,2]]=1
M[[3,1,3,2,2,8]]=M[[1,3,3,2,8,2]]
M[[3,3,1,8,2,2]]=M[[1,3,3,2,8,2]]
M[[1,1,3,1,2,3]]=0
M[[1,3,1,3,2,1]]=M[[1,1,3,1,2,3]]
M[[3,1,1,3,1,2]]=M[[1,1,3,1,2,3]]
M[[1,1,3,2,2,3]]=0
M[[1,3,1,3,2,2]]=M[[1,1,3,2,2,3]]
M[[3,1,1,3,2,2]]=M[[1,1,3,2,2,3]]
M[[1,1,3,3,2,3]]=0
M[[1,3,1,3,2,3]]=M[[1,1,3,3,2,3]]
M[[3,1,1,3,3,2]]=M[[1,1,3,3,2,3]]
M[[1,1,3,4,2,3]]=0
M[[1,3,1,3,2,4]]=M[[1,1,3,4,2,3]]
M[[3,1,1,3,4,2]]=M[[1,1,3,4,2,3]]
M[[1,1,3,5,2,3]]=1
M[[1,3,1,3,2,5]]=M[[1,1,3,5,2,3]]
M[[3,1,1,3,5,2]]=M[[1,1,3,5,2,3]]
M[[1,1,3,6,2,3]]=1
M[[1,3,1,3,2,6]]=M[[1,1,3,6,2,3]]
M[[3,1,1,3,6,2]]=M[[1,1,3,6,2,3]]
M[[1,3,3,2,1,3]]=0
M[[3,1,3,2,3,1]]=M[[1,3,3,2,1,3]]
M[[3,3,1,1,3,2]]=M[[1,3,3,2,1,3]]
M[[1,3,3,2,2,3]]=0
M[[3,1,3,2,3,2]]=M[[1,3,3,2,2,3]]
M[[3,3,1,2,3,2]]=M[[1,3,3,2,2,3]]
M[[1,3,3,2,3,3]]=0
M[[3,1,3,2,3,3]]=M[[1,3,3,2,3,3]]
M[[3,3,1,3,3,2]]=M[[1,3,3,2,3,3]]
M[[1,3,3,2,4,3]]=0
M[[3,1,3,2,3,4]]=M[[1,3,3,2,4,3]]
M[[3,3,1,4,3,2]]=M[[1,3,3,2,4,3]]
M[[1,3,3,2,5,3]]=0
M[[3,1,3,2,3,5]]=M[[1,3,3,2,5,3]]
M[[3,3,1,5,3,2]]=M[[1,3,3,2,5,3]]
M[[1,3,3,2,6,3]]=0
M[[3,1,3,2,3,6]]=M[[1,3,3,2,6,3]]
M[[3,3,1,6,3,2]]=M[[1,3,3,2,6,3]]
M[[1,3,3,2,7,3]]=1
M[[3,1,3,2,3,7]]=M[[1,3,3,2,7,3]]
M[[3,3,1,7,3,2]]=M[[1,3,3,2,7,3]]
M[[1,3,3,2,8,3]]=1
M[[3,1,3,2,3,8]]=M[[1,3,3,2,8,3]]
M[[3,3,1,8,3,2]]=M[[1,3,3,2,8,3]]
M[[1,1,3,1,2,4]]=0
M[[1,3,1,4,2,1]]=M[[1,1,3,1,2,4]]
M[[3,1,1,4,1,2]]=M[[1,1,3,1,2,4]]
M[[1,1,3,2,2,4]]=0
M[[1,3,1,4,2,2]]=M[[1,1,3,2,2,4]]
M[[3,1,1,4,2,2]]=M[[1,1,3,2,2,4]]
M[[1,1,3,3,2,4]]=0
M[[1,3,1,4,2,3]]=M[[1,1,3,3,2,4]]
M[[3,1,1,4,3,2]]=M[[1,1,3,3,2,4]]
M[[1,1,3,4,2,4]]=1
M[[1,3,1,4,2,4]]=M[[1,1,3,4,2,4]]
M[[3,1,1,4,4,2]]=M[[1,1,3,4,2,4]]
M[[1,1,3,5,2,4]]=1
M[[1,3,1,4,2,5]]=M[[1,1,3,5,2,4]]
M[[3,1,1,4,5,2]]=M[[1,1,3,5,2,4]]
M[[1,1,3,6,2,4]]=1
M[[1,3,1,4,2,6]]=M[[1,1,3,6,2,4]]
M[[3,1,1,4,6,2]]=M[[1,1,3,6,2,4]]
M[[1,3,3,2,1,4]]=0
M[[3,1,3,2,4,1]]=M[[1,3,3,2,1,4]]
M[[3,3,1,1,4,2]]=M[[1,3,3,2,1,4]]
M[[1,3,3,2,2,4]]=1
M[[3,1,3,2,4,2]]=M[[1,3,3,2,2,4]]
M[[3,3,1,2,4,2]]=M[[1,3,3,2,2,4]]
M[[1,3,3,2,3,4]]=0
M[[3,1,3,2,4,3]]=M[[1,3,3,2,3,4]]
M[[3,3,1,3,4,2]]=M[[1,3,3,2,3,4]]
M[[1,3,3,2,4,4]]=0
M[[3,1,3,2,4,4]]=M[[1,3,3,2,4,4]]
M[[3,3,1,4,4,2]]=M[[1,3,3,2,4,4]]
M[[1,3,3,2,5,4]]=1
M[[3,1,3,2,4,5]]=M[[1,3,3,2,5,4]]
M[[3,3,1,5,4,2]]=M[[1,3,3,2,5,4]]
M[[1,3,3,2,6,4]]=0
M[[3,1,3,2,4,6]]=M[[1,3,3,2,6,4]]
M[[3,3,1,6,4,2]]=M[[1,3,3,2,6,4]]
M[[1,3,3,2,7,4]]=1
M[[3,1,3,2,4,7]]=M[[1,3,3,2,7,4]]
M[[3,3,1,7,4,2]]=M[[1,3,3,2,7,4]]
M[[1,3,3,2,8,4]]=1
M[[3,1,3,2,4,8]]=M[[1,3,3,2,8,4]]
M[[3,3,1,8,4,2]]=M[[1,3,3,2,8,4]]
M[[1,1,3,1,2,5]]=0
M[[1,3,1,5,2,1]]=M[[1,1,3,1,2,5]]
M[[3,1,1,5,1,2]]=M[[1,1,3,1,2,5]]
M[[1,1,3,2,2,5]]=0
M[[1,3,1,5,2,2]]=M[[1,1,3,2,2,5]]
M[[3,1,1,5,2,2]]=M[[1,1,3,2,2,5]]
M[[1,1,3,3,2,5]]=1
M[[1,3,1,5,2,3]]=M[[1,1,3,3,2,5]]
M[[3,1,1,5,3,2]]=M[[1,1,3,3,2,5]]
M[[1,1,3,4,2,5]]=1
M[[1,3,1,5,2,4]]=M[[1,1,3,4,2,5]]
M[[3,1,1,5,4,2]]=M[[1,1,3,4,2,5]]
M[[1,1,3,5,2,5]]=1
M[[1,3,1,5,2,5]]=M[[1,1,3,5,2,5]]
M[[3,1,1,5,5,2]]=M[[1,1,3,5,2,5]]
M[[1,1,3,6,2,5]]=2
M[[1,3,1,5,2,6]]=M[[1,1,3,6,2,5]]
M[[3,1,1,5,6,2]]=M[[1,1,3,6,2,5]]
M[[1,3,3,2,1,5]]=0
M[[3,1,3,2,5,1]]=M[[1,3,3,2,1,5]]
M[[3,3,1,1,5,2]]=M[[1,3,3,2,1,5]]
M[[1,3,3,2,2,5]]=0
M[[3,1,3,2,5,2]]=M[[1,3,3,2,2,5]]
M[[3,3,1,2,5,2]]=M[[1,3,3,2,2,5]]
M[[1,3,3,2,3,5]]=1
M[[3,1,3,2,5,3]]=M[[1,3,3,2,3,5]]
M[[3,3,1,3,5,2]]=M[[1,3,3,2,3,5]]
M[[1,3,3,2,4,5]]=1
M[[3,1,3,2,5,4]]=M[[1,3,3,2,4,5]]
M[[3,3,1,4,5,2]]=M[[1,3,3,2,4,5]]
M[[1,3,3,2,5,5]]=0
M[[3,1,3,2,5,5]]=M[[1,3,3,2,5,5]]
M[[3,3,1,5,5,2]]=M[[1,3,3,2,5,5]]
M[[1,3,3,2,6,5]]=1
M[[3,1,3,2,5,6]]=M[[1,3,3,2,6,5]]
M[[3,3,1,6,5,2]]=M[[1,3,3,2,6,5]]
M[[1,3,3,2,7,5]]=1
M[[3,1,3,2,5,7]]=M[[1,3,3,2,7,5]]
M[[3,3,1,7,5,2]]=M[[1,3,3,2,7,5]]
M[[1,3,3,2,8,5]]=2
M[[3,1,3,2,5,8]]=M[[1,3,3,2,8,5]]
M[[3,3,1,8,5,2]]=M[[1,3,3,2,8,5]]
M[[1,1,3,1,2,6]]=0
M[[1,3,1,6,2,1]]=M[[1,1,3,1,2,6]]
M[[3,1,1,6,1,2]]=M[[1,1,3,1,2,6]]
M[[1,1,3,2,2,6]]=1
M[[1,3,1,6,2,2]]=M[[1,1,3,2,2,6]]
M[[3,1,1,6,2,2]]=M[[1,1,3,2,2,6]]
M[[1,1,3,3,2,6]]=1
M[[1,3,1,6,2,3]]=M[[1,1,3,3,2,6]]
M[[3,1,1,6,3,2]]=M[[1,1,3,3,2,6]]
M[[1,1,3,4,2,6]]=1
M[[1,3,1,6,2,4]]=M[[1,1,3,4,2,6]]
M[[3,1,1,6,4,2]]=M[[1,1,3,4,2,6]]
M[[1,1,3,5,2,6]]=2
M[[1,3,1,6,2,5]]=M[[1,1,3,5,2,6]]
M[[3,1,1,6,5,2]]=M[[1,1,3,5,2,6]]
M[[1,1,3,6,2,6]]=2
M[[1,3,1,6,2,6]]=M[[1,1,3,6,2,6]]
M[[3,1,1,6,6,2]]=M[[1,1,3,6,2,6]]
M[[1,3,3,2,1,6]]=0
M[[3,1,3,2,6,1]]=M[[1,3,3,2,1,6]]
M[[3,3,1,1,6,2]]=M[[1,3,3,2,1,6]]
M[[1,3,3,2,2,6]]=0
M[[3,1,3,2,6,2]]=M[[1,3,3,2,2,6]]
M[[3,3,1,2,6,2]]=M[[1,3,3,2,2,6]]
M[[1,3,3,2,3,6]]=0
M[[3,1,3,2,6,3]]=M[[1,3,3,2,3,6]]
M[[3,3,1,3,6,2]]=M[[1,3,3,2,3,6]]
M[[1,3,3,2,4,6]]=1
M[[3,1,3,2,6,4]]=M[[1,3,3,2,4,6]]
M[[3,3,1,4,6,2]]=M[[1,3,3,2,4,6]]
M[[1,3,3,2,5,6]]=1
M[[3,1,3,2,6,5]]=M[[1,3,3,2,5,6]]
M[[3,3,1,5,6,2]]=M[[1,3,3,2,5,6]]
M[[1,3,3,2,6,6]]=1
M[[3,1,3,2,6,6]]=M[[1,3,3,2,6,6]]
M[[3,3,1,6,6,2]]=M[[1,3,3,2,6,6]]
M[[1,3,3,2,7,6]]=2
M[[3,1,3,2,6,7]]=M[[1,3,3,2,7,6]]
M[[3,3,1,7,6,2]]=M[[1,3,3,2,7,6]]
M[[1,3,3,2,8,6]]=2
M[[3,1,3,2,6,8]]=M[[1,3,3,2,8,6]]
M[[3,3,1,8,6,2]]=M[[1,3,3,2,8,6]]
M[[1,1,3,1,3,1]]=0
M[[1,3,1,1,3,1]]=M[[1,1,3,1,3,1]]
M[[3,1,1,1,1,3]]=M[[1,1,3,1,3,1]]
M[[1,1,3,2,3,1]]=0
M[[1,3,1,1,3,2]]=M[[1,1,3,2,3,1]]
M[[3,1,1,1,2,3]]=M[[1,1,3,2,3,1]]
M[[1,1,3,3,3,1]]=0
M[[1,3,1,1,3,3]]=M[[1,1,3,3,3,1]]
M[[3,1,1,1,3,3]]=M[[1,1,3,3,3,1]]
M[[1,1,3,4,3,1]]=0
M[[1,3,1,1,3,4]]=M[[1,1,3,4,3,1]]
M[[3,1,1,1,4,3]]=M[[1,1,3,4,3,1]]
M[[1,1,3,5,3,1]]=1
M[[1,3,1,1,3,5]]=M[[1,1,3,5,3,1]]
M[[3,1,1,1,5,3]]=M[[1,1,3,5,3,1]]
M[[1,1,3,6,3,1]]=1
M[[1,3,1,1,3,6]]=M[[1,1,3,6,3,1]]
M[[3,1,1,1,6,3]]=M[[1,1,3,6,3,1]]
M[[1,3,3,3,1,1]]=0
M[[3,1,3,3,1,1]]=M[[1,3,3,3,1,1]]
M[[3,3,1,1,1,3]]=M[[1,3,3,3,1,1]]
M[[1,3,3,3,2,1]]=0
M[[3,1,3,3,1,2]]=M[[1,3,3,3,2,1]]
M[[3,3,1,2,1,3]]=M[[1,3,3,3,2,1]]
M[[1,3,3,3,3,1]]=0
M[[3,1,3,3,1,3]]=M[[1,3,3,3,3,1]]
M[[3,3,1,3,1,3]]=M[[1,3,3,3,3,1]]
M[[1,3,3,3,4,1]]=0
M[[3,1,3,3,1,4]]=M[[1,3,3,3,4,1]]
M[[3,3,1,4,1,3]]=M[[1,3,3,3,4,1]]
M[[1,3,3,3,5,1]]=0
M[[3,1,3,3,1,5]]=M[[1,3,3,3,5,1]]
M[[3,3,1,5,1,3]]=M[[1,3,3,3,5,1]]
M[[1,3,3,3,6,1]]=0
M[[3,1,3,3,1,6]]=M[[1,3,3,3,6,1]]
M[[3,3,1,6,1,3]]=M[[1,3,3,3,6,1]]
M[[1,3,3,3,7,1]]=1
M[[3,1,3,3,1,7]]=M[[1,3,3,3,7,1]]
M[[3,3,1,7,1,3]]=M[[1,3,3,3,7,1]]
M[[1,3,3,3,8,1]]=1
M[[3,1,3,3,1,8]]=M[[1,3,3,3,8,1]]
M[[3,3,1,8,1,3]]=M[[1,3,3,3,8,1]]
M[[1,1,3,1,3,2]]=0
M[[1,3,1,2,3,1]]=M[[1,1,3,1,3,2]]
M[[3,1,1,2,1,3]]=M[[1,1,3,1,3,2]]
M[[1,1,3,2,3,2]]=0
M[[1,3,1,2,3,2]]=M[[1,1,3,2,3,2]]
M[[3,1,1,2,2,3]]=M[[1,1,3,2,3,2]]
M[[1,1,3,3,3,2]]=0
M[[1,3,1,2,3,3]]=M[[1,1,3,3,3,2]]
M[[3,1,1,2,3,3]]=M[[1,1,3,3,3,2]]
M[[1,1,3,4,3,2]]=0
M[[1,3,1,2,3,4]]=M[[1,1,3,4,3,2]]
M[[3,1,1,2,4,3]]=M[[1,1,3,4,3,2]]
M[[1,1,3,5,3,2]]=1
M[[1,3,1,2,3,5]]=M[[1,1,3,5,3,2]]
M[[3,1,1,2,5,3]]=M[[1,1,3,5,3,2]]
M[[1,1,3,6,3,2]]=1
M[[1,3,1,2,3,6]]=M[[1,1,3,6,3,2]]
M[[3,1,1,2,6,3]]=M[[1,1,3,6,3,2]]
M[[1,3,3,3,1,2]]=0
M[[3,1,3,3,2,1]]=M[[1,3,3,3,1,2]]
M[[3,3,1,1,2,3]]=M[[1,3,3,3,1,2]]
M[[1,3,3,3,2,2]]=0
M[[3,1,3,3,2,2]]=M[[1,3,3,3,2,2]]
M[[3,3,1,2,2,3]]=M[[1,3,3,3,2,2]]
M[[1,3,3,3,3,2]]=0
M[[3,1,3,3,2,3]]=M[[1,3,3,3,3,2]]
M[[3,3,1,3,2,3]]=M[[1,3,3,3,3,2]]
M[[1,3,3,3,4,2]]=0
M[[3,1,3,3,2,4]]=M[[1,3,3,3,4,2]]
M[[3,3,1,4,2,3]]=M[[1,3,3,3,4,2]]
M[[1,3,3,3,5,2]]=0
M[[3,1,3,3,2,5]]=M[[1,3,3,3,5,2]]
M[[3,3,1,5,2,3]]=M[[1,3,3,3,5,2]]
M[[1,3,3,3,6,2]]=0
M[[3,1,3,3,2,6]]=M[[1,3,3,3,6,2]]
M[[3,3,1,6,2,3]]=M[[1,3,3,3,6,2]]
M[[1,3,3,3,7,2]]=1
M[[3,1,3,3,2,7]]=M[[1,3,3,3,7,2]]
M[[3,3,1,7,2,3]]=M[[1,3,3,3,7,2]]
M[[1,3,3,3,8,2]]=1
M[[3,1,3,3,2,8]]=M[[1,3,3,3,8,2]]
M[[3,3,1,8,2,3]]=M[[1,3,3,3,8,2]]
M[[1,1,3,1,3,3]]=1
M[[1,3,1,3,3,1]]=M[[1,1,3,1,3,3]]
M[[3,1,1,3,1,3]]=M[[1,1,3,1,3,3]]
M[[1,1,3,2,3,3]]=0
M[[1,3,1,3,3,2]]=M[[1,1,3,2,3,3]]
M[[3,1,1,3,2,3]]=M[[1,1,3,2,3,3]]
M[[1,1,3,3,3,3]]=1
M[[1,3,1,3,3,3]]=M[[1,1,3,3,3,3]]
M[[3,1,1,3,3,3]]=M[[1,1,3,3,3,3]]
M[[1,1,3,4,3,3]]=0
M[[1,3,1,3,3,4]]=M[[1,1,3,4,3,3]]
M[[3,1,1,3,4,3]]=M[[1,1,3,4,3,3]]
M[[1,1,3,5,3,3]]=1
M[[1,3,1,3,3,5]]=M[[1,1,3,5,3,3]]
M[[3,1,1,3,5,3]]=M[[1,1,3,5,3,3]]
M[[1,1,3,6,3,3]]=1
M[[1,3,1,3,3,6]]=M[[1,1,3,6,3,3]]
M[[3,1,1,3,6,3]]=M[[1,1,3,6,3,3]]
M[[1,3,3,3,1,3]]=1
M[[3,1,3,3,3,1]]=M[[1,3,3,3,1,3]]
M[[3,3,1,1,3,3]]=M[[1,3,3,3,1,3]]
M[[1,3,3,3,2,3]]=0
M[[3,1,3,3,3,2]]=M[[1,3,3,3,2,3]]
M[[3,3,1,2,3,3]]=M[[1,3,3,3,2,3]]
M[[1,3,3,3,3,3]]=0
M[[3,1,3,3,3,3]]=M[[1,3,3,3,3,3]]
M[[3,3,1,3,3,3]]=M[[1,3,3,3,3,3]]
M[[1,3,3,3,4,3]]=0
M[[3,1,3,3,3,4]]=M[[1,3,3,3,4,3]]
M[[3,3,1,4,3,3]]=M[[1,3,3,3,4,3]]
M[[1,3,3,3,5,3]]=0
M[[3,1,3,3,3,5]]=M[[1,3,3,3,5,3]]
M[[3,3,1,5,3,3]]=M[[1,3,3,3,5,3]]
M[[1,3,3,3,6,3]]=1
M[[3,1,3,3,3,6]]=M[[1,3,3,3,6,3]]
M[[3,3,1,6,3,3]]=M[[1,3,3,3,6,3]]
M[[1,3,3,3,7,3]]=1
M[[3,1,3,3,3,7]]=M[[1,3,3,3,7,3]]
M[[3,3,1,7,3,3]]=M[[1,3,3,3,7,3]]
M[[1,3,3,3,8,3]]=1
M[[3,1,3,3,3,8]]=M[[1,3,3,3,8,3]]
M[[3,3,1,8,3,3]]=M[[1,3,3,3,8,3]]
M[[1,1,3,1,3,4]]=0
M[[1,3,1,4,3,1]]=M[[1,1,3,1,3,4]]
M[[3,1,1,4,1,3]]=M[[1,1,3,1,3,4]]
M[[1,1,3,2,3,4]]=1
M[[1,3,1,4,3,2]]=M[[1,1,3,2,3,4]]
M[[3,1,1,4,2,3]]=M[[1,1,3,2,3,4]]
M[[1,1,3,3,3,4]]=1
M[[1,3,1,4,3,3]]=M[[1,1,3,3,3,4]]
M[[3,1,1,4,3,3]]=M[[1,1,3,3,3,4]]
M[[1,1,3,4,3,4]]=1
M[[1,3,1,4,3,4]]=M[[1,1,3,4,3,4]]
M[[3,1,1,4,4,3]]=M[[1,1,3,4,3,4]]
M[[1,1,3,5,3,4]]=1
M[[1,3,1,4,3,5]]=M[[1,1,3,5,3,4]]
M[[3,1,1,4,5,3]]=M[[1,1,3,5,3,4]]
M[[1,1,3,6,3,4]]=1
M[[1,3,1,4,3,6]]=M[[1,1,3,6,3,4]]
M[[3,1,1,4,6,3]]=M[[1,1,3,6,3,4]]
M[[1,3,3,3,1,4]]=0
M[[3,1,3,3,4,1]]=M[[1,3,3,3,1,4]]
M[[3,3,1,1,4,3]]=M[[1,3,3,3,1,4]]
M[[1,3,3,3,2,4]]=0
M[[3,1,3,3,4,2]]=M[[1,3,3,3,2,4]]
M[[3,3,1,2,4,3]]=M[[1,3,3,3,2,4]]
M[[1,3,3,3,3,4]]=0
M[[3,1,3,3,4,3]]=M[[1,3,3,3,3,4]]
M[[3,3,1,3,4,3]]=M[[1,3,3,3,3,4]]
M[[1,3,3,3,4,4]]=1
M[[3,1,3,3,4,4]]=M[[1,3,3,3,4,4]]
M[[3,3,1,4,4,3]]=M[[1,3,3,3,4,4]]
M[[1,3,3,3,5,4]]=1
M[[3,1,3,3,4,5]]=M[[1,3,3,3,5,4]]
M[[3,3,1,5,4,3]]=M[[1,3,3,3,5,4]]
M[[1,3,3,3,6,4]]=1
M[[3,1,3,3,4,6]]=M[[1,3,3,3,6,4]]
M[[3,3,1,6,4,3]]=M[[1,3,3,3,6,4]]
M[[1,3,3,3,7,4]]=1
M[[3,1,3,3,4,7]]=M[[1,3,3,3,7,4]]
M[[3,3,1,7,4,3]]=M[[1,3,3,3,7,4]]
M[[1,3,3,3,8,4]]=1
M[[3,1,3,3,4,8]]=M[[1,3,3,3,8,4]]
M[[3,3,1,8,4,3]]=M[[1,3,3,3,8,4]]
M[[1,1,3,1,3,5]]=0
M[[1,3,1,5,3,1]]=M[[1,1,3,1,3,5]]
M[[3,1,1,5,1,3]]=M[[1,1,3,1,3,5]]
M[[1,1,3,2,3,5]]=1
M[[1,3,1,5,3,2]]=M[[1,1,3,2,3,5]]
M[[3,1,1,5,2,3]]=M[[1,1,3,2,3,5]]
M[[1,1,3,3,3,5]]=1
M[[1,3,1,5,3,3]]=M[[1,1,3,3,3,5]]
M[[3,1,1,5,3,3]]=M[[1,1,3,3,3,5]]
M[[1,1,3,4,3,5]]=1
M[[1,3,1,5,3,4]]=M[[1,1,3,4,3,5]]
M[[3,1,1,5,4,3]]=M[[1,1,3,4,3,5]]
M[[1,1,3,5,3,5]]=2
M[[1,3,1,5,3,5]]=M[[1,1,3,5,3,5]]
M[[3,1,1,5,5,3]]=M[[1,1,3,5,3,5]]
M[[1,1,3,6,3,5]]=2
M[[1,3,1,5,3,6]]=M[[1,1,3,6,3,5]]
M[[3,1,1,5,6,3]]=M[[1,1,3,6,3,5]]
M[[1,3,3,3,1,5]]=0
M[[3,1,3,3,5,1]]=M[[1,3,3,3,1,5]]
M[[3,3,1,1,5,3]]=M[[1,3,3,3,1,5]]
M[[1,3,3,3,2,5]]=0
M[[3,1,3,3,5,2]]=M[[1,3,3,3,2,5]]
M[[3,3,1,2,5,3]]=M[[1,3,3,3,2,5]]
M[[1,3,3,3,3,5]]=0
M[[3,1,3,3,5,3]]=M[[1,3,3,3,3,5]]
M[[3,3,1,3,5,3]]=M[[1,3,3,3,3,5]]
M[[1,3,3,3,4,5]]=1
M[[3,1,3,3,5,4]]=M[[1,3,3,3,4,5]]
M[[3,3,1,4,5,3]]=M[[1,3,3,3,4,5]]
M[[1,3,3,3,5,5]]=1
M[[3,1,3,3,5,5]]=M[[1,3,3,3,5,5]]
M[[3,3,1,5,5,3]]=M[[1,3,3,3,5,5]]
M[[1,3,3,3,6,5]]=1
M[[3,1,3,3,5,6]]=M[[1,3,3,3,6,5]]
M[[3,3,1,6,5,3]]=M[[1,3,3,3,6,5]]
M[[1,3,3,3,7,5]]=2
M[[3,1,3,3,5,7]]=M[[1,3,3,3,7,5]]
M[[3,3,1,7,5,3]]=M[[1,3,3,3,7,5]]
M[[1,3,3,3,8,5]]=2
M[[3,1,3,3,5,8]]=M[[1,3,3,3,8,5]]
M[[3,3,1,8,5,3]]=M[[1,3,3,3,8,5]]
M[[1,1,3,1,3,6]]=0
M[[1,3,1,6,3,1]]=M[[1,1,3,1,3,6]]
M[[3,1,1,6,1,3]]=M[[1,1,3,1,3,6]]
M[[1,1,3,2,3,6]]=0
M[[1,3,1,6,3,2]]=M[[1,1,3,2,3,6]]
M[[3,1,1,6,2,3]]=M[[1,1,3,2,3,6]]
M[[1,1,3,3,3,6]]=1
M[[1,3,1,6,3,3]]=M[[1,1,3,3,3,6]]
M[[3,1,1,6,3,3]]=M[[1,1,3,3,3,6]]
M[[1,1,3,4,3,6]]=2
M[[1,3,1,6,3,4]]=M[[1,1,3,4,3,6]]
M[[3,1,1,6,4,3]]=M[[1,1,3,4,3,6]]
M[[1,1,3,5,3,6]]=2
M[[1,3,1,6,3,5]]=M[[1,1,3,5,3,6]]
M[[3,1,1,6,5,3]]=M[[1,1,3,5,3,6]]
M[[1,1,3,6,3,6]]=3
M[[1,3,1,6,3,6]]=M[[1,1,3,6,3,6]]
M[[3,1,1,6,6,3]]=M[[1,1,3,6,3,6]]
M[[1,3,3,3,1,6]]=0
M[[3,1,3,3,6,1]]=M[[1,3,3,3,1,6]]
M[[3,3,1,1,6,3]]=M[[1,3,3,3,1,6]]
M[[1,3,3,3,2,6]]=1
M[[3,1,3,3,6,2]]=M[[1,3,3,3,2,6]]
M[[3,3,1,2,6,3]]=M[[1,3,3,3,2,6]]
M[[1,3,3,3,3,6]]=1
M[[3,1,3,3,6,3]]=M[[1,3,3,3,3,6]]
M[[3,3,1,3,6,3]]=M[[1,3,3,3,3,6]]
M[[1,3,3,3,4,6]]=1
M[[3,1,3,3,6,4]]=M[[1,3,3,3,4,6]]
M[[3,3,1,4,6,3]]=M[[1,3,3,3,4,6]]
M[[1,3,3,3,5,6]]=1
M[[3,1,3,3,6,5]]=M[[1,3,3,3,5,6]]
M[[3,3,1,5,6,3]]=M[[1,3,3,3,5,6]]
M[[1,3,3,3,6,6]]=1
M[[3,1,3,3,6,6]]=M[[1,3,3,3,6,6]]
M[[3,3,1,6,6,3]]=M[[1,3,3,3,6,6]]
M[[1,3,3,3,7,6]]=2
M[[3,1,3,3,6,7]]=M[[1,3,3,3,7,6]]
M[[3,3,1,7,6,3]]=M[[1,3,3,3,7,6]]
M[[1,3,3,3,8,6]]=3
M[[3,1,3,3,6,8]]=M[[1,3,3,3,8,6]]
M[[3,3,1,8,6,3]]=M[[1,3,3,3,8,6]]
M[[1,1,3,1,4,1]]=0
M[[1,3,1,1,4,1]]=M[[1,1,3,1,4,1]]
M[[3,1,1,1,1,4]]=M[[1,1,3,1,4,1]]
M[[1,1,3,2,4,1]]=0
M[[1,3,1,1,4,2]]=M[[1,1,3,2,4,1]]
M[[3,1,1,1,2,4]]=M[[1,1,3,2,4,1]]
M[[1,1,3,3,4,1]]=0
M[[1,3,1,1,4,3]]=M[[1,1,3,3,4,1]]
M[[3,1,1,1,3,4]]=M[[1,1,3,3,4,1]]
M[[1,1,3,4,4,1]]=1
M[[1,3,1,1,4,4]]=M[[1,1,3,4,4,1]]
M[[3,1,1,1,4,4]]=M[[1,1,3,4,4,1]]
M[[1,1,3,5,4,1]]=1
M[[1,3,1,1,4,5]]=M[[1,1,3,5,4,1]]
M[[3,1,1,1,5,4]]=M[[1,1,3,5,4,1]]
M[[1,1,3,6,4,1]]=1
M[[1,3,1,1,4,6]]=M[[1,1,3,6,4,1]]
M[[3,1,1,1,6,4]]=M[[1,1,3,6,4,1]]
M[[1,3,3,4,1,1]]=0
M[[3,1,3,4,1,1]]=M[[1,3,3,4,1,1]]
M[[3,3,1,1,1,4]]=M[[1,3,3,4,1,1]]
M[[1,3,3,4,2,1]]=1
M[[3,1,3,4,1,2]]=M[[1,3,3,4,2,1]]
M[[3,3,1,2,1,4]]=M[[1,3,3,4,2,1]]
M[[1,3,3,4,3,1]]=0
M[[3,1,3,4,1,3]]=M[[1,3,3,4,3,1]]
M[[3,3,1,3,1,4]]=M[[1,3,3,4,3,1]]
M[[1,3,3,4,4,1]]=1
M[[3,1,3,4,1,4]]=M[[1,3,3,4,4,1]]
M[[3,3,1,4,1,4]]=M[[1,3,3,4,4,1]]
M[[1,3,3,4,5,1]]=0
M[[3,1,3,4,1,5]]=M[[1,3,3,4,5,1]]
M[[3,3,1,5,1,4]]=M[[1,3,3,4,5,1]]
M[[1,3,3,4,6,1]]=0
M[[3,1,3,4,1,6]]=M[[1,3,3,4,6,1]]
M[[3,3,1,6,1,4]]=M[[1,3,3,4,6,1]]
M[[1,3,3,4,7,1]]=1
M[[3,1,3,4,1,7]]=M[[1,3,3,4,7,1]]
M[[3,3,1,7,1,4]]=M[[1,3,3,4,7,1]]
M[[1,3,3,4,8,1]]=1
M[[3,1,3,4,1,8]]=M[[1,3,3,4,8,1]]
M[[3,3,1,8,1,4]]=M[[1,3,3,4,8,1]]
M[[1,1,3,1,4,2]]=0
M[[1,3,1,2,4,1]]=M[[1,1,3,1,4,2]]
M[[3,1,1,2,1,4]]=M[[1,1,3,1,4,2]]
M[[1,1,3,2,4,2]]=0
M[[1,3,1,2,4,2]]=M[[1,1,3,2,4,2]]
M[[3,1,1,2,2,4]]=M[[1,1,3,2,4,2]]
M[[1,1,3,3,4,2]]=0
M[[1,3,1,2,4,3]]=M[[1,1,3,3,4,2]]
M[[3,1,1,2,3,4]]=M[[1,1,3,3,4,2]]
M[[1,1,3,4,4,2]]=1
M[[1,3,1,2,4,4]]=M[[1,1,3,4,4,2]]
M[[3,1,1,2,4,4]]=M[[1,1,3,4,4,2]]
M[[1,1,3,5,4,2]]=1
M[[1,3,1,2,4,5]]=M[[1,1,3,5,4,2]]
M[[3,1,1,2,5,4]]=M[[1,1,3,5,4,2]]
M[[1,1,3,6,4,2]]=1
M[[1,3,1,2,4,6]]=M[[1,1,3,6,4,2]]
M[[3,1,1,2,6,4]]=M[[1,1,3,6,4,2]]
M[[1,3,3,4,1,2]]=0
M[[3,1,3,4,2,1]]=M[[1,3,3,4,1,2]]
M[[3,3,1,1,2,4]]=M[[1,3,3,4,1,2]]
M[[1,3,3,4,2,2]]=0
M[[3,1,3,4,2,2]]=M[[1,3,3,4,2,2]]
M[[3,3,1,2,2,4]]=M[[1,3,3,4,2,2]]
M[[1,3,3,4,3,2]]=1
M[[3,1,3,4,2,3]]=M[[1,3,3,4,3,2]]
M[[3,3,1,3,2,4]]=M[[1,3,3,4,3,2]]
M[[1,3,3,4,4,2]]=0
M[[3,1,3,4,2,4]]=M[[1,3,3,4,4,2]]
M[[3,3,1,4,2,4]]=M[[1,3,3,4,4,2]]
M[[1,3,3,4,5,2]]=1
M[[3,1,3,4,2,5]]=M[[1,3,3,4,5,2]]
M[[3,3,1,5,2,4]]=M[[1,3,3,4,5,2]]
M[[1,3,3,4,6,2]]=0
M[[3,1,3,4,2,6]]=M[[1,3,3,4,6,2]]
M[[3,3,1,6,2,4]]=M[[1,3,3,4,6,2]]
M[[1,3,3,4,7,2]]=1
M[[3,1,3,4,2,7]]=M[[1,3,3,4,7,2]]
M[[3,3,1,7,2,4]]=M[[1,3,3,4,7,2]]
M[[1,3,3,4,8,2]]=1
M[[3,1,3,4,2,8]]=M[[1,3,3,4,8,2]]
M[[3,3,1,8,2,4]]=M[[1,3,3,4,8,2]]
M[[1,1,3,1,4,3]]=0
M[[1,3,1,3,4,1]]=M[[1,1,3,1,4,3]]
M[[3,1,1,3,1,4]]=M[[1,1,3,1,4,3]]
M[[1,1,3,2,4,3]]=1
M[[1,3,1,3,4,2]]=M[[1,1,3,2,4,3]]
M[[3,1,1,3,2,4]]=M[[1,1,3,2,4,3]]
M[[1,1,3,3,4,3]]=1
M[[1,3,1,3,4,3]]=M[[1,1,3,3,4,3]]
M[[3,1,1,3,3,4]]=M[[1,1,3,3,4,3]]
M[[1,1,3,4,4,3]]=1
M[[1,3,1,3,4,4]]=M[[1,1,3,4,4,3]]
M[[3,1,1,3,4,4]]=M[[1,1,3,4,4,3]]
M[[1,1,3,5,4,3]]=1
M[[1,3,1,3,4,5]]=M[[1,1,3,5,4,3]]
M[[3,1,1,3,5,4]]=M[[1,1,3,5,4,3]]
M[[1,1,3,6,4,3]]=1
M[[1,3,1,3,4,6]]=M[[1,1,3,6,4,3]]
M[[3,1,1,3,6,4]]=M[[1,1,3,6,4,3]]
M[[1,3,3,4,1,3]]=0
M[[3,1,3,4,3,1]]=M[[1,3,3,4,1,3]]
M[[3,3,1,1,3,4]]=M[[1,3,3,4,1,3]]
M[[1,3,3,4,2,3]]=0
M[[3,1,3,4,3,2]]=M[[1,3,3,4,2,3]]
M[[3,3,1,2,3,4]]=M[[1,3,3,4,2,3]]
M[[1,3,3,4,3,3]]=0
M[[3,1,3,4,3,3]]=M[[1,3,3,4,3,3]]
M[[3,3,1,3,3,4]]=M[[1,3,3,4,3,3]]
M[[1,3,3,4,4,3]]=1
M[[3,1,3,4,3,4]]=M[[1,3,3,4,4,3]]
M[[3,3,1,4,3,4]]=M[[1,3,3,4,4,3]]
M[[1,3,3,4,5,3]]=1
M[[3,1,3,4,3,5]]=M[[1,3,3,4,5,3]]
M[[3,3,1,5,3,4]]=M[[1,3,3,4,5,3]]
M[[1,3,3,4,6,3]]=1
M[[3,1,3,4,3,6]]=M[[1,3,3,4,6,3]]
M[[3,3,1,6,3,4]]=M[[1,3,3,4,6,3]]
M[[1,3,3,4,7,3]]=1
M[[3,1,3,4,3,7]]=M[[1,3,3,4,7,3]]
M[[3,3,1,7,3,4]]=M[[1,3,3,4,7,3]]
M[[1,3,3,4,8,3]]=1
M[[3,1,3,4,3,8]]=M[[1,3,3,4,8,3]]
M[[3,3,1,8,3,4]]=M[[1,3,3,4,8,3]]
M[[1,1,3,1,4,4]]=1
M[[1,3,1,4,4,1]]=M[[1,1,3,1,4,4]]
M[[3,1,1,4,1,4]]=M[[1,1,3,1,4,4]]
M[[1,1,3,2,4,4]]=1
M[[1,3,1,4,4,2]]=M[[1,1,3,2,4,4]]
M[[3,1,1,4,2,4]]=M[[1,1,3,2,4,4]]
M[[1,1,3,3,4,4]]=1
M[[1,3,1,4,4,3]]=M[[1,1,3,3,4,4]]
M[[3,1,1,4,3,4]]=M[[1,1,3,3,4,4]]
M[[1,1,3,4,4,4]]=1
M[[1,3,1,4,4,4]]=M[[1,1,3,4,4,4]]
M[[3,1,1,4,4,4]]=M[[1,1,3,4,4,4]]
M[[1,1,3,5,4,4]]=2
M[[1,3,1,4,4,5]]=M[[1,1,3,5,4,4]]
M[[3,1,1,4,5,4]]=M[[1,1,3,5,4,4]]
M[[1,1,3,6,4,4]]=1
M[[1,3,1,4,4,6]]=M[[1,1,3,6,4,4]]
M[[3,1,1,4,6,4]]=M[[1,1,3,6,4,4]]
M[[1,3,3,4,1,4]]=1
M[[3,1,3,4,4,1]]=M[[1,3,3,4,1,4]]
M[[3,3,1,1,4,4]]=M[[1,3,3,4,1,4]]
M[[1,3,3,4,2,4]]=0
M[[3,1,3,4,4,2]]=M[[1,3,3,4,2,4]]
M[[3,3,1,2,4,4]]=M[[1,3,3,4,2,4]]
M[[1,3,3,4,3,4]]=0
M[[3,1,3,4,4,3]]=M[[1,3,3,4,3,4]]
M[[3,3,1,3,4,4]]=M[[1,3,3,4,3,4]]
M[[1,3,3,4,4,4]]=1
M[[3,1,3,4,4,4]]=M[[1,3,3,4,4,4]]
M[[3,3,1,4,4,4]]=M[[1,3,3,4,4,4]]
M[[1,3,3,4,5,4]]=1
M[[3,1,3,4,4,5]]=M[[1,3,3,4,5,4]]
M[[3,3,1,5,4,4]]=M[[1,3,3,4,5,4]]
M[[1,3,3,4,6,4]]=1
M[[3,1,3,4,4,6]]=M[[1,3,3,4,6,4]]
M[[3,3,1,6,4,4]]=M[[1,3,3,4,6,4]]
M[[1,3,3,4,7,4]]=2
M[[3,1,3,4,4,7]]=M[[1,3,3,4,7,4]]
M[[3,3,1,7,4,4]]=M[[1,3,3,4,7,4]]
M[[1,3,3,4,8,4]]=1
M[[3,1,3,4,4,8]]=M[[1,3,3,4,8,4]]
M[[3,3,1,8,4,4]]=M[[1,3,3,4,8,4]]
M[[1,1,3,1,4,5]]=0
M[[1,3,1,5,4,1]]=M[[1,1,3,1,4,5]]
M[[3,1,1,5,1,4]]=M[[1,1,3,1,4,5]]
M[[1,1,3,2,4,5]]=1
M[[1,3,1,5,4,2]]=M[[1,1,3,2,4,5]]
M[[3,1,1,5,2,4]]=M[[1,1,3,2,4,5]]
M[[1,1,3,3,4,5]]=2
M[[1,3,1,5,4,3]]=M[[1,1,3,3,4,5]]
M[[3,1,1,5,3,4]]=M[[1,1,3,3,4,5]]
M[[1,1,3,4,4,5]]=1
M[[1,3,1,5,4,4]]=M[[1,1,3,4,4,5]]
M[[3,1,1,5,4,4]]=M[[1,1,3,4,4,5]]
M[[1,1,3,5,4,5]]=2
M[[1,3,1,5,4,5]]=M[[1,1,3,5,4,5]]
M[[3,1,1,5,5,4]]=M[[1,1,3,5,4,5]]
M[[1,1,3,6,4,5]]=3
M[[1,3,1,5,4,6]]=M[[1,1,3,6,4,5]]
M[[3,1,1,5,6,4]]=M[[1,1,3,6,4,5]]
M[[1,3,3,4,1,5]]=0
M[[3,1,3,4,5,1]]=M[[1,3,3,4,1,5]]
M[[3,3,1,1,5,4]]=M[[1,3,3,4,1,5]]
M[[1,3,3,4,2,5]]=0
M[[3,1,3,4,5,2]]=M[[1,3,3,4,2,5]]
M[[3,3,1,2,5,4]]=M[[1,3,3,4,2,5]]
M[[1,3,3,4,3,5]]=0
M[[3,1,3,4,5,3]]=M[[1,3,3,4,3,5]]
M[[3,3,1,3,5,4]]=M[[1,3,3,4,3,5]]
M[[1,3,3,4,4,5]]=1
M[[3,1,3,4,5,4]]=M[[1,3,3,4,4,5]]
M[[3,3,1,4,5,4]]=M[[1,3,3,4,4,5]]
M[[1,3,3,4,5,5]]=1
M[[3,1,3,4,5,5]]=M[[1,3,3,4,5,5]]
M[[3,3,1,5,5,4]]=M[[1,3,3,4,5,5]]
M[[1,3,3,4,6,5]]=2
M[[3,1,3,4,5,6]]=M[[1,3,3,4,6,5]]
M[[3,3,1,6,5,4]]=M[[1,3,3,4,6,5]]
M[[1,3,3,4,7,5]]=2
M[[3,1,3,4,5,7]]=M[[1,3,3,4,7,5]]
M[[3,3,1,7,5,4]]=M[[1,3,3,4,7,5]]
M[[1,3,3,4,8,5]]=3
M[[3,1,3,4,5,8]]=M[[1,3,3,4,8,5]]
M[[3,3,1,8,5,4]]=M[[1,3,3,4,8,5]]
M[[1,1,3,1,4,6]]=0
M[[1,3,1,6,4,1]]=M[[1,1,3,1,4,6]]
M[[3,1,1,6,1,4]]=M[[1,1,3,1,4,6]]
M[[1,1,3,2,4,6]]=0
M[[1,3,1,6,4,2]]=M[[1,1,3,2,4,6]]
M[[3,1,1,6,2,4]]=M[[1,1,3,2,4,6]]
M[[1,1,3,3,4,6]]=1
M[[1,3,1,6,4,3]]=M[[1,1,3,3,4,6]]
M[[3,1,1,6,3,4]]=M[[1,1,3,3,4,6]]
M[[1,1,3,4,4,6]]=2
M[[1,3,1,6,4,4]]=M[[1,1,3,4,4,6]]
M[[3,1,1,6,4,4]]=M[[1,1,3,4,4,6]]
M[[1,1,3,5,4,6]]=3
M[[1,3,1,6,4,5]]=M[[1,1,3,5,4,6]]
M[[3,1,1,6,5,4]]=M[[1,1,3,5,4,6]]
M[[1,1,3,6,4,6]]=4
M[[1,3,1,6,4,6]]=M[[1,1,3,6,4,6]]
M[[3,1,1,6,6,4]]=M[[1,1,3,6,4,6]]
M[[1,3,3,4,1,6]]=0
M[[3,1,3,4,6,1]]=M[[1,3,3,4,1,6]]
M[[3,3,1,1,6,4]]=M[[1,3,3,4,1,6]]
M[[1,3,3,4,2,6]]=1
M[[3,1,3,4,6,2]]=M[[1,3,3,4,2,6]]
M[[3,3,1,2,6,4]]=M[[1,3,3,4,2,6]]
M[[1,3,3,4,3,6]]=1
M[[3,1,3,4,6,3]]=M[[1,3,3,4,3,6]]
M[[3,3,1,3,6,4]]=M[[1,3,3,4,3,6]]
M[[1,3,3,4,4,6]]=1
M[[3,1,3,4,6,4]]=M[[1,3,3,4,4,6]]
M[[3,3,1,4,6,4]]=M[[1,3,3,4,4,6]]
M[[1,3,3,4,5,6]]=1
M[[3,1,3,4,6,5]]=M[[1,3,3,4,5,6]]
M[[3,3,1,5,6,4]]=M[[1,3,3,4,5,6]]
M[[1,3,3,4,6,6]]=1
M[[3,1,3,4,6,6]]=M[[1,3,3,4,6,6]]
M[[3,3,1,6,6,4]]=M[[1,3,3,4,6,6]]
M[[1,3,3,4,7,6]]=3
M[[3,1,3,4,6,7]]=M[[1,3,3,4,7,6]]
M[[3,3,1,7,6,4]]=M[[1,3,3,4,7,6]]
M[[1,3,3,4,8,6]]=4
M[[3,1,3,4,6,8]]=M[[1,3,3,4,8,6]]
M[[3,3,1,8,6,4]]=M[[1,3,3,4,8,6]]
M[[1,1,3,1,5,1]]=0
M[[1,3,1,1,5,1]]=M[[1,1,3,1,5,1]]
M[[3,1,1,1,1,5]]=M[[1,1,3,1,5,1]]
M[[1,1,3,2,5,1]]=0
M[[1,3,1,1,5,2]]=M[[1,1,3,2,5,1]]
M[[3,1,1,1,2,5]]=M[[1,1,3,2,5,1]]
M[[1,1,3,3,5,1]]=1
M[[1,3,1,1,5,3]]=M[[1,1,3,3,5,1]]
M[[3,1,1,1,3,5]]=M[[1,1,3,3,5,1]]
M[[1,1,3,4,5,1]]=1
M[[1,3,1,1,5,4]]=M[[1,1,3,4,5,1]]
M[[3,1,1,1,4,5]]=M[[1,1,3,4,5,1]]
M[[1,1,3,5,5,1]]=1
M[[1,3,1,1,5,5]]=M[[1,1,3,5,5,1]]
M[[3,1,1,1,5,5]]=M[[1,1,3,5,5,1]]
M[[1,1,3,6,5,1]]=2
M[[1,3,1,1,5,6]]=M[[1,1,3,6,5,1]]
M[[3,1,1,1,6,5]]=M[[1,1,3,6,5,1]]
M[[1,3,3,5,1,1]]=0
M[[3,1,3,5,1,1]]=M[[1,3,3,5,1,1]]
M[[3,3,1,1,1,5]]=M[[1,3,3,5,1,1]]
M[[1,3,3,5,2,1]]=0
M[[3,1,3,5,1,2]]=M[[1,3,3,5,2,1]]
M[[3,3,1,2,1,5]]=M[[1,3,3,5,2,1]]
M[[1,3,3,5,3,1]]=1
M[[3,1,3,5,1,3]]=M[[1,3,3,5,3,1]]
M[[3,3,1,3,1,5]]=M[[1,3,3,5,3,1]]
M[[1,3,3,5,4,1]]=0
M[[3,1,3,5,1,4]]=M[[1,3,3,5,4,1]]
M[[3,3,1,4,1,5]]=M[[1,3,3,5,4,1]]
M[[1,3,3,5,5,1]]=1
M[[3,1,3,5,1,5]]=M[[1,3,3,5,5,1]]
M[[3,3,1,5,1,5]]=M[[1,3,3,5,5,1]]
M[[1,3,3,5,6,1]]=1
M[[3,1,3,5,1,6]]=M[[1,3,3,5,6,1]]
M[[3,3,1,6,1,5]]=M[[1,3,3,5,6,1]]
M[[1,3,3,5,7,1]]=1
M[[3,1,3,5,1,7]]=M[[1,3,3,5,7,1]]
M[[3,3,1,7,1,5]]=M[[1,3,3,5,7,1]]
M[[1,3,3,5,8,1]]=2
M[[3,1,3,5,1,8]]=M[[1,3,3,5,8,1]]
M[[3,3,1,8,1,5]]=M[[1,3,3,5,8,1]]
M[[1,1,3,1,5,2]]=0
M[[1,3,1,2,5,1]]=M[[1,1,3,1,5,2]]
M[[3,1,1,2,1,5]]=M[[1,1,3,1,5,2]]
M[[1,1,3,2,5,2]]=0
M[[1,3,1,2,5,2]]=M[[1,1,3,2,5,2]]
M[[3,1,1,2,2,5]]=M[[1,1,3,2,5,2]]
M[[1,1,3,3,5,2]]=1
M[[1,3,1,2,5,3]]=M[[1,1,3,3,5,2]]
M[[3,1,1,2,3,5]]=M[[1,1,3,3,5,2]]
M[[1,1,3,4,5,2]]=1
M[[1,3,1,2,5,4]]=M[[1,1,3,4,5,2]]
M[[3,1,1,2,4,5]]=M[[1,1,3,4,5,2]]
M[[1,1,3,5,5,2]]=1
M[[1,3,1,2,5,5]]=M[[1,1,3,5,5,2]]
M[[3,1,1,2,5,5]]=M[[1,1,3,5,5,2]]
M[[1,1,3,6,5,2]]=2
M[[1,3,1,2,5,6]]=M[[1,1,3,6,5,2]]
M[[3,1,1,2,6,5]]=M[[1,1,3,6,5,2]]
M[[1,3,3,5,1,2]]=0
M[[3,1,3,5,2,1]]=M[[1,3,3,5,1,2]]
M[[3,3,1,1,2,5]]=M[[1,3,3,5,1,2]]
M[[1,3,3,5,2,2]]=1
M[[3,1,3,5,2,2]]=M[[1,3,3,5,2,2]]
M[[3,3,1,2,2,5]]=M[[1,3,3,5,2,2]]
M[[1,3,3,5,3,2]]=0
M[[3,1,3,5,2,3]]=M[[1,3,3,5,3,2]]
M[[3,3,1,3,2,5]]=M[[1,3,3,5,3,2]]
M[[1,3,3,5,4,2]]=1
M[[3,1,3,5,2,4]]=M[[1,3,3,5,4,2]]
M[[3,3,1,4,2,5]]=M[[1,3,3,5,4,2]]
M[[1,3,3,5,5,2]]=0
M[[3,1,3,5,2,5]]=M[[1,3,3,5,5,2]]
M[[3,3,1,5,2,5]]=M[[1,3,3,5,5,2]]
M[[1,3,3,5,6,2]]=1
M[[3,1,3,5,2,6]]=M[[1,3,3,5,6,2]]
M[[3,3,1,6,2,5]]=M[[1,3,3,5,6,2]]
M[[1,3,3,5,7,2]]=1
M[[3,1,3,5,2,7]]=M[[1,3,3,5,7,2]]
M[[3,3,1,7,2,5]]=M[[1,3,3,5,7,2]]
M[[1,3,3,5,8,2]]=2
M[[3,1,3,5,2,8]]=M[[1,3,3,5,8,2]]
M[[3,3,1,8,2,5]]=M[[1,3,3,5,8,2]]
M[[1,1,3,1,5,3]]=0
M[[1,3,1,3,5,1]]=M[[1,1,3,1,5,3]]
M[[3,1,1,3,1,5]]=M[[1,1,3,1,5,3]]
M[[1,1,3,2,5,3]]=1
M[[1,3,1,3,5,2]]=M[[1,1,3,2,5,3]]
M[[3,1,1,3,2,5]]=M[[1,1,3,2,5,3]]
M[[1,1,3,3,5,3]]=1
M[[1,3,1,3,5,3]]=M[[1,1,3,3,5,3]]
M[[3,1,1,3,3,5]]=M[[1,1,3,3,5,3]]
M[[1,1,3,4,5,3]]=1
M[[1,3,1,3,5,4]]=M[[1,1,3,4,5,3]]
M[[3,1,1,3,4,5]]=M[[1,1,3,4,5,3]]
M[[1,1,3,5,5,3]]=2
M[[1,3,1,3,5,5]]=M[[1,1,3,5,5,3]]
M[[3,1,1,3,5,5]]=M[[1,1,3,5,5,3]]
M[[1,1,3,6,5,3]]=2
M[[1,3,1,3,5,6]]=M[[1,1,3,6,5,3]]
M[[3,1,1,3,6,5]]=M[[1,1,3,6,5,3]]
M[[1,3,3,5,1,3]]=0
M[[3,1,3,5,3,1]]=M[[1,3,3,5,1,3]]
M[[3,3,1,1,3,5]]=M[[1,3,3,5,1,3]]
M[[1,3,3,5,2,3]]=0
M[[3,1,3,5,3,2]]=M[[1,3,3,5,2,3]]
M[[3,3,1,2,3,5]]=M[[1,3,3,5,2,3]]
M[[1,3,3,5,3,3]]=0
M[[3,1,3,5,3,3]]=M[[1,3,3,5,3,3]]
M[[3,3,1,3,3,5]]=M[[1,3,3,5,3,3]]
M[[1,3,3,5,4,3]]=1
M[[3,1,3,5,3,4]]=M[[1,3,3,5,4,3]]
M[[3,3,1,4,3,5]]=M[[1,3,3,5,4,3]]
M[[1,3,3,5,5,3]]=1
M[[3,1,3,5,3,5]]=M[[1,3,3,5,5,3]]
M[[3,3,1,5,3,5]]=M[[1,3,3,5,5,3]]
M[[1,3,3,5,6,3]]=1
M[[3,1,3,5,3,6]]=M[[1,3,3,5,6,3]]
M[[3,3,1,6,3,5]]=M[[1,3,3,5,6,3]]
M[[1,3,3,5,7,3]]=2
M[[3,1,3,5,3,7]]=M[[1,3,3,5,7,3]]
M[[3,3,1,7,3,5]]=M[[1,3,3,5,7,3]]
M[[1,3,3,5,8,3]]=2
M[[3,1,3,5,3,8]]=M[[1,3,3,5,8,3]]
M[[3,3,1,8,3,5]]=M[[1,3,3,5,8,3]]
M[[1,1,3,1,5,4]]=0
M[[1,3,1,4,5,1]]=M[[1,1,3,1,5,4]]
M[[3,1,1,4,1,5]]=M[[1,1,3,1,5,4]]
M[[1,1,3,2,5,4]]=1
M[[1,3,1,4,5,2]]=M[[1,1,3,2,5,4]]
M[[3,1,1,4,2,5]]=M[[1,1,3,2,5,4]]
M[[1,1,3,3,5,4]]=2
M[[1,3,1,4,5,3]]=M[[1,1,3,3,5,4]]
M[[3,1,1,4,3,5]]=M[[1,1,3,3,5,4]]
M[[1,1,3,4,5,4]]=1
M[[1,3,1,4,5,4]]=M[[1,1,3,4,5,4]]
M[[3,1,1,4,4,5]]=M[[1,1,3,4,5,4]]
M[[1,1,3,5,5,4]]=2
M[[1,3,1,4,5,5]]=M[[1,1,3,5,5,4]]
M[[3,1,1,4,5,5]]=M[[1,1,3,5,5,4]]
M[[1,1,3,6,5,4]]=3
M[[1,3,1,4,5,6]]=M[[1,1,3,6,5,4]]
M[[3,1,1,4,6,5]]=M[[1,1,3,6,5,4]]
M[[1,3,3,5,1,4]]=0
M[[3,1,3,5,4,1]]=M[[1,3,3,5,1,4]]
M[[3,3,1,1,4,5]]=M[[1,3,3,5,1,4]]
M[[1,3,3,5,2,4]]=0
M[[3,1,3,5,4,2]]=M[[1,3,3,5,2,4]]
M[[3,3,1,2,4,5]]=M[[1,3,3,5,2,4]]
M[[1,3,3,5,3,4]]=0
M[[3,1,3,5,4,3]]=M[[1,3,3,5,3,4]]
M[[3,3,1,3,4,5]]=M[[1,3,3,5,3,4]]
M[[1,3,3,5,4,4]]=1
M[[3,1,3,5,4,4]]=M[[1,3,3,5,4,4]]
M[[3,3,1,4,4,5]]=M[[1,3,3,5,4,4]]
M[[1,3,3,5,5,4]]=1
M[[3,1,3,5,4,5]]=M[[1,3,3,5,5,4]]
M[[3,3,1,5,4,5]]=M[[1,3,3,5,5,4]]
M[[1,3,3,5,6,4]]=2
M[[3,1,3,5,4,6]]=M[[1,3,3,5,6,4]]
M[[3,3,1,6,4,5]]=M[[1,3,3,5,6,4]]
M[[1,3,3,5,7,4]]=2
M[[3,1,3,5,4,7]]=M[[1,3,3,5,7,4]]
M[[3,3,1,7,4,5]]=M[[1,3,3,5,7,4]]
M[[1,3,3,5,8,4]]=3
M[[3,1,3,5,4,8]]=M[[1,3,3,5,8,4]]
M[[3,3,1,8,4,5]]=M[[1,3,3,5,8,4]]
M[[1,1,3,1,5,5]]=1
M[[1,3,1,5,5,1]]=M[[1,1,3,1,5,5]]
M[[3,1,1,5,1,5]]=M[[1,1,3,1,5,5]]
M[[1,1,3,2,5,5]]=1
M[[1,3,1,5,5,2]]=M[[1,1,3,2,5,5]]
M[[3,1,1,5,2,5]]=M[[1,1,3,2,5,5]]
M[[1,1,3,3,5,5]]=2
M[[1,3,1,5,5,3]]=M[[1,1,3,3,5,5]]
M[[3,1,1,5,3,5]]=M[[1,1,3,3,5,5]]
M[[1,1,3,4,5,5]]=3
M[[1,3,1,5,5,4]]=M[[1,1,3,4,5,5]]
M[[3,1,1,5,4,5]]=M[[1,1,3,4,5,5]]
M[[1,1,3,5,5,5]]=4
M[[1,3,1,5,5,5]]=M[[1,1,3,5,5,5]]
M[[3,1,1,5,5,5]]=M[[1,1,3,5,5,5]]
M[[1,1,3,6,5,5]]=4
M[[1,3,1,5,5,6]]=M[[1,1,3,6,5,5]]
M[[3,1,1,5,6,5]]=M[[1,1,3,6,5,5]]
M[[1,3,3,5,1,5]]=1
M[[3,1,3,5,5,1]]=M[[1,3,3,5,1,5]]
M[[3,3,1,1,5,5]]=M[[1,3,3,5,1,5]]
M[[1,3,3,5,2,5]]=1
M[[3,1,3,5,5,2]]=M[[1,3,3,5,2,5]]
M[[3,3,1,2,5,5]]=M[[1,3,3,5,2,5]]
M[[1,3,3,5,3,5]]=1
M[[3,1,3,5,5,3]]=M[[1,3,3,5,3,5]]
M[[3,3,1,3,5,5]]=M[[1,3,3,5,3,5]]
M[[1,3,3,5,4,5]]=2
M[[3,1,3,5,5,4]]=M[[1,3,3,5,4,5]]
M[[3,3,1,4,5,5]]=M[[1,3,3,5,4,5]]
M[[1,3,3,5,5,5]]=2
M[[3,1,3,5,5,5]]=M[[1,3,3,5,5,5]]
M[[3,3,1,5,5,5]]=M[[1,3,3,5,5,5]]
M[[1,3,3,5,6,5]]=2
M[[3,1,3,5,5,6]]=M[[1,3,3,5,6,5]]
M[[3,3,1,6,5,5]]=M[[1,3,3,5,6,5]]
M[[1,3,3,5,7,5]]=4
M[[3,1,3,5,5,7]]=M[[1,3,3,5,7,5]]
M[[3,3,1,7,5,5]]=M[[1,3,3,5,7,5]]
M[[1,3,3,5,8,5]]=4
M[[3,1,3,5,5,8]]=M[[1,3,3,5,8,5]]
M[[3,3,1,8,5,5]]=M[[1,3,3,5,8,5]]
M[[1,1,3,1,5,6]]=0
M[[1,3,1,6,5,1]]=M[[1,1,3,1,5,6]]
M[[3,1,1,6,1,5]]=M[[1,1,3,1,5,6]]
M[[1,1,3,2,5,6]]=1
M[[1,3,1,6,5,2]]=M[[1,1,3,2,5,6]]
M[[3,1,1,6,2,5]]=M[[1,1,3,2,5,6]]
M[[1,1,3,3,5,6]]=2
M[[1,3,1,6,5,3]]=M[[1,1,3,3,5,6]]
M[[3,1,1,6,3,5]]=M[[1,1,3,3,5,6]]
M[[1,1,3,4,5,6]]=3
M[[1,3,1,6,5,4]]=M[[1,1,3,4,5,6]]
M[[3,1,1,6,4,5]]=M[[1,1,3,4,5,6]]
M[[1,1,3,5,5,6]]=5
M[[1,3,1,6,5,5]]=M[[1,1,3,5,5,6]]
M[[3,1,1,6,5,5]]=M[[1,1,3,5,5,6]]
M[[1,1,3,6,5,6]]=6
M[[1,3,1,6,5,6]]=M[[1,1,3,6,5,6]]
M[[3,1,1,6,6,5]]=M[[1,1,3,6,5,6]]
M[[1,3,3,5,1,6]]=0
M[[3,1,3,5,6,1]]=M[[1,3,3,5,1,6]]
M[[3,3,1,1,6,5]]=M[[1,3,3,5,1,6]]
M[[1,3,3,5,2,6]]=1
M[[3,1,3,5,6,2]]=M[[1,3,3,5,2,6]]
M[[3,3,1,2,6,5]]=M[[1,3,3,5,2,6]]
M[[1,3,3,5,3,6]]=1
M[[3,1,3,5,6,3]]=M[[1,3,3,5,3,6]]
M[[3,3,1,3,6,5]]=M[[1,3,3,5,3,6]]
M[[1,3,3,5,4,6]]=2
M[[3,1,3,5,6,4]]=M[[1,3,3,5,4,6]]
M[[3,3,1,4,6,5]]=M[[1,3,3,5,4,6]]
M[[1,3,3,5,5,6]]=2
M[[3,1,3,5,6,5]]=M[[1,3,3,5,5,6]]
M[[3,3,1,5,6,5]]=M[[1,3,3,5,5,6]]
M[[1,3,3,5,6,6]]=2
M[[3,1,3,5,6,6]]=M[[1,3,3,5,6,6]]
M[[3,3,1,6,6,5]]=M[[1,3,3,5,6,6]]
M[[1,3,3,5,7,6]]=5
M[[3,1,3,5,6,7]]=M[[1,3,3,5,7,6]]
M[[3,3,1,7,6,5]]=M[[1,3,3,5,7,6]]
M[[1,3,3,5,8,6]]=6
M[[3,1,3,5,6,8]]=M[[1,3,3,5,8,6]]
M[[3,3,1,8,6,5]]=M[[1,3,3,5,8,6]]
M[[1,1,3,1,6,1]]=0
M[[1,3,1,1,6,1]]=M[[1,1,3,1,6,1]]
M[[3,1,1,1,1,6]]=M[[1,1,3,1,6,1]]
M[[1,1,3,2,6,1]]=1
M[[1,3,1,1,6,2]]=M[[1,1,3,2,6,1]]
M[[3,1,1,1,2,6]]=M[[1,1,3,2,6,1]]
M[[1,1,3,3,6,1]]=1
M[[1,3,1,1,6,3]]=M[[1,1,3,3,6,1]]
M[[3,1,1,1,3,6]]=M[[1,1,3,3,6,1]]
M[[1,1,3,4,6,1]]=1
M[[1,3,1,1,6,4]]=M[[1,1,3,4,6,1]]
M[[3,1,1,1,4,6]]=M[[1,1,3,4,6,1]]
M[[1,1,3,5,6,1]]=2
M[[1,3,1,1,6,5]]=M[[1,1,3,5,6,1]]
M[[3,1,1,1,5,6]]=M[[1,1,3,5,6,1]]
M[[1,1,3,6,6,1]]=2
M[[1,3,1,1,6,6]]=M[[1,1,3,6,6,1]]
M[[3,1,1,1,6,6]]=M[[1,1,3,6,6,1]]
M[[1,3,3,6,1,1]]=0
M[[3,1,3,6,1,1]]=M[[1,3,3,6,1,1]]
M[[3,3,1,1,1,6]]=M[[1,3,3,6,1,1]]
M[[1,3,3,6,2,1]]=0
M[[3,1,3,6,1,2]]=M[[1,3,3,6,2,1]]
M[[3,3,1,2,1,6]]=M[[1,3,3,6,2,1]]
M[[1,3,3,6,3,1]]=0
M[[3,1,3,6,1,3]]=M[[1,3,3,6,3,1]]
M[[3,3,1,3,1,6]]=M[[1,3,3,6,3,1]]
M[[1,3,3,6,4,1]]=1
M[[3,1,3,6,1,4]]=M[[1,3,3,6,4,1]]
M[[3,3,1,4,1,6]]=M[[1,3,3,6,4,1]]
M[[1,3,3,6,5,1]]=1
M[[3,1,3,6,1,5]]=M[[1,3,3,6,5,1]]
M[[3,3,1,5,1,6]]=M[[1,3,3,6,5,1]]
M[[1,3,3,6,6,1]]=1
M[[3,1,3,6,1,6]]=M[[1,3,3,6,6,1]]
M[[3,3,1,6,1,6]]=M[[1,3,3,6,6,1]]
M[[1,3,3,6,7,1]]=2
M[[3,1,3,6,1,7]]=M[[1,3,3,6,7,1]]
M[[3,3,1,7,1,6]]=M[[1,3,3,6,7,1]]
M[[1,3,3,6,8,1]]=2
M[[3,1,3,6,1,8]]=M[[1,3,3,6,8,1]]
M[[3,3,1,8,1,6]]=M[[1,3,3,6,8,1]]
M[[1,1,3,1,6,2]]=0
M[[1,3,1,2,6,1]]=M[[1,1,3,1,6,2]]
M[[3,1,1,2,1,6]]=M[[1,1,3,1,6,2]]
M[[1,1,3,2,6,2]]=1
M[[1,3,1,2,6,2]]=M[[1,1,3,2,6,2]]
M[[3,1,1,2,2,6]]=M[[1,1,3,2,6,2]]
M[[1,1,3,3,6,2]]=1
M[[1,3,1,2,6,3]]=M[[1,1,3,3,6,2]]
M[[3,1,1,2,3,6]]=M[[1,1,3,3,6,2]]
M[[1,1,3,4,6,2]]=1
M[[1,3,1,2,6,4]]=M[[1,1,3,4,6,2]]
M[[3,1,1,2,4,6]]=M[[1,1,3,4,6,2]]
M[[1,1,3,5,6,2]]=2
M[[1,3,1,2,6,5]]=M[[1,1,3,5,6,2]]
M[[3,1,1,2,5,6]]=M[[1,1,3,5,6,2]]
M[[1,1,3,6,6,2]]=2
M[[1,3,1,2,6,6]]=M[[1,1,3,6,6,2]]
M[[3,1,1,2,6,6]]=M[[1,1,3,6,6,2]]
M[[1,3,3,6,1,2]]=0
M[[3,1,3,6,2,1]]=M[[1,3,3,6,1,2]]
M[[3,3,1,1,2,6]]=M[[1,3,3,6,1,2]]
M[[1,3,3,6,2,2]]=0
M[[3,1,3,6,2,2]]=M[[1,3,3,6,2,2]]
M[[3,3,1,2,2,6]]=M[[1,3,3,6,2,2]]
M[[1,3,3,6,3,2]]=0
M[[3,1,3,6,2,3]]=M[[1,3,3,6,3,2]]
M[[3,3,1,3,2,6]]=M[[1,3,3,6,3,2]]
M[[1,3,3,6,4,2]]=1
M[[3,1,3,6,2,4]]=M[[1,3,3,6,4,2]]
M[[3,3,1,4,2,6]]=M[[1,3,3,6,4,2]]
M[[1,3,3,6,5,2]]=1
M[[3,1,3,6,2,5]]=M[[1,3,3,6,5,2]]
M[[3,3,1,5,2,6]]=M[[1,3,3,6,5,2]]
M[[1,3,3,6,6,2]]=1
M[[3,1,3,6,2,6]]=M[[1,3,3,6,6,2]]
M[[3,3,1,6,2,6]]=M[[1,3,3,6,6,2]]
M[[1,3,3,6,7,2]]=2
M[[3,1,3,6,2,7]]=M[[1,3,3,6,7,2]]
M[[3,3,1,7,2,6]]=M[[1,3,3,6,7,2]]
M[[1,3,3,6,8,2]]=2
M[[3,1,3,6,2,8]]=M[[1,3,3,6,8,2]]
M[[3,3,1,8,2,6]]=M[[1,3,3,6,8,2]]
M[[1,1,3,1,6,3]]=0
M[[1,3,1,3,6,1]]=M[[1,1,3,1,6,3]]
M[[3,1,1,3,1,6]]=M[[1,1,3,1,6,3]]
M[[1,1,3,2,6,3]]=0
M[[1,3,1,3,6,2]]=M[[1,1,3,2,6,3]]
M[[3,1,1,3,2,6]]=M[[1,1,3,2,6,3]]
M[[1,1,3,3,6,3]]=1
M[[1,3,1,3,6,3]]=M[[1,1,3,3,6,3]]
M[[3,1,1,3,3,6]]=M[[1,1,3,3,6,3]]
M[[1,1,3,4,6,3]]=2
M[[1,3,1,3,6,4]]=M[[1,1,3,4,6,3]]
M[[3,1,1,3,4,6]]=M[[1,1,3,4,6,3]]
M[[1,1,3,5,6,3]]=2
M[[1,3,1,3,6,5]]=M[[1,1,3,5,6,3]]
M[[3,1,1,3,5,6]]=M[[1,1,3,5,6,3]]
M[[1,1,3,6,6,3]]=3
M[[1,3,1,3,6,6]]=M[[1,1,3,6,6,3]]
M[[3,1,1,3,6,6]]=M[[1,1,3,6,6,3]]
M[[1,3,3,6,1,3]]=0
M[[3,1,3,6,3,1]]=M[[1,3,3,6,1,3]]
M[[3,3,1,1,3,6]]=M[[1,3,3,6,1,3]]
M[[1,3,3,6,2,3]]=1
M[[3,1,3,6,3,2]]=M[[1,3,3,6,2,3]]
M[[3,3,1,2,3,6]]=M[[1,3,3,6,2,3]]
M[[1,3,3,6,3,3]]=1
M[[3,1,3,6,3,3]]=M[[1,3,3,6,3,3]]
M[[3,3,1,3,3,6]]=M[[1,3,3,6,3,3]]
M[[1,3,3,6,4,3]]=1
M[[3,1,3,6,3,4]]=M[[1,3,3,6,4,3]]
M[[3,3,1,4,3,6]]=M[[1,3,3,6,4,3]]
M[[1,3,3,6,5,3]]=1
M[[3,1,3,6,3,5]]=M[[1,3,3,6,5,3]]
M[[3,3,1,5,3,6]]=M[[1,3,3,6,5,3]]
M[[1,3,3,6,6,3]]=1
M[[3,1,3,6,3,6]]=M[[1,3,3,6,6,3]]
M[[3,3,1,6,3,6]]=M[[1,3,3,6,6,3]]
M[[1,3,3,6,7,3]]=2
M[[3,1,3,6,3,7]]=M[[1,3,3,6,7,3]]
M[[3,3,1,7,3,6]]=M[[1,3,3,6,7,3]]
M[[1,3,3,6,8,3]]=3
M[[3,1,3,6,3,8]]=M[[1,3,3,6,8,3]]
M[[3,3,1,8,3,6]]=M[[1,3,3,6,8,3]]
M[[1,1,3,1,6,4]]=0
M[[1,3,1,4,6,1]]=M[[1,1,3,1,6,4]]
M[[3,1,1,4,1,6]]=M[[1,1,3,1,6,4]]
M[[1,1,3,2,6,4]]=0
M[[1,3,1,4,6,2]]=M[[1,1,3,2,6,4]]
M[[3,1,1,4,2,6]]=M[[1,1,3,2,6,4]]
M[[1,1,3,3,6,4]]=1
M[[1,3,1,4,6,3]]=M[[1,1,3,3,6,4]]
M[[3,1,1,4,3,6]]=M[[1,1,3,3,6,4]]
M[[1,1,3,4,6,4]]=2
M[[1,3,1,4,6,4]]=M[[1,1,3,4,6,4]]
M[[3,1,1,4,4,6]]=M[[1,1,3,4,6,4]]
M[[1,1,3,5,6,4]]=3
M[[1,3,1,4,6,5]]=M[[1,1,3,5,6,4]]
M[[3,1,1,4,5,6]]=M[[1,1,3,5,6,4]]
M[[1,1,3,6,6,4]]=4
M[[1,3,1,4,6,6]]=M[[1,1,3,6,6,4]]
M[[3,1,1,4,6,6]]=M[[1,1,3,6,6,4]]
M[[1,3,3,6,1,4]]=0
M[[3,1,3,6,4,1]]=M[[1,3,3,6,1,4]]
M[[3,3,1,1,4,6]]=M[[1,3,3,6,1,4]]
M[[1,3,3,6,2,4]]=1
M[[3,1,3,6,4,2]]=M[[1,3,3,6,2,4]]
M[[3,3,1,2,4,6]]=M[[1,3,3,6,2,4]]
M[[1,3,3,6,3,4]]=1
M[[3,1,3,6,4,3]]=M[[1,3,3,6,3,4]]
M[[3,3,1,3,4,6]]=M[[1,3,3,6,3,4]]
M[[1,3,3,6,4,4]]=1
M[[3,1,3,6,4,4]]=M[[1,3,3,6,4,4]]
M[[3,3,1,4,4,6]]=M[[1,3,3,6,4,4]]
M[[1,3,3,6,5,4]]=1
M[[3,1,3,6,4,5]]=M[[1,3,3,6,5,4]]
M[[3,3,1,5,4,6]]=M[[1,3,3,6,5,4]]
M[[1,3,3,6,6,4]]=1
M[[3,1,3,6,4,6]]=M[[1,3,3,6,6,4]]
M[[3,3,1,6,4,6]]=M[[1,3,3,6,6,4]]
M[[1,3,3,6,7,4]]=3
M[[3,1,3,6,4,7]]=M[[1,3,3,6,7,4]]
M[[3,3,1,7,4,6]]=M[[1,3,3,6,7,4]]
M[[1,3,3,6,8,4]]=4
M[[3,1,3,6,4,8]]=M[[1,3,3,6,8,4]]
M[[3,3,1,8,4,6]]=M[[1,3,3,6,8,4]]
M[[1,1,3,1,6,5]]=0
M[[1,3,1,5,6,1]]=M[[1,1,3,1,6,5]]
M[[3,1,1,5,1,6]]=M[[1,1,3,1,6,5]]
M[[1,1,3,2,6,5]]=1
M[[1,3,1,5,6,2]]=M[[1,1,3,2,6,5]]
M[[3,1,1,5,2,6]]=M[[1,1,3,2,6,5]]
M[[1,1,3,3,6,5]]=2
M[[1,3,1,5,6,3]]=M[[1,1,3,3,6,5]]
M[[3,1,1,5,3,6]]=M[[1,1,3,3,6,5]]
M[[1,1,3,4,6,5]]=3
M[[1,3,1,5,6,4]]=M[[1,1,3,4,6,5]]
M[[3,1,1,5,4,6]]=M[[1,1,3,4,6,5]]
M[[1,1,3,5,6,5]]=5
M[[1,3,1,5,6,5]]=M[[1,1,3,5,6,5]]
M[[3,1,1,5,5,6]]=M[[1,1,3,5,6,5]]
M[[1,1,3,6,6,5]]=6
M[[1,3,1,5,6,6]]=M[[1,1,3,6,6,5]]
M[[3,1,1,5,6,6]]=M[[1,1,3,6,6,5]]
M[[1,3,3,6,1,5]]=0
M[[3,1,3,6,5,1]]=M[[1,3,3,6,1,5]]
M[[3,3,1,1,5,6]]=M[[1,3,3,6,1,5]]
M[[1,3,3,6,2,5]]=1
M[[3,1,3,6,5,2]]=M[[1,3,3,6,2,5]]
M[[3,3,1,2,5,6]]=M[[1,3,3,6,2,5]]
M[[1,3,3,6,3,5]]=1
M[[3,1,3,6,5,3]]=M[[1,3,3,6,3,5]]
M[[3,3,1,3,5,6]]=M[[1,3,3,6,3,5]]
M[[1,3,3,6,4,5]]=2
M[[3,1,3,6,5,4]]=M[[1,3,3,6,4,5]]
M[[3,3,1,4,5,6]]=M[[1,3,3,6,4,5]]
M[[1,3,3,6,5,5]]=2
M[[3,1,3,6,5,5]]=M[[1,3,3,6,5,5]]
M[[3,3,1,5,5,6]]=M[[1,3,3,6,5,5]]
M[[1,3,3,6,6,5]]=2
M[[3,1,3,6,5,6]]=M[[1,3,3,6,6,5]]
M[[3,3,1,6,5,6]]=M[[1,3,3,6,6,5]]
M[[1,3,3,6,7,5]]=5
M[[3,1,3,6,5,7]]=M[[1,3,3,6,7,5]]
M[[3,3,1,7,5,6]]=M[[1,3,3,6,7,5]]
M[[1,3,3,6,8,5]]=6
M[[3,1,3,6,5,8]]=M[[1,3,3,6,8,5]]
M[[3,3,1,8,5,6]]=M[[1,3,3,6,8,5]]
M[[1,1,3,1,6,6]]=1
M[[1,3,1,6,6,1]]=M[[1,1,3,1,6,6]]
M[[3,1,1,6,1,6]]=M[[1,1,3,1,6,6]]
M[[1,1,3,2,6,6]]=2
M[[1,3,1,6,6,2]]=M[[1,1,3,2,6,6]]
M[[3,1,1,6,2,6]]=M[[1,1,3,2,6,6]]
M[[1,1,3,3,6,6]]=4
M[[1,3,1,6,6,3]]=M[[1,1,3,3,6,6]]
M[[3,1,1,6,3,6]]=M[[1,1,3,3,6,6]]
M[[1,1,3,4,6,6]]=4
M[[1,3,1,6,6,4]]=M[[1,1,3,4,6,6]]
M[[3,1,1,6,4,6]]=M[[1,1,3,4,6,6]]
M[[1,1,3,5,6,6]]=6
M[[1,3,1,6,6,5]]=M[[1,1,3,5,6,6]]
M[[3,1,1,6,5,6]]=M[[1,1,3,5,6,6]]
M[[1,1,3,6,6,6]]=7
M[[1,3,1,6,6,6]]=M[[1,1,3,6,6,6]]
M[[3,1,1,6,6,6]]=M[[1,1,3,6,6,6]]
M[[1,3,3,6,1,6]]=1
M[[3,1,3,6,6,1]]=M[[1,3,3,6,1,6]]
M[[3,3,1,1,6,6]]=M[[1,3,3,6,1,6]]
M[[1,3,3,6,2,6]]=1
M[[3,1,3,6,6,2]]=M[[1,3,3,6,2,6]]
M[[3,3,1,2,6,6]]=M[[1,3,3,6,2,6]]
M[[1,3,3,6,3,6]]=1
M[[3,1,3,6,6,3]]=M[[1,3,3,6,3,6]]
M[[3,3,1,3,6,6]]=M[[1,3,3,6,3,6]]
M[[1,3,3,6,4,6]]=3
M[[3,1,3,6,6,4]]=M[[1,3,3,6,4,6]]
M[[3,3,1,4,6,6]]=M[[1,3,3,6,4,6]]
M[[1,3,3,6,5,6]]=3
M[[3,1,3,6,6,5]]=M[[1,3,3,6,5,6]]
M[[3,3,1,5,6,6]]=M[[1,3,3,6,5,6]]
M[[1,3,3,6,6,6]]=4
M[[3,1,3,6,6,6]]=M[[1,3,3,6,6,6]]
M[[3,3,1,6,6,6]]=M[[1,3,3,6,6,6]]
M[[1,3,3,6,7,6]]=6
M[[3,1,3,6,6,7]]=M[[1,3,3,6,7,6]]
M[[3,3,1,7,6,6]]=M[[1,3,3,6,7,6]]
M[[1,3,3,6,8,6]]=7
M[[3,1,3,6,6,8]]=M[[1,3,3,6,8,6]]
M[[3,3,1,8,6,6]]=M[[1,3,3,6,8,6]]
M[[1,1,4,1,1,1]]=1
M[[1,4,1,1,1,1]]=M[[1,1,4,1,1,1]]
M[[4,1,1,1,1,1]]=M[[1,1,4,1,1,1]]
M[[1,1,4,2,1,1]]=0
M[[1,4,1,1,1,2]]=M[[1,1,4,2,1,1]]
M[[4,1,1,1,2,1]]=M[[1,1,4,2,1,1]]
M[[1,1,4,3,1,1]]=1
M[[1,4,1,1,1,3]]=M[[1,1,4,3,1,1]]
M[[4,1,1,1,3,1]]=M[[1,1,4,3,1,1]]
M[[1,1,4,4,1,1]]=1
M[[1,4,1,1,1,4]]=M[[1,1,4,4,1,1]]
M[[4,1,1,1,4,1]]=M[[1,1,4,4,1,1]]
M[[1,1,4,5,1,1]]=0
M[[1,4,1,1,1,5]]=M[[1,1,4,5,1,1]]
M[[4,1,1,1,5,1]]=M[[1,1,4,5,1,1]]
M[[1,1,4,6,1,1]]=1
M[[1,4,1,1,1,6]]=M[[1,1,4,6,1,1]]
M[[4,1,1,1,6,1]]=M[[1,1,4,6,1,1]]
M[[1,4,4,1,1,1]]=1
M[[4,1,4,1,1,1]]=M[[1,4,4,1,1,1]]
M[[4,4,1,1,1,1]]=M[[1,4,4,1,1,1]]
M[[1,4,4,1,2,1]]=0
M[[4,1,4,1,1,2]]=M[[1,4,4,1,2,1]]
M[[4,4,1,2,1,1]]=M[[1,4,4,1,2,1]]
M[[1,4,4,1,3,1]]=0
M[[4,1,4,1,1,3]]=M[[1,4,4,1,3,1]]
M[[4,4,1,3,1,1]]=M[[1,4,4,1,3,1]]
M[[1,4,4,1,4,1]]=0
M[[4,1,4,1,1,4]]=M[[1,4,4,1,4,1]]
M[[4,4,1,4,1,1]]=M[[1,4,4,1,4,1]]
M[[1,4,4,1,5,1]]=1
M[[4,1,4,1,1,5]]=M[[1,4,4,1,5,1]]
M[[4,4,1,5,1,1]]=M[[1,4,4,1,5,1]]
M[[1,4,4,1,6,1]]=1
M[[4,1,4,1,1,6]]=M[[1,4,4,1,6,1]]
M[[4,4,1,6,1,1]]=M[[1,4,4,1,6,1]]
M[[1,4,4,1,7,1]]=0
M[[4,1,4,1,1,7]]=M[[1,4,4,1,7,1]]
M[[4,4,1,7,1,1]]=M[[1,4,4,1,7,1]]
M[[1,4,4,1,8,1]]=1
M[[4,1,4,1,1,8]]=M[[1,4,4,1,8,1]]
M[[4,4,1,8,1,1]]=M[[1,4,4,1,8,1]]
M[[1,1,4,1,1,2]]=0
M[[1,4,1,2,1,1]]=M[[1,1,4,1,1,2]]
M[[4,1,1,2,1,1]]=M[[1,1,4,1,1,2]]
M[[1,1,4,2,1,2]]=1
M[[1,4,1,2,1,2]]=M[[1,1,4,2,1,2]]
M[[4,1,1,2,2,1]]=M[[1,1,4,2,1,2]]
M[[1,1,4,3,1,2]]=0
M[[1,4,1,2,1,3]]=M[[1,1,4,3,1,2]]
M[[4,1,1,2,3,1]]=M[[1,1,4,3,1,2]]
M[[1,1,4,4,1,2]]=0
M[[1,4,1,2,1,4]]=M[[1,1,4,4,1,2]]
M[[4,1,1,2,4,1]]=M[[1,1,4,4,1,2]]
M[[1,1,4,5,1,2]]=1
M[[1,4,1,2,1,5]]=M[[1,1,4,5,1,2]]
M[[4,1,1,2,5,1]]=M[[1,1,4,5,1,2]]
M[[1,1,4,6,1,2]]=1
M[[1,4,1,2,1,6]]=M[[1,1,4,6,1,2]]
M[[4,1,1,2,6,1]]=M[[1,1,4,6,1,2]]
M[[1,4,4,1,1,2]]=0
M[[4,1,4,1,2,1]]=M[[1,4,4,1,1,2]]
M[[4,4,1,1,2,1]]=M[[1,4,4,1,1,2]]
M[[1,4,4,1,2,2]]=0
M[[4,1,4,1,2,2]]=M[[1,4,4,1,2,2]]
M[[4,4,1,2,2,1]]=M[[1,4,4,1,2,2]]
M[[1,4,4,1,3,2]]=1
M[[4,1,4,1,2,3]]=M[[1,4,4,1,3,2]]
M[[4,4,1,3,2,1]]=M[[1,4,4,1,3,2]]
M[[1,4,4,1,4,2]]=1
M[[4,1,4,1,2,4]]=M[[1,4,4,1,4,2]]
M[[4,4,1,4,2,1]]=M[[1,4,4,1,4,2]]
M[[1,4,4,1,5,2]]=0
M[[4,1,4,1,2,5]]=M[[1,4,4,1,5,2]]
M[[4,4,1,5,2,1]]=M[[1,4,4,1,5,2]]
M[[1,4,4,1,6,2]]=1
M[[4,1,4,1,2,6]]=M[[1,4,4,1,6,2]]
M[[4,4,1,6,2,1]]=M[[1,4,4,1,6,2]]
M[[1,4,4,1,7,2]]=1
M[[4,1,4,1,2,7]]=M[[1,4,4,1,7,2]]
M[[4,4,1,7,2,1]]=M[[1,4,4,1,7,2]]
M[[1,4,4,1,8,2]]=0
M[[4,1,4,1,2,8]]=M[[1,4,4,1,8,2]]
M[[4,4,1,8,2,1]]=M[[1,4,4,1,8,2]]
M[[1,1,4,1,1,3]]=0
M[[1,4,1,3,1,1]]=M[[1,1,4,1,1,3]]
M[[4,1,1,3,1,1]]=M[[1,1,4,1,1,3]]
M[[1,1,4,2,1,3]]=0
M[[1,4,1,3,1,2]]=M[[1,1,4,2,1,3]]
M[[4,1,1,3,2,1]]=M[[1,1,4,2,1,3]]
M[[1,1,4,3,1,3]]=1
M[[1,4,1,3,1,3]]=M[[1,1,4,3,1,3]]
M[[4,1,1,3,3,1]]=M[[1,1,4,3,1,3]]
M[[1,1,4,4,1,3]]=1
M[[1,4,1,3,1,4]]=M[[1,1,4,4,1,3]]
M[[4,1,1,3,4,1]]=M[[1,1,4,4,1,3]]
M[[1,1,4,5,1,3]]=1
M[[1,4,1,3,1,5]]=M[[1,1,4,5,1,3]]
M[[4,1,1,3,5,1]]=M[[1,1,4,5,1,3]]
M[[1,1,4,6,1,3]]=1
M[[1,4,1,3,1,6]]=M[[1,1,4,6,1,3]]
M[[4,1,1,3,6,1]]=M[[1,1,4,6,1,3]]
M[[1,4,4,1,1,3]]=0
M[[4,1,4,1,3,1]]=M[[1,4,4,1,1,3]]
M[[4,4,1,1,3,1]]=M[[1,4,4,1,1,3]]
M[[1,4,4,1,2,3]]=0
M[[4,1,4,1,3,2]]=M[[1,4,4,1,2,3]]
M[[4,4,1,2,3,1]]=M[[1,4,4,1,2,3]]
M[[1,4,4,1,3,3]]=1
M[[4,1,4,1,3,3]]=M[[1,4,4,1,3,3]]
M[[4,4,1,3,3,1]]=M[[1,4,4,1,3,3]]
M[[1,4,4,1,4,3]]=1
M[[4,1,4,1,3,4]]=M[[1,4,4,1,4,3]]
M[[4,4,1,4,3,1]]=M[[1,4,4,1,4,3]]
M[[1,4,4,1,5,3]]=1
M[[4,1,4,1,3,5]]=M[[1,4,4,1,5,3]]
M[[4,4,1,5,3,1]]=M[[1,4,4,1,5,3]]
M[[1,4,4,1,6,3]]=1
M[[4,1,4,1,3,6]]=M[[1,4,4,1,6,3]]
M[[4,4,1,6,3,1]]=M[[1,4,4,1,6,3]]
M[[1,4,4,1,7,3]]=0
M[[4,1,4,1,3,7]]=M[[1,4,4,1,7,3]]
M[[4,4,1,7,3,1]]=M[[1,4,4,1,7,3]]
M[[1,4,4,1,8,3]]=1
M[[4,1,4,1,3,8]]=M[[1,4,4,1,8,3]]
M[[4,4,1,8,3,1]]=M[[1,4,4,1,8,3]]
M[[1,1,4,1,1,4]]=0
M[[1,4,1,4,1,1]]=M[[1,1,4,1,1,4]]
M[[4,1,1,4,1,1]]=M[[1,1,4,1,1,4]]
M[[1,1,4,2,1,4]]=0
M[[1,4,1,4,1,2]]=M[[1,1,4,2,1,4]]
M[[4,1,1,4,2,1]]=M[[1,1,4,2,1,4]]
M[[1,1,4,3,1,4]]=0
M[[1,4,1,4,1,3]]=M[[1,1,4,3,1,4]]
M[[4,1,1,4,3,1]]=M[[1,1,4,3,1,4]]
M[[1,1,4,4,1,4]]=1
M[[1,4,1,4,1,4]]=M[[1,1,4,4,1,4]]
M[[4,1,1,4,4,1]]=M[[1,1,4,4,1,4]]
M[[1,1,4,5,1,4]]=1
M[[1,4,1,4,1,5]]=M[[1,1,4,5,1,4]]
M[[4,1,1,4,5,1]]=M[[1,1,4,5,1,4]]
M[[1,1,4,6,1,4]]=2
M[[1,4,1,4,1,6]]=M[[1,1,4,6,1,4]]
M[[4,1,1,4,6,1]]=M[[1,1,4,6,1,4]]
M[[1,4,4,1,1,4]]=0
M[[4,1,4,1,4,1]]=M[[1,4,4,1,1,4]]
M[[4,4,1,1,4,1]]=M[[1,4,4,1,1,4]]
M[[1,4,4,1,2,4]]=1
M[[4,1,4,1,4,2]]=M[[1,4,4,1,2,4]]
M[[4,4,1,2,4,1]]=M[[1,4,4,1,2,4]]
M[[1,4,4,1,3,4]]=1
M[[4,1,4,1,4,3]]=M[[1,4,4,1,3,4]]
M[[4,4,1,3,4,1]]=M[[1,4,4,1,3,4]]
M[[1,4,4,1,4,4]]=0
M[[4,1,4,1,4,4]]=M[[1,4,4,1,4,4]]
M[[4,4,1,4,4,1]]=M[[1,4,4,1,4,4]]
M[[1,4,4,1,5,4]]=1
M[[4,1,4,1,4,5]]=M[[1,4,4,1,5,4]]
M[[4,4,1,5,4,1]]=M[[1,4,4,1,5,4]]
M[[1,4,4,1,6,4]]=1
M[[4,1,4,1,4,6]]=M[[1,4,4,1,6,4]]
M[[4,4,1,6,4,1]]=M[[1,4,4,1,6,4]]
M[[1,4,4,1,7,4]]=1
M[[4,1,4,1,4,7]]=M[[1,4,4,1,7,4]]
M[[4,4,1,7,4,1]]=M[[1,4,4,1,7,4]]
M[[1,4,4,1,8,4]]=1
M[[4,1,4,1,4,8]]=M[[1,4,4,1,8,4]]
M[[4,4,1,8,4,1]]=M[[1,4,4,1,8,4]]
M[[1,1,4,1,1,5]]=0
M[[1,4,1,5,1,1]]=M[[1,1,4,1,1,5]]
M[[4,1,1,5,1,1]]=M[[1,1,4,1,1,5]]
M[[1,1,4,2,1,5]]=0
M[[1,4,1,5,1,2]]=M[[1,1,4,2,1,5]]
M[[4,1,1,5,2,1]]=M[[1,1,4,2,1,5]]
M[[1,1,4,3,1,5]]=1
M[[1,4,1,5,1,3]]=M[[1,1,4,3,1,5]]
M[[4,1,1,5,3,1]]=M[[1,1,4,3,1,5]]
M[[1,1,4,4,1,5]]=1
M[[1,4,1,5,1,4]]=M[[1,1,4,4,1,5]]
M[[4,1,1,5,4,1]]=M[[1,1,4,4,1,5]]
M[[1,1,4,5,1,5]]=2
M[[1,4,1,5,1,5]]=M[[1,1,4,5,1,5]]
M[[4,1,1,5,5,1]]=M[[1,1,4,5,1,5]]
M[[1,1,4,6,1,5]]=2
M[[1,4,1,5,1,6]]=M[[1,1,4,6,1,5]]
M[[4,1,1,5,6,1]]=M[[1,1,4,6,1,5]]
M[[1,4,4,1,1,5]]=0
M[[4,1,4,1,5,1]]=M[[1,4,4,1,1,5]]
M[[4,4,1,1,5,1]]=M[[1,4,4,1,1,5]]
M[[1,4,4,1,2,5]]=1
M[[4,1,4,1,5,2]]=M[[1,4,4,1,2,5]]
M[[4,4,1,2,5,1]]=M[[1,4,4,1,2,5]]
M[[1,4,4,1,3,5]]=1
M[[4,1,4,1,5,3]]=M[[1,4,4,1,3,5]]
M[[4,4,1,3,5,1]]=M[[1,4,4,1,3,5]]
M[[1,4,4,1,4,5]]=1
M[[4,1,4,1,5,4]]=M[[1,4,4,1,4,5]]
M[[4,4,1,4,5,1]]=M[[1,4,4,1,4,5]]
M[[1,4,4,1,5,5]]=1
M[[4,1,4,1,5,5]]=M[[1,4,4,1,5,5]]
M[[4,4,1,5,5,1]]=M[[1,4,4,1,5,5]]
M[[1,4,4,1,6,5]]=1
M[[4,1,4,1,5,6]]=M[[1,4,4,1,6,5]]
M[[4,4,1,6,5,1]]=M[[1,4,4,1,6,5]]
M[[1,4,4,1,7,5]]=1
M[[4,1,4,1,5,7]]=M[[1,4,4,1,7,5]]
M[[4,4,1,7,5,1]]=M[[1,4,4,1,7,5]]
M[[1,4,4,1,8,5]]=2
M[[4,1,4,1,5,8]]=M[[1,4,4,1,8,5]]
M[[4,4,1,8,5,1]]=M[[1,4,4,1,8,5]]
M[[1,1,4,1,1,6]]=0
M[[1,4,1,6,1,1]]=M[[1,1,4,1,1,6]]
M[[4,1,1,6,1,1]]=M[[1,1,4,1,1,6]]
M[[1,1,4,2,1,6]]=1
M[[1,4,1,6,1,2]]=M[[1,1,4,2,1,6]]
M[[4,1,1,6,2,1]]=M[[1,1,4,2,1,6]]
M[[1,1,4,3,1,6]]=1
M[[1,4,1,6,1,3]]=M[[1,1,4,3,1,6]]
M[[4,1,1,6,3,1]]=M[[1,1,4,3,1,6]]
M[[1,1,4,4,1,6]]=1
M[[1,4,1,6,1,4]]=M[[1,1,4,4,1,6]]
M[[4,1,1,6,4,1]]=M[[1,1,4,4,1,6]]
M[[1,1,4,5,1,6]]=2
M[[1,4,1,6,1,5]]=M[[1,1,4,5,1,6]]
M[[4,1,1,6,5,1]]=M[[1,1,4,5,1,6]]
M[[1,1,4,6,1,6]]=2
M[[1,4,1,6,1,6]]=M[[1,1,4,6,1,6]]
M[[4,1,1,6,6,1]]=M[[1,1,4,6,1,6]]
M[[1,4,4,1,1,6]]=0
M[[4,1,4,1,6,1]]=M[[1,4,4,1,1,6]]
M[[4,4,1,1,6,1]]=M[[1,4,4,1,1,6]]
M[[1,4,4,1,2,6]]=1
M[[4,1,4,1,6,2]]=M[[1,4,4,1,2,6]]
M[[4,4,1,2,6,1]]=M[[1,4,4,1,2,6]]
M[[1,4,4,1,3,6]]=0
M[[4,1,4,1,6,3]]=M[[1,4,4,1,3,6]]
M[[4,4,1,3,6,1]]=M[[1,4,4,1,3,6]]
M[[1,4,4,1,4,6]]=1
M[[4,1,4,1,6,4]]=M[[1,4,4,1,4,6]]
M[[4,4,1,4,6,1]]=M[[1,4,4,1,4,6]]
M[[1,4,4,1,5,6]]=1
M[[4,1,4,1,6,5]]=M[[1,4,4,1,5,6]]
M[[4,4,1,5,6,1]]=M[[1,4,4,1,5,6]]
M[[1,4,4,1,6,6]]=1
M[[4,1,4,1,6,6]]=M[[1,4,4,1,6,6]]
M[[4,4,1,6,6,1]]=M[[1,4,4,1,6,6]]
M[[1,4,4,1,7,6]]=2
M[[4,1,4,1,6,7]]=M[[1,4,4,1,7,6]]
M[[4,4,1,7,6,1]]=M[[1,4,4,1,7,6]]
M[[1,4,4,1,8,6]]=2
M[[4,1,4,1,6,8]]=M[[1,4,4,1,8,6]]
M[[4,4,1,8,6,1]]=M[[1,4,4,1,8,6]]
M[[1,1,4,1,2,1]]=0
M[[1,4,1,1,2,1]]=M[[1,1,4,1,2,1]]
M[[4,1,1,1,1,2]]=M[[1,1,4,1,2,1]]
M[[1,1,4,2,2,1]]=1
M[[1,4,1,1,2,2]]=M[[1,1,4,2,2,1]]
M[[4,1,1,1,2,2]]=M[[1,1,4,2,2,1]]
M[[1,1,4,3,2,1]]=0
M[[1,4,1,1,2,3]]=M[[1,1,4,3,2,1]]
M[[4,1,1,1,3,2]]=M[[1,1,4,3,2,1]]
M[[1,1,4,4,2,1]]=0
M[[1,4,1,1,2,4]]=M[[1,1,4,4,2,1]]
M[[4,1,1,1,4,2]]=M[[1,1,4,4,2,1]]
M[[1,1,4,5,2,1]]=1
M[[1,4,1,1,2,5]]=M[[1,1,4,5,2,1]]
M[[4,1,1,1,5,2]]=M[[1,1,4,5,2,1]]
M[[1,1,4,6,2,1]]=1
M[[1,4,1,1,2,6]]=M[[1,1,4,6,2,1]]
M[[4,1,1,1,6,2]]=M[[1,1,4,6,2,1]]
M[[1,4,4,2,1,1]]=0
M[[4,1,4,2,1,1]]=M[[1,4,4,2,1,1]]
M[[4,4,1,1,1,2]]=M[[1,4,4,2,1,1]]
M[[1,4,4,2,2,1]]=1
M[[4,1,4,2,1,2]]=M[[1,4,4,2,2,1]]
M[[4,4,1,2,1,2]]=M[[1,4,4,2,2,1]]
M[[1,4,4,2,3,1]]=0
M[[4,1,4,2,1,3]]=M[[1,4,4,2,3,1]]
M[[4,4,1,3,1,2]]=M[[1,4,4,2,3,1]]
M[[1,4,4,2,4,1]]=1
M[[4,1,4,2,1,4]]=M[[1,4,4,2,4,1]]
M[[4,4,1,4,1,2]]=M[[1,4,4,2,4,1]]
M[[1,4,4,2,5,1]]=0
M[[4,1,4,2,1,5]]=M[[1,4,4,2,5,1]]
M[[4,4,1,5,1,2]]=M[[1,4,4,2,5,1]]
M[[1,4,4,2,6,1]]=1
M[[4,1,4,2,1,6]]=M[[1,4,4,2,6,1]]
M[[4,4,1,6,1,2]]=M[[1,4,4,2,6,1]]
M[[1,4,4,2,7,1]]=1
M[[4,1,4,2,1,7]]=M[[1,4,4,2,7,1]]
M[[4,4,1,7,1,2]]=M[[1,4,4,2,7,1]]
M[[1,4,4,2,8,1]]=0
M[[4,1,4,2,1,8]]=M[[1,4,4,2,8,1]]
M[[4,4,1,8,1,2]]=M[[1,4,4,2,8,1]]
M[[1,1,4,1,2,2]]=1
M[[1,4,1,2,2,1]]=M[[1,1,4,1,2,2]]
M[[4,1,1,2,1,2]]=M[[1,1,4,1,2,2]]
M[[1,1,4,2,2,2]]=0
M[[1,4,1,2,2,2]]=M[[1,1,4,2,2,2]]
M[[4,1,1,2,2,2]]=M[[1,1,4,2,2,2]]
M[[1,1,4,3,2,2]]=1
M[[1,4,1,2,2,3]]=M[[1,1,4,3,2,2]]
M[[4,1,1,2,3,2]]=M[[1,1,4,3,2,2]]
M[[1,1,4,4,2,2]]=1
M[[1,4,1,2,2,4]]=M[[1,1,4,4,2,2]]
M[[4,1,1,2,4,2]]=M[[1,1,4,4,2,2]]
M[[1,1,4,5,2,2]]=0
M[[1,4,1,2,2,5]]=M[[1,1,4,5,2,2]]
M[[4,1,1,2,5,2]]=M[[1,1,4,5,2,2]]
M[[1,1,4,6,2,2]]=1
M[[1,4,1,2,2,6]]=M[[1,1,4,6,2,2]]
M[[4,1,1,2,6,2]]=M[[1,1,4,6,2,2]]
M[[1,4,4,2,1,2]]=1
M[[4,1,4,2,2,1]]=M[[1,4,4,2,1,2]]
M[[4,4,1,1,2,2]]=M[[1,4,4,2,1,2]]
M[[1,4,4,2,2,2]]=0
M[[4,1,4,2,2,2]]=M[[1,4,4,2,2,2]]
M[[4,4,1,2,2,2]]=M[[1,4,4,2,2,2]]
M[[1,4,4,2,3,2]]=0
M[[4,1,4,2,2,3]]=M[[1,4,4,2,3,2]]
M[[4,4,1,3,2,2]]=M[[1,4,4,2,3,2]]
M[[1,4,4,2,4,2]]=0
M[[4,1,4,2,2,4]]=M[[1,4,4,2,4,2]]
M[[4,4,1,4,2,2]]=M[[1,4,4,2,4,2]]
M[[1,4,4,2,5,2]]=1
M[[4,1,4,2,2,5]]=M[[1,4,4,2,5,2]]
M[[4,4,1,5,2,2]]=M[[1,4,4,2,5,2]]
M[[1,4,4,2,6,2]]=0
M[[4,1,4,2,2,6]]=M[[1,4,4,2,6,2]]
M[[4,4,1,6,2,2]]=M[[1,4,4,2,6,2]]
M[[1,4,4,2,7,2]]=1
M[[4,1,4,2,2,7]]=M[[1,4,4,2,7,2]]
M[[4,4,1,7,2,2]]=M[[1,4,4,2,7,2]]
M[[1,4,4,2,8,2]]=1
M[[4,1,4,2,2,8]]=M[[1,4,4,2,8,2]]
M[[4,4,1,8,2,2]]=M[[1,4,4,2,8,2]]
M[[1,1,4,1,2,3]]=0
M[[1,4,1,3,2,1]]=M[[1,1,4,1,2,3]]
M[[4,1,1,3,1,2]]=M[[1,1,4,1,2,3]]
M[[1,1,4,2,2,3]]=0
M[[1,4,1,3,2,2]]=M[[1,1,4,2,2,3]]
M[[4,1,1,3,2,2]]=M[[1,1,4,2,2,3]]
M[[1,1,4,3,2,3]]=1
M[[1,4,1,3,2,3]]=M[[1,1,4,3,2,3]]
M[[4,1,1,3,3,2]]=M[[1,1,4,3,2,3]]
M[[1,1,4,4,2,3]]=1
M[[1,4,1,3,2,4]]=M[[1,1,4,4,2,3]]
M[[4,1,1,3,4,2]]=M[[1,1,4,4,2,3]]
M[[1,1,4,5,2,3]]=1
M[[1,4,1,3,2,5]]=M[[1,1,4,5,2,3]]
M[[4,1,1,3,5,2]]=M[[1,1,4,5,2,3]]
M[[1,1,4,6,2,3]]=1
M[[1,4,1,3,2,6]]=M[[1,1,4,6,2,3]]
M[[4,1,1,3,6,2]]=M[[1,1,4,6,2,3]]
M[[1,4,4,2,1,3]]=0
M[[4,1,4,2,3,1]]=M[[1,4,4,2,1,3]]
M[[4,4,1,1,3,2]]=M[[1,4,4,2,1,3]]
M[[1,4,4,2,2,3]]=1
M[[4,1,4,2,3,2]]=M[[1,4,4,2,2,3]]
M[[4,4,1,2,3,2]]=M[[1,4,4,2,2,3]]
M[[1,4,4,2,3,3]]=0
M[[4,1,4,2,3,3]]=M[[1,4,4,2,3,3]]
M[[4,4,1,3,3,2]]=M[[1,4,4,2,3,3]]
M[[1,4,4,2,4,3]]=1
M[[4,1,4,2,3,4]]=M[[1,4,4,2,4,3]]
M[[4,4,1,4,3,2]]=M[[1,4,4,2,4,3]]
M[[1,4,4,2,5,3]]=1
M[[4,1,4,2,3,5]]=M[[1,4,4,2,5,3]]
M[[4,4,1,5,3,2]]=M[[1,4,4,2,5,3]]
M[[1,4,4,2,6,3]]=0
M[[4,1,4,2,3,6]]=M[[1,4,4,2,6,3]]
M[[4,4,1,6,3,2]]=M[[1,4,4,2,6,3]]
M[[1,4,4,2,7,3]]=1
M[[4,1,4,2,3,7]]=M[[1,4,4,2,7,3]]
M[[4,4,1,7,3,2]]=M[[1,4,4,2,7,3]]
M[[1,4,4,2,8,3]]=1
M[[4,1,4,2,3,8]]=M[[1,4,4,2,8,3]]
M[[4,4,1,8,3,2]]=M[[1,4,4,2,8,3]]
M[[1,1,4,1,2,4]]=0
M[[1,4,1,4,2,1]]=M[[1,1,4,1,2,4]]
M[[4,1,1,4,1,2]]=M[[1,1,4,1,2,4]]
M[[1,1,4,2,2,4]]=0
M[[1,4,1,4,2,2]]=M[[1,1,4,2,2,4]]
M[[4,1,1,4,2,2]]=M[[1,1,4,2,2,4]]
M[[1,1,4,3,2,4]]=0
M[[1,4,1,4,2,3]]=M[[1,1,4,3,2,4]]
M[[4,1,1,4,3,2]]=M[[1,1,4,3,2,4]]
M[[1,1,4,4,2,4]]=1
M[[1,4,1,4,2,4]]=M[[1,1,4,4,2,4]]
M[[4,1,1,4,4,2]]=M[[1,1,4,4,2,4]]
M[[1,1,4,5,2,4]]=1
M[[1,4,1,4,2,5]]=M[[1,1,4,5,2,4]]
M[[4,1,1,4,5,2]]=M[[1,1,4,5,2,4]]
M[[1,1,4,6,2,4]]=2
M[[1,4,1,4,2,6]]=M[[1,1,4,6,2,4]]
M[[4,1,1,4,6,2]]=M[[1,1,4,6,2,4]]
M[[1,4,4,2,1,4]]=0
M[[4,1,4,2,4,1]]=M[[1,4,4,2,1,4]]
M[[4,4,1,1,4,2]]=M[[1,4,4,2,1,4]]
M[[1,4,4,2,2,4]]=1
M[[4,1,4,2,4,2]]=M[[1,4,4,2,2,4]]
M[[4,4,1,2,4,2]]=M[[1,4,4,2,2,4]]
M[[1,4,4,2,3,4]]=1
M[[4,1,4,2,4,3]]=M[[1,4,4,2,3,4]]
M[[4,4,1,3,4,2]]=M[[1,4,4,2,3,4]]
M[[1,4,4,2,4,4]]=0
M[[4,1,4,2,4,4]]=M[[1,4,4,2,4,4]]
M[[4,4,1,4,4,2]]=M[[1,4,4,2,4,4]]
M[[1,4,4,2,5,4]]=1
M[[4,1,4,2,4,5]]=M[[1,4,4,2,5,4]]
M[[4,4,1,5,4,2]]=M[[1,4,4,2,5,4]]
M[[1,4,4,2,6,4]]=1
M[[4,1,4,2,4,6]]=M[[1,4,4,2,6,4]]
M[[4,4,1,6,4,2]]=M[[1,4,4,2,6,4]]
M[[1,4,4,2,7,4]]=1
M[[4,1,4,2,4,7]]=M[[1,4,4,2,7,4]]
M[[4,4,1,7,4,2]]=M[[1,4,4,2,7,4]]
M[[1,4,4,2,8,4]]=1
M[[4,1,4,2,4,8]]=M[[1,4,4,2,8,4]]
M[[4,4,1,8,4,2]]=M[[1,4,4,2,8,4]]
M[[1,1,4,1,2,5]]=0
M[[1,4,1,5,2,1]]=M[[1,1,4,1,2,5]]
M[[4,1,1,5,1,2]]=M[[1,1,4,1,2,5]]
M[[1,1,4,2,2,5]]=0
M[[1,4,1,5,2,2]]=M[[1,1,4,2,2,5]]
M[[4,1,1,5,2,2]]=M[[1,1,4,2,2,5]]
M[[1,1,4,3,2,5]]=1
M[[1,4,1,5,2,3]]=M[[1,1,4,3,2,5]]
M[[4,1,1,5,3,2]]=M[[1,1,4,3,2,5]]
M[[1,1,4,4,2,5]]=1
M[[1,4,1,5,2,4]]=M[[1,1,4,4,2,5]]
M[[4,1,1,5,4,2]]=M[[1,1,4,4,2,5]]
M[[1,1,4,5,2,5]]=2
M[[1,4,1,5,2,5]]=M[[1,1,4,5,2,5]]
M[[4,1,1,5,5,2]]=M[[1,1,4,5,2,5]]
M[[1,1,4,6,2,5]]=2
M[[1,4,1,5,2,6]]=M[[1,1,4,6,2,5]]
M[[4,1,1,5,6,2]]=M[[1,1,4,6,2,5]]
M[[1,4,4,2,1,5]]=0
M[[4,1,4,2,5,1]]=M[[1,4,4,2,1,5]]
M[[4,4,1,1,5,2]]=M[[1,4,4,2,1,5]]
M[[1,4,4,2,2,5]]=1
M[[4,1,4,2,5,2]]=M[[1,4,4,2,2,5]]
M[[4,4,1,2,5,2]]=M[[1,4,4,2,2,5]]
M[[1,4,4,2,3,5]]=1
M[[4,1,4,2,5,3]]=M[[1,4,4,2,3,5]]
M[[4,4,1,3,5,2]]=M[[1,4,4,2,3,5]]
M[[1,4,4,2,4,5]]=1
M[[4,1,4,2,5,4]]=M[[1,4,4,2,4,5]]
M[[4,4,1,4,5,2]]=M[[1,4,4,2,4,5]]
M[[1,4,4,2,5,5]]=1
M[[4,1,4,2,5,5]]=M[[1,4,4,2,5,5]]
M[[4,4,1,5,5,2]]=M[[1,4,4,2,5,5]]
M[[1,4,4,2,6,5]]=1
M[[4,1,4,2,5,6]]=M[[1,4,4,2,6,5]]
M[[4,4,1,6,5,2]]=M[[1,4,4,2,6,5]]
M[[1,4,4,2,7,5]]=1
M[[4,1,4,2,5,7]]=M[[1,4,4,2,7,5]]
M[[4,4,1,7,5,2]]=M[[1,4,4,2,7,5]]
M[[1,4,4,2,8,5]]=2
M[[4,1,4,2,5,8]]=M[[1,4,4,2,8,5]]
M[[4,4,1,8,5,2]]=M[[1,4,4,2,8,5]]
M[[1,1,4,1,2,6]]=0
M[[1,4,1,6,2,1]]=M[[1,1,4,1,2,6]]
M[[4,1,1,6,1,2]]=M[[1,1,4,1,2,6]]
M[[1,1,4,2,2,6]]=1
M[[1,4,1,6,2,2]]=M[[1,1,4,2,2,6]]
M[[4,1,1,6,2,2]]=M[[1,1,4,2,2,6]]
M[[1,1,4,3,2,6]]=1
M[[1,4,1,6,2,3]]=M[[1,1,4,3,2,6]]
M[[4,1,1,6,3,2]]=M[[1,1,4,3,2,6]]
M[[1,1,4,4,2,6]]=1
M[[1,4,1,6,2,4]]=M[[1,1,4,4,2,6]]
M[[4,1,1,6,4,2]]=M[[1,1,4,4,2,6]]
M[[1,1,4,5,2,6]]=2
M[[1,4,1,6,2,5]]=M[[1,1,4,5,2,6]]
M[[4,1,1,6,5,2]]=M[[1,1,4,5,2,6]]
M[[1,1,4,6,2,6]]=2
M[[1,4,1,6,2,6]]=M[[1,1,4,6,2,6]]
M[[4,1,1,6,6,2]]=M[[1,1,4,6,2,6]]
M[[1,4,4,2,1,6]]=0
M[[4,1,4,2,6,1]]=M[[1,4,4,2,1,6]]
M[[4,4,1,1,6,2]]=M[[1,4,4,2,1,6]]
M[[1,4,4,2,2,6]]=0
M[[4,1,4,2,6,2]]=M[[1,4,4,2,2,6]]
M[[4,4,1,2,6,2]]=M[[1,4,4,2,2,6]]
M[[1,4,4,2,3,6]]=1
M[[4,1,4,2,6,3]]=M[[1,4,4,2,3,6]]
M[[4,4,1,3,6,2]]=M[[1,4,4,2,3,6]]
M[[1,4,4,2,4,6]]=1
M[[4,1,4,2,6,4]]=M[[1,4,4,2,4,6]]
M[[4,4,1,4,6,2]]=M[[1,4,4,2,4,6]]
M[[1,4,4,2,5,6]]=1
M[[4,1,4,2,6,5]]=M[[1,4,4,2,5,6]]
M[[4,4,1,5,6,2]]=M[[1,4,4,2,5,6]]
M[[1,4,4,2,6,6]]=2
M[[4,1,4,2,6,6]]=M[[1,4,4,2,6,6]]
M[[4,4,1,6,6,2]]=M[[1,4,4,2,6,6]]
M[[1,4,4,2,7,6]]=1
M[[4,1,4,2,6,7]]=M[[1,4,4,2,7,6]]
M[[4,4,1,7,6,2]]=M[[1,4,4,2,7,6]]
M[[1,4,4,2,8,6]]=2
M[[4,1,4,2,6,8]]=M[[1,4,4,2,8,6]]
M[[4,4,1,8,6,2]]=M[[1,4,4,2,8,6]]
M[[1,1,4,1,3,1]]=0
M[[1,4,1,1,3,1]]=M[[1,1,4,1,3,1]]
M[[4,1,1,1,1,3]]=M[[1,1,4,1,3,1]]
M[[1,1,4,2,3,1]]=0
M[[1,4,1,1,3,2]]=M[[1,1,4,2,3,1]]
M[[4,1,1,1,2,3]]=M[[1,1,4,2,3,1]]
M[[1,1,4,3,3,1]]=1
M[[1,4,1,1,3,3]]=M[[1,1,4,3,3,1]]
M[[4,1,1,1,3,3]]=M[[1,1,4,3,3,1]]
M[[1,1,4,4,3,1]]=1
M[[1,4,1,1,3,4]]=M[[1,1,4,4,3,1]]
M[[4,1,1,1,4,3]]=M[[1,1,4,4,3,1]]
M[[1,1,4,5,3,1]]=1
M[[1,4,1,1,3,5]]=M[[1,1,4,5,3,1]]
M[[4,1,1,1,5,3]]=M[[1,1,4,5,3,1]]
M[[1,1,4,6,3,1]]=1
M[[1,4,1,1,3,6]]=M[[1,1,4,6,3,1]]
M[[4,1,1,1,6,3]]=M[[1,1,4,6,3,1]]
M[[1,4,4,3,1,1]]=0
M[[4,1,4,3,1,1]]=M[[1,4,4,3,1,1]]
M[[4,4,1,1,1,3]]=M[[1,4,4,3,1,1]]
M[[1,4,4,3,2,1]]=1
M[[4,1,4,3,1,2]]=M[[1,4,4,3,2,1]]
M[[4,4,1,2,1,3]]=M[[1,4,4,3,2,1]]
M[[1,4,4,3,3,1]]=0
M[[4,1,4,3,1,3]]=M[[1,4,4,3,3,1]]
M[[4,4,1,3,1,3]]=M[[1,4,4,3,3,1]]
M[[1,4,4,3,4,1]]=1
M[[4,1,4,3,1,4]]=M[[1,4,4,3,4,1]]
M[[4,4,1,4,1,3]]=M[[1,4,4,3,4,1]]
M[[1,4,4,3,5,1]]=1
M[[4,1,4,3,1,5]]=M[[1,4,4,3,5,1]]
M[[4,4,1,5,1,3]]=M[[1,4,4,3,5,1]]
M[[1,4,4,3,6,1]]=1
M[[4,1,4,3,1,6]]=M[[1,4,4,3,6,1]]
M[[4,4,1,6,1,3]]=M[[1,4,4,3,6,1]]
M[[1,4,4,3,7,1]]=0
M[[4,1,4,3,1,7]]=M[[1,4,4,3,7,1]]
M[[4,4,1,7,1,3]]=M[[1,4,4,3,7,1]]
M[[1,4,4,3,8,1]]=1
M[[4,1,4,3,1,8]]=M[[1,4,4,3,8,1]]
M[[4,4,1,8,1,3]]=M[[1,4,4,3,8,1]]
M[[1,1,4,1,3,2]]=0
M[[1,4,1,2,3,1]]=M[[1,1,4,1,3,2]]
M[[4,1,1,2,1,3]]=M[[1,1,4,1,3,2]]
M[[1,1,4,2,3,2]]=0
M[[1,4,1,2,3,2]]=M[[1,1,4,2,3,2]]
M[[4,1,1,2,2,3]]=M[[1,1,4,2,3,2]]
M[[1,1,4,3,3,2]]=1
M[[1,4,1,2,3,3]]=M[[1,1,4,3,3,2]]
M[[4,1,1,2,3,3]]=M[[1,1,4,3,3,2]]
M[[1,1,4,4,3,2]]=1
M[[1,4,1,2,3,4]]=M[[1,1,4,4,3,2]]
M[[4,1,1,2,4,3]]=M[[1,1,4,4,3,2]]
M[[1,1,4,5,3,2]]=1
M[[1,4,1,2,3,5]]=M[[1,1,4,5,3,2]]
M[[4,1,1,2,5,3]]=M[[1,1,4,5,3,2]]
M[[1,1,4,6,3,2]]=1
M[[1,4,1,2,3,6]]=M[[1,1,4,6,3,2]]
M[[4,1,1,2,6,3]]=M[[1,1,4,6,3,2]]
M[[1,4,4,3,1,2]]=0
M[[4,1,4,3,2,1]]=M[[1,4,4,3,1,2]]
M[[4,4,1,1,2,3]]=M[[1,4,4,3,1,2]]
M[[1,4,4,3,2,2]]=0
M[[4,1,4,3,2,2]]=M[[1,4,4,3,2,2]]
M[[4,4,1,2,2,3]]=M[[1,4,4,3,2,2]]
M[[1,4,4,3,3,2]]=1
M[[4,1,4,3,2,3]]=M[[1,4,4,3,3,2]]
M[[4,4,1,3,2,3]]=M[[1,4,4,3,3,2]]
M[[1,4,4,3,4,2]]=1
M[[4,1,4,3,2,4]]=M[[1,4,4,3,4,2]]
M[[4,4,1,4,2,3]]=M[[1,4,4,3,4,2]]
M[[1,4,4,3,5,2]]=1
M[[4,1,4,3,2,5]]=M[[1,4,4,3,5,2]]
M[[4,4,1,5,2,3]]=M[[1,4,4,3,5,2]]
M[[1,4,4,3,6,2]]=0
M[[4,1,4,3,2,6]]=M[[1,4,4,3,6,2]]
M[[4,4,1,6,2,3]]=M[[1,4,4,3,6,2]]
M[[1,4,4,3,7,2]]=1
M[[4,1,4,3,2,7]]=M[[1,4,4,3,7,2]]
M[[4,4,1,7,2,3]]=M[[1,4,4,3,7,2]]
M[[1,4,4,3,8,2]]=1
M[[4,1,4,3,2,8]]=M[[1,4,4,3,8,2]]
M[[4,4,1,8,2,3]]=M[[1,4,4,3,8,2]]
M[[1,1,4,1,3,3]]=1
M[[1,4,1,3,3,1]]=M[[1,1,4,1,3,3]]
M[[4,1,1,3,1,3]]=M[[1,1,4,1,3,3]]
M[[1,1,4,2,3,3]]=0
M[[1,4,1,3,3,2]]=M[[1,1,4,2,3,3]]
M[[4,1,1,3,2,3]]=M[[1,1,4,2,3,3]]
M[[1,1,4,3,3,3]]=1
M[[1,4,1,3,3,3]]=M[[1,1,4,3,3,3]]
M[[4,1,1,3,3,3]]=M[[1,1,4,3,3,3]]
M[[1,1,4,4,3,3]]=1
M[[1,4,1,3,3,4]]=M[[1,1,4,4,3,3]]
M[[4,1,1,3,4,3]]=M[[1,1,4,4,3,3]]
M[[1,1,4,5,3,3]]=1
M[[1,4,1,3,3,5]]=M[[1,1,4,5,3,3]]
M[[4,1,1,3,5,3]]=M[[1,1,4,5,3,3]]
M[[1,1,4,6,3,3]]=2
M[[1,4,1,3,3,6]]=M[[1,1,4,6,3,3]]
M[[4,1,1,3,6,3]]=M[[1,1,4,6,3,3]]
M[[1,4,4,3,1,3]]=1
M[[4,1,4,3,3,1]]=M[[1,4,4,3,1,3]]
M[[4,4,1,1,3,3]]=M[[1,4,4,3,1,3]]
M[[1,4,4,3,2,3]]=1
M[[4,1,4,3,3,2]]=M[[1,4,4,3,2,3]]
M[[4,4,1,2,3,3]]=M[[1,4,4,3,2,3]]
M[[1,4,4,3,3,3]]=1
M[[4,1,4,3,3,3]]=M[[1,4,4,3,3,3]]
M[[4,4,1,3,3,3]]=M[[1,4,4,3,3,3]]
M[[1,4,4,3,4,3]]=1
M[[4,1,4,3,3,4]]=M[[1,4,4,3,4,3]]
M[[4,4,1,4,3,3]]=M[[1,4,4,3,4,3]]
M[[1,4,4,3,5,3]]=1
M[[4,1,4,3,3,5]]=M[[1,4,4,3,5,3]]
M[[4,4,1,5,3,3]]=M[[1,4,4,3,5,3]]
M[[1,4,4,3,6,3]]=1
M[[4,1,4,3,3,6]]=M[[1,4,4,3,6,3]]
M[[4,4,1,6,3,3]]=M[[1,4,4,3,6,3]]
M[[1,4,4,3,7,3]]=1
M[[4,1,4,3,3,7]]=M[[1,4,4,3,7,3]]
M[[4,4,1,7,3,3]]=M[[1,4,4,3,7,3]]
M[[1,4,4,3,8,3]]=1
M[[4,1,4,3,3,8]]=M[[1,4,4,3,8,3]]
M[[4,4,1,8,3,3]]=M[[1,4,4,3,8,3]]
M[[1,1,4,1,3,4]]=0
M[[1,4,1,4,3,1]]=M[[1,1,4,1,3,4]]
M[[4,1,1,4,1,3]]=M[[1,1,4,1,3,4]]
M[[1,1,4,2,3,4]]=0
M[[1,4,1,4,3,2]]=M[[1,1,4,2,3,4]]
M[[4,1,1,4,2,3]]=M[[1,1,4,2,3,4]]
M[[1,1,4,3,3,4]]=1
M[[1,4,1,4,3,3]]=M[[1,1,4,3,3,4]]
M[[4,1,1,4,3,3]]=M[[1,1,4,3,3,4]]
M[[1,1,4,4,3,4]]=1
M[[1,4,1,4,3,4]]=M[[1,1,4,4,3,4]]
M[[4,1,1,4,4,3]]=M[[1,1,4,4,3,4]]
M[[1,1,4,5,3,4]]=2
M[[1,4,1,4,3,5]]=M[[1,1,4,5,3,4]]
M[[4,1,1,4,5,3]]=M[[1,1,4,5,3,4]]
M[[1,1,4,6,3,4]]=2
M[[1,4,1,4,3,6]]=M[[1,1,4,6,3,4]]
M[[4,1,1,4,6,3]]=M[[1,1,4,6,3,4]]
M[[1,4,4,3,1,4]]=0
M[[4,1,4,3,4,1]]=M[[1,4,4,3,1,4]]
M[[4,4,1,1,4,3]]=M[[1,4,4,3,1,4]]
M[[1,4,4,3,2,4]]=1
M[[4,1,4,3,4,2]]=M[[1,4,4,3,2,4]]
M[[4,4,1,2,4,3]]=M[[1,4,4,3,2,4]]
M[[1,4,4,3,3,4]]=1
M[[4,1,4,3,4,3]]=M[[1,4,4,3,3,4]]
M[[4,4,1,3,4,3]]=M[[1,4,4,3,3,4]]
M[[1,4,4,3,4,4]]=1
M[[4,1,4,3,4,4]]=M[[1,4,4,3,4,4]]
M[[4,4,1,4,4,3]]=M[[1,4,4,3,4,4]]
M[[1,4,4,3,5,4]]=1
M[[4,1,4,3,4,5]]=M[[1,4,4,3,5,4]]
M[[4,4,1,5,4,3]]=M[[1,4,4,3,5,4]]
M[[1,4,4,3,6,4]]=1
M[[4,1,4,3,4,6]]=M[[1,4,4,3,6,4]]
M[[4,4,1,6,4,3]]=M[[1,4,4,3,6,4]]
M[[1,4,4,3,7,4]]=1
M[[4,1,4,3,4,7]]=M[[1,4,4,3,7,4]]
M[[4,4,1,7,4,3]]=M[[1,4,4,3,7,4]]
M[[1,4,4,3,8,4]]=2
M[[4,1,4,3,4,8]]=M[[1,4,4,3,8,4]]
M[[4,4,1,8,4,3]]=M[[1,4,4,3,8,4]]
M[[1,1,4,1,3,5]]=0
M[[1,4,1,5,3,1]]=M[[1,1,4,1,3,5]]
M[[4,1,1,5,1,3]]=M[[1,1,4,1,3,5]]
M[[1,1,4,2,3,5]]=1
M[[1,4,1,5,3,2]]=M[[1,1,4,2,3,5]]
M[[4,1,1,5,2,3]]=M[[1,1,4,2,3,5]]
M[[1,1,4,3,3,5]]=1
M[[1,4,1,5,3,3]]=M[[1,1,4,3,3,5]]
M[[4,1,1,5,3,3]]=M[[1,1,4,3,3,5]]
M[[1,1,4,4,3,5]]=2
M[[1,4,1,5,3,4]]=M[[1,1,4,4,3,5]]
M[[4,1,1,5,4,3]]=M[[1,1,4,4,3,5]]
M[[1,1,4,5,3,5]]=2
M[[1,4,1,5,3,5]]=M[[1,1,4,5,3,5]]
M[[4,1,1,5,5,3]]=M[[1,1,4,5,3,5]]
M[[1,1,4,6,3,5]]=3
M[[1,4,1,5,3,6]]=M[[1,1,4,6,3,5]]
M[[4,1,1,5,6,3]]=M[[1,1,4,6,3,5]]
M[[1,4,4,3,1,5]]=0
M[[4,1,4,3,5,1]]=M[[1,4,4,3,1,5]]
M[[4,4,1,1,5,3]]=M[[1,4,4,3,1,5]]
M[[1,4,4,3,2,5]]=1
M[[4,1,4,3,5,2]]=M[[1,4,4,3,2,5]]
M[[4,4,1,2,5,3]]=M[[1,4,4,3,2,5]]
M[[1,4,4,3,3,5]]=1
M[[4,1,4,3,5,3]]=M[[1,4,4,3,3,5]]
M[[4,4,1,3,5,3]]=M[[1,4,4,3,3,5]]
M[[1,4,4,3,4,5]]=1
M[[4,1,4,3,5,4]]=M[[1,4,4,3,4,5]]
M[[4,4,1,4,5,3]]=M[[1,4,4,3,4,5]]
M[[1,4,4,3,5,5]]=2
M[[4,1,4,3,5,5]]=M[[1,4,4,3,5,5]]
M[[4,4,1,5,5,3]]=M[[1,4,4,3,5,5]]
M[[1,4,4,3,6,5]]=2
M[[4,1,4,3,5,6]]=M[[1,4,4,3,6,5]]
M[[4,4,1,6,5,3]]=M[[1,4,4,3,6,5]]
M[[1,4,4,3,7,5]]=2
M[[4,1,4,3,5,7]]=M[[1,4,4,3,7,5]]
M[[4,4,1,7,5,3]]=M[[1,4,4,3,7,5]]
M[[1,4,4,3,8,5]]=2
M[[4,1,4,3,5,8]]=M[[1,4,4,3,8,5]]
M[[4,4,1,8,5,3]]=M[[1,4,4,3,8,5]]
M[[1,1,4,1,3,6]]=0
M[[1,4,1,6,3,1]]=M[[1,1,4,1,3,6]]
M[[4,1,1,6,1,3]]=M[[1,1,4,1,3,6]]
M[[1,1,4,2,3,6]]=1
M[[1,4,1,6,3,2]]=M[[1,1,4,2,3,6]]
M[[4,1,1,6,2,3]]=M[[1,1,4,2,3,6]]
M[[1,1,4,3,3,6]]=1
M[[1,4,1,6,3,3]]=M[[1,1,4,3,3,6]]
M[[4,1,1,6,3,3]]=M[[1,1,4,3,3,6]]
M[[1,1,4,4,3,6]]=1
M[[1,4,1,6,3,4]]=M[[1,1,4,4,3,6]]
M[[4,1,1,6,4,3]]=M[[1,1,4,4,3,6]]
M[[1,1,4,5,3,6]]=3
M[[1,4,1,6,3,5]]=M[[1,1,4,5,3,6]]
M[[4,1,1,6,5,3]]=M[[1,1,4,5,3,6]]
M[[1,1,4,6,3,6]]=3
M[[1,4,1,6,3,6]]=M[[1,1,4,6,3,6]]
M[[4,1,1,6,6,3]]=M[[1,1,4,6,3,6]]
M[[1,4,4,3,1,6]]=0
M[[4,1,4,3,6,1]]=M[[1,4,4,3,1,6]]
M[[4,4,1,1,6,3]]=M[[1,4,4,3,1,6]]
M[[1,4,4,3,2,6]]=1
M[[4,1,4,3,6,2]]=M[[1,4,4,3,2,6]]
M[[4,4,1,2,6,3]]=M[[1,4,4,3,2,6]]
M[[1,4,4,3,3,6]]=1
M[[4,1,4,3,6,3]]=M[[1,4,4,3,3,6]]
M[[4,4,1,3,6,3]]=M[[1,4,4,3,3,6]]
M[[1,4,4,3,4,6]]=1
M[[4,1,4,3,6,4]]=M[[1,4,4,3,4,6]]
M[[4,4,1,4,6,3]]=M[[1,4,4,3,4,6]]
M[[1,4,4,3,5,6]]=1
M[[4,1,4,3,6,5]]=M[[1,4,4,3,5,6]]
M[[4,4,1,5,6,3]]=M[[1,4,4,3,5,6]]
M[[1,4,4,3,6,6]]=2
M[[4,1,4,3,6,6]]=M[[1,4,4,3,6,6]]
M[[4,4,1,6,6,3]]=M[[1,4,4,3,6,6]]
M[[1,4,4,3,7,6]]=2
M[[4,1,4,3,6,7]]=M[[1,4,4,3,7,6]]
M[[4,4,1,7,6,3]]=M[[1,4,4,3,7,6]]
M[[1,4,4,3,8,6]]=3
M[[4,1,4,3,6,8]]=M[[1,4,4,3,8,6]]
M[[4,4,1,8,6,3]]=M[[1,4,4,3,8,6]]
M[[1,1,4,1,4,1]]=0
M[[1,4,1,1,4,1]]=M[[1,1,4,1,4,1]]
M[[4,1,1,1,1,4]]=M[[1,1,4,1,4,1]]
M[[1,1,4,2,4,1]]=0
M[[1,4,1,1,4,2]]=M[[1,1,4,2,4,1]]
M[[4,1,1,1,2,4]]=M[[1,1,4,2,4,1]]
M[[1,1,4,3,4,1]]=0
M[[1,4,1,1,4,3]]=M[[1,1,4,3,4,1]]
M[[4,1,1,1,3,4]]=M[[1,1,4,3,4,1]]
M[[1,1,4,4,4,1]]=1
M[[1,4,1,1,4,4]]=M[[1,1,4,4,4,1]]
M[[4,1,1,1,4,4]]=M[[1,1,4,4,4,1]]
M[[1,1,4,5,4,1]]=1
M[[1,4,1,1,4,5]]=M[[1,1,4,5,4,1]]
M[[4,1,1,1,5,4]]=M[[1,1,4,5,4,1]]
M[[1,1,4,6,4,1]]=2
M[[1,4,1,1,4,6]]=M[[1,1,4,6,4,1]]
M[[4,1,1,1,6,4]]=M[[1,1,4,6,4,1]]
M[[1,4,4,4,1,1]]=0
M[[4,1,4,4,1,1]]=M[[1,4,4,4,1,1]]
M[[4,4,1,1,1,4]]=M[[1,4,4,4,1,1]]
M[[1,4,4,4,2,1]]=1
M[[4,1,4,4,1,2]]=M[[1,4,4,4,2,1]]
M[[4,4,1,2,1,4]]=M[[1,4,4,4,2,1]]
M[[1,4,4,4,3,1]]=1
M[[4,1,4,4,1,3]]=M[[1,4,4,4,3,1]]
M[[4,4,1,3,1,4]]=M[[1,4,4,4,3,1]]
M[[1,4,4,4,4,1]]=0
M[[4,1,4,4,1,4]]=M[[1,4,4,4,4,1]]
M[[4,4,1,4,1,4]]=M[[1,4,4,4,4,1]]
M[[1,4,4,4,5,1]]=1
M[[4,1,4,4,1,5]]=M[[1,4,4,4,5,1]]
M[[4,4,1,5,1,4]]=M[[1,4,4,4,5,1]]
M[[1,4,4,4,6,1]]=1
M[[4,1,4,4,1,6]]=M[[1,4,4,4,6,1]]
M[[4,4,1,6,1,4]]=M[[1,4,4,4,6,1]]
M[[1,4,4,4,7,1]]=1
M[[4,1,4,4,1,7]]=M[[1,4,4,4,7,1]]
M[[4,4,1,7,1,4]]=M[[1,4,4,4,7,1]]
M[[1,4,4,4,8,1]]=1
M[[4,1,4,4,1,8]]=M[[1,4,4,4,8,1]]
M[[4,4,1,8,1,4]]=M[[1,4,4,4,8,1]]
M[[1,1,4,1,4,2]]=0
M[[1,4,1,2,4,1]]=M[[1,1,4,1,4,2]]
M[[4,1,1,2,1,4]]=M[[1,1,4,1,4,2]]
M[[1,1,4,2,4,2]]=0
M[[1,4,1,2,4,2]]=M[[1,1,4,2,4,2]]
M[[4,1,1,2,2,4]]=M[[1,1,4,2,4,2]]
M[[1,1,4,3,4,2]]=0
M[[1,4,1,2,4,3]]=M[[1,1,4,3,4,2]]
M[[4,1,1,2,3,4]]=M[[1,1,4,3,4,2]]
M[[1,1,4,4,4,2]]=1
M[[1,4,1,2,4,4]]=M[[1,1,4,4,4,2]]
M[[4,1,1,2,4,4]]=M[[1,1,4,4,4,2]]
M[[1,1,4,5,4,2]]=1
M[[1,4,1,2,4,5]]=M[[1,1,4,5,4,2]]
M[[4,1,1,2,5,4]]=M[[1,1,4,5,4,2]]
M[[1,1,4,6,4,2]]=2
M[[1,4,1,2,4,6]]=M[[1,1,4,6,4,2]]
M[[4,1,1,2,6,4]]=M[[1,1,4,6,4,2]]
M[[1,4,4,4,1,2]]=0
M[[4,1,4,4,2,1]]=M[[1,4,4,4,1,2]]
M[[4,4,1,1,2,4]]=M[[1,4,4,4,1,2]]
M[[1,4,4,4,2,2]]=1
M[[4,1,4,4,2,2]]=M[[1,4,4,4,2,2]]
M[[4,4,1,2,2,4]]=M[[1,4,4,4,2,2]]
M[[1,4,4,4,3,2]]=1
M[[4,1,4,4,2,3]]=M[[1,4,4,4,3,2]]
M[[4,4,1,3,2,4]]=M[[1,4,4,4,3,2]]
M[[1,4,4,4,4,2]]=0
M[[4,1,4,4,2,4]]=M[[1,4,4,4,4,2]]
M[[4,4,1,4,2,4]]=M[[1,4,4,4,4,2]]
M[[1,4,4,4,5,2]]=1
M[[4,1,4,4,2,5]]=M[[1,4,4,4,5,2]]
M[[4,4,1,5,2,4]]=M[[1,4,4,4,5,2]]
M[[1,4,4,4,6,2]]=1
M[[4,1,4,4,2,6]]=M[[1,4,4,4,6,2]]
M[[4,4,1,6,2,4]]=M[[1,4,4,4,6,2]]
M[[1,4,4,4,7,2]]=1
M[[4,1,4,4,2,7]]=M[[1,4,4,4,7,2]]
M[[4,4,1,7,2,4]]=M[[1,4,4,4,7,2]]
M[[1,4,4,4,8,2]]=1
M[[4,1,4,4,2,8]]=M[[1,4,4,4,8,2]]
M[[4,4,1,8,2,4]]=M[[1,4,4,4,8,2]]
M[[1,1,4,1,4,3]]=0
M[[1,4,1,3,4,1]]=M[[1,1,4,1,4,3]]
M[[4,1,1,3,1,4]]=M[[1,1,4,1,4,3]]
M[[1,1,4,2,4,3]]=0
M[[1,4,1,3,4,2]]=M[[1,1,4,2,4,3]]
M[[4,1,1,3,2,4]]=M[[1,1,4,2,4,3]]
M[[1,1,4,3,4,3]]=1
M[[1,4,1,3,4,3]]=M[[1,1,4,3,4,3]]
M[[4,1,1,3,3,4]]=M[[1,1,4,3,4,3]]
M[[1,1,4,4,4,3]]=1
M[[1,4,1,3,4,4]]=M[[1,1,4,4,4,3]]
M[[4,1,1,3,4,4]]=M[[1,1,4,4,4,3]]
M[[1,1,4,5,4,3]]=2
M[[1,4,1,3,4,5]]=M[[1,1,4,5,4,3]]
M[[4,1,1,3,5,4]]=M[[1,1,4,5,4,3]]
M[[1,1,4,6,4,3]]=2
M[[1,4,1,3,4,6]]=M[[1,1,4,6,4,3]]
M[[4,1,1,3,6,4]]=M[[1,1,4,6,4,3]]
M[[1,4,4,4,1,3]]=0
M[[4,1,4,4,3,1]]=M[[1,4,4,4,1,3]]
M[[4,4,1,1,3,4]]=M[[1,4,4,4,1,3]]
M[[1,4,4,4,2,3]]=1
M[[4,1,4,4,3,2]]=M[[1,4,4,4,2,3]]
M[[4,4,1,2,3,4]]=M[[1,4,4,4,2,3]]
M[[1,4,4,4,3,3]]=1
M[[4,1,4,4,3,3]]=M[[1,4,4,4,3,3]]
M[[4,4,1,3,3,4]]=M[[1,4,4,4,3,3]]
M[[1,4,4,4,4,3]]=1
M[[4,1,4,4,3,4]]=M[[1,4,4,4,4,3]]
M[[4,4,1,4,3,4]]=M[[1,4,4,4,4,3]]
M[[1,4,4,4,5,3]]=1
M[[4,1,4,4,3,5]]=M[[1,4,4,4,5,3]]
M[[4,4,1,5,3,4]]=M[[1,4,4,4,5,3]]
M[[1,4,4,4,6,3]]=1
M[[4,1,4,4,3,6]]=M[[1,4,4,4,6,3]]
M[[4,4,1,6,3,4]]=M[[1,4,4,4,6,3]]
M[[1,4,4,4,7,3]]=1
M[[4,1,4,4,3,7]]=M[[1,4,4,4,7,3]]
M[[4,4,1,7,3,4]]=M[[1,4,4,4,7,3]]
M[[1,4,4,4,8,3]]=2
M[[4,1,4,4,3,8]]=M[[1,4,4,4,8,3]]
M[[4,4,1,8,3,4]]=M[[1,4,4,4,8,3]]
M[[1,1,4,1,4,4]]=1
M[[1,4,1,4,4,1]]=M[[1,1,4,1,4,4]]
M[[4,1,1,4,1,4]]=M[[1,1,4,1,4,4]]
M[[1,1,4,2,4,4]]=2
M[[1,4,1,4,4,2]]=M[[1,1,4,2,4,4]]
M[[4,1,1,4,2,4]]=M[[1,1,4,2,4,4]]
M[[1,1,4,3,4,4]]=2
M[[1,4,1,4,4,3]]=M[[1,1,4,3,4,4]]
M[[4,1,1,4,3,4]]=M[[1,1,4,3,4,4]]
M[[1,1,4,4,4,4]]=1
M[[1,4,1,4,4,4]]=M[[1,1,4,4,4,4]]
M[[4,1,1,4,4,4]]=M[[1,1,4,4,4,4]]
M[[1,1,4,5,4,4]]=2
M[[1,4,1,4,4,5]]=M[[1,1,4,5,4,4]]
M[[4,1,1,4,5,4]]=M[[1,1,4,5,4,4]]
M[[1,1,4,6,4,4]]=2
M[[1,4,1,4,4,6]]=M[[1,1,4,6,4,4]]
M[[4,1,1,4,6,4]]=M[[1,1,4,6,4,4]]
M[[1,4,4,4,1,4]]=1
M[[4,1,4,4,4,1]]=M[[1,4,4,4,1,4]]
M[[4,4,1,1,4,4]]=M[[1,4,4,4,1,4]]
M[[1,4,4,4,2,4]]=0
M[[4,1,4,4,4,2]]=M[[1,4,4,4,2,4]]
M[[4,4,1,2,4,4]]=M[[1,4,4,4,2,4]]
M[[1,4,4,4,3,4]]=0
M[[4,1,4,4,4,3]]=M[[1,4,4,4,3,4]]
M[[4,4,1,3,4,4]]=M[[1,4,4,4,3,4]]
M[[1,4,4,4,4,4]]=2
M[[4,1,4,4,4,4]]=M[[1,4,4,4,4,4]]
M[[4,4,1,4,4,4]]=M[[1,4,4,4,4,4]]
M[[1,4,4,4,5,4]]=1
M[[4,1,4,4,4,5]]=M[[1,4,4,4,5,4]]
M[[4,4,1,5,4,4]]=M[[1,4,4,4,5,4]]
M[[1,4,4,4,6,4]]=2
M[[4,1,4,4,4,6]]=M[[1,4,4,4,6,4]]
M[[4,4,1,6,4,4]]=M[[1,4,4,4,6,4]]
M[[1,4,4,4,7,4]]=2
M[[4,1,4,4,4,7]]=M[[1,4,4,4,7,4]]
M[[4,4,1,7,4,4]]=M[[1,4,4,4,7,4]]
M[[1,4,4,4,8,4]]=2
M[[4,1,4,4,4,8]]=M[[1,4,4,4,8,4]]
M[[4,4,1,8,4,4]]=M[[1,4,4,4,8,4]]
M[[1,1,4,1,4,5]]=0
M[[1,4,1,5,4,1]]=M[[1,1,4,1,4,5]]
M[[4,1,1,5,1,4]]=M[[1,1,4,1,4,5]]
M[[1,1,4,2,4,5]]=1
M[[1,4,1,5,4,2]]=M[[1,1,4,2,4,5]]
M[[4,1,1,5,2,4]]=M[[1,1,4,2,4,5]]
M[[1,1,4,3,4,5]]=2
M[[1,4,1,5,4,3]]=M[[1,1,4,3,4,5]]
M[[4,1,1,5,3,4]]=M[[1,1,4,3,4,5]]
M[[1,1,4,4,4,5]]=2
M[[1,4,1,5,4,4]]=M[[1,1,4,4,4,5]]
M[[4,1,1,5,4,4]]=M[[1,1,4,4,4,5]]
M[[1,1,4,5,4,5]]=3
M[[1,4,1,5,4,5]]=M[[1,1,4,5,4,5]]
M[[4,1,1,5,5,4]]=M[[1,1,4,5,4,5]]
M[[1,1,4,6,4,5]]=3
M[[1,4,1,5,4,6]]=M[[1,1,4,6,4,5]]
M[[4,1,1,5,6,4]]=M[[1,1,4,6,4,5]]
M[[1,4,4,4,1,5]]=0
M[[4,1,4,4,5,1]]=M[[1,4,4,4,1,5]]
M[[4,4,1,1,5,4]]=M[[1,4,4,4,1,5]]
M[[1,4,4,4,2,5]]=1
M[[4,1,4,4,5,2]]=M[[1,4,4,4,2,5]]
M[[4,4,1,2,5,4]]=M[[1,4,4,4,2,5]]
M[[1,4,4,4,3,5]]=1
M[[4,1,4,4,5,3]]=M[[1,4,4,4,3,5]]
M[[4,4,1,3,5,4]]=M[[1,4,4,4,3,5]]
M[[1,4,4,4,4,5]]=2
M[[4,1,4,4,5,4]]=M[[1,4,4,4,4,5]]
M[[4,4,1,4,5,4]]=M[[1,4,4,4,4,5]]
M[[1,4,4,4,5,5]]=2
M[[4,1,4,4,5,5]]=M[[1,4,4,4,5,5]]
M[[4,4,1,5,5,4]]=M[[1,4,4,4,5,5]]
M[[1,4,4,4,6,5]]=2
M[[4,1,4,4,5,6]]=M[[1,4,4,4,6,5]]
M[[4,4,1,6,5,4]]=M[[1,4,4,4,6,5]]
M[[1,4,4,4,7,5]]=2
M[[4,1,4,4,5,7]]=M[[1,4,4,4,7,5]]
M[[4,4,1,7,5,4]]=M[[1,4,4,4,7,5]]
M[[1,4,4,4,8,5]]=3
M[[4,1,4,4,5,8]]=M[[1,4,4,4,8,5]]
M[[4,4,1,8,5,4]]=M[[1,4,4,4,8,5]]
M[[1,1,4,1,4,6]]=0
M[[1,4,1,6,4,1]]=M[[1,1,4,1,4,6]]
M[[4,1,1,6,1,4]]=M[[1,1,4,1,4,6]]
M[[1,1,4,2,4,6]]=0
M[[1,4,1,6,4,2]]=M[[1,1,4,2,4,6]]
M[[4,1,1,6,2,4]]=M[[1,1,4,2,4,6]]
M[[1,1,4,3,4,6]]=1
M[[1,4,1,6,4,3]]=M[[1,1,4,3,4,6]]
M[[4,1,1,6,3,4]]=M[[1,1,4,3,4,6]]
M[[1,1,4,4,4,6]]=2
M[[1,4,1,6,4,4]]=M[[1,1,4,4,4,6]]
M[[4,1,1,6,4,4]]=M[[1,1,4,4,4,6]]
M[[1,1,4,5,4,6]]=3
M[[1,4,1,6,4,5]]=M[[1,1,4,5,4,6]]
M[[4,1,1,6,5,4]]=M[[1,1,4,5,4,6]]
M[[1,1,4,6,4,6]]=4
M[[1,4,1,6,4,6]]=M[[1,1,4,6,4,6]]
M[[4,1,1,6,6,4]]=M[[1,1,4,6,4,6]]
M[[1,4,4,4,1,6]]=0
M[[4,1,4,4,6,1]]=M[[1,4,4,4,1,6]]
M[[4,4,1,1,6,4]]=M[[1,4,4,4,1,6]]
M[[1,4,4,4,2,6]]=2
M[[4,1,4,4,6,2]]=M[[1,4,4,4,2,6]]
M[[4,4,1,2,6,4]]=M[[1,4,4,4,2,6]]
M[[1,4,4,4,3,6]]=2
M[[4,1,4,4,6,3]]=M[[1,4,4,4,3,6]]
M[[4,4,1,3,6,4]]=M[[1,4,4,4,3,6]]
M[[1,4,4,4,4,6]]=1
M[[4,1,4,4,6,4]]=M[[1,4,4,4,4,6]]
M[[4,4,1,4,6,4]]=M[[1,4,4,4,4,6]]
M[[1,4,4,4,5,6]]=2
M[[4,1,4,4,6,5]]=M[[1,4,4,4,5,6]]
M[[4,4,1,5,6,4]]=M[[1,4,4,4,5,6]]
M[[1,4,4,4,6,6]]=2
M[[4,1,4,4,6,6]]=M[[1,4,4,4,6,6]]
M[[4,4,1,6,6,4]]=M[[1,4,4,4,6,6]]
M[[1,4,4,4,7,6]]=2
M[[4,1,4,4,6,7]]=M[[1,4,4,4,7,6]]
M[[4,4,1,7,6,4]]=M[[1,4,4,4,7,6]]
M[[1,4,4,4,8,6]]=3
M[[4,1,4,4,6,8]]=M[[1,4,4,4,8,6]]
M[[4,4,1,8,6,4]]=M[[1,4,4,4,8,6]]
M[[1,1,4,1,5,1]]=0
M[[1,4,1,1,5,1]]=M[[1,1,4,1,5,1]]
M[[4,1,1,1,1,5]]=M[[1,1,4,1,5,1]]
M[[1,1,4,2,5,1]]=0
M[[1,4,1,1,5,2]]=M[[1,1,4,2,5,1]]
M[[4,1,1,1,2,5]]=M[[1,1,4,2,5,1]]
M[[1,1,4,3,5,1]]=1
M[[1,4,1,1,5,3]]=M[[1,1,4,3,5,1]]
M[[4,1,1,1,3,5]]=M[[1,1,4,3,5,1]]
M[[1,1,4,4,5,1]]=1
M[[1,4,1,1,5,4]]=M[[1,1,4,4,5,1]]
M[[4,1,1,1,4,5]]=M[[1,1,4,4,5,1]]
M[[1,1,4,5,5,1]]=2
M[[1,4,1,1,5,5]]=M[[1,1,4,5,5,1]]
M[[4,1,1,1,5,5]]=M[[1,1,4,5,5,1]]
M[[1,1,4,6,5,1]]=2
M[[1,4,1,1,5,6]]=M[[1,1,4,6,5,1]]
M[[4,1,1,1,6,5]]=M[[1,1,4,6,5,1]]
M[[1,4,4,5,1,1]]=0
M[[4,1,4,5,1,1]]=M[[1,4,4,5,1,1]]
M[[4,4,1,1,1,5]]=M[[1,4,4,5,1,1]]
M[[1,4,4,5,2,1]]=1
M[[4,1,4,5,1,2]]=M[[1,4,4,5,2,1]]
M[[4,4,1,2,1,5]]=M[[1,4,4,5,2,1]]
M[[1,4,4,5,3,1]]=1
M[[4,1,4,5,1,3]]=M[[1,4,4,5,3,1]]
M[[4,4,1,3,1,5]]=M[[1,4,4,5,3,1]]
M[[1,4,4,5,4,1]]=1
M[[4,1,4,5,1,4]]=M[[1,4,4,5,4,1]]
M[[4,4,1,4,1,5]]=M[[1,4,4,5,4,1]]
M[[1,4,4,5,5,1]]=1
M[[4,1,4,5,1,5]]=M[[1,4,4,5,5,1]]
M[[4,4,1,5,1,5]]=M[[1,4,4,5,5,1]]
M[[1,4,4,5,6,1]]=1
M[[4,1,4,5,1,6]]=M[[1,4,4,5,6,1]]
M[[4,4,1,6,1,5]]=M[[1,4,4,5,6,1]]
M[[1,4,4,5,7,1]]=1
M[[4,1,4,5,1,7]]=M[[1,4,4,5,7,1]]
M[[4,4,1,7,1,5]]=M[[1,4,4,5,7,1]]
M[[1,4,4,5,8,1]]=2
M[[4,1,4,5,1,8]]=M[[1,4,4,5,8,1]]
M[[4,4,1,8,1,5]]=M[[1,4,4,5,8,1]]
M[[1,1,4,1,5,2]]=0
M[[1,4,1,2,5,1]]=M[[1,1,4,1,5,2]]
M[[4,1,1,2,1,5]]=M[[1,1,4,1,5,2]]
M[[1,1,4,2,5,2]]=0
M[[1,4,1,2,5,2]]=M[[1,1,4,2,5,2]]
M[[4,1,1,2,2,5]]=M[[1,1,4,2,5,2]]
M[[1,1,4,3,5,2]]=1
M[[1,4,1,2,5,3]]=M[[1,1,4,3,5,2]]
M[[4,1,1,2,3,5]]=M[[1,1,4,3,5,2]]
M[[1,1,4,4,5,2]]=1
M[[1,4,1,2,5,4]]=M[[1,1,4,4,5,2]]
M[[4,1,1,2,4,5]]=M[[1,1,4,4,5,2]]
M[[1,1,4,5,5,2]]=2
M[[1,4,1,2,5,5]]=M[[1,1,4,5,5,2]]
M[[4,1,1,2,5,5]]=M[[1,1,4,5,5,2]]
M[[1,1,4,6,5,2]]=2
M[[1,4,1,2,5,6]]=M[[1,1,4,6,5,2]]
M[[4,1,1,2,6,5]]=M[[1,1,4,6,5,2]]
M[[1,4,4,5,1,2]]=0
M[[4,1,4,5,2,1]]=M[[1,4,4,5,1,2]]
M[[4,4,1,1,2,5]]=M[[1,4,4,5,1,2]]
M[[1,4,4,5,2,2]]=1
M[[4,1,4,5,2,2]]=M[[1,4,4,5,2,2]]
M[[4,4,1,2,2,5]]=M[[1,4,4,5,2,2]]
M[[1,4,4,5,3,2]]=1
M[[4,1,4,5,2,3]]=M[[1,4,4,5,3,2]]
M[[4,4,1,3,2,5]]=M[[1,4,4,5,3,2]]
M[[1,4,4,5,4,2]]=1
M[[4,1,4,5,2,4]]=M[[1,4,4,5,4,2]]
M[[4,4,1,4,2,5]]=M[[1,4,4,5,4,2]]
M[[1,4,4,5,5,2]]=1
M[[4,1,4,5,2,5]]=M[[1,4,4,5,5,2]]
M[[4,4,1,5,2,5]]=M[[1,4,4,5,5,2]]
M[[1,4,4,5,6,2]]=1
M[[4,1,4,5,2,6]]=M[[1,4,4,5,6,2]]
M[[4,4,1,6,2,5]]=M[[1,4,4,5,6,2]]
M[[1,4,4,5,7,2]]=1
M[[4,1,4,5,2,7]]=M[[1,4,4,5,7,2]]
M[[4,4,1,7,2,5]]=M[[1,4,4,5,7,2]]
M[[1,4,4,5,8,2]]=2
M[[4,1,4,5,2,8]]=M[[1,4,4,5,8,2]]
M[[4,4,1,8,2,5]]=M[[1,4,4,5,8,2]]
M[[1,1,4,1,5,3]]=0
M[[1,4,1,3,5,1]]=M[[1,1,4,1,5,3]]
M[[4,1,1,3,1,5]]=M[[1,1,4,1,5,3]]
M[[1,1,4,2,5,3]]=1
M[[1,4,1,3,5,2]]=M[[1,1,4,2,5,3]]
M[[4,1,1,3,2,5]]=M[[1,1,4,2,5,3]]
M[[1,1,4,3,5,3]]=1
M[[1,4,1,3,5,3]]=M[[1,1,4,3,5,3]]
M[[4,1,1,3,3,5]]=M[[1,1,4,3,5,3]]
M[[1,1,4,4,5,3]]=2
M[[1,4,1,3,5,4]]=M[[1,1,4,4,5,3]]
M[[4,1,1,3,4,5]]=M[[1,1,4,4,5,3]]
M[[1,1,4,5,5,3]]=2
M[[1,4,1,3,5,5]]=M[[1,1,4,5,5,3]]
M[[4,1,1,3,5,5]]=M[[1,1,4,5,5,3]]
M[[1,1,4,6,5,3]]=3
M[[1,4,1,3,5,6]]=M[[1,1,4,6,5,3]]
M[[4,1,1,3,6,5]]=M[[1,1,4,6,5,3]]
M[[1,4,4,5,1,3]]=0
M[[4,1,4,5,3,1]]=M[[1,4,4,5,1,3]]
M[[4,4,1,1,3,5]]=M[[1,4,4,5,1,3]]
M[[1,4,4,5,2,3]]=1
M[[4,1,4,5,3,2]]=M[[1,4,4,5,2,3]]
M[[4,4,1,2,3,5]]=M[[1,4,4,5,2,3]]
M[[1,4,4,5,3,3]]=1
M[[4,1,4,5,3,3]]=M[[1,4,4,5,3,3]]
M[[4,4,1,3,3,5]]=M[[1,4,4,5,3,3]]
M[[1,4,4,5,4,3]]=1
M[[4,1,4,5,3,4]]=M[[1,4,4,5,4,3]]
M[[4,4,1,4,3,5]]=M[[1,4,4,5,4,3]]
M[[1,4,4,5,5,3]]=2
M[[4,1,4,5,3,5]]=M[[1,4,4,5,5,3]]
M[[4,4,1,5,3,5]]=M[[1,4,4,5,5,3]]
M[[1,4,4,5,6,3]]=2
M[[4,1,4,5,3,6]]=M[[1,4,4,5,6,3]]
M[[4,4,1,6,3,5]]=M[[1,4,4,5,6,3]]
M[[1,4,4,5,7,3]]=2
M[[4,1,4,5,3,7]]=M[[1,4,4,5,7,3]]
M[[4,4,1,7,3,5]]=M[[1,4,4,5,7,3]]
M[[1,4,4,5,8,3]]=2
M[[4,1,4,5,3,8]]=M[[1,4,4,5,8,3]]
M[[4,4,1,8,3,5]]=M[[1,4,4,5,8,3]]
M[[1,1,4,1,5,4]]=0
M[[1,4,1,4,5,1]]=M[[1,1,4,1,5,4]]
M[[4,1,1,4,1,5]]=M[[1,1,4,1,5,4]]
M[[1,1,4,2,5,4]]=1
M[[1,4,1,4,5,2]]=M[[1,1,4,2,5,4]]
M[[4,1,1,4,2,5]]=M[[1,1,4,2,5,4]]
M[[1,1,4,3,5,4]]=2
M[[1,4,1,4,5,3]]=M[[1,1,4,3,5,4]]
M[[4,1,1,4,3,5]]=M[[1,1,4,3,5,4]]
M[[1,1,4,4,5,4]]=2
M[[1,4,1,4,5,4]]=M[[1,1,4,4,5,4]]
M[[4,1,1,4,4,5]]=M[[1,1,4,4,5,4]]
M[[1,1,4,5,5,4]]=3
M[[1,4,1,4,5,5]]=M[[1,1,4,5,5,4]]
M[[4,1,1,4,5,5]]=M[[1,1,4,5,5,4]]
M[[1,1,4,6,5,4]]=3
M[[1,4,1,4,5,6]]=M[[1,1,4,6,5,4]]
M[[4,1,1,4,6,5]]=M[[1,1,4,6,5,4]]
M[[1,4,4,5,1,4]]=0
M[[4,1,4,5,4,1]]=M[[1,4,4,5,1,4]]
M[[4,4,1,1,4,5]]=M[[1,4,4,5,1,4]]
M[[1,4,4,5,2,4]]=1
M[[4,1,4,5,4,2]]=M[[1,4,4,5,2,4]]
M[[4,4,1,2,4,5]]=M[[1,4,4,5,2,4]]
M[[1,4,4,5,3,4]]=1
M[[4,1,4,5,4,3]]=M[[1,4,4,5,3,4]]
M[[4,4,1,3,4,5]]=M[[1,4,4,5,3,4]]
M[[1,4,4,5,4,4]]=2
M[[4,1,4,5,4,4]]=M[[1,4,4,5,4,4]]
M[[4,4,1,4,4,5]]=M[[1,4,4,5,4,4]]
M[[1,4,4,5,5,4]]=2
M[[4,1,4,5,4,5]]=M[[1,4,4,5,5,4]]
M[[4,4,1,5,4,5]]=M[[1,4,4,5,5,4]]
M[[1,4,4,5,6,4]]=2
M[[4,1,4,5,4,6]]=M[[1,4,4,5,6,4]]
M[[4,4,1,6,4,5]]=M[[1,4,4,5,6,4]]
M[[1,4,4,5,7,4]]=2
M[[4,1,4,5,4,7]]=M[[1,4,4,5,7,4]]
M[[4,4,1,7,4,5]]=M[[1,4,4,5,7,4]]
M[[1,4,4,5,8,4]]=3
M[[4,1,4,5,4,8]]=M[[1,4,4,5,8,4]]
M[[4,4,1,8,4,5]]=M[[1,4,4,5,8,4]]
M[[1,1,4,1,5,5]]=1
M[[1,4,1,5,5,1]]=M[[1,1,4,1,5,5]]
M[[4,1,1,5,1,5]]=M[[1,1,4,1,5,5]]
M[[1,1,4,2,5,5]]=1
M[[1,4,1,5,5,2]]=M[[1,1,4,2,5,5]]
M[[4,1,1,5,2,5]]=M[[1,1,4,2,5,5]]
M[[1,1,4,3,5,5]]=2
M[[1,4,1,5,5,3]]=M[[1,1,4,3,5,5]]
M[[4,1,1,5,3,5]]=M[[1,1,4,3,5,5]]
M[[1,1,4,4,5,5]]=2
M[[1,4,1,5,5,4]]=M[[1,1,4,4,5,5]]
M[[4,1,1,5,4,5]]=M[[1,1,4,4,5,5]]
M[[1,1,4,5,5,5]]=4
M[[1,4,1,5,5,5]]=M[[1,1,4,5,5,5]]
M[[4,1,1,5,5,5]]=M[[1,1,4,5,5,5]]
M[[1,1,4,6,5,5]]=5
M[[1,4,1,5,5,6]]=M[[1,1,4,6,5,5]]
M[[4,1,1,5,6,5]]=M[[1,1,4,6,5,5]]
M[[1,4,4,5,1,5]]=1
M[[4,1,4,5,5,1]]=M[[1,4,4,5,1,5]]
M[[4,4,1,1,5,5]]=M[[1,4,4,5,1,5]]
M[[1,4,4,5,2,5]]=2
M[[4,1,4,5,5,2]]=M[[1,4,4,5,2,5]]
M[[4,4,1,2,5,5]]=M[[1,4,4,5,2,5]]
M[[1,4,4,5,3,5]]=2
M[[4,1,4,5,5,3]]=M[[1,4,4,5,3,5]]
M[[4,4,1,3,5,5]]=M[[1,4,4,5,3,5]]
M[[1,4,4,5,4,5]]=2
M[[4,1,4,5,5,4]]=M[[1,4,4,5,4,5]]
M[[4,4,1,4,5,5]]=M[[1,4,4,5,4,5]]
M[[1,4,4,5,5,5]]=2
M[[4,1,4,5,5,5]]=M[[1,4,4,5,5,5]]
M[[4,4,1,5,5,5]]=M[[1,4,4,5,5,5]]
M[[1,4,4,5,6,5]]=3
M[[4,1,4,5,5,6]]=M[[1,4,4,5,6,5]]
M[[4,4,1,6,5,5]]=M[[1,4,4,5,6,5]]
M[[1,4,4,5,7,5]]=3
M[[4,1,4,5,5,7]]=M[[1,4,4,5,7,5]]
M[[4,4,1,7,5,5]]=M[[1,4,4,5,7,5]]
M[[1,4,4,5,8,5]]=4
M[[4,1,4,5,5,8]]=M[[1,4,4,5,8,5]]
M[[4,4,1,8,5,5]]=M[[1,4,4,5,8,5]]
M[[1,1,4,1,5,6]]=0
M[[1,4,1,6,5,1]]=M[[1,1,4,1,5,6]]
M[[4,1,1,6,1,5]]=M[[1,1,4,1,5,6]]
M[[1,1,4,2,5,6]]=1
M[[1,4,1,6,5,2]]=M[[1,1,4,2,5,6]]
M[[4,1,1,6,2,5]]=M[[1,1,4,2,5,6]]
M[[1,1,4,3,5,6]]=2
M[[1,4,1,6,5,3]]=M[[1,1,4,3,5,6]]
M[[4,1,1,6,3,5]]=M[[1,1,4,3,5,6]]
M[[1,1,4,4,5,6]]=3
M[[1,4,1,6,5,4]]=M[[1,1,4,4,5,6]]
M[[4,1,1,6,4,5]]=M[[1,1,4,4,5,6]]
M[[1,1,4,5,5,6]]=4
M[[1,4,1,6,5,5]]=M[[1,1,4,5,5,6]]
M[[4,1,1,6,5,5]]=M[[1,1,4,5,5,6]]
M[[1,1,4,6,5,6]]=5
M[[1,4,1,6,5,6]]=M[[1,1,4,6,5,6]]
M[[4,1,1,6,6,5]]=M[[1,1,4,6,5,6]]
M[[1,4,4,5,1,6]]=0
M[[4,1,4,5,6,1]]=M[[1,4,4,5,1,6]]
M[[4,4,1,1,6,5]]=M[[1,4,4,5,1,6]]
M[[1,4,4,5,2,6]]=2
M[[4,1,4,5,6,2]]=M[[1,4,4,5,2,6]]
M[[4,4,1,2,6,5]]=M[[1,4,4,5,2,6]]
M[[1,4,4,5,3,6]]=2
M[[4,1,4,5,6,3]]=M[[1,4,4,5,3,6]]
M[[4,4,1,3,6,5]]=M[[1,4,4,5,3,6]]
M[[1,4,4,5,4,6]]=2
M[[4,1,4,5,6,4]]=M[[1,4,4,5,4,6]]
M[[4,4,1,4,6,5]]=M[[1,4,4,5,4,6]]
M[[1,4,4,5,5,6]]=3
M[[4,1,4,5,6,5]]=M[[1,4,4,5,5,6]]
M[[4,4,1,5,6,5]]=M[[1,4,4,5,5,6]]
M[[1,4,4,5,6,6]]=3
M[[4,1,4,5,6,6]]=M[[1,4,4,5,6,6]]
M[[4,4,1,6,6,5]]=M[[1,4,4,5,6,6]]
M[[1,4,4,5,7,6]]=3
M[[4,1,4,5,6,7]]=M[[1,4,4,5,7,6]]
M[[4,4,1,7,6,5]]=M[[1,4,4,5,7,6]]
M[[1,4,4,5,8,6]]=4
M[[4,1,4,5,6,8]]=M[[1,4,4,5,8,6]]
M[[4,4,1,8,6,5]]=M[[1,4,4,5,8,6]]
M[[1,1,4,1,6,1]]=0
M[[1,4,1,1,6,1]]=M[[1,1,4,1,6,1]]
M[[4,1,1,1,1,6]]=M[[1,1,4,1,6,1]]
M[[1,1,4,2,6,1]]=1
M[[1,4,1,1,6,2]]=M[[1,1,4,2,6,1]]
M[[4,1,1,1,2,6]]=M[[1,1,4,2,6,1]]
M[[1,1,4,3,6,1]]=1
M[[1,4,1,1,6,3]]=M[[1,1,4,3,6,1]]
M[[4,1,1,1,3,6]]=M[[1,1,4,3,6,1]]
M[[1,1,4,4,6,1]]=1
M[[1,4,1,1,6,4]]=M[[1,1,4,4,6,1]]
M[[4,1,1,1,4,6]]=M[[1,1,4,4,6,1]]
M[[1,1,4,5,6,1]]=2
M[[1,4,1,1,6,5]]=M[[1,1,4,5,6,1]]
M[[4,1,1,1,5,6]]=M[[1,1,4,5,6,1]]
M[[1,1,4,6,6,1]]=2
M[[1,4,1,1,6,6]]=M[[1,1,4,6,6,1]]
M[[4,1,1,1,6,6]]=M[[1,1,4,6,6,1]]
M[[1,4,4,6,1,1]]=0
M[[4,1,4,6,1,1]]=M[[1,4,4,6,1,1]]
M[[4,4,1,1,1,6]]=M[[1,4,4,6,1,1]]
M[[1,4,4,6,2,1]]=0
M[[4,1,4,6,1,2]]=M[[1,4,4,6,2,1]]
M[[4,4,1,2,1,6]]=M[[1,4,4,6,2,1]]
M[[1,4,4,6,3,1]]=1
M[[4,1,4,6,1,3]]=M[[1,4,4,6,3,1]]
M[[4,4,1,3,1,6]]=M[[1,4,4,6,3,1]]
M[[1,4,4,6,4,1]]=1
M[[4,1,4,6,1,4]]=M[[1,4,4,6,4,1]]
M[[4,4,1,4,1,6]]=M[[1,4,4,6,4,1]]
M[[1,4,4,6,5,1]]=1
M[[4,1,4,6,1,5]]=M[[1,4,4,6,5,1]]
M[[4,4,1,5,1,6]]=M[[1,4,4,6,5,1]]
M[[1,4,4,6,6,1]]=1
M[[4,1,4,6,1,6]]=M[[1,4,4,6,6,1]]
M[[4,4,1,6,1,6]]=M[[1,4,4,6,6,1]]
M[[1,4,4,6,7,1]]=2
M[[4,1,4,6,1,7]]=M[[1,4,4,6,7,1]]
M[[4,4,1,7,1,6]]=M[[1,4,4,6,7,1]]
M[[1,4,4,6,8,1]]=2
M[[4,1,4,6,1,8]]=M[[1,4,4,6,8,1]]
M[[4,4,1,8,1,6]]=M[[1,4,4,6,8,1]]
M[[1,1,4,1,6,2]]=0
M[[1,4,1,2,6,1]]=M[[1,1,4,1,6,2]]
M[[4,1,1,2,1,6]]=M[[1,1,4,1,6,2]]
M[[1,1,4,2,6,2]]=1
M[[1,4,1,2,6,2]]=M[[1,1,4,2,6,2]]
M[[4,1,1,2,2,6]]=M[[1,1,4,2,6,2]]
M[[1,1,4,3,6,2]]=1
M[[1,4,1,2,6,3]]=M[[1,1,4,3,6,2]]
M[[4,1,1,2,3,6]]=M[[1,1,4,3,6,2]]
M[[1,1,4,4,6,2]]=1
M[[1,4,1,2,6,4]]=M[[1,1,4,4,6,2]]
M[[4,1,1,2,4,6]]=M[[1,1,4,4,6,2]]
M[[1,1,4,5,6,2]]=2
M[[1,4,1,2,6,5]]=M[[1,1,4,5,6,2]]
M[[4,1,1,2,5,6]]=M[[1,1,4,5,6,2]]
M[[1,1,4,6,6,2]]=2
M[[1,4,1,2,6,6]]=M[[1,1,4,6,6,2]]
M[[4,1,1,2,6,6]]=M[[1,1,4,6,6,2]]
M[[1,4,4,6,1,2]]=0
M[[4,1,4,6,2,1]]=M[[1,4,4,6,1,2]]
M[[4,4,1,1,2,6]]=M[[1,4,4,6,1,2]]
M[[1,4,4,6,2,2]]=1
M[[4,1,4,6,2,2]]=M[[1,4,4,6,2,2]]
M[[4,4,1,2,2,6]]=M[[1,4,4,6,2,2]]
M[[1,4,4,6,3,2]]=0
M[[4,1,4,6,2,3]]=M[[1,4,4,6,3,2]]
M[[4,4,1,3,2,6]]=M[[1,4,4,6,3,2]]
M[[1,4,4,6,4,2]]=1
M[[4,1,4,6,2,4]]=M[[1,4,4,6,4,2]]
M[[4,4,1,4,2,6]]=M[[1,4,4,6,4,2]]
M[[1,4,4,6,5,2]]=1
M[[4,1,4,6,2,5]]=M[[1,4,4,6,5,2]]
M[[4,4,1,5,2,6]]=M[[1,4,4,6,5,2]]
M[[1,4,4,6,6,2]]=2
M[[4,1,4,6,2,6]]=M[[1,4,4,6,6,2]]
M[[4,4,1,6,2,6]]=M[[1,4,4,6,6,2]]
M[[1,4,4,6,7,2]]=1
M[[4,1,4,6,2,7]]=M[[1,4,4,6,7,2]]
M[[4,4,1,7,2,6]]=M[[1,4,4,6,7,2]]
M[[1,4,4,6,8,2]]=2
M[[4,1,4,6,2,8]]=M[[1,4,4,6,8,2]]
M[[4,4,1,8,2,6]]=M[[1,4,4,6,8,2]]
M[[1,1,4,1,6,3]]=0
M[[1,4,1,3,6,1]]=M[[1,1,4,1,6,3]]
M[[4,1,1,3,1,6]]=M[[1,1,4,1,6,3]]
M[[1,1,4,2,6,3]]=1
M[[1,4,1,3,6,2]]=M[[1,1,4,2,6,3]]
M[[4,1,1,3,2,6]]=M[[1,1,4,2,6,3]]
M[[1,1,4,3,6,3]]=1
M[[1,4,1,3,6,3]]=M[[1,1,4,3,6,3]]
M[[4,1,1,3,3,6]]=M[[1,1,4,3,6,3]]
M[[1,1,4,4,6,3]]=1
M[[1,4,1,3,6,4]]=M[[1,1,4,4,6,3]]
M[[4,1,1,3,4,6]]=M[[1,1,4,4,6,3]]
M[[1,1,4,5,6,3]]=3
M[[1,4,1,3,6,5]]=M[[1,1,4,5,6,3]]
M[[4,1,1,3,5,6]]=M[[1,1,4,5,6,3]]
M[[1,1,4,6,6,3]]=3
M[[1,4,1,3,6,6]]=M[[1,1,4,6,6,3]]
M[[4,1,1,3,6,6]]=M[[1,1,4,6,6,3]]
M[[1,4,4,6,1,3]]=0
M[[4,1,4,6,3,1]]=M[[1,4,4,6,1,3]]
M[[4,4,1,1,3,6]]=M[[1,4,4,6,1,3]]
M[[1,4,4,6,2,3]]=1
M[[4,1,4,6,3,2]]=M[[1,4,4,6,2,3]]
M[[4,4,1,2,3,6]]=M[[1,4,4,6,2,3]]
M[[1,4,4,6,3,3]]=1
M[[4,1,4,6,3,3]]=M[[1,4,4,6,3,3]]
M[[4,4,1,3,3,6]]=M[[1,4,4,6,3,3]]
M[[1,4,4,6,4,3]]=1
M[[4,1,4,6,3,4]]=M[[1,4,4,6,4,3]]
M[[4,4,1,4,3,6]]=M[[1,4,4,6,4,3]]
M[[1,4,4,6,5,3]]=1
M[[4,1,4,6,3,5]]=M[[1,4,4,6,5,3]]
M[[4,4,1,5,3,6]]=M[[1,4,4,6,5,3]]
M[[1,4,4,6,6,3]]=2
M[[4,1,4,6,3,6]]=M[[1,4,4,6,6,3]]
M[[4,4,1,6,3,6]]=M[[1,4,4,6,6,3]]
M[[1,4,4,6,7,3]]=2
M[[4,1,4,6,3,7]]=M[[1,4,4,6,7,3]]
M[[4,4,1,7,3,6]]=M[[1,4,4,6,7,3]]
M[[1,4,4,6,8,3]]=3
M[[4,1,4,6,3,8]]=M[[1,4,4,6,8,3]]
M[[4,4,1,8,3,6]]=M[[1,4,4,6,8,3]]
M[[1,1,4,1,6,4]]=0
M[[1,4,1,4,6,1]]=M[[1,1,4,1,6,4]]
M[[4,1,1,4,1,6]]=M[[1,1,4,1,6,4]]
M[[1,1,4,2,6,4]]=0
M[[1,4,1,4,6,2]]=M[[1,1,4,2,6,4]]
M[[4,1,1,4,2,6]]=M[[1,1,4,2,6,4]]
M[[1,1,4,3,6,4]]=1
M[[1,4,1,4,6,3]]=M[[1,1,4,3,6,4]]
M[[4,1,1,4,3,6]]=M[[1,1,4,3,6,4]]
M[[1,1,4,4,6,4]]=2
M[[1,4,1,4,6,4]]=M[[1,1,4,4,6,4]]
M[[4,1,1,4,4,6]]=M[[1,1,4,4,6,4]]
M[[1,1,4,5,6,4]]=3
M[[1,4,1,4,6,5]]=M[[1,1,4,5,6,4]]
M[[4,1,1,4,5,6]]=M[[1,1,4,5,6,4]]
M[[1,1,4,6,6,4]]=4
M[[1,4,1,4,6,6]]=M[[1,1,4,6,6,4]]
M[[4,1,1,4,6,6]]=M[[1,1,4,6,6,4]]
M[[1,4,4,6,1,4]]=0
M[[4,1,4,6,4,1]]=M[[1,4,4,6,1,4]]
M[[4,4,1,1,4,6]]=M[[1,4,4,6,1,4]]
M[[1,4,4,6,2,4]]=2
M[[4,1,4,6,4,2]]=M[[1,4,4,6,2,4]]
M[[4,4,1,2,4,6]]=M[[1,4,4,6,2,4]]
M[[1,4,4,6,3,4]]=2
M[[4,1,4,6,4,3]]=M[[1,4,4,6,3,4]]
M[[4,4,1,3,4,6]]=M[[1,4,4,6,3,4]]
M[[1,4,4,6,4,4]]=1
M[[4,1,4,6,4,4]]=M[[1,4,4,6,4,4]]
M[[4,4,1,4,4,6]]=M[[1,4,4,6,4,4]]
M[[1,4,4,6,5,4]]=2
M[[4,1,4,6,4,5]]=M[[1,4,4,6,5,4]]
M[[4,4,1,5,4,6]]=M[[1,4,4,6,5,4]]
M[[1,4,4,6,6,4]]=2
M[[4,1,4,6,4,6]]=M[[1,4,4,6,6,4]]
M[[4,4,1,6,4,6]]=M[[1,4,4,6,6,4]]
M[[1,4,4,6,7,4]]=2
M[[4,1,4,6,4,7]]=M[[1,4,4,6,7,4]]
M[[4,4,1,7,4,6]]=M[[1,4,4,6,7,4]]
M[[1,4,4,6,8,4]]=3
M[[4,1,4,6,4,8]]=M[[1,4,4,6,8,4]]
M[[4,4,1,8,4,6]]=M[[1,4,4,6,8,4]]
M[[1,1,4,1,6,5]]=0
M[[1,4,1,5,6,1]]=M[[1,1,4,1,6,5]]
M[[4,1,1,5,1,6]]=M[[1,1,4,1,6,5]]
M[[1,1,4,2,6,5]]=1
M[[1,4,1,5,6,2]]=M[[1,1,4,2,6,5]]
M[[4,1,1,5,2,6]]=M[[1,1,4,2,6,5]]
M[[1,1,4,3,6,5]]=2
M[[1,4,1,5,6,3]]=M[[1,1,4,3,6,5]]
M[[4,1,1,5,3,6]]=M[[1,1,4,3,6,5]]
M[[1,1,4,4,6,5]]=3
M[[1,4,1,5,6,4]]=M[[1,1,4,4,6,5]]
M[[4,1,1,5,4,6]]=M[[1,1,4,4,6,5]]
M[[1,1,4,5,6,5]]=4
M[[1,4,1,5,6,5]]=M[[1,1,4,5,6,5]]
M[[4,1,1,5,5,6]]=M[[1,1,4,5,6,5]]
M[[1,1,4,6,6,5]]=5
M[[1,4,1,5,6,6]]=M[[1,1,4,6,6,5]]
M[[4,1,1,5,6,6]]=M[[1,1,4,6,6,5]]
M[[1,4,4,6,1,5]]=0
M[[4,1,4,6,5,1]]=M[[1,4,4,6,1,5]]
M[[4,4,1,1,5,6]]=M[[1,4,4,6,1,5]]
M[[1,4,4,6,2,5]]=2
M[[4,1,4,6,5,2]]=M[[1,4,4,6,2,5]]
M[[4,4,1,2,5,6]]=M[[1,4,4,6,2,5]]
M[[1,4,4,6,3,5]]=2
M[[4,1,4,6,5,3]]=M[[1,4,4,6,3,5]]
M[[4,4,1,3,5,6]]=M[[1,4,4,6,3,5]]
M[[1,4,4,6,4,5]]=2
M[[4,1,4,6,5,4]]=M[[1,4,4,6,4,5]]
M[[4,4,1,4,5,6]]=M[[1,4,4,6,4,5]]
M[[1,4,4,6,5,5]]=3
M[[4,1,4,6,5,5]]=M[[1,4,4,6,5,5]]
M[[4,4,1,5,5,6]]=M[[1,4,4,6,5,5]]
M[[1,4,4,6,6,5]]=3
M[[4,1,4,6,5,6]]=M[[1,4,4,6,6,5]]
M[[4,4,1,6,5,6]]=M[[1,4,4,6,6,5]]
M[[1,4,4,6,7,5]]=3
M[[4,1,4,6,5,7]]=M[[1,4,4,6,7,5]]
M[[4,4,1,7,5,6]]=M[[1,4,4,6,7,5]]
M[[1,4,4,6,8,5]]=4
M[[4,1,4,6,5,8]]=M[[1,4,4,6,8,5]]
M[[4,4,1,8,5,6]]=M[[1,4,4,6,8,5]]
M[[1,1,4,1,6,6]]=1
M[[1,4,1,6,6,1]]=M[[1,1,4,1,6,6]]
M[[4,1,1,6,1,6]]=M[[1,1,4,1,6,6]]
M[[1,1,4,2,6,6]]=1
M[[1,4,1,6,6,2]]=M[[1,1,4,2,6,6]]
M[[4,1,1,6,2,6]]=M[[1,1,4,2,6,6]]
M[[1,1,4,3,6,6]]=3
M[[1,4,1,6,6,3]]=M[[1,1,4,3,6,6]]
M[[4,1,1,6,3,6]]=M[[1,1,4,3,6,6]]
M[[1,1,4,4,6,6]]=3
M[[1,4,1,6,6,4]]=M[[1,1,4,4,6,6]]
M[[4,1,1,6,4,6]]=M[[1,1,4,4,6,6]]
M[[1,1,4,5,6,6]]=4
M[[1,4,1,6,6,5]]=M[[1,1,4,5,6,6]]
M[[4,1,1,6,5,6]]=M[[1,1,4,5,6,6]]
M[[1,1,4,6,6,6]]=5
M[[1,4,1,6,6,6]]=M[[1,1,4,6,6,6]]
M[[4,1,1,6,6,6]]=M[[1,1,4,6,6,6]]
M[[1,4,4,6,1,6]]=1
M[[4,1,4,6,6,1]]=M[[1,4,4,6,1,6]]
M[[4,4,1,1,6,6]]=M[[1,4,4,6,1,6]]
M[[1,4,4,6,2,6]]=2
M[[4,1,4,6,6,2]]=M[[1,4,4,6,2,6]]
M[[4,4,1,2,6,6]]=M[[1,4,4,6,2,6]]
M[[1,4,4,6,3,6]]=2
M[[4,1,4,6,6,3]]=M[[1,4,4,6,3,6]]
M[[4,4,1,3,6,6]]=M[[1,4,4,6,3,6]]
M[[1,4,4,6,4,6]]=3
M[[4,1,4,6,6,4]]=M[[1,4,4,6,4,6]]
M[[4,4,1,4,6,6]]=M[[1,4,4,6,4,6]]
M[[1,4,4,6,5,6]]=3
M[[4,1,4,6,6,5]]=M[[1,4,4,6,5,6]]
M[[4,4,1,5,6,6]]=M[[1,4,4,6,5,6]]
M[[1,4,4,6,6,6]]=3
M[[4,1,4,6,6,6]]=M[[1,4,4,6,6,6]]
M[[4,4,1,6,6,6]]=M[[1,4,4,6,6,6]]
M[[1,4,4,6,7,6]]=3
M[[4,1,4,6,6,7]]=M[[1,4,4,6,7,6]]
M[[4,4,1,7,6,6]]=M[[1,4,4,6,7,6]]
M[[1,4,4,6,8,6]]=4
M[[4,1,4,6,6,8]]=M[[1,4,4,6,8,6]]
M[[4,4,1,8,6,6]]=M[[1,4,4,6,8,6]]
M[[2,2,3,1,1,1]]=1
M[[2,3,2,1,1,1]]=M[[2,2,3,1,1,1]]
M[[3,2,2,1,1,1]]=M[[2,2,3,1,1,1]]
M[[2,2,3,2,1,1]]=0
M[[2,3,2,1,1,2]]=M[[2,2,3,2,1,1]]
M[[3,2,2,1,2,1]]=M[[2,2,3,2,1,1]]
M[[2,2,3,3,1,1]]=0
M[[2,3,2,1,1,3]]=M[[2,2,3,3,1,1]]
M[[3,2,2,1,3,1]]=M[[2,2,3,3,1,1]]
M[[2,2,3,4,1,1]]=0
M[[2,3,2,1,1,4]]=M[[2,2,3,4,1,1]]
M[[3,2,2,1,4,1]]=M[[2,2,3,4,1,1]]
M[[2,2,3,5,1,1]]=0
M[[2,3,2,1,1,5]]=M[[2,2,3,5,1,1]]
M[[3,2,2,1,5,1]]=M[[2,2,3,5,1,1]]
M[[2,2,3,6,1,1]]=0
M[[2,3,2,1,1,6]]=M[[2,2,3,6,1,1]]
M[[3,2,2,1,6,1]]=M[[2,2,3,6,1,1]]
M[[2,2,3,7,1,1]]=0
M[[2,3,2,1,1,7]]=M[[2,2,3,7,1,1]]
M[[3,2,2,1,7,1]]=M[[2,2,3,7,1,1]]
M[[2,2,3,8,1,1]]=1
M[[2,3,2,1,1,8]]=M[[2,2,3,8,1,1]]
M[[3,2,2,1,8,1]]=M[[2,2,3,8,1,1]]
M[[2,3,3,1,1,1]]=1
M[[3,2,3,1,1,1]]=M[[2,3,3,1,1,1]]
M[[3,3,2,1,1,1]]=M[[2,3,3,1,1,1]]
M[[2,3,3,1,2,1]]=0
M[[3,2,3,1,1,2]]=M[[2,3,3,1,2,1]]
M[[3,3,2,2,1,1]]=M[[2,3,3,1,2,1]]
M[[2,3,3,1,3,1]]=0
M[[3,2,3,1,1,3]]=M[[2,3,3,1,3,1]]
M[[3,3,2,3,1,1]]=M[[2,3,3,1,3,1]]
M[[2,3,3,1,4,1]]=0
M[[3,2,3,1,1,4]]=M[[2,3,3,1,4,1]]
M[[3,3,2,4,1,1]]=M[[2,3,3,1,4,1]]
M[[2,3,3,1,5,1]]=0
M[[3,2,3,1,1,5]]=M[[2,3,3,1,5,1]]
M[[3,3,2,5,1,1]]=M[[2,3,3,1,5,1]]
M[[2,3,3,1,6,1]]=0
M[[3,2,3,1,1,6]]=M[[2,3,3,1,6,1]]
M[[3,3,2,6,1,1]]=M[[2,3,3,1,6,1]]
M[[2,3,3,1,7,1]]=1
M[[3,2,3,1,1,7]]=M[[2,3,3,1,7,1]]
M[[3,3,2,7,1,1]]=M[[2,3,3,1,7,1]]
M[[2,3,3,1,8,1]]=0
M[[3,2,3,1,1,8]]=M[[2,3,3,1,8,1]]
M[[3,3,2,8,1,1]]=M[[2,3,3,1,8,1]]
M[[2,2,3,1,1,2]]=0
M[[2,3,2,2,1,1]]=M[[2,2,3,1,1,2]]
M[[3,2,2,2,1,1]]=M[[2,2,3,1,1,2]]
M[[2,2,3,2,1,2]]=0
M[[2,3,2,2,1,2]]=M[[2,2,3,2,1,2]]
M[[3,2,2,2,2,1]]=M[[2,2,3,2,1,2]]
M[[2,2,3,3,1,2]]=0
M[[2,3,2,2,1,3]]=M[[2,2,3,3,1,2]]
M[[3,2,2,2,3,1]]=M[[2,2,3,3,1,2]]
M[[2,2,3,4,1,2]]=0
M[[2,3,2,2,1,4]]=M[[2,2,3,4,1,2]]
M[[3,2,2,2,4,1]]=M[[2,2,3,4,1,2]]
M[[2,2,3,5,1,2]]=0
M[[2,3,2,2,1,5]]=M[[2,2,3,5,1,2]]
M[[3,2,2,2,5,1]]=M[[2,2,3,5,1,2]]
M[[2,2,3,6,1,2]]=1
M[[2,3,2,2,1,6]]=M[[2,2,3,6,1,2]]
M[[3,2,2,2,6,1]]=M[[2,2,3,6,1,2]]
M[[2,2,3,7,1,2]]=1
M[[2,3,2,2,1,7]]=M[[2,2,3,7,1,2]]
M[[3,2,2,2,7,1]]=M[[2,2,3,7,1,2]]
M[[2,2,3,8,1,2]]=1
M[[2,3,2,2,1,8]]=M[[2,2,3,8,1,2]]
M[[3,2,2,2,8,1]]=M[[2,2,3,8,1,2]]
M[[2,3,3,1,1,2]]=0
M[[3,2,3,1,2,1]]=M[[2,3,3,1,1,2]]
M[[3,3,2,1,2,1]]=M[[2,3,3,1,1,2]]
M[[2,3,3,1,2,2]]=0
M[[3,2,3,1,2,2]]=M[[2,3,3,1,2,2]]
M[[3,3,2,2,2,1]]=M[[2,3,3,1,2,2]]
M[[2,3,3,1,3,2]]=1
M[[3,2,3,1,2,3]]=M[[2,3,3,1,3,2]]
M[[3,3,2,3,2,1]]=M[[2,3,3,1,3,2]]
M[[2,3,3,1,4,2]]=0
M[[3,2,3,1,2,4]]=M[[2,3,3,1,4,2]]
M[[3,3,2,4,2,1]]=M[[2,3,3,1,4,2]]
M[[2,3,3,1,5,2]]=1
M[[3,2,3,1,2,5]]=M[[2,3,3,1,5,2]]
M[[3,3,2,5,2,1]]=M[[2,3,3,1,5,2]]
M[[2,3,3,1,6,2]]=0
M[[3,2,3,1,2,6]]=M[[2,3,3,1,6,2]]
M[[3,3,2,6,2,1]]=M[[2,3,3,1,6,2]]
M[[2,3,3,1,7,2]]=1
M[[3,2,3,1,2,7]]=M[[2,3,3,1,7,2]]
M[[3,3,2,7,2,1]]=M[[2,3,3,1,7,2]]
M[[2,3,3,1,8,2]]=1
M[[3,2,3,1,2,8]]=M[[2,3,3,1,8,2]]
M[[3,3,2,8,2,1]]=M[[2,3,3,1,8,2]]
M[[2,2,3,1,1,3]]=0
M[[2,3,2,3,1,1]]=M[[2,2,3,1,1,3]]
M[[3,2,2,3,1,1]]=M[[2,2,3,1,1,3]]
M[[2,2,3,2,1,3]]=0
M[[2,3,2,3,1,2]]=M[[2,2,3,2,1,3]]
M[[3,2,2,3,2,1]]=M[[2,2,3,2,1,3]]
M[[2,2,3,3,1,3]]=0
M[[2,3,2,3,1,3]]=M[[2,2,3,3,1,3]]
M[[3,2,2,3,3,1]]=M[[2,2,3,3,1,3]]
M[[2,2,3,4,1,3]]=0
M[[2,3,2,3,1,4]]=M[[2,2,3,4,1,3]]
M[[3,2,2,3,4,1]]=M[[2,2,3,4,1,3]]
M[[2,2,3,5,1,3]]=0
M[[2,3,2,3,1,5]]=M[[2,2,3,5,1,3]]
M[[3,2,2,3,5,1]]=M[[2,2,3,5,1,3]]
M[[2,2,3,6,1,3]]=1
M[[2,3,2,3,1,6]]=M[[2,2,3,6,1,3]]
M[[3,2,2,3,6,1]]=M[[2,2,3,6,1,3]]
M[[2,2,3,7,1,3]]=1
M[[2,3,2,3,1,7]]=M[[2,2,3,7,1,3]]
M[[3,2,2,3,7,1]]=M[[2,2,3,7,1,3]]
M[[2,2,3,8,1,3]]=1
M[[2,3,2,3,1,8]]=M[[2,2,3,8,1,3]]
M[[3,2,2,3,8,1]]=M[[2,2,3,8,1,3]]
M[[2,3,3,1,1,3]]=0
M[[3,2,3,1,3,1]]=M[[2,3,3,1,1,3]]
M[[3,3,2,1,3,1]]=M[[2,3,3,1,1,3]]
M[[2,3,3,1,2,3]]=1
M[[3,2,3,1,3,2]]=M[[2,3,3,1,2,3]]
M[[3,3,2,2,3,1]]=M[[2,3,3,1,2,3]]
M[[2,3,3,1,3,3]]=0
M[[3,2,3,1,3,3]]=M[[2,3,3,1,3,3]]
M[[3,3,2,3,3,1]]=M[[2,3,3,1,3,3]]
M[[2,3,3,1,4,3]]=1
M[[3,2,3,1,3,4]]=M[[2,3,3,1,4,3]]
M[[3,3,2,4,3,1]]=M[[2,3,3,1,4,3]]
M[[2,3,3,1,5,3]]=0
M[[3,2,3,1,3,5]]=M[[2,3,3,1,5,3]]
M[[3,3,2,5,3,1]]=M[[2,3,3,1,5,3]]
M[[2,3,3,1,6,3]]=0
M[[3,2,3,1,3,6]]=M[[2,3,3,1,6,3]]
M[[3,3,2,6,3,1]]=M[[2,3,3,1,6,3]]
M[[2,3,3,1,7,3]]=1
M[[3,2,3,1,3,7]]=M[[2,3,3,1,7,3]]
M[[3,3,2,7,3,1]]=M[[2,3,3,1,7,3]]
M[[2,3,3,1,8,3]]=1
M[[3,2,3,1,3,8]]=M[[2,3,3,1,8,3]]
M[[3,3,2,8,3,1]]=M[[2,3,3,1,8,3]]
M[[2,2,3,1,1,4]]=0
M[[2,3,2,4,1,1]]=M[[2,2,3,1,1,4]]
M[[3,2,2,4,1,1]]=M[[2,2,3,1,1,4]]
M[[2,2,3,2,1,4]]=1
M[[2,3,2,4,1,2]]=M[[2,2,3,2,1,4]]
M[[3,2,2,4,2,1]]=M[[2,2,3,2,1,4]]
M[[2,2,3,3,1,4]]=0
M[[2,3,2,4,1,3]]=M[[2,2,3,3,1,4]]
M[[3,2,2,4,3,1]]=M[[2,2,3,3,1,4]]
M[[2,2,3,4,1,4]]=0
M[[2,3,2,4,1,4]]=M[[2,2,3,4,1,4]]
M[[3,2,2,4,4,1]]=M[[2,2,3,4,1,4]]
M[[2,2,3,5,1,4]]=1
M[[2,3,2,4,1,5]]=M[[2,2,3,5,1,4]]
M[[3,2,2,4,5,1]]=M[[2,2,3,5,1,4]]
M[[2,2,3,6,1,4]]=1
M[[2,3,2,4,1,6]]=M[[2,2,3,6,1,4]]
M[[3,2,2,4,6,1]]=M[[2,2,3,6,1,4]]
M[[2,2,3,7,1,4]]=1
M[[2,3,2,4,1,7]]=M[[2,2,3,7,1,4]]
M[[3,2,2,4,7,1]]=M[[2,2,3,7,1,4]]
M[[2,2,3,8,1,4]]=1
M[[2,3,2,4,1,8]]=M[[2,2,3,8,1,4]]
M[[3,2,2,4,8,1]]=M[[2,2,3,8,1,4]]
M[[2,3,3,1,1,4]]=0
M[[3,2,3,1,4,1]]=M[[2,3,3,1,1,4]]
M[[3,3,2,1,4,1]]=M[[2,3,3,1,1,4]]
M[[2,3,3,1,2,4]]=0
M[[3,2,3,1,4,2]]=M[[2,3,3,1,2,4]]
M[[3,3,2,2,4,1]]=M[[2,3,3,1,2,4]]
M[[2,3,3,1,3,4]]=0
M[[3,2,3,1,4,3]]=M[[2,3,3,1,3,4]]
M[[3,3,2,3,4,1]]=M[[2,3,3,1,3,4]]
M[[2,3,3,1,4,4]]=1
M[[3,2,3,1,4,4]]=M[[2,3,3,1,4,4]]
M[[3,3,2,4,4,1]]=M[[2,3,3,1,4,4]]
M[[2,3,3,1,5,4]]=1
M[[3,2,3,1,4,5]]=M[[2,3,3,1,5,4]]
M[[3,3,2,5,4,1]]=M[[2,3,3,1,5,4]]
M[[2,3,3,1,6,4]]=1
M[[3,2,3,1,4,6]]=M[[2,3,3,1,6,4]]
M[[3,3,2,6,4,1]]=M[[2,3,3,1,6,4]]
M[[2,3,3,1,7,4]]=1
M[[3,2,3,1,4,7]]=M[[2,3,3,1,7,4]]
M[[3,3,2,7,4,1]]=M[[2,3,3,1,7,4]]
M[[2,3,3,1,8,4]]=1
M[[3,2,3,1,4,8]]=M[[2,3,3,1,8,4]]
M[[3,3,2,8,4,1]]=M[[2,3,3,1,8,4]]
M[[2,2,3,1,1,5]]=0
M[[2,3,2,5,1,1]]=M[[2,2,3,1,1,5]]
M[[3,2,2,5,1,1]]=M[[2,2,3,1,1,5]]
M[[2,2,3,2,1,5]]=0
M[[2,3,2,5,1,2]]=M[[2,2,3,2,1,5]]
M[[3,2,2,5,2,1]]=M[[2,2,3,2,1,5]]
M[[2,2,3,3,1,5]]=1
M[[2,3,2,5,1,3]]=M[[2,2,3,3,1,5]]
M[[3,2,2,5,3,1]]=M[[2,2,3,3,1,5]]
M[[2,2,3,4,1,5]]=1
M[[2,3,2,5,1,4]]=M[[2,2,3,4,1,5]]
M[[3,2,2,5,4,1]]=M[[2,2,3,4,1,5]]
M[[2,2,3,5,1,5]]=1
M[[2,3,2,5,1,5]]=M[[2,2,3,5,1,5]]
M[[3,2,2,5,5,1]]=M[[2,2,3,5,1,5]]
M[[2,2,3,6,1,5]]=1
M[[2,3,2,5,1,6]]=M[[2,2,3,6,1,5]]
M[[3,2,2,5,6,1]]=M[[2,2,3,6,1,5]]
M[[2,2,3,7,1,5]]=1
M[[2,3,2,5,1,7]]=M[[2,2,3,7,1,5]]
M[[3,2,2,5,7,1]]=M[[2,2,3,7,1,5]]
M[[2,2,3,8,1,5]]=1
M[[2,3,2,5,1,8]]=M[[2,2,3,8,1,5]]
M[[3,2,2,5,8,1]]=M[[2,2,3,8,1,5]]
M[[2,3,3,1,1,5]]=0
M[[3,2,3,1,5,1]]=M[[2,3,3,1,1,5]]
M[[3,3,2,1,5,1]]=M[[2,3,3,1,1,5]]
M[[2,3,3,1,2,5]]=0
M[[3,2,3,1,5,2]]=M[[2,3,3,1,2,5]]
M[[3,3,2,2,5,1]]=M[[2,3,3,1,2,5]]
M[[2,3,3,1,3,5]]=0
M[[3,2,3,1,5,3]]=M[[2,3,3,1,3,5]]
M[[3,3,2,3,5,1]]=M[[2,3,3,1,3,5]]
M[[2,3,3,1,4,5]]=0
M[[3,2,3,1,5,4]]=M[[2,3,3,1,4,5]]
M[[3,3,2,4,5,1]]=M[[2,3,3,1,4,5]]
M[[2,3,3,1,5,5]]=0
M[[3,2,3,1,5,5]]=M[[2,3,3,1,5,5]]
M[[3,3,2,5,5,1]]=M[[2,3,3,1,5,5]]
M[[2,3,3,1,6,5]]=1
M[[3,2,3,1,5,6]]=M[[2,3,3,1,6,5]]
M[[3,3,2,6,5,1]]=M[[2,3,3,1,6,5]]
M[[2,3,3,1,7,5]]=1
M[[3,2,3,1,5,7]]=M[[2,3,3,1,7,5]]
M[[3,3,2,7,5,1]]=M[[2,3,3,1,7,5]]
M[[2,3,3,1,8,5]]=2
M[[3,2,3,1,5,8]]=M[[2,3,3,1,8,5]]
M[[3,3,2,8,5,1]]=M[[2,3,3,1,8,5]]
M[[2,2,3,1,2,1]]=0
M[[2,3,2,1,2,1]]=M[[2,2,3,1,2,1]]
M[[3,2,2,1,1,2]]=M[[2,2,3,1,2,1]]
M[[2,2,3,2,2,1]]=0
M[[2,3,2,1,2,2]]=M[[2,2,3,2,2,1]]
M[[3,2,2,1,2,2]]=M[[2,2,3,2,2,1]]
M[[2,2,3,3,2,1]]=0
M[[2,3,2,1,2,3]]=M[[2,2,3,3,2,1]]
M[[3,2,2,1,3,2]]=M[[2,2,3,3,2,1]]
M[[2,2,3,4,2,1]]=0
M[[2,3,2,1,2,4]]=M[[2,2,3,4,2,1]]
M[[3,2,2,1,4,2]]=M[[2,2,3,4,2,1]]
M[[2,2,3,5,2,1]]=0
M[[2,3,2,1,2,5]]=M[[2,2,3,5,2,1]]
M[[3,2,2,1,5,2]]=M[[2,2,3,5,2,1]]
M[[2,2,3,6,2,1]]=1
M[[2,3,2,1,2,6]]=M[[2,2,3,6,2,1]]
M[[3,2,2,1,6,2]]=M[[2,2,3,6,2,1]]
M[[2,2,3,7,2,1]]=1
M[[2,3,2,1,2,7]]=M[[2,2,3,7,2,1]]
M[[3,2,2,1,7,2]]=M[[2,2,3,7,2,1]]
M[[2,2,3,8,2,1]]=1
M[[2,3,2,1,2,8]]=M[[2,2,3,8,2,1]]
M[[3,2,2,1,8,2]]=M[[2,2,3,8,2,1]]
M[[2,3,3,2,1,1]]=0
M[[3,2,3,2,1,1]]=M[[2,3,3,2,1,1]]
M[[3,3,2,1,1,2]]=M[[2,3,3,2,1,1]]
M[[2,3,3,2,2,1]]=1
M[[3,2,3,2,1,2]]=M[[2,3,3,2,2,1]]
M[[3,3,2,2,1,2]]=M[[2,3,3,2,2,1]]
M[[2,3,3,2,3,1]]=0
M[[3,2,3,2,1,3]]=M[[2,3,3,2,3,1]]
M[[3,3,2,3,1,2]]=M[[2,3,3,2,3,1]]
M[[2,3,3,2,4,1]]=0
M[[3,2,3,2,1,4]]=M[[2,3,3,2,4,1]]
M[[3,3,2,4,1,2]]=M[[2,3,3,2,4,1]]
M[[2,3,3,2,5,1]]=1
M[[3,2,3,2,1,5]]=M[[2,3,3,2,5,1]]
M[[3,3,2,5,1,2]]=M[[2,3,3,2,5,1]]
M[[2,3,3,2,6,1]]=0
M[[3,2,3,2,1,6]]=M[[2,3,3,2,6,1]]
M[[3,3,2,6,1,2]]=M[[2,3,3,2,6,1]]
M[[2,3,3,2,7,1]]=1
M[[3,2,3,2,1,7]]=M[[2,3,3,2,7,1]]
M[[3,3,2,7,1,2]]=M[[2,3,3,2,7,1]]
M[[2,3,3,2,8,1]]=1
M[[3,2,3,2,1,8]]=M[[2,3,3,2,8,1]]
M[[3,3,2,8,1,2]]=M[[2,3,3,2,8,1]]
M[[2,2,3,1,2,2]]=1
M[[2,3,2,2,2,1]]=M[[2,2,3,1,2,2]]
M[[3,2,2,2,1,2]]=M[[2,2,3,1,2,2]]
M[[2,2,3,2,2,2]]=1
M[[2,3,2,2,2,2]]=M[[2,2,3,2,2,2]]
M[[3,2,2,2,2,2]]=M[[2,2,3,2,2,2]]
M[[2,2,3,3,2,2]]=0
M[[2,3,2,2,2,3]]=M[[2,2,3,3,2,2]]
M[[3,2,2,2,3,2]]=M[[2,2,3,3,2,2]]
M[[2,2,3,4,2,2]]=0
M[[2,3,2,2,2,4]]=M[[2,2,3,4,2,2]]
M[[3,2,2,2,4,2]]=M[[2,2,3,4,2,2]]
M[[2,2,3,5,2,2]]=1
M[[2,3,2,2,2,5]]=M[[2,2,3,5,2,2]]
M[[3,2,2,2,5,2]]=M[[2,2,3,5,2,2]]
M[[2,2,3,6,2,2]]=2
M[[2,3,2,2,2,6]]=M[[2,2,3,6,2,2]]
M[[3,2,2,2,6,2]]=M[[2,2,3,6,2,2]]
M[[2,2,3,7,2,2]]=2
M[[2,3,2,2,2,7]]=M[[2,2,3,7,2,2]]
M[[3,2,2,2,7,2]]=M[[2,2,3,7,2,2]]
M[[2,2,3,8,2,2]]=3
M[[2,3,2,2,2,8]]=M[[2,2,3,8,2,2]]
M[[3,2,2,2,8,2]]=M[[2,2,3,8,2,2]]
M[[2,3,3,2,1,2]]=1
M[[3,2,3,2,2,1]]=M[[2,3,3,2,1,2]]
M[[3,3,2,1,2,2]]=M[[2,3,3,2,1,2]]
M[[2,3,3,2,2,2]]=0
M[[3,2,3,2,2,2]]=M[[2,3,3,2,2,2]]
M[[3,3,2,2,2,2]]=M[[2,3,3,2,2,2]]
M[[2,3,3,2,3,2]]=0
M[[3,2,3,2,2,3]]=M[[2,3,3,2,3,2]]
M[[3,3,2,3,2,2]]=M[[2,3,3,2,3,2]]
M[[2,3,3,2,4,2]]=1
M[[3,2,3,2,2,4]]=M[[2,3,3,2,4,2]]
M[[3,3,2,4,2,2]]=M[[2,3,3,2,4,2]]
M[[2,3,3,2,5,2]]=2
M[[3,2,3,2,2,5]]=M[[2,3,3,2,5,2]]
M[[3,3,2,5,2,2]]=M[[2,3,3,2,5,2]]
M[[2,3,3,2,6,2]]=1
M[[3,2,3,2,2,6]]=M[[2,3,3,2,6,2]]
M[[3,3,2,6,2,2]]=M[[2,3,3,2,6,2]]
M[[2,3,3,2,7,2]]=2
M[[3,2,3,2,2,7]]=M[[2,3,3,2,7,2]]
M[[3,3,2,7,2,2]]=M[[2,3,3,2,7,2]]
M[[2,3,3,2,8,2]]=3
M[[3,2,3,2,2,8]]=M[[2,3,3,2,8,2]]
M[[3,3,2,8,2,2]]=M[[2,3,3,2,8,2]]
M[[2,2,3,1,2,3]]=0
M[[2,3,2,3,2,1]]=M[[2,2,3,1,2,3]]
M[[3,2,2,3,1,2]]=M[[2,2,3,1,2,3]]
M[[2,2,3,2,2,3]]=1
M[[2,3,2,3,2,2]]=M[[2,2,3,2,2,3]]
M[[3,2,2,3,2,2]]=M[[2,2,3,2,2,3]]
M[[2,2,3,3,2,3]]=1
M[[2,3,2,3,2,3]]=M[[2,2,3,3,2,3]]
M[[3,2,2,3,3,2]]=M[[2,2,3,3,2,3]]
M[[2,2,3,4,2,3]]=1
M[[2,3,2,3,2,4]]=M[[2,2,3,4,2,3]]
M[[3,2,2,3,4,2]]=M[[2,2,3,4,2,3]]
M[[2,2,3,5,2,3]]=2
M[[2,3,2,3,2,5]]=M[[2,2,3,5,2,3]]
M[[3,2,2,3,5,2]]=M[[2,2,3,5,2,3]]
M[[2,2,3,6,2,3]]=2
M[[2,3,2,3,2,6]]=M[[2,2,3,6,2,3]]
M[[3,2,2,3,6,2]]=M[[2,2,3,6,2,3]]
M[[2,2,3,7,2,3]]=2
M[[2,3,2,3,2,7]]=M[[2,2,3,7,2,3]]
M[[3,2,2,3,7,2]]=M[[2,2,3,7,2,3]]
M[[2,2,3,8,2,3]]=2
M[[2,3,2,3,2,8]]=M[[2,2,3,8,2,3]]
M[[3,2,2,3,8,2]]=M[[2,2,3,8,2,3]]
M[[2,3,3,2,1,3]]=0
M[[3,2,3,2,3,1]]=M[[2,3,3,2,1,3]]
M[[3,3,2,1,3,2]]=M[[2,3,3,2,1,3]]
M[[2,3,3,2,2,3]]=1
M[[3,2,3,2,3,2]]=M[[2,3,3,2,2,3]]
M[[3,3,2,2,3,2]]=M[[2,3,3,2,2,3]]
M[[2,3,3,2,3,3]]=0
M[[3,2,3,2,3,3]]=M[[2,3,3,2,3,3]]
M[[3,3,2,3,3,2]]=M[[2,3,3,2,3,3]]
M[[2,3,3,2,4,3]]=1
M[[3,2,3,2,3,4]]=M[[2,3,3,2,4,3]]
M[[3,3,2,4,3,2]]=M[[2,3,3,2,4,3]]
M[[2,3,3,2,5,3]]=1
M[[3,2,3,2,3,5]]=M[[2,3,3,2,5,3]]
M[[3,3,2,5,3,2]]=M[[2,3,3,2,5,3]]
M[[2,3,3,2,6,3]]=2
M[[3,2,3,2,3,6]]=M[[2,3,3,2,6,3]]
M[[3,3,2,6,3,2]]=M[[2,3,3,2,6,3]]
M[[2,3,3,2,7,3]]=3
M[[3,2,3,2,3,7]]=M[[2,3,3,2,7,3]]
M[[3,3,2,7,3,2]]=M[[2,3,3,2,7,3]]
M[[2,3,3,2,8,3]]=2
M[[3,2,3,2,3,8]]=M[[2,3,3,2,8,3]]
M[[3,3,2,8,3,2]]=M[[2,3,3,2,8,3]]
M[[2,2,3,1,2,4]]=0
M[[2,3,2,4,2,1]]=M[[2,2,3,1,2,4]]
M[[3,2,2,4,1,2]]=M[[2,2,3,1,2,4]]
M[[2,2,3,2,2,4]]=0
M[[2,3,2,4,2,2]]=M[[2,2,3,2,2,4]]
M[[3,2,2,4,2,2]]=M[[2,2,3,2,2,4]]
M[[2,2,3,3,2,4]]=1
M[[2,3,2,4,2,3]]=M[[2,2,3,3,2,4]]
M[[3,2,2,4,3,2]]=M[[2,2,3,3,2,4]]
M[[2,2,3,4,2,4]]=1
M[[2,3,2,4,2,4]]=M[[2,2,3,4,2,4]]
M[[3,2,2,4,4,2]]=M[[2,2,3,4,2,4]]
M[[2,2,3,5,2,4]]=1
M[[2,3,2,4,2,5]]=M[[2,2,3,5,2,4]]
M[[3,2,2,4,5,2]]=M[[2,2,3,5,2,4]]
M[[2,2,3,6,2,4]]=3
M[[2,3,2,4,2,6]]=M[[2,2,3,6,2,4]]
M[[3,2,2,4,6,2]]=M[[2,2,3,6,2,4]]
M[[2,2,3,7,2,4]]=3
M[[2,3,2,4,2,7]]=M[[2,2,3,7,2,4]]
M[[3,2,2,4,7,2]]=M[[2,2,3,7,2,4]]
M[[2,2,3,8,2,4]]=3
M[[2,3,2,4,2,8]]=M[[2,2,3,8,2,4]]
M[[3,2,2,4,8,2]]=M[[2,2,3,8,2,4]]
M[[2,3,3,2,1,4]]=0
M[[3,2,3,2,4,1]]=M[[2,3,3,2,1,4]]
M[[3,3,2,1,4,2]]=M[[2,3,3,2,1,4]]
M[[2,3,3,2,2,4]]=1
M[[3,2,3,2,4,2]]=M[[2,3,3,2,2,4]]
M[[3,3,2,2,4,2]]=M[[2,3,3,2,2,4]]
M[[2,3,3,2,3,4]]=1
M[[3,2,3,2,4,3]]=M[[2,3,3,2,3,4]]
M[[3,3,2,3,4,2]]=M[[2,3,3,2,3,4]]
M[[2,3,3,2,4,4]]=1
M[[3,2,3,2,4,4]]=M[[2,3,3,2,4,4]]
M[[3,3,2,4,4,2]]=M[[2,3,3,2,4,4]]
M[[2,3,3,2,5,4]]=1
M[[3,2,3,2,4,5]]=M[[2,3,3,2,5,4]]
M[[3,3,2,5,4,2]]=M[[2,3,3,2,5,4]]
M[[2,3,3,2,6,4]]=1
M[[3,2,3,2,4,6]]=M[[2,3,3,2,6,4]]
M[[3,3,2,6,4,2]]=M[[2,3,3,2,6,4]]
M[[2,3,3,2,7,4]]=3
M[[3,2,3,2,4,7]]=M[[2,3,3,2,7,4]]
M[[3,3,2,7,4,2]]=M[[2,3,3,2,7,4]]
M[[2,3,3,2,8,4]]=4
M[[3,2,3,2,4,8]]=M[[2,3,3,2,8,4]]
M[[3,3,2,8,4,2]]=M[[2,3,3,2,8,4]]
M[[2,2,3,1,2,5]]=0
M[[2,3,2,5,2,1]]=M[[2,2,3,1,2,5]]
M[[3,2,2,5,1,2]]=M[[2,2,3,1,2,5]]
M[[2,2,3,2,2,5]]=1
M[[2,3,2,5,2,2]]=M[[2,2,3,2,2,5]]
M[[3,2,2,5,2,2]]=M[[2,2,3,2,2,5]]
M[[2,2,3,3,2,5]]=1
M[[2,3,2,5,2,3]]=M[[2,2,3,3,2,5]]
M[[3,2,2,5,3,2]]=M[[2,2,3,3,2,5]]
M[[2,2,3,4,2,5]]=1
M[[2,3,2,5,2,4]]=M[[2,2,3,4,2,5]]
M[[3,2,2,5,4,2]]=M[[2,2,3,4,2,5]]
M[[2,2,3,5,2,5]]=2
M[[2,3,2,5,2,5]]=M[[2,2,3,5,2,5]]
M[[3,2,2,5,5,2]]=M[[2,2,3,5,2,5]]
M[[2,2,3,6,2,5]]=3
M[[2,3,2,5,2,6]]=M[[2,2,3,6,2,5]]
M[[3,2,2,5,6,2]]=M[[2,2,3,6,2,5]]
M[[2,2,3,7,2,5]]=3
M[[2,3,2,5,2,7]]=M[[2,2,3,7,2,5]]
M[[3,2,2,5,7,2]]=M[[2,2,3,7,2,5]]
M[[2,2,3,8,2,5]]=3
M[[2,3,2,5,2,8]]=M[[2,2,3,8,2,5]]
M[[3,2,2,5,8,2]]=M[[2,2,3,8,2,5]]
M[[2,3,3,2,1,5]]=0
M[[3,2,3,2,5,1]]=M[[2,3,3,2,1,5]]
M[[3,3,2,1,5,2]]=M[[2,3,3,2,1,5]]
M[[2,3,3,2,2,5]]=0
M[[3,2,3,2,5,2]]=M[[2,3,3,2,2,5]]
M[[3,3,2,2,5,2]]=M[[2,3,3,2,2,5]]
M[[2,3,3,2,3,5]]=1
M[[3,2,3,2,5,3]]=M[[2,3,3,2,3,5]]
M[[3,3,2,3,5,2]]=M[[2,3,3,2,3,5]]
M[[2,3,3,2,4,5]]=2
M[[3,2,3,2,5,4]]=M[[2,3,3,2,4,5]]
M[[3,3,2,4,5,2]]=M[[2,3,3,2,4,5]]
M[[2,3,3,2,5,5]]=1
M[[3,2,3,2,5,5]]=M[[2,3,3,2,5,5]]
M[[3,3,2,5,5,2]]=M[[2,3,3,2,5,5]]
M[[2,3,3,2,6,5]]=2
M[[3,2,3,2,5,6]]=M[[2,3,3,2,6,5]]
M[[3,3,2,6,5,2]]=M[[2,3,3,2,6,5]]
M[[2,3,3,2,7,5]]=3
M[[3,2,3,2,5,7]]=M[[2,3,3,2,7,5]]
M[[3,3,2,7,5,2]]=M[[2,3,3,2,7,5]]
M[[2,3,3,2,8,5]]=4
M[[3,2,3,2,5,8]]=M[[2,3,3,2,8,5]]
M[[3,3,2,8,5,2]]=M[[2,3,3,2,8,5]]
M[[2,2,3,1,3,1]]=0
M[[2,3,2,1,3,1]]=M[[2,2,3,1,3,1]]
M[[3,2,2,1,1,3]]=M[[2,2,3,1,3,1]]
M[[2,2,3,2,3,1]]=0
M[[2,3,2,1,3,2]]=M[[2,2,3,2,3,1]]
M[[3,2,2,1,2,3]]=M[[2,2,3,2,3,1]]
M[[2,2,3,3,3,1]]=0
M[[2,3,2,1,3,3]]=M[[2,2,3,3,3,1]]
M[[3,2,2,1,3,3]]=M[[2,2,3,3,3,1]]
M[[2,2,3,4,3,1]]=0
M[[2,3,2,1,3,4]]=M[[2,2,3,4,3,1]]
M[[3,2,2,1,4,3]]=M[[2,2,3,4,3,1]]
M[[2,2,3,5,3,1]]=0
M[[2,3,2,1,3,5]]=M[[2,2,3,5,3,1]]
M[[3,2,2,1,5,3]]=M[[2,2,3,5,3,1]]
M[[2,2,3,6,3,1]]=1
M[[2,3,2,1,3,6]]=M[[2,2,3,6,3,1]]
M[[3,2,2,1,6,3]]=M[[2,2,3,6,3,1]]
M[[2,2,3,7,3,1]]=1
M[[2,3,2,1,3,7]]=M[[2,2,3,7,3,1]]
M[[3,2,2,1,7,3]]=M[[2,2,3,7,3,1]]
M[[2,2,3,8,3,1]]=1
M[[2,3,2,1,3,8]]=M[[2,2,3,8,3,1]]
M[[3,2,2,1,8,3]]=M[[2,2,3,8,3,1]]
M[[2,3,3,3,1,1]]=0
M[[3,2,3,3,1,1]]=M[[2,3,3,3,1,1]]
M[[3,3,2,1,1,3]]=M[[2,3,3,3,1,1]]
M[[2,3,3,3,2,1]]=0
M[[3,2,3,3,1,2]]=M[[2,3,3,3,2,1]]
M[[3,3,2,2,1,3]]=M[[2,3,3,3,2,1]]
M[[2,3,3,3,3,1]]=1
M[[3,2,3,3,1,3]]=M[[2,3,3,3,3,1]]
M[[3,3,2,3,1,3]]=M[[2,3,3,3,3,1]]
M[[2,3,3,3,4,1]]=1
M[[3,2,3,3,1,4]]=M[[2,3,3,3,4,1]]
M[[3,3,2,4,1,3]]=M[[2,3,3,3,4,1]]
M[[2,3,3,3,5,1]]=0
M[[3,2,3,3,1,5]]=M[[2,3,3,3,5,1]]
M[[3,3,2,5,1,3]]=M[[2,3,3,3,5,1]]
M[[2,3,3,3,6,1]]=0
M[[3,2,3,3,1,6]]=M[[2,3,3,3,6,1]]
M[[3,3,2,6,1,3]]=M[[2,3,3,3,6,1]]
M[[2,3,3,3,7,1]]=1
M[[3,2,3,3,1,7]]=M[[2,3,3,3,7,1]]
M[[3,3,2,7,1,3]]=M[[2,3,3,3,7,1]]
M[[2,3,3,3,8,1]]=1
M[[3,2,3,3,1,8]]=M[[2,3,3,3,8,1]]
M[[3,3,2,8,1,3]]=M[[2,3,3,3,8,1]]
M[[2,2,3,1,3,2]]=0
M[[2,3,2,2,3,1]]=M[[2,2,3,1,3,2]]
M[[3,2,2,2,1,3]]=M[[2,2,3,1,3,2]]
M[[2,2,3,2,3,2]]=1
M[[2,3,2,2,3,2]]=M[[2,2,3,2,3,2]]
M[[3,2,2,2,2,3]]=M[[2,2,3,2,3,2]]
M[[2,2,3,3,3,2]]=1
M[[2,3,2,2,3,3]]=M[[2,2,3,3,3,2]]
M[[3,2,2,2,3,3]]=M[[2,2,3,3,3,2]]
M[[2,2,3,4,3,2]]=1
M[[2,3,2,2,3,4]]=M[[2,2,3,4,3,2]]
M[[3,2,2,2,4,3]]=M[[2,2,3,4,3,2]]
M[[2,2,3,5,3,2]]=2
M[[2,3,2,2,3,5]]=M[[2,2,3,5,3,2]]
M[[3,2,2,2,5,3]]=M[[2,2,3,5,3,2]]
M[[2,2,3,6,3,2]]=2
M[[2,3,2,2,3,6]]=M[[2,2,3,6,3,2]]
M[[3,2,2,2,6,3]]=M[[2,2,3,6,3,2]]
M[[2,2,3,7,3,2]]=2
M[[2,3,2,2,3,7]]=M[[2,2,3,7,3,2]]
M[[3,2,2,2,7,3]]=M[[2,2,3,7,3,2]]
M[[2,2,3,8,3,2]]=2
M[[2,3,2,2,3,8]]=M[[2,2,3,8,3,2]]
M[[3,2,2,2,8,3]]=M[[2,2,3,8,3,2]]
M[[2,3,3,3,1,2]]=0
M[[3,2,3,3,2,1]]=M[[2,3,3,3,1,2]]
M[[3,3,2,1,2,3]]=M[[2,3,3,3,1,2]]
M[[2,3,3,3,2,2]]=0
M[[3,2,3,3,2,2]]=M[[2,3,3,3,2,2]]
M[[3,3,2,2,2,3]]=M[[2,3,3,3,2,2]]
M[[2,3,3,3,3,2]]=1
M[[3,2,3,3,2,3]]=M[[2,3,3,3,3,2]]
M[[3,3,2,3,2,3]]=M[[2,3,3,3,3,2]]
M[[2,3,3,3,4,2]]=1
M[[3,2,3,3,2,4]]=M[[2,3,3,3,4,2]]
M[[3,3,2,4,2,3]]=M[[2,3,3,3,4,2]]
M[[2,3,3,3,5,2]]=1
M[[3,2,3,3,2,5]]=M[[2,3,3,3,5,2]]
M[[3,3,2,5,2,3]]=M[[2,3,3,3,5,2]]
M[[2,3,3,3,6,2]]=2
M[[3,2,3,3,2,6]]=M[[2,3,3,3,6,2]]
M[[3,3,2,6,2,3]]=M[[2,3,3,3,6,2]]
M[[2,3,3,3,7,2]]=3
M[[3,2,3,3,2,7]]=M[[2,3,3,3,7,2]]
M[[3,3,2,7,2,3]]=M[[2,3,3,3,7,2]]
M[[2,3,3,3,8,2]]=2
M[[3,2,3,3,2,8]]=M[[2,3,3,3,8,2]]
M[[3,3,2,8,2,3]]=M[[2,3,3,3,8,2]]
M[[2,2,3,1,3,3]]=1
M[[2,3,2,3,3,1]]=M[[2,2,3,1,3,3]]
M[[3,2,2,3,1,3]]=M[[2,2,3,1,3,3]]
M[[2,2,3,2,3,3]]=1
M[[2,3,2,3,3,2]]=M[[2,2,3,2,3,3]]
M[[3,2,2,3,2,3]]=M[[2,2,3,2,3,3]]
M[[2,2,3,3,3,3]]=0
M[[2,3,2,3,3,3]]=M[[2,2,3,3,3,3]]
M[[3,2,2,3,3,3]]=M[[2,2,3,3,3,3]]
M[[2,2,3,4,3,3]]=0
M[[2,3,2,3,3,4]]=M[[2,2,3,4,3,3]]
M[[3,2,2,3,4,3]]=M[[2,2,3,4,3,3]]
M[[2,2,3,5,3,3]]=1
M[[2,3,2,3,3,5]]=M[[2,2,3,5,3,3]]
M[[3,2,2,3,5,3]]=M[[2,2,3,5,3,3]]
M[[2,2,3,6,3,3]]=2
M[[2,3,2,3,3,6]]=M[[2,2,3,6,3,3]]
M[[3,2,2,3,6,3]]=M[[2,2,3,6,3,3]]
M[[2,2,3,7,3,3]]=2
M[[2,3,2,3,3,7]]=M[[2,2,3,7,3,3]]
M[[3,2,2,3,7,3]]=M[[2,2,3,7,3,3]]
M[[2,2,3,8,3,3]]=3
M[[2,3,2,3,3,8]]=M[[2,2,3,8,3,3]]
M[[3,2,2,3,8,3]]=M[[2,2,3,8,3,3]]
M[[2,3,3,3,1,3]]=1
M[[3,2,3,3,3,1]]=M[[2,3,3,3,1,3]]
M[[3,3,2,1,3,3]]=M[[2,3,3,3,1,3]]
M[[2,3,3,3,2,3]]=0
M[[3,2,3,3,3,2]]=M[[2,3,3,3,2,3]]
M[[3,3,2,2,3,3]]=M[[2,3,3,3,2,3]]
M[[2,3,3,3,3,3]]=0
M[[3,2,3,3,3,3]]=M[[2,3,3,3,3,3]]
M[[3,3,2,3,3,3]]=M[[2,3,3,3,3,3]]
M[[2,3,3,3,4,3]]=2
M[[3,2,3,3,3,4]]=M[[2,3,3,3,4,3]]
M[[3,3,2,4,3,3]]=M[[2,3,3,3,4,3]]
M[[2,3,3,3,5,3]]=1
M[[3,2,3,3,3,5]]=M[[2,3,3,3,5,3]]
M[[3,3,2,5,3,3]]=M[[2,3,3,3,5,3]]
M[[2,3,3,3,6,3]]=1
M[[3,2,3,3,3,6]]=M[[2,3,3,3,6,3]]
M[[3,3,2,6,3,3]]=M[[2,3,3,3,6,3]]
M[[2,3,3,3,7,3]]=2
M[[3,2,3,3,3,7]]=M[[2,3,3,3,7,3]]
M[[3,3,2,7,3,3]]=M[[2,3,3,3,7,3]]
M[[2,3,3,3,8,3]]=3
M[[3,2,3,3,3,8]]=M[[2,3,3,3,8,3]]
M[[3,3,2,8,3,3]]=M[[2,3,3,3,8,3]]
M[[2,2,3,1,3,4]]=0
M[[2,3,2,4,3,1]]=M[[2,2,3,1,3,4]]
M[[3,2,2,4,1,3]]=M[[2,2,3,1,3,4]]
M[[2,2,3,2,3,4]]=0
M[[2,3,2,4,3,2]]=M[[2,2,3,2,3,4]]
M[[3,2,2,4,2,3]]=M[[2,2,3,2,3,4]]
M[[2,2,3,3,3,4]]=1
M[[2,3,2,4,3,3]]=M[[2,2,3,3,3,4]]
M[[3,2,2,4,3,3]]=M[[2,2,3,3,3,4]]
M[[2,2,3,4,3,4]]=1
M[[2,3,2,4,3,4]]=M[[2,2,3,4,3,4]]
M[[3,2,2,4,4,3]]=M[[2,2,3,4,3,4]]
M[[2,2,3,5,3,4]]=1
M[[2,3,2,4,3,5]]=M[[2,2,3,5,3,4]]
M[[3,2,2,4,5,3]]=M[[2,2,3,5,3,4]]
M[[2,2,3,6,3,4]]=3
M[[2,3,2,4,3,6]]=M[[2,2,3,6,3,4]]
M[[3,2,2,4,6,3]]=M[[2,2,3,6,3,4]]
M[[2,2,3,7,3,4]]=3
M[[2,3,2,4,3,7]]=M[[2,2,3,7,3,4]]
M[[3,2,2,4,7,3]]=M[[2,2,3,7,3,4]]
M[[2,2,3,8,3,4]]=3
M[[2,3,2,4,3,8]]=M[[2,2,3,8,3,4]]
M[[3,2,2,4,8,3]]=M[[2,2,3,8,3,4]]
M[[2,3,3,3,1,4]]=0
M[[3,2,3,3,4,1]]=M[[2,3,3,3,1,4]]
M[[3,3,2,1,4,3]]=M[[2,3,3,3,1,4]]
M[[2,3,3,3,2,4]]=1
M[[3,2,3,3,4,2]]=M[[2,3,3,3,2,4]]
M[[3,3,2,2,4,3]]=M[[2,3,3,3,2,4]]
M[[2,3,3,3,3,4]]=1
M[[3,2,3,3,4,3]]=M[[2,3,3,3,3,4]]
M[[3,3,2,3,4,3]]=M[[2,3,3,3,3,4]]
M[[2,3,3,3,4,4]]=1
M[[3,2,3,3,4,4]]=M[[2,3,3,3,4,4]]
M[[3,3,2,4,4,3]]=M[[2,3,3,3,4,4]]
M[[2,3,3,3,5,4]]=1
M[[3,2,3,3,4,5]]=M[[2,3,3,3,5,4]]
M[[3,3,2,5,4,3]]=M[[2,3,3,3,5,4]]
M[[2,3,3,3,6,4]]=1
M[[3,2,3,3,4,6]]=M[[2,3,3,3,6,4]]
M[[3,3,2,6,4,3]]=M[[2,3,3,3,6,4]]
M[[2,3,3,3,7,4]]=3
M[[3,2,3,3,4,7]]=M[[2,3,3,3,7,4]]
M[[3,3,2,7,4,3]]=M[[2,3,3,3,7,4]]
M[[2,3,3,3,8,4]]=4
M[[3,2,3,3,4,8]]=M[[2,3,3,3,8,4]]
M[[3,3,2,8,4,3]]=M[[2,3,3,3,8,4]]
M[[2,2,3,1,3,5]]=0
M[[2,3,2,5,3,1]]=M[[2,2,3,1,3,5]]
M[[3,2,2,5,1,3]]=M[[2,2,3,1,3,5]]
M[[2,2,3,2,3,5]]=1
M[[2,3,2,5,3,2]]=M[[2,2,3,2,3,5]]
M[[3,2,2,5,2,3]]=M[[2,2,3,2,3,5]]
M[[2,2,3,3,3,5]]=1
M[[2,3,2,5,3,3]]=M[[2,2,3,3,3,5]]
M[[3,2,2,5,3,3]]=M[[2,2,3,3,3,5]]
M[[2,2,3,4,3,5]]=1
M[[2,3,2,5,3,4]]=M[[2,2,3,4,3,5]]
M[[3,2,2,5,4,3]]=M[[2,2,3,4,3,5]]
M[[2,2,3,5,3,5]]=2
M[[2,3,2,5,3,5]]=M[[2,2,3,5,3,5]]
M[[3,2,2,5,5,3]]=M[[2,2,3,5,3,5]]
M[[2,2,3,6,3,5]]=3
M[[2,3,2,5,3,6]]=M[[2,2,3,6,3,5]]
M[[3,2,2,5,6,3]]=M[[2,2,3,6,3,5]]
M[[2,2,3,7,3,5]]=3
M[[2,3,2,5,3,7]]=M[[2,2,3,7,3,5]]
M[[3,2,2,5,7,3]]=M[[2,2,3,7,3,5]]
M[[2,2,3,8,3,5]]=3
M[[2,3,2,5,3,8]]=M[[2,2,3,8,3,5]]
M[[3,2,2,5,8,3]]=M[[2,2,3,8,3,5]]
M[[2,3,3,3,1,5]]=0
M[[3,2,3,3,5,1]]=M[[2,3,3,3,1,5]]
M[[3,3,2,1,5,3]]=M[[2,3,3,3,1,5]]
M[[2,3,3,3,2,5]]=1
M[[3,2,3,3,5,2]]=M[[2,3,3,3,2,5]]
M[[3,3,2,2,5,3]]=M[[2,3,3,3,2,5]]
M[[2,3,3,3,3,5]]=0
M[[3,2,3,3,5,3]]=M[[2,3,3,3,3,5]]
M[[3,3,2,3,5,3]]=M[[2,3,3,3,3,5]]
M[[2,3,3,3,4,5]]=1
M[[3,2,3,3,5,4]]=M[[2,3,3,3,4,5]]
M[[3,3,2,4,5,3]]=M[[2,3,3,3,4,5]]
M[[2,3,3,3,5,5]]=2
M[[3,2,3,3,5,5]]=M[[2,3,3,3,5,5]]
M[[3,3,2,5,5,3]]=M[[2,3,3,3,5,5]]
M[[2,3,3,3,6,5]]=2
M[[3,2,3,3,5,6]]=M[[2,3,3,3,6,5]]
M[[3,3,2,6,5,3]]=M[[2,3,3,3,6,5]]
M[[2,3,3,3,7,5]]=3
M[[3,2,3,3,5,7]]=M[[2,3,3,3,7,5]]
M[[3,3,2,7,5,3]]=M[[2,3,3,3,7,5]]
M[[2,3,3,3,8,5]]=4
M[[3,2,3,3,5,8]]=M[[2,3,3,3,8,5]]
M[[3,3,2,8,5,3]]=M[[2,3,3,3,8,5]]
M[[2,2,3,1,4,1]]=0
M[[2,3,2,1,4,1]]=M[[2,2,3,1,4,1]]
M[[3,2,2,1,1,4]]=M[[2,2,3,1,4,1]]
M[[2,2,3,2,4,1]]=1
M[[2,3,2,1,4,2]]=M[[2,2,3,2,4,1]]
M[[3,2,2,1,2,4]]=M[[2,2,3,2,4,1]]
M[[2,2,3,3,4,1]]=0
M[[2,3,2,1,4,3]]=M[[2,2,3,3,4,1]]
M[[3,2,2,1,3,4]]=M[[2,2,3,3,4,1]]
M[[2,2,3,4,4,1]]=0
M[[2,3,2,1,4,4]]=M[[2,2,3,4,4,1]]
M[[3,2,2,1,4,4]]=M[[2,2,3,4,4,1]]
M[[2,2,3,5,4,1]]=1
M[[2,3,2,1,4,5]]=M[[2,2,3,5,4,1]]
M[[3,2,2,1,5,4]]=M[[2,2,3,5,4,1]]
M[[2,2,3,6,4,1]]=1
M[[2,3,2,1,4,6]]=M[[2,2,3,6,4,1]]
M[[3,2,2,1,6,4]]=M[[2,2,3,6,4,1]]
M[[2,2,3,7,4,1]]=1
M[[2,3,2,1,4,7]]=M[[2,2,3,7,4,1]]
M[[3,2,2,1,7,4]]=M[[2,2,3,7,4,1]]
M[[2,2,3,8,4,1]]=1
M[[2,3,2,1,4,8]]=M[[2,2,3,8,4,1]]
M[[3,2,2,1,8,4]]=M[[2,2,3,8,4,1]]
M[[2,3,3,4,1,1]]=0
M[[3,2,3,4,1,1]]=M[[2,3,3,4,1,1]]
M[[3,3,2,1,1,4]]=M[[2,3,3,4,1,1]]
M[[2,3,3,4,2,1]]=0
M[[3,2,3,4,1,2]]=M[[2,3,3,4,2,1]]
M[[3,3,2,2,1,4]]=M[[2,3,3,4,2,1]]
M[[2,3,3,4,3,1]]=0
M[[3,2,3,4,1,3]]=M[[2,3,3,4,3,1]]
M[[3,3,2,3,1,4]]=M[[2,3,3,4,3,1]]
M[[2,3,3,4,4,1]]=1
M[[3,2,3,4,1,4]]=M[[2,3,3,4,4,1]]
M[[3,3,2,4,1,4]]=M[[2,3,3,4,4,1]]
M[[2,3,3,4,5,1]]=1
M[[3,2,3,4,1,5]]=M[[2,3,3,4,5,1]]
M[[3,3,2,5,1,4]]=M[[2,3,3,4,5,1]]
M[[2,3,3,4,6,1]]=1
M[[3,2,3,4,1,6]]=M[[2,3,3,4,6,1]]
M[[3,3,2,6,1,4]]=M[[2,3,3,4,6,1]]
M[[2,3,3,4,7,1]]=1
M[[3,2,3,4,1,7]]=M[[2,3,3,4,7,1]]
M[[3,3,2,7,1,4]]=M[[2,3,3,4,7,1]]
M[[2,3,3,4,8,1]]=1
M[[3,2,3,4,1,8]]=M[[2,3,3,4,8,1]]
M[[3,3,2,8,1,4]]=M[[2,3,3,4,8,1]]
M[[2,2,3,1,4,2]]=0
M[[2,3,2,2,4,1]]=M[[2,2,3,1,4,2]]
M[[3,2,2,2,1,4]]=M[[2,2,3,1,4,2]]
M[[2,2,3,2,4,2]]=0
M[[2,3,2,2,4,2]]=M[[2,2,3,2,4,2]]
M[[3,2,2,2,2,4]]=M[[2,2,3,2,4,2]]
M[[2,2,3,3,4,2]]=1
M[[2,3,2,2,4,3]]=M[[2,2,3,3,4,2]]
M[[3,2,2,2,3,4]]=M[[2,2,3,3,4,2]]
M[[2,2,3,4,4,2]]=1
M[[2,3,2,2,4,4]]=M[[2,2,3,4,4,2]]
M[[3,2,2,2,4,4]]=M[[2,2,3,4,4,2]]
M[[2,2,3,5,4,2]]=1
M[[2,3,2,2,4,5]]=M[[2,2,3,5,4,2]]
M[[3,2,2,2,5,4]]=M[[2,2,3,5,4,2]]
M[[2,2,3,6,4,2]]=3
M[[2,3,2,2,4,6]]=M[[2,2,3,6,4,2]]
M[[3,2,2,2,6,4]]=M[[2,2,3,6,4,2]]
M[[2,2,3,7,4,2]]=3
M[[2,3,2,2,4,7]]=M[[2,2,3,7,4,2]]
M[[3,2,2,2,7,4]]=M[[2,2,3,7,4,2]]
M[[2,2,3,8,4,2]]=3
M[[2,3,2,2,4,8]]=M[[2,2,3,8,4,2]]
M[[3,2,2,2,8,4]]=M[[2,2,3,8,4,2]]
M[[2,3,3,4,1,2]]=0
M[[3,2,3,4,2,1]]=M[[2,3,3,4,1,2]]
M[[3,3,2,1,2,4]]=M[[2,3,3,4,1,2]]
M[[2,3,3,4,2,2]]=1
M[[3,2,3,4,2,2]]=M[[2,3,3,4,2,2]]
M[[3,3,2,2,2,4]]=M[[2,3,3,4,2,2]]
M[[2,3,3,4,3,2]]=1
M[[3,2,3,4,2,3]]=M[[2,3,3,4,3,2]]
M[[3,3,2,3,2,4]]=M[[2,3,3,4,3,2]]
M[[2,3,3,4,4,2]]=1
M[[3,2,3,4,2,4]]=M[[2,3,3,4,4,2]]
M[[3,3,2,4,2,4]]=M[[2,3,3,4,4,2]]
M[[2,3,3,4,5,2]]=1
M[[3,2,3,4,2,5]]=M[[2,3,3,4,5,2]]
M[[3,3,2,5,2,4]]=M[[2,3,3,4,5,2]]
M[[2,3,3,4,6,2]]=1
M[[3,2,3,4,2,6]]=M[[2,3,3,4,6,2]]
M[[3,3,2,6,2,4]]=M[[2,3,3,4,6,2]]
M[[2,3,3,4,7,2]]=3
M[[3,2,3,4,2,7]]=M[[2,3,3,4,7,2]]
M[[3,3,2,7,2,4]]=M[[2,3,3,4,7,2]]
M[[2,3,3,4,8,2]]=4
M[[3,2,3,4,2,8]]=M[[2,3,3,4,8,2]]
M[[3,3,2,8,2,4]]=M[[2,3,3,4,8,2]]
M[[2,2,3,1,4,3]]=0
M[[2,3,2,3,4,1]]=M[[2,2,3,1,4,3]]
M[[3,2,2,3,1,4]]=M[[2,2,3,1,4,3]]
M[[2,2,3,2,4,3]]=0
M[[2,3,2,3,4,2]]=M[[2,2,3,2,4,3]]
M[[3,2,2,3,2,4]]=M[[2,2,3,2,4,3]]
M[[2,2,3,3,4,3]]=1
M[[2,3,2,3,4,3]]=M[[2,2,3,3,4,3]]
M[[3,2,2,3,3,4]]=M[[2,2,3,3,4,3]]
M[[2,2,3,4,4,3]]=1
M[[2,3,2,3,4,4]]=M[[2,2,3,4,4,3]]
M[[3,2,2,3,4,4]]=M[[2,2,3,4,4,3]]
M[[2,2,3,5,4,3]]=1
M[[2,3,2,3,4,5]]=M[[2,2,3,5,4,3]]
M[[3,2,2,3,5,4]]=M[[2,2,3,5,4,3]]
M[[2,2,3,6,4,3]]=3
M[[2,3,2,3,4,6]]=M[[2,2,3,6,4,3]]
M[[3,2,2,3,6,4]]=M[[2,2,3,6,4,3]]
M[[2,2,3,7,4,3]]=3
M[[2,3,2,3,4,7]]=M[[2,2,3,7,4,3]]
M[[3,2,2,3,7,4]]=M[[2,2,3,7,4,3]]
M[[2,2,3,8,4,3]]=3
M[[2,3,2,3,4,8]]=M[[2,2,3,8,4,3]]
M[[3,2,2,3,8,4]]=M[[2,2,3,8,4,3]]
M[[2,3,3,4,1,3]]=0
M[[3,2,3,4,3,1]]=M[[2,3,3,4,1,3]]
M[[3,3,2,1,3,4]]=M[[2,3,3,4,1,3]]
M[[2,3,3,4,2,3]]=1
M[[3,2,3,4,3,2]]=M[[2,3,3,4,2,3]]
M[[3,3,2,2,3,4]]=M[[2,3,3,4,2,3]]
M[[2,3,3,4,3,3]]=1
M[[3,2,3,4,3,3]]=M[[2,3,3,4,3,3]]
M[[3,3,2,3,3,4]]=M[[2,3,3,4,3,3]]
M[[2,3,3,4,4,3]]=1
M[[3,2,3,4,3,4]]=M[[2,3,3,4,4,3]]
M[[3,3,2,4,3,4]]=M[[2,3,3,4,4,3]]
M[[2,3,3,4,5,3]]=1
M[[3,2,3,4,3,5]]=M[[2,3,3,4,5,3]]
M[[3,3,2,5,3,4]]=M[[2,3,3,4,5,3]]
M[[2,3,3,4,6,3]]=1
M[[3,2,3,4,3,6]]=M[[2,3,3,4,6,3]]
M[[3,3,2,6,3,4]]=M[[2,3,3,4,6,3]]
M[[2,3,3,4,7,3]]=3
M[[3,2,3,4,3,7]]=M[[2,3,3,4,7,3]]
M[[3,3,2,7,3,4]]=M[[2,3,3,4,7,3]]
M[[2,3,3,4,8,3]]=4
M[[3,2,3,4,3,8]]=M[[2,3,3,4,8,3]]
M[[3,3,2,8,3,4]]=M[[2,3,3,4,8,3]]
M[[2,2,3,1,4,4]]=1
M[[2,3,2,4,4,1]]=M[[2,2,3,1,4,4]]
M[[3,2,2,4,1,4]]=M[[2,2,3,1,4,4]]
M[[2,2,3,2,4,4]]=2
M[[2,3,2,4,4,2]]=M[[2,2,3,2,4,4]]
M[[3,2,2,4,2,4]]=M[[2,2,3,2,4,4]]
M[[2,2,3,3,4,4]]=1
M[[2,3,2,4,4,3]]=M[[2,2,3,3,4,4]]
M[[3,2,2,4,3,4]]=M[[2,2,3,3,4,4]]
M[[2,2,3,4,4,4]]=1
M[[2,3,2,4,4,4]]=M[[2,2,3,4,4,4]]
M[[3,2,2,4,4,4]]=M[[2,2,3,4,4,4]]
M[[2,2,3,5,4,4]]=3
M[[2,3,2,4,4,5]]=M[[2,2,3,5,4,4]]
M[[3,2,2,4,5,4]]=M[[2,2,3,5,4,4]]
M[[2,2,3,6,4,4]]=3
M[[2,3,2,4,4,6]]=M[[2,2,3,6,4,4]]
M[[3,2,2,4,6,4]]=M[[2,2,3,6,4,4]]
M[[2,2,3,7,4,4]]=3
M[[2,3,2,4,4,7]]=M[[2,2,3,7,4,4]]
M[[3,2,2,4,7,4]]=M[[2,2,3,7,4,4]]
M[[2,2,3,8,4,4]]=4
M[[2,3,2,4,4,8]]=M[[2,2,3,8,4,4]]
M[[3,2,2,4,8,4]]=M[[2,2,3,8,4,4]]
M[[2,3,3,4,1,4]]=1
M[[3,2,3,4,4,1]]=M[[2,3,3,4,1,4]]
M[[3,3,2,1,4,4]]=M[[2,3,3,4,1,4]]
M[[2,3,3,4,2,4]]=0
M[[3,2,3,4,4,2]]=M[[2,3,3,4,2,4]]
M[[3,3,2,2,4,4]]=M[[2,3,3,4,2,4]]
M[[2,3,3,4,3,4]]=0
M[[3,2,3,4,4,3]]=M[[2,3,3,4,3,4]]
M[[3,3,2,3,4,4]]=M[[2,3,3,4,3,4]]
M[[2,3,3,4,4,4]]=2
M[[3,2,3,4,4,4]]=M[[2,3,3,4,4,4]]
M[[3,3,2,4,4,4]]=M[[2,3,3,4,4,4]]
M[[2,3,3,4,5,4]]=2
M[[3,2,3,4,4,5]]=M[[2,3,3,4,5,4]]
M[[3,3,2,5,4,4]]=M[[2,3,3,4,5,4]]
M[[2,3,3,4,6,4]]=3
M[[3,2,3,4,4,6]]=M[[2,3,3,4,6,4]]
M[[3,3,2,6,4,4]]=M[[2,3,3,4,6,4]]
M[[2,3,3,4,7,4]]=4
M[[3,2,3,4,4,7]]=M[[2,3,3,4,7,4]]
M[[3,3,2,7,4,4]]=M[[2,3,3,4,7,4]]
M[[2,3,3,4,8,4]]=4
M[[3,2,3,4,4,8]]=M[[2,3,3,4,8,4]]
M[[3,3,2,8,4,4]]=M[[2,3,3,4,8,4]]
M[[2,2,3,1,4,5]]=0
M[[2,3,2,5,4,1]]=M[[2,2,3,1,4,5]]
M[[3,2,2,5,1,4]]=M[[2,2,3,1,4,5]]
M[[2,2,3,2,4,5]]=1
M[[2,3,2,5,4,2]]=M[[2,2,3,2,4,5]]
M[[3,2,2,5,2,4]]=M[[2,2,3,2,4,5]]
M[[2,2,3,3,4,5]]=1
M[[2,3,2,5,4,3]]=M[[2,2,3,3,4,5]]
M[[3,2,2,5,3,4]]=M[[2,2,3,3,4,5]]
M[[2,2,3,4,4,5]]=1
M[[2,3,2,5,4,4]]=M[[2,2,3,4,4,5]]
M[[3,2,2,5,4,4]]=M[[2,2,3,4,4,5]]
M[[2,2,3,5,4,5]]=2
M[[2,3,2,5,4,5]]=M[[2,2,3,5,4,5]]
M[[3,2,2,5,5,4]]=M[[2,2,3,5,4,5]]
M[[2,2,3,6,4,5]]=4
M[[2,3,2,5,4,6]]=M[[2,2,3,6,4,5]]
M[[3,2,2,5,6,4]]=M[[2,2,3,6,4,5]]
M[[2,2,3,7,4,5]]=4
M[[2,3,2,5,4,7]]=M[[2,2,3,7,4,5]]
M[[3,2,2,5,7,4]]=M[[2,2,3,7,4,5]]
M[[2,2,3,8,4,5]]=4
M[[2,3,2,5,4,8]]=M[[2,2,3,8,4,5]]
M[[3,2,2,5,8,4]]=M[[2,2,3,8,4,5]]
M[[2,3,3,4,1,5]]=0
M[[3,2,3,4,5,1]]=M[[2,3,3,4,1,5]]
M[[3,3,2,1,5,4]]=M[[2,3,3,4,1,5]]
M[[2,3,3,4,2,5]]=1
M[[3,2,3,4,5,2]]=M[[2,3,3,4,2,5]]
M[[3,3,2,2,5,4]]=M[[2,3,3,4,2,5]]
M[[2,3,3,4,3,5]]=1
M[[3,2,3,4,5,3]]=M[[2,3,3,4,3,5]]
M[[3,3,2,3,5,4]]=M[[2,3,3,4,3,5]]
M[[2,3,3,4,4,5]]=2
M[[3,2,3,4,5,4]]=M[[2,3,3,4,4,5]]
M[[3,3,2,4,5,4]]=M[[2,3,3,4,4,5]]
M[[2,3,3,4,5,5]]=2
M[[3,2,3,4,5,5]]=M[[2,3,3,4,5,5]]
M[[3,3,2,5,5,4]]=M[[2,3,3,4,5,5]]
M[[2,3,3,4,6,5]]=2
M[[3,2,3,4,5,6]]=M[[2,3,3,4,6,5]]
M[[3,3,2,6,5,4]]=M[[2,3,3,4,6,5]]
M[[2,3,3,4,7,5]]=4
M[[3,2,3,4,5,7]]=M[[2,3,3,4,7,5]]
M[[3,3,2,7,5,4]]=M[[2,3,3,4,7,5]]
M[[2,3,3,4,8,5]]=5
M[[3,2,3,4,5,8]]=M[[2,3,3,4,8,5]]
M[[3,3,2,8,5,4]]=M[[2,3,3,4,8,5]]
M[[2,2,3,1,5,1]]=0
M[[2,3,2,1,5,1]]=M[[2,2,3,1,5,1]]
M[[3,2,2,1,1,5]]=M[[2,2,3,1,5,1]]
M[[2,2,3,2,5,1]]=0
M[[2,3,2,1,5,2]]=M[[2,2,3,2,5,1]]
M[[3,2,2,1,2,5]]=M[[2,2,3,2,5,1]]
M[[2,2,3,3,5,1]]=1
M[[2,3,2,1,5,3]]=M[[2,2,3,3,5,1]]
M[[3,2,2,1,3,5]]=M[[2,2,3,3,5,1]]
M[[2,2,3,4,5,1]]=1
M[[2,3,2,1,5,4]]=M[[2,2,3,4,5,1]]
M[[3,2,2,1,4,5]]=M[[2,2,3,4,5,1]]
M[[2,2,3,5,5,1]]=1
M[[2,3,2,1,5,5]]=M[[2,2,3,5,5,1]]
M[[3,2,2,1,5,5]]=M[[2,2,3,5,5,1]]
M[[2,2,3,6,5,1]]=1
M[[2,3,2,1,5,6]]=M[[2,2,3,6,5,1]]
M[[3,2,2,1,6,5]]=M[[2,2,3,6,5,1]]
M[[2,2,3,7,5,1]]=1
M[[2,3,2,1,5,7]]=M[[2,2,3,7,5,1]]
M[[3,2,2,1,7,5]]=M[[2,2,3,7,5,1]]
M[[2,2,3,8,5,1]]=1
M[[2,3,2,1,5,8]]=M[[2,2,3,8,5,1]]
M[[3,2,2,1,8,5]]=M[[2,2,3,8,5,1]]
M[[2,3,3,5,1,1]]=0
M[[3,2,3,5,1,1]]=M[[2,3,3,5,1,1]]
M[[3,3,2,1,1,5]]=M[[2,3,3,5,1,1]]
M[[2,3,3,5,2,1]]=0
M[[3,2,3,5,1,2]]=M[[2,3,3,5,2,1]]
M[[3,3,2,2,1,5]]=M[[2,3,3,5,2,1]]
M[[2,3,3,5,3,1]]=0
M[[3,2,3,5,1,3]]=M[[2,3,3,5,3,1]]
M[[3,3,2,3,1,5]]=M[[2,3,3,5,3,1]]
M[[2,3,3,5,4,1]]=0
M[[3,2,3,5,1,4]]=M[[2,3,3,5,4,1]]
M[[3,3,2,4,1,5]]=M[[2,3,3,5,4,1]]
M[[2,3,3,5,5,1]]=0
M[[3,2,3,5,1,5]]=M[[2,3,3,5,5,1]]
M[[3,3,2,5,1,5]]=M[[2,3,3,5,5,1]]
M[[2,3,3,5,6,1]]=1
M[[3,2,3,5,1,6]]=M[[2,3,3,5,6,1]]
M[[3,3,2,6,1,5]]=M[[2,3,3,5,6,1]]
M[[2,3,3,5,7,1]]=1
M[[3,2,3,5,1,7]]=M[[2,3,3,5,7,1]]
M[[3,3,2,7,1,5]]=M[[2,3,3,5,7,1]]
M[[2,3,3,5,8,1]]=2
M[[3,2,3,5,1,8]]=M[[2,3,3,5,8,1]]
M[[3,3,2,8,1,5]]=M[[2,3,3,5,8,1]]
M[[2,2,3,1,5,2]]=0
M[[2,3,2,2,5,1]]=M[[2,2,3,1,5,2]]
M[[3,2,2,2,1,5]]=M[[2,2,3,1,5,2]]
M[[2,2,3,2,5,2]]=1
M[[2,3,2,2,5,2]]=M[[2,2,3,2,5,2]]
M[[3,2,2,2,2,5]]=M[[2,2,3,2,5,2]]
M[[2,2,3,3,5,2]]=1
M[[2,3,2,2,5,3]]=M[[2,2,3,3,5,2]]
M[[3,2,2,2,3,5]]=M[[2,2,3,3,5,2]]
M[[2,2,3,4,5,2]]=1
M[[2,3,2,2,5,4]]=M[[2,2,3,4,5,2]]
M[[3,2,2,2,4,5]]=M[[2,2,3,4,5,2]]
M[[2,2,3,5,5,2]]=2
M[[2,3,2,2,5,5]]=M[[2,2,3,5,5,2]]
M[[3,2,2,2,5,5]]=M[[2,2,3,5,5,2]]
M[[2,2,3,6,5,2]]=3
M[[2,3,2,2,5,6]]=M[[2,2,3,6,5,2]]
M[[3,2,2,2,6,5]]=M[[2,2,3,6,5,2]]
M[[2,2,3,7,5,2]]=3
M[[2,3,2,2,5,7]]=M[[2,2,3,7,5,2]]
M[[3,2,2,2,7,5]]=M[[2,2,3,7,5,2]]
M[[2,2,3,8,5,2]]=3
M[[2,3,2,2,5,8]]=M[[2,2,3,8,5,2]]
M[[3,2,2,2,8,5]]=M[[2,2,3,8,5,2]]
M[[2,3,3,5,1,2]]=0
M[[3,2,3,5,2,1]]=M[[2,3,3,5,1,2]]
M[[3,3,2,1,2,5]]=M[[2,3,3,5,1,2]]
M[[2,3,3,5,2,2]]=1
M[[3,2,3,5,2,2]]=M[[2,3,3,5,2,2]]
M[[3,3,2,2,2,5]]=M[[2,3,3,5,2,2]]
M[[2,3,3,5,3,2]]=0
M[[3,2,3,5,2,3]]=M[[2,3,3,5,3,2]]
M[[3,3,2,3,2,5]]=M[[2,3,3,5,3,2]]
M[[2,3,3,5,4,2]]=2
M[[3,2,3,5,2,4]]=M[[2,3,3,5,4,2]]
M[[3,3,2,4,2,5]]=M[[2,3,3,5,4,2]]
M[[2,3,3,5,5,2]]=1
M[[3,2,3,5,2,5]]=M[[2,3,3,5,5,2]]
M[[3,3,2,5,2,5]]=M[[2,3,3,5,5,2]]
M[[2,3,3,5,6,2]]=2
M[[3,2,3,5,2,6]]=M[[2,3,3,5,6,2]]
M[[3,3,2,6,2,5]]=M[[2,3,3,5,6,2]]
M[[2,3,3,5,7,2]]=3
M[[3,2,3,5,2,7]]=M[[2,3,3,5,7,2]]
M[[3,3,2,7,2,5]]=M[[2,3,3,5,7,2]]
M[[2,3,3,5,8,2]]=4
M[[3,2,3,5,2,8]]=M[[2,3,3,5,8,2]]
M[[3,3,2,8,2,5]]=M[[2,3,3,5,8,2]]
M[[2,2,3,1,5,3]]=0
M[[2,3,2,3,5,1]]=M[[2,2,3,1,5,3]]
M[[3,2,2,3,1,5]]=M[[2,2,3,1,5,3]]
M[[2,2,3,2,5,3]]=1
M[[2,3,2,3,5,2]]=M[[2,2,3,2,5,3]]
M[[3,2,2,3,2,5]]=M[[2,2,3,2,5,3]]
M[[2,2,3,3,5,3]]=1
M[[2,3,2,3,5,3]]=M[[2,2,3,3,5,3]]
M[[3,2,2,3,3,5]]=M[[2,2,3,3,5,3]]
M[[2,2,3,4,5,3]]=1
M[[2,3,2,3,5,4]]=M[[2,2,3,4,5,3]]
M[[3,2,2,3,4,5]]=M[[2,2,3,4,5,3]]
M[[2,2,3,5,5,3]]=2
M[[2,3,2,3,5,5]]=M[[2,2,3,5,5,3]]
M[[3,2,2,3,5,5]]=M[[2,2,3,5,5,3]]
M[[2,2,3,6,5,3]]=3
M[[2,3,2,3,5,6]]=M[[2,2,3,6,5,3]]
M[[3,2,2,3,6,5]]=M[[2,2,3,6,5,3]]
M[[2,2,3,7,5,3]]=3
M[[2,3,2,3,5,7]]=M[[2,2,3,7,5,3]]
M[[3,2,2,3,7,5]]=M[[2,2,3,7,5,3]]
M[[2,2,3,8,5,3]]=3
M[[2,3,2,3,5,8]]=M[[2,2,3,8,5,3]]
M[[3,2,2,3,8,5]]=M[[2,2,3,8,5,3]]
M[[2,3,3,5,1,3]]=0
M[[3,2,3,5,3,1]]=M[[2,3,3,5,1,3]]
M[[3,3,2,1,3,5]]=M[[2,3,3,5,1,3]]
M[[2,3,3,5,2,3]]=0
M[[3,2,3,5,3,2]]=M[[2,3,3,5,2,3]]
M[[3,3,2,2,3,5]]=M[[2,3,3,5,2,3]]
M[[2,3,3,5,3,3]]=1
M[[3,2,3,5,3,3]]=M[[2,3,3,5,3,3]]
M[[3,3,2,3,3,5]]=M[[2,3,3,5,3,3]]
M[[2,3,3,5,4,3]]=1
M[[3,2,3,5,3,4]]=M[[2,3,3,5,4,3]]
M[[3,3,2,4,3,5]]=M[[2,3,3,5,4,3]]
M[[2,3,3,5,5,3]]=2
M[[3,2,3,5,3,5]]=M[[2,3,3,5,5,3]]
M[[3,3,2,5,3,5]]=M[[2,3,3,5,5,3]]
M[[2,3,3,5,6,3]]=2
M[[3,2,3,5,3,6]]=M[[2,3,3,5,6,3]]
M[[3,3,2,6,3,5]]=M[[2,3,3,5,6,3]]
M[[2,3,3,5,7,3]]=3
M[[3,2,3,5,3,7]]=M[[2,3,3,5,7,3]]
M[[3,3,2,7,3,5]]=M[[2,3,3,5,7,3]]
M[[2,3,3,5,8,3]]=4
M[[3,2,3,5,3,8]]=M[[2,3,3,5,8,3]]
M[[3,3,2,8,3,5]]=M[[2,3,3,5,8,3]]
M[[2,2,3,1,5,4]]=0
M[[2,3,2,4,5,1]]=M[[2,2,3,1,5,4]]
M[[3,2,2,4,1,5]]=M[[2,2,3,1,5,4]]
M[[2,2,3,2,5,4]]=1
M[[2,3,2,4,5,2]]=M[[2,2,3,2,5,4]]
M[[3,2,2,4,2,5]]=M[[2,2,3,2,5,4]]
M[[2,2,3,3,5,4]]=1
M[[2,3,2,4,5,3]]=M[[2,2,3,3,5,4]]
M[[3,2,2,4,3,5]]=M[[2,2,3,3,5,4]]
M[[2,2,3,4,5,4]]=1
M[[2,3,2,4,5,4]]=M[[2,2,3,4,5,4]]
M[[3,2,2,4,4,5]]=M[[2,2,3,4,5,4]]
M[[2,2,3,5,5,4]]=2
M[[2,3,2,4,5,5]]=M[[2,2,3,5,5,4]]
M[[3,2,2,4,5,5]]=M[[2,2,3,5,5,4]]
M[[2,2,3,6,5,4]]=4
M[[2,3,2,4,5,6]]=M[[2,2,3,6,5,4]]
M[[3,2,2,4,6,5]]=M[[2,2,3,6,5,4]]
M[[2,2,3,7,5,4]]=4
M[[2,3,2,4,5,7]]=M[[2,2,3,7,5,4]]
M[[3,2,2,4,7,5]]=M[[2,2,3,7,5,4]]
M[[2,2,3,8,5,4]]=4
M[[2,3,2,4,5,8]]=M[[2,2,3,8,5,4]]
M[[3,2,2,4,8,5]]=M[[2,2,3,8,5,4]]
M[[2,3,3,5,1,4]]=0
M[[3,2,3,5,4,1]]=M[[2,3,3,5,1,4]]
M[[3,3,2,1,4,5]]=M[[2,3,3,5,1,4]]
M[[2,3,3,5,2,4]]=1
M[[3,2,3,5,4,2]]=M[[2,3,3,5,2,4]]
M[[3,3,2,2,4,5]]=M[[2,3,3,5,2,4]]
M[[2,3,3,5,3,4]]=1
M[[3,2,3,5,4,3]]=M[[2,3,3,5,3,4]]
M[[3,3,2,3,4,5]]=M[[2,3,3,5,3,4]]
M[[2,3,3,5,4,4]]=2
M[[3,2,3,5,4,4]]=M[[2,3,3,5,4,4]]
M[[3,3,2,4,4,5]]=M[[2,3,3,5,4,4]]
M[[2,3,3,5,5,4]]=2
M[[3,2,3,5,4,5]]=M[[2,3,3,5,5,4]]
M[[3,3,2,5,4,5]]=M[[2,3,3,5,5,4]]
M[[2,3,3,5,6,4]]=2
M[[3,2,3,5,4,6]]=M[[2,3,3,5,6,4]]
M[[3,3,2,6,4,5]]=M[[2,3,3,5,6,4]]
M[[2,3,3,5,7,4]]=4
M[[3,2,3,5,4,7]]=M[[2,3,3,5,7,4]]
M[[3,3,2,7,4,5]]=M[[2,3,3,5,7,4]]
M[[2,3,3,5,8,4]]=5
M[[3,2,3,5,4,8]]=M[[2,3,3,5,8,4]]
M[[3,3,2,8,4,5]]=M[[2,3,3,5,8,4]]
M[[2,2,3,1,5,5]]=1
M[[2,3,2,5,5,1]]=M[[2,2,3,1,5,5]]
M[[3,2,2,5,1,5]]=M[[2,2,3,1,5,5]]
M[[2,2,3,2,5,5]]=1
M[[2,3,2,5,5,2]]=M[[2,2,3,2,5,5]]
M[[3,2,2,5,2,5]]=M[[2,2,3,2,5,5]]
M[[2,2,3,3,5,5]]=1
M[[2,3,2,5,5,3]]=M[[2,2,3,3,5,5]]
M[[3,2,2,5,3,5]]=M[[2,2,3,3,5,5]]
M[[2,2,3,4,5,5]]=1
M[[2,3,2,5,5,4]]=M[[2,2,3,4,5,5]]
M[[3,2,2,5,4,5]]=M[[2,2,3,4,5,5]]
M[[2,2,3,5,5,5]]=2
M[[2,3,2,5,5,5]]=M[[2,2,3,5,5,5]]
M[[3,2,2,5,5,5]]=M[[2,2,3,5,5,5]]
M[[2,2,3,6,5,5]]=4
M[[2,3,2,5,5,6]]=M[[2,2,3,6,5,5]]
M[[3,2,2,5,6,5]]=M[[2,2,3,6,5,5]]
M[[2,2,3,7,5,5]]=4
M[[2,3,2,5,5,7]]=M[[2,2,3,7,5,5]]
M[[3,2,2,5,7,5]]=M[[2,2,3,7,5,5]]
M[[2,2,3,8,5,5]]=5
M[[2,3,2,5,5,8]]=M[[2,2,3,8,5,5]]
M[[3,2,2,5,8,5]]=M[[2,2,3,8,5,5]]
M[[2,3,3,5,1,5]]=1
M[[3,2,3,5,5,1]]=M[[2,3,3,5,1,5]]
M[[3,3,2,1,5,5]]=M[[2,3,3,5,1,5]]
M[[2,3,3,5,2,5]]=1
M[[3,2,3,5,5,2]]=M[[2,3,3,5,2,5]]
M[[3,3,2,2,5,5]]=M[[2,3,3,5,2,5]]
M[[2,3,3,5,3,5]]=1
M[[3,2,3,5,5,3]]=M[[2,3,3,5,3,5]]
M[[3,3,2,3,5,5]]=M[[2,3,3,5,3,5]]
M[[2,3,3,5,4,5]]=2
M[[3,2,3,5,5,4]]=M[[2,3,3,5,4,5]]
M[[3,3,2,4,5,5]]=M[[2,3,3,5,4,5]]
M[[2,3,3,5,5,5]]=2
M[[3,2,3,5,5,5]]=M[[2,3,3,5,5,5]]
M[[3,3,2,5,5,5]]=M[[2,3,3,5,5,5]]
M[[2,3,3,5,6,5]]=2
M[[3,2,3,5,5,6]]=M[[2,3,3,5,6,5]]
M[[3,3,2,6,5,5]]=M[[2,3,3,5,6,5]]
M[[2,3,3,5,7,5]]=5
M[[3,2,3,5,5,7]]=M[[2,3,3,5,7,5]]
M[[3,3,2,7,5,5]]=M[[2,3,3,5,7,5]]
M[[2,3,3,5,8,5]]=5
M[[3,2,3,5,5,8]]=M[[2,3,3,5,8,5]]
M[[3,3,2,8,5,5]]=M[[2,3,3,5,8,5]]
M[[2,2,4,1,1,1]]=1
M[[2,4,2,1,1,1]]=M[[2,2,4,1,1,1]]
M[[4,2,2,1,1,1]]=M[[2,2,4,1,1,1]]
M[[2,2,4,2,1,1]]=0
M[[2,4,2,1,1,2]]=M[[2,2,4,2,1,1]]
M[[4,2,2,1,2,1]]=M[[2,2,4,2,1,1]]
M[[2,2,4,3,1,1]]=0
M[[2,4,2,1,1,3]]=M[[2,2,4,3,1,1]]
M[[4,2,2,1,3,1]]=M[[2,2,4,3,1,1]]
M[[2,2,4,4,1,1]]=0
M[[2,4,2,1,1,4]]=M[[2,2,4,4,1,1]]
M[[4,2,2,1,4,1]]=M[[2,2,4,4,1,1]]
M[[2,2,4,5,1,1]]=1
M[[2,4,2,1,1,5]]=M[[2,2,4,5,1,1]]
M[[4,2,2,1,5,1]]=M[[2,2,4,5,1,1]]
M[[2,2,4,6,1,1]]=0
M[[2,4,2,1,1,6]]=M[[2,2,4,6,1,1]]
M[[4,2,2,1,6,1]]=M[[2,2,4,6,1,1]]
M[[2,2,4,7,1,1]]=1
M[[2,4,2,1,1,7]]=M[[2,2,4,7,1,1]]
M[[4,2,2,1,7,1]]=M[[2,2,4,7,1,1]]
M[[2,2,4,8,1,1]]=0
M[[2,4,2,1,1,8]]=M[[2,2,4,8,1,1]]
M[[4,2,2,1,8,1]]=M[[2,2,4,8,1,1]]
M[[2,4,4,1,1,1]]=1
M[[4,2,4,1,1,1]]=M[[2,4,4,1,1,1]]
M[[4,4,2,1,1,1]]=M[[2,4,4,1,1,1]]
M[[2,4,4,1,2,1]]=0
M[[4,2,4,1,1,2]]=M[[2,4,4,1,2,1]]
M[[4,4,2,2,1,1]]=M[[2,4,4,1,2,1]]
M[[2,4,4,1,3,1]]=0
M[[4,2,4,1,1,3]]=M[[2,4,4,1,3,1]]
M[[4,4,2,3,1,1]]=M[[2,4,4,1,3,1]]
M[[2,4,4,1,4,1]]=0
M[[4,2,4,1,1,4]]=M[[2,4,4,1,4,1]]
M[[4,4,2,4,1,1]]=M[[2,4,4,1,4,1]]
M[[2,4,4,1,5,1]]=0
M[[4,2,4,1,1,5]]=M[[2,4,4,1,5,1]]
M[[4,4,2,5,1,1]]=M[[2,4,4,1,5,1]]
M[[2,4,4,1,6,1]]=1
M[[4,2,4,1,1,6]]=M[[2,4,4,1,6,1]]
M[[4,4,2,6,1,1]]=M[[2,4,4,1,6,1]]
M[[2,4,4,1,7,1]]=1
M[[4,2,4,1,1,7]]=M[[2,4,4,1,7,1]]
M[[4,4,2,7,1,1]]=M[[2,4,4,1,7,1]]
M[[2,4,4,1,8,1]]=0
M[[4,2,4,1,1,8]]=M[[2,4,4,1,8,1]]
M[[4,4,2,8,1,1]]=M[[2,4,4,1,8,1]]
M[[2,2,4,1,1,2]]=0
M[[2,4,2,2,1,1]]=M[[2,2,4,1,1,2]]
M[[4,2,2,2,1,1]]=M[[2,2,4,1,1,2]]
M[[2,2,4,2,1,2]]=1
M[[2,4,2,2,1,2]]=M[[2,2,4,2,1,2]]
M[[4,2,2,2,2,1]]=M[[2,2,4,2,1,2]]
M[[2,2,4,3,1,2]]=1
M[[2,4,2,2,1,3]]=M[[2,2,4,3,1,2]]
M[[4,2,2,2,3,1]]=M[[2,2,4,3,1,2]]
M[[2,2,4,4,1,2]]=0
M[[2,4,2,2,1,4]]=M[[2,2,4,4,1,2]]
M[[4,2,2,2,4,1]]=M[[2,2,4,4,1,2]]
M[[2,2,4,5,1,2]]=0
M[[2,4,2,2,1,5]]=M[[2,2,4,5,1,2]]
M[[4,2,2,2,5,1]]=M[[2,2,4,5,1,2]]
M[[2,2,4,6,1,2]]=0
M[[2,4,2,2,1,6]]=M[[2,2,4,6,1,2]]
M[[4,2,2,2,6,1]]=M[[2,2,4,6,1,2]]
M[[2,2,4,7,1,2]]=0
M[[2,4,2,2,1,7]]=M[[2,2,4,7,1,2]]
M[[4,2,2,2,7,1]]=M[[2,2,4,7,1,2]]
M[[2,2,4,8,1,2]]=1
M[[2,4,2,2,1,8]]=M[[2,2,4,8,1,2]]
M[[4,2,2,2,8,1]]=M[[2,2,4,8,1,2]]
M[[2,4,4,1,1,2]]=0
M[[4,2,4,1,2,1]]=M[[2,4,4,1,1,2]]
M[[4,4,2,1,2,1]]=M[[2,4,4,1,1,2]]
M[[2,4,4,1,2,2]]=0
M[[4,2,4,1,2,2]]=M[[2,4,4,1,2,2]]
M[[4,4,2,2,2,1]]=M[[2,4,4,1,2,2]]
M[[2,4,4,1,3,2]]=0
M[[4,2,4,1,2,3]]=M[[2,4,4,1,3,2]]
M[[4,4,2,3,2,1]]=M[[2,4,4,1,3,2]]
M[[2,4,4,1,4,2]]=1
M[[4,2,4,1,2,4]]=M[[2,4,4,1,4,2]]
M[[4,4,2,4,2,1]]=M[[2,4,4,1,4,2]]
M[[2,4,4,1,5,2]]=0
M[[4,2,4,1,2,5]]=M[[2,4,4,1,5,2]]
M[[4,4,2,5,2,1]]=M[[2,4,4,1,5,2]]
M[[2,4,4,1,6,2]]=0
M[[4,2,4,1,2,6]]=M[[2,4,4,1,6,2]]
M[[4,4,2,6,2,1]]=M[[2,4,4,1,6,2]]
M[[2,4,4,1,7,2]]=0
M[[4,2,4,1,2,7]]=M[[2,4,4,1,7,2]]
M[[4,4,2,7,2,1]]=M[[2,4,4,1,7,2]]
M[[2,4,4,1,8,2]]=1
M[[4,2,4,1,2,8]]=M[[2,4,4,1,8,2]]
M[[4,4,2,8,2,1]]=M[[2,4,4,1,8,2]]
M[[2,2,4,1,1,3]]=0
M[[2,4,2,3,1,1]]=M[[2,2,4,1,1,3]]
M[[4,2,2,3,1,1]]=M[[2,2,4,1,1,3]]
M[[2,2,4,2,1,3]]=1
M[[2,4,2,3,1,2]]=M[[2,2,4,2,1,3]]
M[[4,2,2,3,2,1]]=M[[2,2,4,2,1,3]]
M[[2,2,4,3,1,3]]=0
M[[2,4,2,3,1,3]]=M[[2,2,4,3,1,3]]
M[[4,2,2,3,3,1]]=M[[2,2,4,3,1,3]]
M[[2,2,4,4,1,3]]=0
M[[2,4,2,3,1,4]]=M[[2,2,4,4,1,3]]
M[[4,2,2,3,4,1]]=M[[2,2,4,4,1,3]]
M[[2,2,4,5,1,3]]=1
M[[2,4,2,3,1,5]]=M[[2,2,4,5,1,3]]
M[[4,2,2,3,5,1]]=M[[2,2,4,5,1,3]]
M[[2,2,4,6,1,3]]=1
M[[2,4,2,3,1,6]]=M[[2,2,4,6,1,3]]
M[[4,2,2,3,6,1]]=M[[2,2,4,6,1,3]]
M[[2,2,4,7,1,3]]=1
M[[2,4,2,3,1,7]]=M[[2,2,4,7,1,3]]
M[[4,2,2,3,7,1]]=M[[2,2,4,7,1,3]]
M[[2,2,4,8,1,3]]=1
M[[2,4,2,3,1,8]]=M[[2,2,4,8,1,3]]
M[[4,2,2,3,8,1]]=M[[2,2,4,8,1,3]]
M[[2,4,4,1,1,3]]=0
M[[4,2,4,1,3,1]]=M[[2,4,4,1,1,3]]
M[[4,4,2,1,3,1]]=M[[2,4,4,1,1,3]]
M[[2,4,4,1,2,3]]=0
M[[4,2,4,1,3,2]]=M[[2,4,4,1,2,3]]
M[[4,4,2,2,3,1]]=M[[2,4,4,1,2,3]]
M[[2,4,4,1,3,3]]=0
M[[4,2,4,1,3,3]]=M[[2,4,4,1,3,3]]
M[[4,4,2,3,3,1]]=M[[2,4,4,1,3,3]]
M[[2,4,4,1,4,3]]=1
M[[4,2,4,1,3,4]]=M[[2,4,4,1,4,3]]
M[[4,4,2,4,3,1]]=M[[2,4,4,1,4,3]]
M[[2,4,4,1,5,3]]=1
M[[4,2,4,1,3,5]]=M[[2,4,4,1,5,3]]
M[[4,4,2,5,3,1]]=M[[2,4,4,1,5,3]]
M[[2,4,4,1,6,3]]=1
M[[4,2,4,1,3,6]]=M[[2,4,4,1,6,3]]
M[[4,4,2,6,3,1]]=M[[2,4,4,1,6,3]]
M[[2,4,4,1,7,3]]=1
M[[4,2,4,1,3,7]]=M[[2,4,4,1,7,3]]
M[[4,4,2,7,3,1]]=M[[2,4,4,1,7,3]]
M[[2,4,4,1,8,3]]=1
M[[4,2,4,1,3,8]]=M[[2,4,4,1,8,3]]
M[[4,4,2,8,3,1]]=M[[2,4,4,1,8,3]]
M[[2,2,4,1,1,4]]=0
M[[2,4,2,4,1,1]]=M[[2,2,4,1,1,4]]
M[[4,2,2,4,1,1]]=M[[2,2,4,1,1,4]]
M[[2,2,4,2,1,4]]=0
M[[2,4,2,4,1,2]]=M[[2,2,4,2,1,4]]
M[[4,2,2,4,2,1]]=M[[2,2,4,2,1,4]]
M[[2,2,4,3,1,4]]=1
M[[2,4,2,4,1,3]]=M[[2,2,4,3,1,4]]
M[[4,2,2,4,3,1]]=M[[2,2,4,3,1,4]]
M[[2,2,4,4,1,4]]=0
M[[2,4,2,4,1,4]]=M[[2,2,4,4,1,4]]
M[[4,2,2,4,4,1]]=M[[2,2,4,4,1,4]]
M[[2,2,4,5,1,4]]=0
M[[2,4,2,4,1,5]]=M[[2,2,4,5,1,4]]
M[[4,2,2,4,5,1]]=M[[2,2,4,5,1,4]]
M[[2,2,4,6,1,4]]=1
M[[2,4,2,4,1,6]]=M[[2,2,4,6,1,4]]
M[[4,2,2,4,6,1]]=M[[2,2,4,6,1,4]]
M[[2,2,4,7,1,4]]=2
M[[2,4,2,4,1,7]]=M[[2,2,4,7,1,4]]
M[[4,2,2,4,7,1]]=M[[2,2,4,7,1,4]]
M[[2,2,4,8,1,4]]=1
M[[2,4,2,4,1,8]]=M[[2,2,4,8,1,4]]
M[[4,2,2,4,8,1]]=M[[2,2,4,8,1,4]]
M[[2,4,4,1,1,4]]=0
M[[4,2,4,1,4,1]]=M[[2,4,4,1,1,4]]
M[[4,4,2,1,4,1]]=M[[2,4,4,1,1,4]]
M[[2,4,4,1,2,4]]=1
M[[4,2,4,1,4,2]]=M[[2,4,4,1,2,4]]
M[[4,4,2,2,4,1]]=M[[2,4,4,1,2,4]]
M[[2,4,4,1,3,4]]=1
M[[4,2,4,1,4,3]]=M[[2,4,4,1,3,4]]
M[[4,4,2,3,4,1]]=M[[2,4,4,1,3,4]]
M[[2,4,4,1,4,4]]=0
M[[4,2,4,1,4,4]]=M[[2,4,4,1,4,4]]
M[[4,4,2,4,4,1]]=M[[2,4,4,1,4,4]]
M[[2,4,4,1,5,4]]=1
M[[4,2,4,1,4,5]]=M[[2,4,4,1,5,4]]
M[[4,4,2,5,4,1]]=M[[2,4,4,1,5,4]]
M[[2,4,4,1,6,4]]=1
M[[4,2,4,1,4,6]]=M[[2,4,4,1,6,4]]
M[[4,4,2,6,4,1]]=M[[2,4,4,1,6,4]]
M[[2,4,4,1,7,4]]=1
M[[4,2,4,1,4,7]]=M[[2,4,4,1,7,4]]
M[[4,4,2,7,4,1]]=M[[2,4,4,1,7,4]]
M[[2,4,4,1,8,4]]=1
M[[4,2,4,1,4,8]]=M[[2,4,4,1,8,4]]
M[[4,4,2,8,4,1]]=M[[2,4,4,1,8,4]]
M[[2,2,4,1,1,5]]=0
M[[2,4,2,5,1,1]]=M[[2,2,4,1,1,5]]
M[[4,2,2,5,1,1]]=M[[2,2,4,1,1,5]]
M[[2,2,4,2,1,5]]=0
M[[2,4,2,5,1,2]]=M[[2,2,4,2,1,5]]
M[[4,2,2,5,2,1]]=M[[2,2,4,2,1,5]]
M[[2,2,4,3,1,5]]=0
M[[2,4,2,5,1,3]]=M[[2,2,4,3,1,5]]
M[[4,2,2,5,3,1]]=M[[2,2,4,3,1,5]]
M[[2,2,4,4,1,5]]=1
M[[2,4,2,5,1,4]]=M[[2,2,4,4,1,5]]
M[[4,2,2,5,4,1]]=M[[2,2,4,4,1,5]]
M[[2,2,4,5,1,5]]=1
M[[2,4,2,5,1,5]]=M[[2,2,4,5,1,5]]
M[[4,2,2,5,5,1]]=M[[2,2,4,5,1,5]]
M[[2,2,4,6,1,5]]=2
M[[2,4,2,5,1,6]]=M[[2,2,4,6,1,5]]
M[[4,2,2,5,6,1]]=M[[2,2,4,6,1,5]]
M[[2,2,4,7,1,5]]=1
M[[2,4,2,5,1,7]]=M[[2,2,4,7,1,5]]
M[[4,2,2,5,7,1]]=M[[2,2,4,7,1,5]]
M[[2,2,4,8,1,5]]=2
M[[2,4,2,5,1,8]]=M[[2,2,4,8,1,5]]
M[[4,2,2,5,8,1]]=M[[2,2,4,8,1,5]]
M[[2,4,4,1,1,5]]=0
M[[4,2,4,1,5,1]]=M[[2,4,4,1,1,5]]
M[[4,4,2,1,5,1]]=M[[2,4,4,1,1,5]]
M[[2,4,4,1,2,5]]=1
M[[4,2,4,1,5,2]]=M[[2,4,4,1,2,5]]
M[[4,4,2,2,5,1]]=M[[2,4,4,1,2,5]]
M[[2,4,4,1,3,5]]=1
M[[4,2,4,1,5,3]]=M[[2,4,4,1,3,5]]
M[[4,4,2,3,5,1]]=M[[2,4,4,1,3,5]]
M[[2,4,4,1,4,5]]=1
M[[4,2,4,1,5,4]]=M[[2,4,4,1,4,5]]
M[[4,4,2,4,5,1]]=M[[2,4,4,1,4,5]]
M[[2,4,4,1,5,5]]=1
M[[4,2,4,1,5,5]]=M[[2,4,4,1,5,5]]
M[[4,4,2,5,5,1]]=M[[2,4,4,1,5,5]]
M[[2,4,4,1,6,5]]=1
M[[4,2,4,1,5,6]]=M[[2,4,4,1,6,5]]
M[[4,4,2,6,5,1]]=M[[2,4,4,1,6,5]]
M[[2,4,4,1,7,5]]=1
M[[4,2,4,1,5,7]]=M[[2,4,4,1,7,5]]
M[[4,4,2,7,5,1]]=M[[2,4,4,1,7,5]]
M[[2,4,4,1,8,5]]=2
M[[4,2,4,1,5,8]]=M[[2,4,4,1,8,5]]
M[[4,4,2,8,5,1]]=M[[2,4,4,1,8,5]]
M[[2,2,4,1,2,1]]=0
M[[2,4,2,1,2,1]]=M[[2,2,4,1,2,1]]
M[[4,2,2,1,1,2]]=M[[2,2,4,1,2,1]]
M[[2,2,4,2,2,1]]=1
M[[2,4,2,1,2,2]]=M[[2,2,4,2,2,1]]
M[[4,2,2,1,2,2]]=M[[2,2,4,2,2,1]]
M[[2,2,4,3,2,1]]=0
M[[2,4,2,1,2,3]]=M[[2,2,4,3,2,1]]
M[[4,2,2,1,3,2]]=M[[2,2,4,3,2,1]]
M[[2,2,4,4,2,1]]=1
M[[2,4,2,1,2,4]]=M[[2,2,4,4,2,1]]
M[[4,2,2,1,4,2]]=M[[2,2,4,4,2,1]]
M[[2,2,4,5,2,1]]=0
M[[2,4,2,1,2,5]]=M[[2,2,4,5,2,1]]
M[[4,2,2,1,5,2]]=M[[2,2,4,5,2,1]]
M[[2,2,4,6,2,1]]=0
M[[2,4,2,1,2,6]]=M[[2,2,4,6,2,1]]
M[[4,2,2,1,6,2]]=M[[2,2,4,6,2,1]]
M[[2,2,4,7,2,1]]=0
M[[2,4,2,1,2,7]]=M[[2,2,4,7,2,1]]
M[[4,2,2,1,7,2]]=M[[2,2,4,7,2,1]]
M[[2,2,4,8,2,1]]=1
M[[2,4,2,1,2,8]]=M[[2,2,4,8,2,1]]
M[[4,2,2,1,8,2]]=M[[2,2,4,8,2,1]]
M[[2,4,4,2,1,1]]=0
M[[4,2,4,2,1,1]]=M[[2,4,4,2,1,1]]
M[[4,4,2,1,1,2]]=M[[2,4,4,2,1,1]]
M[[2,4,4,2,2,1]]=0
M[[4,2,4,2,1,2]]=M[[2,4,4,2,2,1]]
M[[4,4,2,2,1,2]]=M[[2,4,4,2,2,1]]
M[[2,4,4,2,3,1]]=0
M[[4,2,4,2,1,3]]=M[[2,4,4,2,3,1]]
M[[4,4,2,3,1,2]]=M[[2,4,4,2,3,1]]
M[[2,4,4,2,4,1]]=1
M[[4,2,4,2,1,4]]=M[[2,4,4,2,4,1]]
M[[4,4,2,4,1,2]]=M[[2,4,4,2,4,1]]
M[[2,4,4,2,5,1]]=0
M[[4,2,4,2,1,5]]=M[[2,4,4,2,5,1]]
M[[4,4,2,5,1,2]]=M[[2,4,4,2,5,1]]
M[[2,4,4,2,6,1]]=0
M[[4,2,4,2,1,6]]=M[[2,4,4,2,6,1]]
M[[4,4,2,6,1,2]]=M[[2,4,4,2,6,1]]
M[[2,4,4,2,7,1]]=0
M[[4,2,4,2,1,7]]=M[[2,4,4,2,7,1]]
M[[4,4,2,7,1,2]]=M[[2,4,4,2,7,1]]
M[[2,4,4,2,8,1]]=1
M[[4,2,4,2,1,8]]=M[[2,4,4,2,8,1]]
M[[4,4,2,8,1,2]]=M[[2,4,4,2,8,1]]
M[[2,2,4,1,2,2]]=1
M[[2,4,2,2,2,1]]=M[[2,2,4,1,2,2]]
M[[4,2,2,2,1,2]]=M[[2,2,4,1,2,2]]
M[[2,2,4,2,2,2]]=0
M[[2,4,2,2,2,2]]=M[[2,2,4,2,2,2]]
M[[4,2,2,2,2,2]]=M[[2,2,4,2,2,2]]
M[[2,2,4,3,2,2]]=0
M[[2,4,2,2,2,3]]=M[[2,2,4,3,2,2]]
M[[4,2,2,2,3,2]]=M[[2,2,4,3,2,2]]
M[[2,2,4,4,2,2]]=0
M[[2,4,2,2,2,4]]=M[[2,2,4,4,2,2]]
M[[4,2,2,2,4,2]]=M[[2,2,4,4,2,2]]
M[[2,2,4,5,2,2]]=1
M[[2,4,2,2,2,5]]=M[[2,2,4,5,2,2]]
M[[4,2,2,2,5,2]]=M[[2,2,4,5,2,2]]
M[[2,2,4,6,2,2]]=1
M[[2,4,2,2,2,6]]=M[[2,2,4,6,2,2]]
M[[4,2,2,2,6,2]]=M[[2,2,4,6,2,2]]
M[[2,2,4,7,2,2]]=0
M[[2,4,2,2,2,7]]=M[[2,2,4,7,2,2]]
M[[4,2,2,2,7,2]]=M[[2,2,4,7,2,2]]
M[[2,2,4,8,2,2]]=0
M[[2,4,2,2,2,8]]=M[[2,2,4,8,2,2]]
M[[4,2,2,2,8,2]]=M[[2,2,4,8,2,2]]
M[[2,4,4,2,1,2]]=1
M[[4,2,4,2,2,1]]=M[[2,4,4,2,1,2]]
M[[4,4,2,1,2,2]]=M[[2,4,4,2,1,2]]
M[[2,4,4,2,2,2]]=0
M[[4,2,4,2,2,2]]=M[[2,4,4,2,2,2]]
M[[4,4,2,2,2,2]]=M[[2,4,4,2,2,2]]
M[[2,4,4,2,3,2]]=0
M[[4,2,4,2,2,3]]=M[[2,4,4,2,3,2]]
M[[4,4,2,3,2,2]]=M[[2,4,4,2,3,2]]
M[[2,4,4,2,4,2]]=0
M[[4,2,4,2,2,4]]=M[[2,4,4,2,4,2]]
M[[4,4,2,4,2,2]]=M[[2,4,4,2,4,2]]
M[[2,4,4,2,5,2]]=0
M[[4,2,4,2,2,5]]=M[[2,4,4,2,5,2]]
M[[4,4,2,5,2,2]]=M[[2,4,4,2,5,2]]
M[[2,4,4,2,6,2]]=1
M[[4,2,4,2,2,6]]=M[[2,4,4,2,6,2]]
M[[4,4,2,6,2,2]]=M[[2,4,4,2,6,2]]
M[[2,4,4,2,7,2]]=1
M[[4,2,4,2,2,7]]=M[[2,4,4,2,7,2]]
M[[4,4,2,7,2,2]]=M[[2,4,4,2,7,2]]
M[[2,4,4,2,8,2]]=0
M[[4,2,4,2,2,8]]=M[[2,4,4,2,8,2]]
M[[4,4,2,8,2,2]]=M[[2,4,4,2,8,2]]
M[[2,2,4,1,2,3]]=0
M[[2,4,2,3,2,1]]=M[[2,2,4,1,2,3]]
M[[4,2,2,3,1,2]]=M[[2,2,4,1,2,3]]
M[[2,2,4,2,2,3]]=1
M[[2,4,2,3,2,2]]=M[[2,2,4,2,2,3]]
M[[4,2,2,3,2,2]]=M[[2,2,4,2,2,3]]
M[[2,2,4,3,2,3]]=0
M[[2,4,2,3,2,3]]=M[[2,2,4,3,2,3]]
M[[4,2,2,3,3,2]]=M[[2,2,4,3,2,3]]
M[[2,2,4,4,2,3]]=0
M[[2,4,2,3,2,4]]=M[[2,2,4,4,2,3]]
M[[4,2,2,3,4,2]]=M[[2,2,4,4,2,3]]
M[[2,2,4,5,2,3]]=1
M[[2,4,2,3,2,5]]=M[[2,2,4,5,2,3]]
M[[4,2,2,3,5,2]]=M[[2,2,4,5,2,3]]
M[[2,2,4,6,2,3]]=1
M[[2,4,2,3,2,6]]=M[[2,2,4,6,2,3]]
M[[4,2,2,3,6,2]]=M[[2,2,4,6,2,3]]
M[[2,2,4,7,2,3]]=1
M[[2,4,2,3,2,7]]=M[[2,2,4,7,2,3]]
M[[4,2,2,3,7,2]]=M[[2,2,4,7,2,3]]
M[[2,2,4,8,2,3]]=1
M[[2,4,2,3,2,8]]=M[[2,2,4,8,2,3]]
M[[4,2,2,3,8,2]]=M[[2,2,4,8,2,3]]
M[[2,4,4,2,1,3]]=0
M[[4,2,4,2,3,1]]=M[[2,4,4,2,1,3]]
M[[4,4,2,1,3,2]]=M[[2,4,4,2,1,3]]
M[[2,4,4,2,2,3]]=0
M[[4,2,4,2,3,2]]=M[[2,4,4,2,2,3]]
M[[4,4,2,2,3,2]]=M[[2,4,4,2,2,3]]
M[[2,4,4,2,3,3]]=0
M[[4,2,4,2,3,3]]=M[[2,4,4,2,3,3]]
M[[4,4,2,3,3,2]]=M[[2,4,4,2,3,3]]
M[[2,4,4,2,4,3]]=1
M[[4,2,4,2,3,4]]=M[[2,4,4,2,4,3]]
M[[4,4,2,4,3,2]]=M[[2,4,4,2,4,3]]
M[[2,4,4,2,5,3]]=1
M[[4,2,4,2,3,5]]=M[[2,4,4,2,5,3]]
M[[4,4,2,5,3,2]]=M[[2,4,4,2,5,3]]
M[[2,4,4,2,6,3]]=1
M[[4,2,4,2,3,6]]=M[[2,4,4,2,6,3]]
M[[4,4,2,6,3,2]]=M[[2,4,4,2,6,3]]
M[[2,4,4,2,7,3]]=1
M[[4,2,4,2,3,7]]=M[[2,4,4,2,7,3]]
M[[4,4,2,7,3,2]]=M[[2,4,4,2,7,3]]
M[[2,4,4,2,8,3]]=1
M[[4,2,4,2,3,8]]=M[[2,4,4,2,8,3]]
M[[4,4,2,8,3,2]]=M[[2,4,4,2,8,3]]
M[[2,2,4,1,2,4]]=0
M[[2,4,2,4,2,1]]=M[[2,2,4,1,2,4]]
M[[4,2,2,4,1,2]]=M[[2,2,4,1,2,4]]
M[[2,2,4,2,2,4]]=0
M[[2,4,2,4,2,2]]=M[[2,2,4,2,2,4]]
M[[4,2,2,4,2,2]]=M[[2,2,4,2,2,4]]
M[[2,2,4,3,2,4]]=0
M[[2,4,2,4,2,3]]=M[[2,2,4,3,2,4]]
M[[4,2,2,4,3,2]]=M[[2,2,4,3,2,4]]
M[[2,2,4,4,2,4]]=1
M[[2,4,2,4,2,4]]=M[[2,2,4,4,2,4]]
M[[4,2,2,4,4,2]]=M[[2,2,4,4,2,4]]
M[[2,2,4,5,2,4]]=0
M[[2,4,2,4,2,5]]=M[[2,2,4,5,2,4]]
M[[4,2,2,4,5,2]]=M[[2,2,4,5,2,4]]
M[[2,2,4,6,2,4]]=2
M[[2,4,2,4,2,6]]=M[[2,2,4,6,2,4]]
M[[4,2,2,4,6,2]]=M[[2,2,4,6,2,4]]
M[[2,2,4,7,2,4]]=1
M[[2,4,2,4,2,7]]=M[[2,2,4,7,2,4]]
M[[4,2,2,4,7,2]]=M[[2,2,4,7,2,4]]
M[[2,2,4,8,2,4]]=1
M[[2,4,2,4,2,8]]=M[[2,2,4,8,2,4]]
M[[4,2,2,4,8,2]]=M[[2,2,4,8,2,4]]
M[[2,4,4,2,1,4]]=0
M[[4,2,4,2,4,1]]=M[[2,4,4,2,1,4]]
M[[4,4,2,1,4,2]]=M[[2,4,4,2,1,4]]
M[[2,4,4,2,2,4]]=1
M[[4,2,4,2,4,2]]=M[[2,4,4,2,2,4]]
M[[4,4,2,2,4,2]]=M[[2,4,4,2,2,4]]
M[[2,4,4,2,3,4]]=1
M[[4,2,4,2,4,3]]=M[[2,4,4,2,3,4]]
M[[4,4,2,3,4,2]]=M[[2,4,4,2,3,4]]
M[[2,4,4,2,4,4]]=0
M[[4,2,4,2,4,4]]=M[[2,4,4,2,4,4]]
M[[4,4,2,4,4,2]]=M[[2,4,4,2,4,4]]
M[[2,4,4,2,5,4]]=1
M[[4,2,4,2,4,5]]=M[[2,4,4,2,5,4]]
M[[4,4,2,5,4,2]]=M[[2,4,4,2,5,4]]
M[[2,4,4,2,6,4]]=1
M[[4,2,4,2,4,6]]=M[[2,4,4,2,6,4]]
M[[4,4,2,6,4,2]]=M[[2,4,4,2,6,4]]
M[[2,4,4,2,7,4]]=1
M[[4,2,4,2,4,7]]=M[[2,4,4,2,7,4]]
M[[4,4,2,7,4,2]]=M[[2,4,4,2,7,4]]
M[[2,4,4,2,8,4]]=1
M[[4,2,4,2,4,8]]=M[[2,4,4,2,8,4]]
M[[4,4,2,8,4,2]]=M[[2,4,4,2,8,4]]
M[[2,2,4,1,2,5]]=0
M[[2,4,2,5,2,1]]=M[[2,2,4,1,2,5]]
M[[4,2,2,5,1,2]]=M[[2,2,4,1,2,5]]
M[[2,2,4,2,2,5]]=0
M[[2,4,2,5,2,2]]=M[[2,2,4,2,2,5]]
M[[4,2,2,5,2,2]]=M[[2,2,4,2,2,5]]
M[[2,2,4,3,2,5]]=1
M[[2,4,2,5,2,3]]=M[[2,2,4,3,2,5]]
M[[4,2,2,5,3,2]]=M[[2,2,4,3,2,5]]
M[[2,2,4,4,2,5]]=0
M[[2,4,2,5,2,4]]=M[[2,2,4,4,2,5]]
M[[4,2,2,5,4,2]]=M[[2,2,4,4,2,5]]
M[[2,2,4,5,2,5]]=1
M[[2,4,2,5,2,5]]=M[[2,2,4,5,2,5]]
M[[4,2,2,5,5,2]]=M[[2,2,4,5,2,5]]
M[[2,2,4,6,2,5]]=1
M[[2,4,2,5,2,6]]=M[[2,2,4,6,2,5]]
M[[4,2,2,5,6,2]]=M[[2,2,4,6,2,5]]
M[[2,2,4,7,2,5]]=2
M[[2,4,2,5,2,7]]=M[[2,2,4,7,2,5]]
M[[4,2,2,5,7,2]]=M[[2,2,4,7,2,5]]
M[[2,2,4,8,2,5]]=2
M[[2,4,2,5,2,8]]=M[[2,2,4,8,2,5]]
M[[4,2,2,5,8,2]]=M[[2,2,4,8,2,5]]
M[[2,4,4,2,1,5]]=0
M[[4,2,4,2,5,1]]=M[[2,4,4,2,1,5]]
M[[4,4,2,1,5,2]]=M[[2,4,4,2,1,5]]
M[[2,4,4,2,2,5]]=1
M[[4,2,4,2,5,2]]=M[[2,4,4,2,2,5]]
M[[4,4,2,2,5,2]]=M[[2,4,4,2,2,5]]
M[[2,4,4,2,3,5]]=1
M[[4,2,4,2,5,3]]=M[[2,4,4,2,3,5]]
M[[4,4,2,3,5,2]]=M[[2,4,4,2,3,5]]
M[[2,4,4,2,4,5]]=1
M[[4,2,4,2,5,4]]=M[[2,4,4,2,4,5]]
M[[4,4,2,4,5,2]]=M[[2,4,4,2,4,5]]
M[[2,4,4,2,5,5]]=1
M[[4,2,4,2,5,5]]=M[[2,4,4,2,5,5]]
M[[4,4,2,5,5,2]]=M[[2,4,4,2,5,5]]
M[[2,4,4,2,6,5]]=1
M[[4,2,4,2,5,6]]=M[[2,4,4,2,6,5]]
M[[4,4,2,6,5,2]]=M[[2,4,4,2,6,5]]
M[[2,4,4,2,7,5]]=1
M[[4,2,4,2,5,7]]=M[[2,4,4,2,7,5]]
M[[4,4,2,7,5,2]]=M[[2,4,4,2,7,5]]
M[[2,4,4,2,8,5]]=2
M[[4,2,4,2,5,8]]=M[[2,4,4,2,8,5]]
M[[4,4,2,8,5,2]]=M[[2,4,4,2,8,5]]
M[[2,2,4,1,3,1]]=0
M[[2,4,2,1,3,1]]=M[[2,2,4,1,3,1]]
M[[4,2,2,1,1,3]]=M[[2,2,4,1,3,1]]
M[[2,2,4,2,3,1]]=1
M[[2,4,2,1,3,2]]=M[[2,2,4,2,3,1]]
M[[4,2,2,1,2,3]]=M[[2,2,4,2,3,1]]
M[[2,2,4,3,3,1]]=0
M[[2,4,2,1,3,3]]=M[[2,2,4,3,3,1]]
M[[4,2,2,1,3,3]]=M[[2,2,4,3,3,1]]
M[[2,2,4,4,3,1]]=0
M[[2,4,2,1,3,4]]=M[[2,2,4,4,3,1]]
M[[4,2,2,1,4,3]]=M[[2,2,4,4,3,1]]
M[[2,2,4,5,3,1]]=1
M[[2,4,2,1,3,5]]=M[[2,2,4,5,3,1]]
M[[4,2,2,1,5,3]]=M[[2,2,4,5,3,1]]
M[[2,2,4,6,3,1]]=1
M[[2,4,2,1,3,6]]=M[[2,2,4,6,3,1]]
M[[4,2,2,1,6,3]]=M[[2,2,4,6,3,1]]
M[[2,2,4,7,3,1]]=1
M[[2,4,2,1,3,7]]=M[[2,2,4,7,3,1]]
M[[4,2,2,1,7,3]]=M[[2,2,4,7,3,1]]
M[[2,2,4,8,3,1]]=1
M[[2,4,2,1,3,8]]=M[[2,2,4,8,3,1]]
M[[4,2,2,1,8,3]]=M[[2,2,4,8,3,1]]
M[[2,4,4,3,1,1]]=0
M[[4,2,4,3,1,1]]=M[[2,4,4,3,1,1]]
M[[4,4,2,1,1,3]]=M[[2,4,4,3,1,1]]
M[[2,4,4,3,2,1]]=0
M[[4,2,4,3,1,2]]=M[[2,4,4,3,2,1]]
M[[4,4,2,2,1,3]]=M[[2,4,4,3,2,1]]
M[[2,4,4,3,3,1]]=0
M[[4,2,4,3,1,3]]=M[[2,4,4,3,3,1]]
M[[4,4,2,3,1,3]]=M[[2,4,4,3,3,1]]
M[[2,4,4,3,4,1]]=1
M[[4,2,4,3,1,4]]=M[[2,4,4,3,4,1]]
M[[4,4,2,4,1,3]]=M[[2,4,4,3,4,1]]
M[[2,4,4,3,5,1]]=1
M[[4,2,4,3,1,5]]=M[[2,4,4,3,5,1]]
M[[4,4,2,5,1,3]]=M[[2,4,4,3,5,1]]
M[[2,4,4,3,6,1]]=1
M[[4,2,4,3,1,6]]=M[[2,4,4,3,6,1]]
M[[4,4,2,6,1,3]]=M[[2,4,4,3,6,1]]
M[[2,4,4,3,7,1]]=1
M[[4,2,4,3,1,7]]=M[[2,4,4,3,7,1]]
M[[4,4,2,7,1,3]]=M[[2,4,4,3,7,1]]
M[[2,4,4,3,8,1]]=1
M[[4,2,4,3,1,8]]=M[[2,4,4,3,8,1]]
M[[4,4,2,8,1,3]]=M[[2,4,4,3,8,1]]
M[[2,2,4,1,3,2]]=0
M[[2,4,2,2,3,1]]=M[[2,2,4,1,3,2]]
M[[4,2,2,2,1,3]]=M[[2,2,4,1,3,2]]
M[[2,2,4,2,3,2]]=1
M[[2,4,2,2,3,2]]=M[[2,2,4,2,3,2]]
M[[4,2,2,2,2,3]]=M[[2,2,4,2,3,2]]
M[[2,2,4,3,3,2]]=0
M[[2,4,2,2,3,3]]=M[[2,2,4,3,3,2]]
M[[4,2,2,2,3,3]]=M[[2,2,4,3,3,2]]
M[[2,2,4,4,3,2]]=0
M[[2,4,2,2,3,4]]=M[[2,2,4,4,3,2]]
M[[4,2,2,2,4,3]]=M[[2,2,4,4,3,2]]
M[[2,2,4,5,3,2]]=1
M[[2,4,2,2,3,5]]=M[[2,2,4,5,3,2]]
M[[4,2,2,2,5,3]]=M[[2,2,4,5,3,2]]
M[[2,2,4,6,3,2]]=1
M[[2,4,2,2,3,6]]=M[[2,2,4,6,3,2]]
M[[4,2,2,2,6,3]]=M[[2,2,4,6,3,2]]
M[[2,2,4,7,3,2]]=1
M[[2,4,2,2,3,7]]=M[[2,2,4,7,3,2]]
M[[4,2,2,2,7,3]]=M[[2,2,4,7,3,2]]
M[[2,2,4,8,3,2]]=1
M[[2,4,2,2,3,8]]=M[[2,2,4,8,3,2]]
M[[4,2,2,2,8,3]]=M[[2,2,4,8,3,2]]
M[[2,4,4,3,1,2]]=0
M[[4,2,4,3,2,1]]=M[[2,4,4,3,1,2]]
M[[4,4,2,1,2,3]]=M[[2,4,4,3,1,2]]
M[[2,4,4,3,2,2]]=0
M[[4,2,4,3,2,2]]=M[[2,4,4,3,2,2]]
M[[4,4,2,2,2,3]]=M[[2,4,4,3,2,2]]
M[[2,4,4,3,3,2]]=0
M[[4,2,4,3,2,3]]=M[[2,4,4,3,3,2]]
M[[4,4,2,3,2,3]]=M[[2,4,4,3,3,2]]
M[[2,4,4,3,4,2]]=1
M[[4,2,4,3,2,4]]=M[[2,4,4,3,4,2]]
M[[4,4,2,4,2,3]]=M[[2,4,4,3,4,2]]
M[[2,4,4,3,5,2]]=1
M[[4,2,4,3,2,5]]=M[[2,4,4,3,5,2]]
M[[4,4,2,5,2,3]]=M[[2,4,4,3,5,2]]
M[[2,4,4,3,6,2]]=1
M[[4,2,4,3,2,6]]=M[[2,4,4,3,6,2]]
M[[4,4,2,6,2,3]]=M[[2,4,4,3,6,2]]
M[[2,4,4,3,7,2]]=1
M[[4,2,4,3,2,7]]=M[[2,4,4,3,7,2]]
M[[4,4,2,7,2,3]]=M[[2,4,4,3,7,2]]
M[[2,4,4,3,8,2]]=1
M[[4,2,4,3,2,8]]=M[[2,4,4,3,8,2]]
M[[4,4,2,8,2,3]]=M[[2,4,4,3,8,2]]
M[[2,2,4,1,3,3]]=1
M[[2,4,2,3,3,1]]=M[[2,2,4,1,3,3]]
M[[4,2,2,3,1,3]]=M[[2,2,4,1,3,3]]
M[[2,2,4,2,3,3]]=1
M[[2,4,2,3,3,2]]=M[[2,2,4,2,3,3]]
M[[4,2,2,3,2,3]]=M[[2,2,4,2,3,3]]
M[[2,2,4,3,3,3]]=1
M[[2,4,2,3,3,3]]=M[[2,2,4,3,3,3]]
M[[4,2,2,3,3,3]]=M[[2,2,4,3,3,3]]
M[[2,2,4,4,3,3]]=1
M[[2,4,2,3,3,4]]=M[[2,2,4,4,3,3]]
M[[4,2,2,3,4,3]]=M[[2,2,4,4,3,3]]
M[[2,2,4,5,3,3]]=2
M[[2,4,2,3,3,5]]=M[[2,2,4,5,3,3]]
M[[4,2,2,3,5,3]]=M[[2,2,4,5,3,3]]
M[[2,2,4,6,3,3]]=2
M[[2,4,2,3,3,6]]=M[[2,2,4,6,3,3]]
M[[4,2,2,3,6,3]]=M[[2,2,4,6,3,3]]
M[[2,2,4,7,3,3]]=2
M[[2,4,2,3,3,7]]=M[[2,2,4,7,3,3]]
M[[4,2,2,3,7,3]]=M[[2,2,4,7,3,3]]
M[[2,2,4,8,3,3]]=3
M[[2,4,2,3,3,8]]=M[[2,2,4,8,3,3]]
M[[4,2,2,3,8,3]]=M[[2,2,4,8,3,3]]
M[[2,4,4,3,1,3]]=1
M[[4,2,4,3,3,1]]=M[[2,4,4,3,1,3]]
M[[4,4,2,1,3,3]]=M[[2,4,4,3,1,3]]
M[[2,4,4,3,2,3]]=1
M[[4,2,4,3,3,2]]=M[[2,4,4,3,2,3]]
M[[4,4,2,2,3,3]]=M[[2,4,4,3,2,3]]
M[[2,4,4,3,3,3]]=1
M[[4,2,4,3,3,3]]=M[[2,4,4,3,3,3]]
M[[4,4,2,3,3,3]]=M[[2,4,4,3,3,3]]
M[[2,4,4,3,4,3]]=2
M[[4,2,4,3,3,4]]=M[[2,4,4,3,4,3]]
M[[4,4,2,4,3,3]]=M[[2,4,4,3,4,3]]
M[[2,4,4,3,5,3]]=1
M[[4,2,4,3,3,5]]=M[[2,4,4,3,5,3]]
M[[4,4,2,5,3,3]]=M[[2,4,4,3,5,3]]
M[[2,4,4,3,6,3]]=2
M[[4,2,4,3,3,6]]=M[[2,4,4,3,6,3]]
M[[4,4,2,6,3,3]]=M[[2,4,4,3,6,3]]
M[[2,4,4,3,7,3]]=2
M[[4,2,4,3,3,7]]=M[[2,4,4,3,7,3]]
M[[4,4,2,7,3,3]]=M[[2,4,4,3,7,3]]
M[[2,4,4,3,8,3]]=3
M[[4,2,4,3,3,8]]=M[[2,4,4,3,8,3]]
M[[4,4,2,8,3,3]]=M[[2,4,4,3,8,3]]
M[[2,2,4,1,3,4]]=0
M[[2,4,2,4,3,1]]=M[[2,2,4,1,3,4]]
M[[4,2,2,4,1,3]]=M[[2,2,4,1,3,4]]
M[[2,2,4,2,3,4]]=0
M[[2,4,2,4,3,2]]=M[[2,2,4,2,3,4]]
M[[4,2,2,4,2,3]]=M[[2,2,4,2,3,4]]
M[[2,2,4,3,3,4]]=1
M[[2,4,2,4,3,3]]=M[[2,2,4,3,3,4]]
M[[4,2,2,4,3,3]]=M[[2,2,4,3,3,4]]
M[[2,2,4,4,3,4]]=1
M[[2,4,2,4,3,4]]=M[[2,2,4,4,3,4]]
M[[4,2,2,4,4,3]]=M[[2,2,4,4,3,4]]
M[[2,2,4,5,3,4]]=1
M[[2,4,2,4,3,5]]=M[[2,2,4,5,3,4]]
M[[4,2,2,4,5,3]]=M[[2,2,4,5,3,4]]
M[[2,2,4,6,3,4]]=3
M[[2,4,2,4,3,6]]=M[[2,2,4,6,3,4]]
M[[4,2,2,4,6,3]]=M[[2,2,4,6,3,4]]
M[[2,2,4,7,3,4]]=3
M[[2,4,2,4,3,7]]=M[[2,2,4,7,3,4]]
M[[4,2,2,4,7,3]]=M[[2,2,4,7,3,4]]
M[[2,2,4,8,3,4]]=3
M[[2,4,2,4,3,8]]=M[[2,2,4,8,3,4]]
M[[4,2,2,4,8,3]]=M[[2,2,4,8,3,4]]
M[[2,4,4,3,1,4]]=0
M[[4,2,4,3,4,1]]=M[[2,4,4,3,1,4]]
M[[4,4,2,1,4,3]]=M[[2,4,4,3,1,4]]
M[[2,4,4,3,2,4]]=2
M[[4,2,4,3,4,2]]=M[[2,4,4,3,2,4]]
M[[4,4,2,2,4,3]]=M[[2,4,4,3,2,4]]
M[[2,4,4,3,3,4]]=2
M[[4,2,4,3,4,3]]=M[[2,4,4,3,3,4]]
M[[4,4,2,3,4,3]]=M[[2,4,4,3,3,4]]
M[[2,4,4,3,4,4]]=1
M[[4,2,4,3,4,4]]=M[[2,4,4,3,4,4]]
M[[4,4,2,4,4,3]]=M[[2,4,4,3,4,4]]
M[[2,4,4,3,5,4]]=2
M[[4,2,4,3,4,5]]=M[[2,4,4,3,5,4]]
M[[4,4,2,5,4,3]]=M[[2,4,4,3,5,4]]
M[[2,4,4,3,6,4]]=2
M[[4,2,4,3,4,6]]=M[[2,4,4,3,6,4]]
M[[4,4,2,6,4,3]]=M[[2,4,4,3,6,4]]
M[[2,4,4,3,7,4]]=2
M[[4,2,4,3,4,7]]=M[[2,4,4,3,7,4]]
M[[4,4,2,7,4,3]]=M[[2,4,4,3,7,4]]
M[[2,4,4,3,8,4]]=3
M[[4,2,4,3,4,8]]=M[[2,4,4,3,8,4]]
M[[4,4,2,8,4,3]]=M[[2,4,4,3,8,4]]
M[[2,2,4,1,3,5]]=0
M[[2,4,2,5,3,1]]=M[[2,2,4,1,3,5]]
M[[4,2,2,5,1,3]]=M[[2,2,4,1,3,5]]
M[[2,2,4,2,3,5]]=1
M[[2,4,2,5,3,2]]=M[[2,2,4,2,3,5]]
M[[4,2,2,5,2,3]]=M[[2,2,4,2,3,5]]
M[[2,2,4,3,3,5]]=1
M[[2,4,2,5,3,3]]=M[[2,2,4,3,3,5]]
M[[4,2,2,5,3,3]]=M[[2,2,4,3,3,5]]
M[[2,2,4,4,3,5]]=1
M[[2,4,2,5,3,4]]=M[[2,2,4,4,3,5]]
M[[4,2,2,5,4,3]]=M[[2,2,4,4,3,5]]
M[[2,2,4,5,3,5]]=2
M[[2,4,2,5,3,5]]=M[[2,2,4,5,3,5]]
M[[4,2,2,5,5,3]]=M[[2,2,4,5,3,5]]
M[[2,2,4,6,3,5]]=4
M[[2,4,2,5,3,6]]=M[[2,2,4,6,3,5]]
M[[4,2,2,5,6,3]]=M[[2,2,4,6,3,5]]
M[[2,2,4,7,3,5]]=4
M[[2,4,2,5,3,7]]=M[[2,2,4,7,3,5]]
M[[4,2,2,5,7,3]]=M[[2,2,4,7,3,5]]
M[[2,2,4,8,3,5]]=4
M[[2,4,2,5,3,8]]=M[[2,2,4,8,3,5]]
M[[4,2,2,5,8,3]]=M[[2,2,4,8,3,5]]
M[[2,4,4,3,1,5]]=0
M[[4,2,4,3,5,1]]=M[[2,4,4,3,1,5]]
M[[4,4,2,1,5,3]]=M[[2,4,4,3,1,5]]
M[[2,4,4,3,2,5]]=2
M[[4,2,4,3,5,2]]=M[[2,4,4,3,2,5]]
M[[4,4,2,2,5,3]]=M[[2,4,4,3,2,5]]
M[[2,4,4,3,3,5]]=2
M[[4,2,4,3,5,3]]=M[[2,4,4,3,3,5]]
M[[4,4,2,3,5,3]]=M[[2,4,4,3,3,5]]
M[[2,4,4,3,4,5]]=2
M[[4,2,4,3,5,4]]=M[[2,4,4,3,4,5]]
M[[4,4,2,4,5,3]]=M[[2,4,4,3,4,5]]
M[[2,4,4,3,5,5]]=3
M[[4,2,4,3,5,5]]=M[[2,4,4,3,5,5]]
M[[4,4,2,5,5,3]]=M[[2,4,4,3,5,5]]
M[[2,4,4,3,6,5]]=3
M[[4,2,4,3,5,6]]=M[[2,4,4,3,6,5]]
M[[4,4,2,6,5,3]]=M[[2,4,4,3,6,5]]
M[[2,4,4,3,7,5]]=3
M[[4,2,4,3,5,7]]=M[[2,4,4,3,7,5]]
M[[4,4,2,7,5,3]]=M[[2,4,4,3,7,5]]
M[[2,4,4,3,8,5]]=4
M[[4,2,4,3,5,8]]=M[[2,4,4,3,8,5]]
M[[4,4,2,8,5,3]]=M[[2,4,4,3,8,5]]
M[[2,2,4,1,4,1]]=0
M[[2,4,2,1,4,1]]=M[[2,2,4,1,4,1]]
M[[4,2,2,1,1,4]]=M[[2,2,4,1,4,1]]
M[[2,2,4,2,4,1]]=0
M[[2,4,2,1,4,2]]=M[[2,2,4,2,4,1]]
M[[4,2,2,1,2,4]]=M[[2,2,4,2,4,1]]
M[[2,2,4,3,4,1]]=0
M[[2,4,2,1,4,3]]=M[[2,2,4,3,4,1]]
M[[4,2,2,1,3,4]]=M[[2,2,4,3,4,1]]
M[[2,2,4,4,4,1]]=1
M[[2,4,2,1,4,4]]=M[[2,2,4,4,4,1]]
M[[4,2,2,1,4,4]]=M[[2,2,4,4,4,1]]
M[[2,2,4,5,4,1]]=0
M[[2,4,2,1,4,5]]=M[[2,2,4,5,4,1]]
M[[4,2,2,1,5,4]]=M[[2,2,4,5,4,1]]
M[[2,2,4,6,4,1]]=1
M[[2,4,2,1,4,6]]=M[[2,2,4,6,4,1]]
M[[4,2,2,1,6,4]]=M[[2,2,4,6,4,1]]
M[[2,2,4,7,4,1]]=2
M[[2,4,2,1,4,7]]=M[[2,2,4,7,4,1]]
M[[4,2,2,1,7,4]]=M[[2,2,4,7,4,1]]
M[[2,2,4,8,4,1]]=1
M[[2,4,2,1,4,8]]=M[[2,2,4,8,4,1]]
M[[4,2,2,1,8,4]]=M[[2,2,4,8,4,1]]
M[[2,4,4,4,1,1]]=0
M[[4,2,4,4,1,1]]=M[[2,4,4,4,1,1]]
M[[4,4,2,1,1,4]]=M[[2,4,4,4,1,1]]
M[[2,4,4,4,2,1]]=1
M[[4,2,4,4,1,2]]=M[[2,4,4,4,2,1]]
M[[4,4,2,2,1,4]]=M[[2,4,4,4,2,1]]
M[[2,4,4,4,3,1]]=1
M[[4,2,4,4,1,3]]=M[[2,4,4,4,3,1]]
M[[4,4,2,3,1,4]]=M[[2,4,4,4,3,1]]
M[[2,4,4,4,4,1]]=0
M[[4,2,4,4,1,4]]=M[[2,4,4,4,4,1]]
M[[4,4,2,4,1,4]]=M[[2,4,4,4,4,1]]
M[[2,4,4,4,5,1]]=1
M[[4,2,4,4,1,5]]=M[[2,4,4,4,5,1]]
M[[4,4,2,5,1,4]]=M[[2,4,4,4,5,1]]
M[[2,4,4,4,6,1]]=1
M[[4,2,4,4,1,6]]=M[[2,4,4,4,6,1]]
M[[4,4,2,6,1,4]]=M[[2,4,4,4,6,1]]
M[[2,4,4,4,7,1]]=1
M[[4,2,4,4,1,7]]=M[[2,4,4,4,7,1]]
M[[4,4,2,7,1,4]]=M[[2,4,4,4,7,1]]
M[[2,4,4,4,8,1]]=1
M[[4,2,4,4,1,8]]=M[[2,4,4,4,8,1]]
M[[4,4,2,8,1,4]]=M[[2,4,4,4,8,1]]
M[[2,2,4,1,4,2]]=0
M[[2,4,2,2,4,1]]=M[[2,2,4,1,4,2]]
M[[4,2,2,2,1,4]]=M[[2,2,4,1,4,2]]
M[[2,2,4,2,4,2]]=0
M[[2,4,2,2,4,2]]=M[[2,2,4,2,4,2]]
M[[4,2,2,2,2,4]]=M[[2,2,4,2,4,2]]
M[[2,2,4,3,4,2]]=1
M[[2,4,2,2,4,3]]=M[[2,2,4,3,4,2]]
M[[4,2,2,2,3,4]]=M[[2,2,4,3,4,2]]
M[[2,2,4,4,4,2]]=0
M[[2,4,2,2,4,4]]=M[[2,2,4,4,4,2]]
M[[4,2,2,2,4,4]]=M[[2,2,4,4,4,2]]
M[[2,2,4,5,4,2]]=0
M[[2,4,2,2,4,5]]=M[[2,2,4,5,4,2]]
M[[4,2,2,2,5,4]]=M[[2,2,4,5,4,2]]
M[[2,2,4,6,4,2]]=2
M[[2,4,2,2,4,6]]=M[[2,2,4,6,4,2]]
M[[4,2,2,2,6,4]]=M[[2,2,4,6,4,2]]
M[[2,2,4,7,4,2]]=1
M[[2,4,2,2,4,7]]=M[[2,2,4,7,4,2]]
M[[4,2,2,2,7,4]]=M[[2,2,4,7,4,2]]
M[[2,2,4,8,4,2]]=1
M[[2,4,2,2,4,8]]=M[[2,2,4,8,4,2]]
M[[4,2,2,2,8,4]]=M[[2,2,4,8,4,2]]
M[[2,4,4,4,1,2]]=0
M[[4,2,4,4,2,1]]=M[[2,4,4,4,1,2]]
M[[4,4,2,1,2,4]]=M[[2,4,4,4,1,2]]
M[[2,4,4,4,2,2]]=1
M[[4,2,4,4,2,2]]=M[[2,4,4,4,2,2]]
M[[4,4,2,2,2,4]]=M[[2,4,4,4,2,2]]
M[[2,4,4,4,3,2]]=1
M[[4,2,4,4,2,3]]=M[[2,4,4,4,3,2]]
M[[4,4,2,3,2,4]]=M[[2,4,4,4,3,2]]
M[[2,4,4,4,4,2]]=0
M[[4,2,4,4,2,4]]=M[[2,4,4,4,4,2]]
M[[4,4,2,4,2,4]]=M[[2,4,4,4,4,2]]
M[[2,4,4,4,5,2]]=1
M[[4,2,4,4,2,5]]=M[[2,4,4,4,5,2]]
M[[4,4,2,5,2,4]]=M[[2,4,4,4,5,2]]
M[[2,4,4,4,6,2]]=1
M[[4,2,4,4,2,6]]=M[[2,4,4,4,6,2]]
M[[4,4,2,6,2,4]]=M[[2,4,4,4,6,2]]
M[[2,4,4,4,7,2]]=1
M[[4,2,4,4,2,7]]=M[[2,4,4,4,7,2]]
M[[4,4,2,7,2,4]]=M[[2,4,4,4,7,2]]
M[[2,4,4,4,8,2]]=1
M[[4,2,4,4,2,8]]=M[[2,4,4,4,8,2]]
M[[4,4,2,8,2,4]]=M[[2,4,4,4,8,2]]
M[[2,2,4,1,4,3]]=0
M[[2,4,2,3,4,1]]=M[[2,2,4,1,4,3]]
M[[4,2,2,3,1,4]]=M[[2,2,4,1,4,3]]
M[[2,2,4,2,4,3]]=0
M[[2,4,2,3,4,2]]=M[[2,2,4,2,4,3]]
M[[4,2,2,3,2,4]]=M[[2,2,4,2,4,3]]
M[[2,2,4,3,4,3]]=1
M[[2,4,2,3,4,3]]=M[[2,2,4,3,4,3]]
M[[4,2,2,3,3,4]]=M[[2,2,4,3,4,3]]
M[[2,2,4,4,4,3]]=1
M[[2,4,2,3,4,4]]=M[[2,2,4,4,4,3]]
M[[4,2,2,3,4,4]]=M[[2,2,4,4,4,3]]
M[[2,2,4,5,4,3]]=1
M[[2,4,2,3,4,5]]=M[[2,2,4,5,4,3]]
M[[4,2,2,3,5,4]]=M[[2,2,4,5,4,3]]
M[[2,2,4,6,4,3]]=3
M[[2,4,2,3,4,6]]=M[[2,2,4,6,4,3]]
M[[4,2,2,3,6,4]]=M[[2,2,4,6,4,3]]
M[[2,2,4,7,4,3]]=3
M[[2,4,2,3,4,7]]=M[[2,2,4,7,4,3]]
M[[4,2,2,3,7,4]]=M[[2,2,4,7,4,3]]
M[[2,2,4,8,4,3]]=3
M[[2,4,2,3,4,8]]=M[[2,2,4,8,4,3]]
M[[4,2,2,3,8,4]]=M[[2,2,4,8,4,3]]
M[[2,4,4,4,1,3]]=0
M[[4,2,4,4,3,1]]=M[[2,4,4,4,1,3]]
M[[4,4,2,1,3,4]]=M[[2,4,4,4,1,3]]
M[[2,4,4,4,2,3]]=2
M[[4,2,4,4,3,2]]=M[[2,4,4,4,2,3]]
M[[4,4,2,2,3,4]]=M[[2,4,4,4,2,3]]
M[[2,4,4,4,3,3]]=2
M[[4,2,4,4,3,3]]=M[[2,4,4,4,3,3]]
M[[4,4,2,3,3,4]]=M[[2,4,4,4,3,3]]
M[[2,4,4,4,4,3]]=1
M[[4,2,4,4,3,4]]=M[[2,4,4,4,4,3]]
M[[4,4,2,4,3,4]]=M[[2,4,4,4,4,3]]
M[[2,4,4,4,5,3]]=2
M[[4,2,4,4,3,5]]=M[[2,4,4,4,5,3]]
M[[4,4,2,5,3,4]]=M[[2,4,4,4,5,3]]
M[[2,4,4,4,6,3]]=2
M[[4,2,4,4,3,6]]=M[[2,4,4,4,6,3]]
M[[4,4,2,6,3,4]]=M[[2,4,4,4,6,3]]
M[[2,4,4,4,7,3]]=2
M[[4,2,4,4,3,7]]=M[[2,4,4,4,7,3]]
M[[4,4,2,7,3,4]]=M[[2,4,4,4,7,3]]
M[[2,4,4,4,8,3]]=3
M[[4,2,4,4,3,8]]=M[[2,4,4,4,8,3]]
M[[4,4,2,8,3,4]]=M[[2,4,4,4,8,3]]
M[[2,2,4,1,4,4]]=1
M[[2,4,2,4,4,1]]=M[[2,2,4,1,4,4]]
M[[4,2,2,4,1,4]]=M[[2,2,4,1,4,4]]
M[[2,2,4,2,4,4]]=2
M[[2,4,2,4,4,2]]=M[[2,2,4,2,4,4]]
M[[4,2,2,4,2,4]]=M[[2,2,4,2,4,4]]
M[[2,2,4,3,4,4]]=1
M[[2,4,2,4,4,3]]=M[[2,2,4,3,4,4]]
M[[4,2,2,4,3,4]]=M[[2,2,4,3,4,4]]
M[[2,2,4,4,4,4]]=1
M[[2,4,2,4,4,4]]=M[[2,2,4,4,4,4]]
M[[4,2,2,4,4,4]]=M[[2,2,4,4,4,4]]
M[[2,2,4,5,4,4]]=2
M[[2,4,2,4,4,5]]=M[[2,2,4,5,4,4]]
M[[4,2,2,4,5,4]]=M[[2,2,4,5,4,4]]
M[[2,2,4,6,4,4]]=3
M[[2,4,2,4,4,6]]=M[[2,2,4,6,4,4]]
M[[4,2,2,4,6,4]]=M[[2,2,4,6,4,4]]
M[[2,2,4,7,4,4]]=3
M[[2,4,2,4,4,7]]=M[[2,2,4,7,4,4]]
M[[4,2,2,4,7,4]]=M[[2,2,4,7,4,4]]
M[[2,2,4,8,4,4]]=3
M[[2,4,2,4,4,8]]=M[[2,2,4,8,4,4]]
M[[4,2,2,4,8,4]]=M[[2,2,4,8,4,4]]
M[[2,4,4,4,1,4]]=1
M[[4,2,4,4,4,1]]=M[[2,4,4,4,1,4]]
M[[4,4,2,1,4,4]]=M[[2,4,4,4,1,4]]
M[[2,4,4,4,2,4]]=1
M[[4,2,4,4,4,2]]=M[[2,4,4,4,2,4]]
M[[4,4,2,2,4,4]]=M[[2,4,4,4,2,4]]
M[[2,4,4,4,3,4]]=1
M[[4,2,4,4,4,3]]=M[[2,4,4,4,3,4]]
M[[4,4,2,3,4,4]]=M[[2,4,4,4,3,4]]
M[[2,4,4,4,4,4]]=2
M[[4,2,4,4,4,4]]=M[[2,4,4,4,4,4]]
M[[4,4,2,4,4,4]]=M[[2,4,4,4,4,4]]
M[[2,4,4,4,5,4]]=2
M[[4,2,4,4,4,5]]=M[[2,4,4,4,5,4]]
M[[4,4,2,5,4,4]]=M[[2,4,4,4,5,4]]
M[[2,4,4,4,6,4]]=3
M[[4,2,4,4,4,6]]=M[[2,4,4,4,6,4]]
M[[4,4,2,6,4,4]]=M[[2,4,4,4,6,4]]
M[[2,4,4,4,7,4]]=3
M[[4,2,4,4,4,7]]=M[[2,4,4,4,7,4]]
M[[4,4,2,7,4,4]]=M[[2,4,4,4,7,4]]
M[[2,4,4,4,8,4]]=3
M[[4,2,4,4,4,8]]=M[[2,4,4,4,8,4]]
M[[4,4,2,8,4,4]]=M[[2,4,4,4,8,4]]
M[[2,2,4,1,4,5]]=0
M[[2,4,2,5,4,1]]=M[[2,2,4,1,4,5]]
M[[4,2,2,5,1,4]]=M[[2,2,4,1,4,5]]
M[[2,2,4,2,4,5]]=1
M[[2,4,2,5,4,2]]=M[[2,2,4,2,4,5]]
M[[4,2,2,5,2,4]]=M[[2,2,4,2,4,5]]
M[[2,2,4,3,4,5]]=1
M[[2,4,2,5,4,3]]=M[[2,2,4,3,4,5]]
M[[4,2,2,5,3,4]]=M[[2,2,4,3,4,5]]
M[[2,2,4,4,4,5]]=1
M[[2,4,2,5,4,4]]=M[[2,2,4,4,4,5]]
M[[4,2,2,5,4,4]]=M[[2,2,4,4,4,5]]
M[[2,2,4,5,4,5]]=3
M[[2,4,2,5,4,5]]=M[[2,2,4,5,4,5]]
M[[4,2,2,5,5,4]]=M[[2,2,4,5,4,5]]
M[[2,2,4,6,4,5]]=4
M[[2,4,2,5,4,6]]=M[[2,2,4,6,4,5]]
M[[4,2,2,5,6,4]]=M[[2,2,4,6,4,5]]
M[[2,2,4,7,4,5]]=4
M[[2,4,2,5,4,7]]=M[[2,2,4,7,4,5]]
M[[4,2,2,5,7,4]]=M[[2,2,4,7,4,5]]
M[[2,2,4,8,4,5]]=5
M[[2,4,2,5,4,8]]=M[[2,2,4,8,4,5]]
M[[4,2,2,5,8,4]]=M[[2,2,4,8,4,5]]
M[[2,4,4,4,1,5]]=0
M[[4,2,4,4,5,1]]=M[[2,4,4,4,1,5]]
M[[4,4,2,1,5,4]]=M[[2,4,4,4,1,5]]
M[[2,4,4,4,2,5]]=2
M[[4,2,4,4,5,2]]=M[[2,4,4,4,2,5]]
M[[4,4,2,2,5,4]]=M[[2,4,4,4,2,5]]
M[[2,4,4,4,3,5]]=2
M[[4,2,4,4,5,3]]=M[[2,4,4,4,3,5]]
M[[4,4,2,3,5,4]]=M[[2,4,4,4,3,5]]
M[[2,4,4,4,4,5]]=3
M[[4,2,4,4,5,4]]=M[[2,4,4,4,4,5]]
M[[4,4,2,4,5,4]]=M[[2,4,4,4,4,5]]
M[[2,4,4,4,5,5]]=3
M[[4,2,4,4,5,5]]=M[[2,4,4,4,5,5]]
M[[4,4,2,5,5,4]]=M[[2,4,4,4,5,5]]
M[[2,4,4,4,6,5]]=3
M[[4,2,4,4,5,6]]=M[[2,4,4,4,6,5]]
M[[4,4,2,6,5,4]]=M[[2,4,4,4,6,5]]
M[[2,4,4,4,7,5]]=3
M[[4,2,4,4,5,7]]=M[[2,4,4,4,7,5]]
M[[4,4,2,7,5,4]]=M[[2,4,4,4,7,5]]
M[[2,4,4,4,8,5]]=5
M[[4,2,4,4,5,8]]=M[[2,4,4,4,8,5]]
M[[4,4,2,8,5,4]]=M[[2,4,4,4,8,5]]
M[[2,2,4,1,5,1]]=0
M[[2,4,2,1,5,1]]=M[[2,2,4,1,5,1]]
M[[4,2,2,1,1,5]]=M[[2,2,4,1,5,1]]
M[[2,2,4,2,5,1]]=0
M[[2,4,2,1,5,2]]=M[[2,2,4,2,5,1]]
M[[4,2,2,1,2,5]]=M[[2,2,4,2,5,1]]
M[[2,2,4,3,5,1]]=1
M[[2,4,2,1,5,3]]=M[[2,2,4,3,5,1]]
M[[4,2,2,1,3,5]]=M[[2,2,4,3,5,1]]
M[[2,2,4,4,5,1]]=0
M[[2,4,2,1,5,4]]=M[[2,2,4,4,5,1]]
M[[4,2,2,1,4,5]]=M[[2,2,4,4,5,1]]
M[[2,2,4,5,5,1]]=1
M[[2,4,2,1,5,5]]=M[[2,2,4,5,5,1]]
M[[4,2,2,1,5,5]]=M[[2,2,4,5,5,1]]
M[[2,2,4,6,5,1]]=2
M[[2,4,2,1,5,6]]=M[[2,2,4,6,5,1]]
M[[4,2,2,1,6,5]]=M[[2,2,4,6,5,1]]
M[[2,2,4,7,5,1]]=1
M[[2,4,2,1,5,7]]=M[[2,2,4,7,5,1]]
M[[4,2,2,1,7,5]]=M[[2,2,4,7,5,1]]
M[[2,2,4,8,5,1]]=2
M[[2,4,2,1,5,8]]=M[[2,2,4,8,5,1]]
M[[4,2,2,1,8,5]]=M[[2,2,4,8,5,1]]
M[[2,4,4,5,1,1]]=0
M[[4,2,4,5,1,1]]=M[[2,4,4,5,1,1]]
M[[4,4,2,1,1,5]]=M[[2,4,4,5,1,1]]
M[[2,4,4,5,2,1]]=1
M[[4,2,4,5,1,2]]=M[[2,4,4,5,2,1]]
M[[4,4,2,2,1,5]]=M[[2,4,4,5,2,1]]
M[[2,4,4,5,3,1]]=1
M[[4,2,4,5,1,3]]=M[[2,4,4,5,3,1]]
M[[4,4,2,3,1,5]]=M[[2,4,4,5,3,1]]
M[[2,4,4,5,4,1]]=1
M[[4,2,4,5,1,4]]=M[[2,4,4,5,4,1]]
M[[4,4,2,4,1,5]]=M[[2,4,4,5,4,1]]
M[[2,4,4,5,5,1]]=1
M[[4,2,4,5,1,5]]=M[[2,4,4,5,5,1]]
M[[4,4,2,5,1,5]]=M[[2,4,4,5,5,1]]
M[[2,4,4,5,6,1]]=1
M[[4,2,4,5,1,6]]=M[[2,4,4,5,6,1]]
M[[4,4,2,6,1,5]]=M[[2,4,4,5,6,1]]
M[[2,4,4,5,7,1]]=1
M[[4,2,4,5,1,7]]=M[[2,4,4,5,7,1]]
M[[4,4,2,7,1,5]]=M[[2,4,4,5,7,1]]
M[[2,4,4,5,8,1]]=2
M[[4,2,4,5,1,8]]=M[[2,4,4,5,8,1]]
M[[4,4,2,8,1,5]]=M[[2,4,4,5,8,1]]
M[[2,2,4,1,5,2]]=0
M[[2,4,2,2,5,1]]=M[[2,2,4,1,5,2]]
M[[4,2,2,2,1,5]]=M[[2,2,4,1,5,2]]
M[[2,2,4,2,5,2]]=0
M[[2,4,2,2,5,2]]=M[[2,2,4,2,5,2]]
M[[4,2,2,2,2,5]]=M[[2,2,4,2,5,2]]
M[[2,2,4,3,5,2]]=0
M[[2,4,2,2,5,3]]=M[[2,2,4,3,5,2]]
M[[4,2,2,2,3,5]]=M[[2,2,4,3,5,2]]
M[[2,2,4,4,5,2]]=1
M[[2,4,2,2,5,4]]=M[[2,2,4,4,5,2]]
M[[4,2,2,2,4,5]]=M[[2,2,4,4,5,2]]
M[[2,2,4,5,5,2]]=1
M[[2,4,2,2,5,5]]=M[[2,2,4,5,5,2]]
M[[4,2,2,2,5,5]]=M[[2,2,4,5,5,2]]
M[[2,2,4,6,5,2]]=1
M[[2,4,2,2,5,6]]=M[[2,2,4,6,5,2]]
M[[4,2,2,2,6,5]]=M[[2,2,4,6,5,2]]
M[[2,2,4,7,5,2]]=2
M[[2,4,2,2,5,7]]=M[[2,2,4,7,5,2]]
M[[4,2,2,2,7,5]]=M[[2,2,4,7,5,2]]
M[[2,2,4,8,5,2]]=2
M[[2,4,2,2,5,8]]=M[[2,2,4,8,5,2]]
M[[4,2,2,2,8,5]]=M[[2,2,4,8,5,2]]
M[[2,4,4,5,1,2]]=0
M[[4,2,4,5,2,1]]=M[[2,4,4,5,1,2]]
M[[4,4,2,1,2,5]]=M[[2,4,4,5,1,2]]
M[[2,4,4,5,2,2]]=1
M[[4,2,4,5,2,2]]=M[[2,4,4,5,2,2]]
M[[4,4,2,2,2,5]]=M[[2,4,4,5,2,2]]
M[[2,4,4,5,3,2]]=1
M[[4,2,4,5,2,3]]=M[[2,4,4,5,3,2]]
M[[4,4,2,3,2,5]]=M[[2,4,4,5,3,2]]
M[[2,4,4,5,4,2]]=1
M[[4,2,4,5,2,4]]=M[[2,4,4,5,4,2]]
M[[4,4,2,4,2,5]]=M[[2,4,4,5,4,2]]
M[[2,4,4,5,5,2]]=1
M[[4,2,4,5,2,5]]=M[[2,4,4,5,5,2]]
M[[4,4,2,5,2,5]]=M[[2,4,4,5,5,2]]
M[[2,4,4,5,6,2]]=1
M[[4,2,4,5,2,6]]=M[[2,4,4,5,6,2]]
M[[4,4,2,6,2,5]]=M[[2,4,4,5,6,2]]
M[[2,4,4,5,7,2]]=1
M[[4,2,4,5,2,7]]=M[[2,4,4,5,7,2]]
M[[4,4,2,7,2,5]]=M[[2,4,4,5,7,2]]
M[[2,4,4,5,8,2]]=2
M[[4,2,4,5,2,8]]=M[[2,4,4,5,8,2]]
M[[4,4,2,8,2,5]]=M[[2,4,4,5,8,2]]
M[[2,2,4,1,5,3]]=0
M[[2,4,2,3,5,1]]=M[[2,2,4,1,5,3]]
M[[4,2,2,3,1,5]]=M[[2,2,4,1,5,3]]
M[[2,2,4,2,5,3]]=1
M[[2,4,2,3,5,2]]=M[[2,2,4,2,5,3]]
M[[4,2,2,3,2,5]]=M[[2,2,4,2,5,3]]
M[[2,2,4,3,5,3]]=1
M[[2,4,2,3,5,3]]=M[[2,2,4,3,5,3]]
M[[4,2,2,3,3,5]]=M[[2,2,4,3,5,3]]
M[[2,2,4,4,5,3]]=1
M[[2,4,2,3,5,4]]=M[[2,2,4,4,5,3]]
M[[4,2,2,3,4,5]]=M[[2,2,4,4,5,3]]
M[[2,2,4,5,5,3]]=2
M[[2,4,2,3,5,5]]=M[[2,2,4,5,5,3]]
M[[4,2,2,3,5,5]]=M[[2,2,4,5,5,3]]
M[[2,2,4,6,5,3]]=4
M[[2,4,2,3,5,6]]=M[[2,2,4,6,5,3]]
M[[4,2,2,3,6,5]]=M[[2,2,4,6,5,3]]
M[[2,2,4,7,5,3]]=4
M[[2,4,2,3,5,7]]=M[[2,2,4,7,5,3]]
M[[4,2,2,3,7,5]]=M[[2,2,4,7,5,3]]
M[[2,2,4,8,5,3]]=4
M[[2,4,2,3,5,8]]=M[[2,2,4,8,5,3]]
M[[4,2,2,3,8,5]]=M[[2,2,4,8,5,3]]
M[[2,4,4,5,1,3]]=0
M[[4,2,4,5,3,1]]=M[[2,4,4,5,1,3]]
M[[4,4,2,1,3,5]]=M[[2,4,4,5,1,3]]
M[[2,4,4,5,2,3]]=2
M[[4,2,4,5,3,2]]=M[[2,4,4,5,2,3]]
M[[4,4,2,2,3,5]]=M[[2,4,4,5,2,3]]
M[[2,4,4,5,3,3]]=2
M[[4,2,4,5,3,3]]=M[[2,4,4,5,3,3]]
M[[4,4,2,3,3,5]]=M[[2,4,4,5,3,3]]
M[[2,4,4,5,4,3]]=2
M[[4,2,4,5,3,4]]=M[[2,4,4,5,4,3]]
M[[4,4,2,4,3,5]]=M[[2,4,4,5,4,3]]
M[[2,4,4,5,5,3]]=3
M[[4,2,4,5,3,5]]=M[[2,4,4,5,5,3]]
M[[4,4,2,5,3,5]]=M[[2,4,4,5,5,3]]
M[[2,4,4,5,6,3]]=3
M[[4,2,4,5,3,6]]=M[[2,4,4,5,6,3]]
M[[4,4,2,6,3,5]]=M[[2,4,4,5,6,3]]
M[[2,4,4,5,7,3]]=3
M[[4,2,4,5,3,7]]=M[[2,4,4,5,7,3]]
M[[4,4,2,7,3,5]]=M[[2,4,4,5,7,3]]
M[[2,4,4,5,8,3]]=4
M[[4,2,4,5,3,8]]=M[[2,4,4,5,8,3]]
M[[4,4,2,8,3,5]]=M[[2,4,4,5,8,3]]
M[[2,2,4,1,5,4]]=0
M[[2,4,2,4,5,1]]=M[[2,2,4,1,5,4]]
M[[4,2,2,4,1,5]]=M[[2,2,4,1,5,4]]
M[[2,2,4,2,5,4]]=1
M[[2,4,2,4,5,2]]=M[[2,2,4,2,5,4]]
M[[4,2,2,4,2,5]]=M[[2,2,4,2,5,4]]
M[[2,2,4,3,5,4]]=1
M[[2,4,2,4,5,3]]=M[[2,2,4,3,5,4]]
M[[4,2,2,4,3,5]]=M[[2,2,4,3,5,4]]
M[[2,2,4,4,5,4]]=1
M[[2,4,2,4,5,4]]=M[[2,2,4,4,5,4]]
M[[4,2,2,4,4,5]]=M[[2,2,4,4,5,4]]
M[[2,2,4,5,5,4]]=3
M[[2,4,2,4,5,5]]=M[[2,2,4,5,5,4]]
M[[4,2,2,4,5,5]]=M[[2,2,4,5,5,4]]
M[[2,2,4,6,5,4]]=4
M[[2,4,2,4,5,6]]=M[[2,2,4,6,5,4]]
M[[4,2,2,4,6,5]]=M[[2,2,4,6,5,4]]
M[[2,2,4,7,5,4]]=4
M[[2,4,2,4,5,7]]=M[[2,2,4,7,5,4]]
M[[4,2,2,4,7,5]]=M[[2,2,4,7,5,4]]
M[[2,2,4,8,5,4]]=5
M[[2,4,2,4,5,8]]=M[[2,2,4,8,5,4]]
M[[4,2,2,4,8,5]]=M[[2,2,4,8,5,4]]
M[[2,4,4,5,1,4]]=0
M[[4,2,4,5,4,1]]=M[[2,4,4,5,1,4]]
M[[4,4,2,1,4,5]]=M[[2,4,4,5,1,4]]
M[[2,4,4,5,2,4]]=2
M[[4,2,4,5,4,2]]=M[[2,4,4,5,2,4]]
M[[4,4,2,2,4,5]]=M[[2,4,4,5,2,4]]
M[[2,4,4,5,3,4]]=2
M[[4,2,4,5,4,3]]=M[[2,4,4,5,3,4]]
M[[4,4,2,3,4,5]]=M[[2,4,4,5,3,4]]
M[[2,4,4,5,4,4]]=3
M[[4,2,4,5,4,4]]=M[[2,4,4,5,4,4]]
M[[4,4,2,4,4,5]]=M[[2,4,4,5,4,4]]
M[[2,4,4,5,5,4]]=3
M[[4,2,4,5,4,5]]=M[[2,4,4,5,5,4]]
M[[4,4,2,5,4,5]]=M[[2,4,4,5,5,4]]
M[[2,4,4,5,6,4]]=3
M[[4,2,4,5,4,6]]=M[[2,4,4,5,6,4]]
M[[4,4,2,6,4,5]]=M[[2,4,4,5,6,4]]
M[[2,4,4,5,7,4]]=3
M[[4,2,4,5,4,7]]=M[[2,4,4,5,7,4]]
M[[4,4,2,7,4,5]]=M[[2,4,4,5,7,4]]
M[[2,4,4,5,8,4]]=5
M[[4,2,4,5,4,8]]=M[[2,4,4,5,8,4]]
M[[4,4,2,8,4,5]]=M[[2,4,4,5,8,4]]
M[[2,2,4,1,5,5]]=1
M[[2,4,2,5,5,1]]=M[[2,2,4,1,5,5]]
M[[4,2,2,5,1,5]]=M[[2,2,4,1,5,5]]
M[[2,2,4,2,5,5]]=2
M[[2,4,2,5,5,2]]=M[[2,2,4,2,5,5]]
M[[4,2,2,5,2,5]]=M[[2,2,4,2,5,5]]
M[[2,2,4,3,5,5]]=2
M[[2,4,2,5,5,3]]=M[[2,2,4,3,5,5]]
M[[4,2,2,5,3,5]]=M[[2,2,4,3,5,5]]
M[[2,2,4,4,5,5]]=2
M[[2,4,2,5,5,4]]=M[[2,2,4,4,5,5]]
M[[4,2,2,5,4,5]]=M[[2,2,4,4,5,5]]
M[[2,2,4,5,5,5]]=3
M[[2,4,2,5,5,5]]=M[[2,2,4,5,5,5]]
M[[4,2,2,5,5,5]]=M[[2,2,4,5,5,5]]
M[[2,2,4,6,5,5]]=6
M[[2,4,2,5,5,6]]=M[[2,2,4,6,5,5]]
M[[4,2,2,5,6,5]]=M[[2,2,4,6,5,5]]
M[[2,2,4,7,5,5]]=6
M[[2,4,2,5,5,7]]=M[[2,2,4,7,5,5]]
M[[4,2,2,5,7,5]]=M[[2,2,4,7,5,5]]
M[[2,2,4,8,5,5]]=6
M[[2,4,2,5,5,8]]=M[[2,2,4,8,5,5]]
M[[4,2,2,5,8,5]]=M[[2,2,4,8,5,5]]
M[[2,4,4,5,1,5]]=1
M[[4,2,4,5,5,1]]=M[[2,4,4,5,1,5]]
M[[4,4,2,1,5,5]]=M[[2,4,4,5,1,5]]
M[[2,4,4,5,2,5]]=3
M[[4,2,4,5,5,2]]=M[[2,4,4,5,2,5]]
M[[4,4,2,2,5,5]]=M[[2,4,4,5,2,5]]
M[[2,4,4,5,3,5]]=3
M[[4,2,4,5,5,3]]=M[[2,4,4,5,3,5]]
M[[4,4,2,3,5,5]]=M[[2,4,4,5,3,5]]
M[[2,4,4,5,4,5]]=3
M[[4,2,4,5,5,4]]=M[[2,4,4,5,4,5]]
M[[4,4,2,4,5,5]]=M[[2,4,4,5,4,5]]
M[[2,4,4,5,5,5]]=4
M[[4,2,4,5,5,5]]=M[[2,4,4,5,5,5]]
M[[4,4,2,5,5,5]]=M[[2,4,4,5,5,5]]
M[[2,4,4,5,6,5]]=5
M[[4,2,4,5,5,6]]=M[[2,4,4,5,6,5]]
M[[4,4,2,6,5,5]]=M[[2,4,4,5,6,5]]
M[[2,4,4,5,7,5]]=5
M[[4,2,4,5,5,7]]=M[[2,4,4,5,7,5]]
M[[4,4,2,7,5,5]]=M[[2,4,4,5,7,5]]
M[[2,4,4,5,8,5]]=6
M[[4,2,4,5,5,8]]=M[[2,4,4,5,8,5]]
M[[4,4,2,8,5,5]]=M[[2,4,4,5,8,5]]
M[[3,3,4,1,1,1]]=1
M[[3,4,3,1,1,1]]=M[[3,3,4,1,1,1]]
M[[4,3,3,1,1,1]]=M[[3,3,4,1,1,1]]
M[[3,3,4,2,1,1]]=0
M[[3,4,3,1,1,2]]=M[[3,3,4,2,1,1]]
M[[4,3,3,1,2,1]]=M[[3,3,4,2,1,1]]
M[[3,3,4,3,1,1]]=0
M[[3,4,3,1,1,3]]=M[[3,3,4,3,1,1]]
M[[4,3,3,1,3,1]]=M[[3,3,4,3,1,1]]
M[[3,3,4,4,1,1]]=0
M[[3,4,3,1,1,4]]=M[[3,3,4,4,1,1]]
M[[4,3,3,1,4,1]]=M[[3,3,4,4,1,1]]
M[[3,3,4,5,1,1]]=0
M[[3,4,3,1,1,5]]=M[[3,3,4,5,1,1]]
M[[4,3,3,1,5,1]]=M[[3,3,4,5,1,1]]
M[[3,3,4,6,1,1]]=1
M[[3,4,3,1,1,6]]=M[[3,3,4,6,1,1]]
M[[4,3,3,1,6,1]]=M[[3,3,4,6,1,1]]
M[[3,3,4,7,1,1]]=0
M[[3,4,3,1,1,7]]=M[[3,3,4,7,1,1]]
M[[4,3,3,1,7,1]]=M[[3,3,4,7,1,1]]
M[[3,3,4,8,1,1]]=0
M[[3,4,3,1,1,8]]=M[[3,3,4,8,1,1]]
M[[4,3,3,1,8,1]]=M[[3,3,4,8,1,1]]
M[[3,4,4,1,1,1]]=1
M[[4,3,4,1,1,1]]=M[[3,4,4,1,1,1]]
M[[4,4,3,1,1,1]]=M[[3,4,4,1,1,1]]
M[[3,4,4,1,2,1]]=0
M[[4,3,4,1,1,2]]=M[[3,4,4,1,2,1]]
M[[4,4,3,2,1,1]]=M[[3,4,4,1,2,1]]
M[[3,4,4,1,3,1]]=0
M[[4,3,4,1,1,3]]=M[[3,4,4,1,3,1]]
M[[4,4,3,3,1,1]]=M[[3,4,4,1,3,1]]
M[[3,4,4,1,4,1]]=1
M[[4,3,4,1,1,4]]=M[[3,4,4,1,4,1]]
M[[4,4,3,4,1,1]]=M[[3,4,4,1,4,1]]
M[[3,4,4,1,5,1]]=0
M[[4,3,4,1,1,5]]=M[[3,4,4,1,5,1]]
M[[4,4,3,5,1,1]]=M[[3,4,4,1,5,1]]
M[[3,4,4,1,6,1]]=0
M[[4,3,4,1,1,6]]=M[[3,4,4,1,6,1]]
M[[4,4,3,6,1,1]]=M[[3,4,4,1,6,1]]
M[[3,4,4,1,7,1]]=0
M[[4,3,4,1,1,7]]=M[[3,4,4,1,7,1]]
M[[4,4,3,7,1,1]]=M[[3,4,4,1,7,1]]
M[[3,4,4,1,8,1]]=0
M[[4,3,4,1,1,8]]=M[[3,4,4,1,8,1]]
M[[4,4,3,8,1,1]]=M[[3,4,4,1,8,1]]
M[[3,3,4,1,1,2]]=0
M[[3,4,3,2,1,1]]=M[[3,3,4,1,1,2]]
M[[4,3,3,2,1,1]]=M[[3,3,4,1,1,2]]
M[[3,3,4,2,1,2]]=1
M[[3,4,3,2,1,2]]=M[[3,3,4,2,1,2]]
M[[4,3,3,2,2,1]]=M[[3,3,4,2,1,2]]
M[[3,3,4,3,1,2]]=1
M[[3,4,3,2,1,3]]=M[[3,3,4,3,1,2]]
M[[4,3,3,2,3,1]]=M[[3,3,4,3,1,2]]
M[[3,3,4,4,1,2]]=0
M[[3,4,3,2,1,4]]=M[[3,3,4,4,1,2]]
M[[4,3,3,2,4,1]]=M[[3,3,4,4,1,2]]
M[[3,3,4,5,1,2]]=0
M[[3,4,3,2,1,5]]=M[[3,3,4,5,1,2]]
M[[4,3,3,2,5,1]]=M[[3,3,4,5,1,2]]
M[[3,3,4,6,1,2]]=0
M[[3,4,3,2,1,6]]=M[[3,3,4,6,1,2]]
M[[4,3,3,2,6,1]]=M[[3,3,4,6,1,2]]
M[[3,3,4,7,1,2]]=0
M[[3,4,3,2,1,7]]=M[[3,3,4,7,1,2]]
M[[4,3,3,2,7,1]]=M[[3,3,4,7,1,2]]
M[[3,3,4,8,1,2]]=1
M[[3,4,3,2,1,8]]=M[[3,3,4,8,1,2]]
M[[4,3,3,2,8,1]]=M[[3,3,4,8,1,2]]
M[[3,4,4,1,1,2]]=0
M[[4,3,4,1,2,1]]=M[[3,4,4,1,1,2]]
M[[4,4,3,1,2,1]]=M[[3,4,4,1,1,2]]
M[[3,4,4,1,2,2]]=1
M[[4,3,4,1,2,2]]=M[[3,4,4,1,2,2]]
M[[4,4,3,2,2,1]]=M[[3,4,4,1,2,2]]
M[[3,4,4,1,3,2]]=1
M[[4,3,4,1,2,3]]=M[[3,4,4,1,3,2]]
M[[4,4,3,3,2,1]]=M[[3,4,4,1,3,2]]
M[[3,4,4,1,4,2]]=0
M[[4,3,4,1,2,4]]=M[[3,4,4,1,4,2]]
M[[4,4,3,4,2,1]]=M[[3,4,4,1,4,2]]
M[[3,4,4,1,5,2]]=1
M[[4,3,4,1,2,5]]=M[[3,4,4,1,5,2]]
M[[4,4,3,5,2,1]]=M[[3,4,4,1,5,2]]
M[[3,4,4,1,6,2]]=0
M[[4,3,4,1,2,6]]=M[[3,4,4,1,6,2]]
M[[4,4,3,6,2,1]]=M[[3,4,4,1,6,2]]
M[[3,4,4,1,7,2]]=0
M[[4,3,4,1,2,7]]=M[[3,4,4,1,7,2]]
M[[4,4,3,7,2,1]]=M[[3,4,4,1,7,2]]
M[[3,4,4,1,8,2]]=0
M[[4,3,4,1,2,8]]=M[[3,4,4,1,8,2]]
M[[4,4,3,8,2,1]]=M[[3,4,4,1,8,2]]
M[[3,3,4,1,1,3]]=0
M[[3,4,3,3,1,1]]=M[[3,3,4,1,1,3]]
M[[4,3,3,3,1,1]]=M[[3,3,4,1,1,3]]
M[[3,3,4,2,1,3]]=0
M[[3,4,3,3,1,2]]=M[[3,3,4,2,1,3]]
M[[4,3,3,3,2,1]]=M[[3,3,4,2,1,3]]
M[[3,3,4,3,1,3]]=0
M[[3,4,3,3,1,3]]=M[[3,3,4,3,1,3]]
M[[4,3,3,3,3,1]]=M[[3,3,4,3,1,3]]
M[[3,3,4,4,1,3]]=0
M[[3,4,3,3,1,4]]=M[[3,3,4,4,1,3]]
M[[4,3,3,3,4,1]]=M[[3,3,4,4,1,3]]
M[[3,3,4,5,1,3]]=0
M[[3,4,3,3,1,5]]=M[[3,3,4,5,1,3]]
M[[4,3,3,3,5,1]]=M[[3,3,4,5,1,3]]
M[[3,3,4,6,1,3]]=0
M[[3,4,3,3,1,6]]=M[[3,3,4,6,1,3]]
M[[4,3,3,3,6,1]]=M[[3,3,4,6,1,3]]
M[[3,3,4,7,1,3]]=1
M[[3,4,3,3,1,7]]=M[[3,3,4,7,1,3]]
M[[4,3,3,3,7,1]]=M[[3,3,4,7,1,3]]
M[[3,3,4,8,1,3]]=1
M[[3,4,3,3,1,8]]=M[[3,3,4,8,1,3]]
M[[4,3,3,3,8,1]]=M[[3,3,4,8,1,3]]
M[[3,4,4,1,1,3]]=0
M[[4,3,4,1,3,1]]=M[[3,4,4,1,1,3]]
M[[4,4,3,1,3,1]]=M[[3,4,4,1,1,3]]
M[[3,4,4,1,2,3]]=0
M[[4,3,4,1,3,2]]=M[[3,4,4,1,2,3]]
M[[4,4,3,2,3,1]]=M[[3,4,4,1,2,3]]
M[[3,4,4,1,3,3]]=1
M[[4,3,4,1,3,3]]=M[[3,4,4,1,3,3]]
M[[4,4,3,3,3,1]]=M[[3,4,4,1,3,3]]
M[[3,4,4,1,4,3]]=0
M[[4,3,4,1,3,4]]=M[[3,4,4,1,4,3]]
M[[4,4,3,4,3,1]]=M[[3,4,4,1,4,3]]
M[[3,4,4,1,5,3]]=0
M[[4,3,4,1,3,5]]=M[[3,4,4,1,5,3]]
M[[4,4,3,5,3,1]]=M[[3,4,4,1,5,3]]
M[[3,4,4,1,6,3]]=0
M[[4,3,4,1,3,6]]=M[[3,4,4,1,6,3]]
M[[4,4,3,6,3,1]]=M[[3,4,4,1,6,3]]
M[[3,4,4,1,7,3]]=1
M[[4,3,4,1,3,7]]=M[[3,4,4,1,7,3]]
M[[4,4,3,7,3,1]]=M[[3,4,4,1,7,3]]
M[[3,4,4,1,8,3]]=1
M[[4,3,4,1,3,8]]=M[[3,4,4,1,8,3]]
M[[4,4,3,8,3,1]]=M[[3,4,4,1,8,3]]
M[[3,3,4,1,1,4]]=0
M[[3,4,3,4,1,1]]=M[[3,3,4,1,1,4]]
M[[4,3,3,4,1,1]]=M[[3,3,4,1,1,4]]
M[[3,3,4,2,1,4]]=0
M[[3,4,3,4,1,2]]=M[[3,3,4,2,1,4]]
M[[4,3,3,4,2,1]]=M[[3,3,4,2,1,4]]
M[[3,3,4,3,1,4]]=0
M[[3,4,3,4,1,3]]=M[[3,3,4,3,1,4]]
M[[4,3,3,4,3,1]]=M[[3,3,4,3,1,4]]
M[[3,3,4,4,1,4]]=0
M[[3,4,3,4,1,4]]=M[[3,3,4,4,1,4]]
M[[4,3,3,4,4,1]]=M[[3,3,4,4,1,4]]
M[[3,3,4,5,1,4]]=0
M[[3,4,3,4,1,5]]=M[[3,3,4,5,1,4]]
M[[4,3,3,4,5,1]]=M[[3,3,4,5,1,4]]
M[[3,3,4,6,1,4]]=0
M[[3,4,3,4,1,6]]=M[[3,3,4,6,1,4]]
M[[4,3,3,4,6,1]]=M[[3,3,4,6,1,4]]
M[[3,3,4,7,1,4]]=1
M[[3,4,3,4,1,7]]=M[[3,3,4,7,1,4]]
M[[4,3,3,4,7,1]]=M[[3,3,4,7,1,4]]
M[[3,3,4,8,1,4]]=1
M[[3,4,3,4,1,8]]=M[[3,3,4,8,1,4]]
M[[4,3,3,4,8,1]]=M[[3,3,4,8,1,4]]
M[[3,4,4,1,1,4]]=0
M[[4,3,4,1,4,1]]=M[[3,4,4,1,1,4]]
M[[4,4,3,1,4,1]]=M[[3,4,4,1,1,4]]
M[[3,4,4,1,2,4]]=1
M[[4,3,4,1,4,2]]=M[[3,4,4,1,2,4]]
M[[4,4,3,2,4,1]]=M[[3,4,4,1,2,4]]
M[[3,4,4,1,3,4]]=0
M[[4,3,4,1,4,3]]=M[[3,4,4,1,3,4]]
M[[4,4,3,3,4,1]]=M[[3,4,4,1,3,4]]
M[[3,4,4,1,4,4]]=0
M[[4,3,4,1,4,4]]=M[[3,4,4,1,4,4]]
M[[4,4,3,4,4,1]]=M[[3,4,4,1,4,4]]
M[[3,4,4,1,5,4]]=0
M[[4,3,4,1,4,5]]=M[[3,4,4,1,5,4]]
M[[4,4,3,5,4,1]]=M[[3,4,4,1,5,4]]
M[[3,4,4,1,6,4]]=1
M[[4,3,4,1,4,6]]=M[[3,4,4,1,6,4]]
M[[4,4,3,6,4,1]]=M[[3,4,4,1,6,4]]
M[[3,4,4,1,7,4]]=0
M[[4,3,4,1,4,7]]=M[[3,4,4,1,7,4]]
M[[4,4,3,7,4,1]]=M[[3,4,4,1,7,4]]
M[[3,4,4,1,8,4]]=1
M[[4,3,4,1,4,8]]=M[[3,4,4,1,8,4]]
M[[4,4,3,8,4,1]]=M[[3,4,4,1,8,4]]
M[[3,3,4,1,1,5]]=0
M[[3,4,3,5,1,1]]=M[[3,3,4,1,1,5]]
M[[4,3,3,5,1,1]]=M[[3,3,4,1,1,5]]
M[[3,3,4,2,1,5]]=0
M[[3,4,3,5,1,2]]=M[[3,3,4,2,1,5]]
M[[4,3,3,5,2,1]]=M[[3,3,4,2,1,5]]
M[[3,3,4,3,1,5]]=0
M[[3,4,3,5,1,3]]=M[[3,3,4,3,1,5]]
M[[4,3,3,5,3,1]]=M[[3,3,4,3,1,5]]
M[[3,3,4,4,1,5]]=1
M[[3,4,3,5,1,4]]=M[[3,3,4,4,1,5]]
M[[4,3,3,5,4,1]]=M[[3,3,4,4,1,5]]
M[[3,3,4,5,1,5]]=1
M[[3,4,3,5,1,5]]=M[[3,3,4,5,1,5]]
M[[4,3,3,5,5,1]]=M[[3,3,4,5,1,5]]
M[[3,3,4,6,1,5]]=1
M[[3,4,3,5,1,6]]=M[[3,3,4,6,1,5]]
M[[4,3,3,5,6,1]]=M[[3,3,4,6,1,5]]
M[[3,3,4,7,1,5]]=1
M[[3,4,3,5,1,7]]=M[[3,3,4,7,1,5]]
M[[4,3,3,5,7,1]]=M[[3,3,4,7,1,5]]
M[[3,3,4,8,1,5]]=1
M[[3,4,3,5,1,8]]=M[[3,3,4,8,1,5]]
M[[4,3,3,5,8,1]]=M[[3,3,4,8,1,5]]
M[[3,4,4,1,1,5]]=0
M[[4,3,4,1,5,1]]=M[[3,4,4,1,1,5]]
M[[4,4,3,1,5,1]]=M[[3,4,4,1,1,5]]
M[[3,4,4,1,2,5]]=0
M[[4,3,4,1,5,2]]=M[[3,4,4,1,2,5]]
M[[4,4,3,2,5,1]]=M[[3,4,4,1,2,5]]
M[[3,4,4,1,3,5]]=0
M[[4,3,4,1,5,3]]=M[[3,4,4,1,3,5]]
M[[4,4,3,3,5,1]]=M[[3,4,4,1,3,5]]
M[[3,4,4,1,4,5]]=1
M[[4,3,4,1,5,4]]=M[[3,4,4,1,4,5]]
M[[4,4,3,4,5,1]]=M[[3,4,4,1,4,5]]
M[[3,4,4,1,5,5]]=1
M[[4,3,4,1,5,5]]=M[[3,4,4,1,5,5]]
M[[4,4,3,5,5,1]]=M[[3,4,4,1,5,5]]
M[[3,4,4,1,6,5]]=1
M[[4,3,4,1,5,6]]=M[[3,4,4,1,6,5]]
M[[4,4,3,6,5,1]]=M[[3,4,4,1,6,5]]
M[[3,4,4,1,7,5]]=1
M[[4,3,4,1,5,7]]=M[[3,4,4,1,7,5]]
M[[4,4,3,7,5,1]]=M[[3,4,4,1,7,5]]
M[[3,4,4,1,8,5]]=1
M[[4,3,4,1,5,8]]=M[[3,4,4,1,8,5]]
M[[4,4,3,8,5,1]]=M[[3,4,4,1,8,5]]
M[[3,3,4,1,2,1]]=0
M[[3,4,3,1,2,1]]=M[[3,3,4,1,2,1]]
M[[4,3,3,1,1,2]]=M[[3,3,4,1,2,1]]
M[[3,3,4,2,2,1]]=1
M[[3,4,3,1,2,2]]=M[[3,3,4,2,2,1]]
M[[4,3,3,1,2,2]]=M[[3,3,4,2,2,1]]
M[[3,3,4,3,2,1]]=1
M[[3,4,3,1,2,3]]=M[[3,3,4,3,2,1]]
M[[4,3,3,1,3,2]]=M[[3,3,4,3,2,1]]
M[[3,3,4,4,2,1]]=0
M[[3,4,3,1,2,4]]=M[[3,3,4,4,2,1]]
M[[4,3,3,1,4,2]]=M[[3,3,4,4,2,1]]
M[[3,3,4,5,2,1]]=0
M[[3,4,3,1,2,5]]=M[[3,3,4,5,2,1]]
M[[4,3,3,1,5,2]]=M[[3,3,4,5,2,1]]
M[[3,3,4,6,2,1]]=0
M[[3,4,3,1,2,6]]=M[[3,3,4,6,2,1]]
M[[4,3,3,1,6,2]]=M[[3,3,4,6,2,1]]
M[[3,3,4,7,2,1]]=0
M[[3,4,3,1,2,7]]=M[[3,3,4,7,2,1]]
M[[4,3,3,1,7,2]]=M[[3,3,4,7,2,1]]
M[[3,3,4,8,2,1]]=1
M[[3,4,3,1,2,8]]=M[[3,3,4,8,2,1]]
M[[4,3,3,1,8,2]]=M[[3,3,4,8,2,1]]
M[[3,4,4,2,1,1]]=0
M[[4,3,4,2,1,1]]=M[[3,4,4,2,1,1]]
M[[4,4,3,1,1,2]]=M[[3,4,4,2,1,1]]
M[[3,4,4,2,2,1]]=1
M[[4,3,4,2,1,2]]=M[[3,4,4,2,2,1]]
M[[4,4,3,2,1,2]]=M[[3,4,4,2,2,1]]
M[[3,4,4,2,3,1]]=1
M[[4,3,4,2,1,3]]=M[[3,4,4,2,3,1]]
M[[4,4,3,3,1,2]]=M[[3,4,4,2,3,1]]
M[[3,4,4,2,4,1]]=0
M[[4,3,4,2,1,4]]=M[[3,4,4,2,4,1]]
M[[4,4,3,4,1,2]]=M[[3,4,4,2,4,1]]
M[[3,4,4,2,5,1]]=1
M[[4,3,4,2,1,5]]=M[[3,4,4,2,5,1]]
M[[4,4,3,5,1,2]]=M[[3,4,4,2,5,1]]
M[[3,4,4,2,6,1]]=0
M[[4,3,4,2,1,6]]=M[[3,4,4,2,6,1]]
M[[4,4,3,6,1,2]]=M[[3,4,4,2,6,1]]
M[[3,4,4,2,7,1]]=0
M[[4,3,4,2,1,7]]=M[[3,4,4,2,7,1]]
M[[4,4,3,7,1,2]]=M[[3,4,4,2,7,1]]
M[[3,4,4,2,8,1]]=0
M[[4,3,4,2,1,8]]=M[[3,4,4,2,8,1]]
M[[4,4,3,8,1,2]]=M[[3,4,4,2,8,1]]
M[[3,3,4,1,2,2]]=1
M[[3,4,3,2,2,1]]=M[[3,3,4,1,2,2]]
M[[4,3,3,2,1,2]]=M[[3,3,4,1,2,2]]
M[[3,3,4,2,2,2]]=0
M[[3,4,3,2,2,2]]=M[[3,3,4,2,2,2]]
M[[4,3,3,2,2,2]]=M[[3,3,4,2,2,2]]
M[[3,3,4,3,2,2]]=0
M[[3,4,3,2,2,3]]=M[[3,3,4,3,2,2]]
M[[4,3,3,2,3,2]]=M[[3,3,4,3,2,2]]
M[[3,3,4,4,2,2]]=1
M[[3,4,3,2,2,4]]=M[[3,3,4,4,2,2]]
M[[4,3,3,2,4,2]]=M[[3,3,4,4,2,2]]
M[[3,3,4,5,2,2]]=1
M[[3,4,3,2,2,5]]=M[[3,3,4,5,2,2]]
M[[4,3,3,2,5,2]]=M[[3,3,4,5,2,2]]
M[[3,3,4,6,2,2]]=2
M[[3,4,3,2,2,6]]=M[[3,3,4,6,2,2]]
M[[4,3,3,2,6,2]]=M[[3,3,4,6,2,2]]
M[[3,3,4,7,2,2]]=1
M[[3,4,3,2,2,7]]=M[[3,3,4,7,2,2]]
M[[4,3,3,2,7,2]]=M[[3,3,4,7,2,2]]
M[[3,3,4,8,2,2]]=1
M[[3,4,3,2,2,8]]=M[[3,3,4,8,2,2]]
M[[4,3,3,2,8,2]]=M[[3,3,4,8,2,2]]
M[[3,4,4,2,1,2]]=1
M[[4,3,4,2,2,1]]=M[[3,4,4,2,1,2]]
M[[4,4,3,1,2,2]]=M[[3,4,4,2,1,2]]
M[[3,4,4,2,2,2]]=0
M[[4,3,4,2,2,2]]=M[[3,4,4,2,2,2]]
M[[4,4,3,2,2,2]]=M[[3,4,4,2,2,2]]
M[[3,4,4,2,3,2]]=0
M[[4,3,4,2,2,3]]=M[[3,4,4,2,3,2]]
M[[4,4,3,3,2,2]]=M[[3,4,4,2,3,2]]
M[[3,4,4,2,4,2]]=2
M[[4,3,4,2,2,4]]=M[[3,4,4,2,4,2]]
M[[4,4,3,4,2,2]]=M[[3,4,4,2,4,2]]
M[[3,4,4,2,5,2]]=1
M[[4,3,4,2,2,5]]=M[[3,4,4,2,5,2]]
M[[4,4,3,5,2,2]]=M[[3,4,4,2,5,2]]
M[[3,4,4,2,6,2]]=1
M[[4,3,4,2,2,6]]=M[[3,4,4,2,6,2]]
M[[4,4,3,6,2,2]]=M[[3,4,4,2,6,2]]
M[[3,4,4,2,7,2]]=1
M[[4,3,4,2,2,7]]=M[[3,4,4,2,7,2]]
M[[4,4,3,7,2,2]]=M[[3,4,4,2,7,2]]
M[[3,4,4,2,8,2]]=1
M[[4,3,4,2,2,8]]=M[[3,4,4,2,8,2]]
M[[4,4,3,8,2,2]]=M[[3,4,4,2,8,2]]
M[[3,3,4,1,2,3]]=0
M[[3,4,3,3,2,1]]=M[[3,3,4,1,2,3]]
M[[4,3,3,3,1,2]]=M[[3,3,4,1,2,3]]
M[[3,3,4,2,2,3]]=0
M[[3,4,3,3,2,2]]=M[[3,3,4,2,2,3]]
M[[4,3,3,3,2,2]]=M[[3,3,4,2,2,3]]
M[[3,3,4,3,2,3]]=0
M[[3,4,3,3,2,3]]=M[[3,3,4,3,2,3]]
M[[4,3,3,3,3,2]]=M[[3,3,4,3,2,3]]
M[[3,3,4,4,2,3]]=1
M[[3,4,3,3,2,4]]=M[[3,3,4,4,2,3]]
M[[4,3,3,3,4,2]]=M[[3,3,4,4,2,3]]
M[[3,3,4,5,2,3]]=1
M[[3,4,3,3,2,5]]=M[[3,3,4,5,2,3]]
M[[4,3,3,3,5,2]]=M[[3,3,4,5,2,3]]
M[[3,3,4,6,2,3]]=1
M[[3,4,3,3,2,6]]=M[[3,3,4,6,2,3]]
M[[4,3,3,3,6,2]]=M[[3,3,4,6,2,3]]
M[[3,3,4,7,2,3]]=2
M[[3,4,3,3,2,7]]=M[[3,3,4,7,2,3]]
M[[4,3,3,3,7,2]]=M[[3,3,4,7,2,3]]
M[[3,3,4,8,2,3]]=2
M[[3,4,3,3,2,8]]=M[[3,3,4,8,2,3]]
M[[4,3,3,3,8,2]]=M[[3,3,4,8,2,3]]
M[[3,4,4,2,1,3]]=0
M[[4,3,4,2,3,1]]=M[[3,4,4,2,1,3]]
M[[4,4,3,1,3,2]]=M[[3,4,4,2,1,3]]
M[[3,4,4,2,2,3]]=0
M[[4,3,4,2,3,2]]=M[[3,4,4,2,2,3]]
M[[4,4,3,2,3,2]]=M[[3,4,4,2,2,3]]
M[[3,4,4,2,3,3]]=1
M[[4,3,4,2,3,3]]=M[[3,4,4,2,3,3]]
M[[4,4,3,3,3,2]]=M[[3,4,4,2,3,3]]
M[[3,4,4,2,4,3]]=1
M[[4,3,4,2,3,4]]=M[[3,4,4,2,4,3]]
M[[4,4,3,4,3,2]]=M[[3,4,4,2,4,3]]
M[[3,4,4,2,5,3]]=1
M[[4,3,4,2,3,5]]=M[[3,4,4,2,5,3]]
M[[4,4,3,5,3,2]]=M[[3,4,4,2,5,3]]
M[[3,4,4,2,6,3]]=1
M[[4,3,4,2,3,6]]=M[[3,4,4,2,6,3]]
M[[4,4,3,6,3,2]]=M[[3,4,4,2,6,3]]
M[[3,4,4,2,7,3]]=2
M[[4,3,4,2,3,7]]=M[[3,4,4,2,7,3]]
M[[4,4,3,7,3,2]]=M[[3,4,4,2,7,3]]
M[[3,4,4,2,8,3]]=2
M[[4,3,4,2,3,8]]=M[[3,4,4,2,8,3]]
M[[4,4,3,8,3,2]]=M[[3,4,4,2,8,3]]
M[[3,3,4,1,2,4]]=0
M[[3,4,3,4,2,1]]=M[[3,3,4,1,2,4]]
M[[4,3,3,4,1,2]]=M[[3,3,4,1,2,4]]
M[[3,3,4,2,2,4]]=0
M[[3,4,3,4,2,2]]=M[[3,3,4,2,2,4]]
M[[4,3,3,4,2,2]]=M[[3,3,4,2,2,4]]
M[[3,3,4,3,2,4]]=0
M[[3,4,3,4,2,3]]=M[[3,3,4,3,2,4]]
M[[4,3,3,4,3,2]]=M[[3,3,4,3,2,4]]
M[[3,3,4,4,2,4]]=1
M[[3,4,3,4,2,4]]=M[[3,3,4,4,2,4]]
M[[4,3,3,4,4,2]]=M[[3,3,4,4,2,4]]
M[[3,3,4,5,2,4]]=1
M[[3,4,3,4,2,5]]=M[[3,3,4,5,2,4]]
M[[4,3,3,4,5,2]]=M[[3,3,4,5,2,4]]
M[[3,3,4,6,2,4]]=1
M[[3,4,3,4,2,6]]=M[[3,3,4,6,2,4]]
M[[4,3,3,4,6,2]]=M[[3,3,4,6,2,4]]
M[[3,3,4,7,2,4]]=2
M[[3,4,3,4,2,7]]=M[[3,3,4,7,2,4]]
M[[4,3,3,4,7,2]]=M[[3,3,4,7,2,4]]
M[[3,3,4,8,2,4]]=2
M[[3,4,3,4,2,8]]=M[[3,3,4,8,2,4]]
M[[4,3,3,4,8,2]]=M[[3,3,4,8,2,4]]
M[[3,4,4,2,1,4]]=0
M[[4,3,4,2,4,1]]=M[[3,4,4,2,1,4]]
M[[4,4,3,1,4,2]]=M[[3,4,4,2,1,4]]
M[[3,4,4,2,2,4]]=1
M[[4,3,4,2,4,2]]=M[[3,4,4,2,2,4]]
M[[4,4,3,2,4,2]]=M[[3,4,4,2,2,4]]
M[[3,4,4,2,3,4]]=0
M[[4,3,4,2,4,3]]=M[[3,4,4,2,3,4]]
M[[4,4,3,3,4,2]]=M[[3,4,4,2,3,4]]
M[[3,4,4,2,4,4]]=1
M[[4,3,4,2,4,4]]=M[[3,4,4,2,4,4]]
M[[4,4,3,4,4,2]]=M[[3,4,4,2,4,4]]
M[[3,4,4,2,5,4]]=1
M[[4,3,4,2,4,5]]=M[[3,4,4,2,5,4]]
M[[4,4,3,5,4,2]]=M[[3,4,4,2,5,4]]
M[[3,4,4,2,6,4]]=2
M[[4,3,4,2,4,6]]=M[[3,4,4,2,6,4]]
M[[4,4,3,6,4,2]]=M[[3,4,4,2,6,4]]
M[[3,4,4,2,7,4]]=1
M[[4,3,4,2,4,7]]=M[[3,4,4,2,7,4]]
M[[4,4,3,7,4,2]]=M[[3,4,4,2,7,4]]
M[[3,4,4,2,8,4]]=2
M[[4,3,4,2,4,8]]=M[[3,4,4,2,8,4]]
M[[4,4,3,8,4,2]]=M[[3,4,4,2,8,4]]
M[[3,3,4,1,2,5]]=0
M[[3,4,3,5,2,1]]=M[[3,3,4,1,2,5]]
M[[4,3,3,5,1,2]]=M[[3,3,4,1,2,5]]
M[[3,3,4,2,2,5]]=1
M[[3,4,3,5,2,2]]=M[[3,3,4,2,2,5]]
M[[4,3,3,5,2,2]]=M[[3,3,4,2,2,5]]
M[[3,3,4,3,2,5]]=1
M[[3,4,3,5,2,3]]=M[[3,3,4,3,2,5]]
M[[4,3,3,5,3,2]]=M[[3,3,4,3,2,5]]
M[[3,3,4,4,2,5]]=1
M[[3,4,3,5,2,4]]=M[[3,3,4,4,2,5]]
M[[4,3,3,5,4,2]]=M[[3,3,4,4,2,5]]
M[[3,3,4,5,2,5]]=1
M[[3,4,3,5,2,5]]=M[[3,3,4,5,2,5]]
M[[4,3,3,5,5,2]]=M[[3,3,4,5,2,5]]
M[[3,3,4,6,2,5]]=1
M[[3,4,3,5,2,6]]=M[[3,3,4,6,2,5]]
M[[4,3,3,5,6,2]]=M[[3,3,4,6,2,5]]
M[[3,3,4,7,2,5]]=3
M[[3,4,3,5,2,7]]=M[[3,3,4,7,2,5]]
M[[4,3,3,5,7,2]]=M[[3,3,4,7,2,5]]
M[[3,3,4,8,2,5]]=4
M[[3,4,3,5,2,8]]=M[[3,3,4,8,2,5]]
M[[4,3,3,5,8,2]]=M[[3,3,4,8,2,5]]
M[[3,4,4,2,1,5]]=0
M[[4,3,4,2,5,1]]=M[[3,4,4,2,1,5]]
M[[4,4,3,1,5,2]]=M[[3,4,4,2,1,5]]
M[[3,4,4,2,2,5]]=2
M[[4,3,4,2,5,2]]=M[[3,4,4,2,2,5]]
M[[4,4,3,2,5,2]]=M[[3,4,4,2,2,5]]
M[[3,4,4,2,3,5]]=2
M[[4,3,4,2,5,3]]=M[[3,4,4,2,3,5]]
M[[4,4,3,3,5,2]]=M[[3,4,4,2,3,5]]
M[[3,4,4,2,4,5]]=1
M[[4,3,4,2,5,4]]=M[[3,4,4,2,4,5]]
M[[4,4,3,4,5,2]]=M[[3,4,4,2,4,5]]
M[[3,4,4,2,5,5]]=2
M[[4,3,4,2,5,5]]=M[[3,4,4,2,5,5]]
M[[4,4,3,5,5,2]]=M[[3,4,4,2,5,5]]
M[[3,4,4,2,6,5]]=2
M[[4,3,4,2,5,6]]=M[[3,4,4,2,6,5]]
M[[4,4,3,6,5,2]]=M[[3,4,4,2,6,5]]
M[[3,4,4,2,7,5]]=2
M[[4,3,4,2,5,7]]=M[[3,4,4,2,7,5]]
M[[4,4,3,7,5,2]]=M[[3,4,4,2,7,5]]
M[[3,4,4,2,8,5]]=3
M[[4,3,4,2,5,8]]=M[[3,4,4,2,8,5]]
M[[4,4,3,8,5,2]]=M[[3,4,4,2,8,5]]
M[[3,3,4,1,3,1]]=0
M[[3,4,3,1,3,1]]=M[[3,3,4,1,3,1]]
M[[4,3,3,1,1,3]]=M[[3,3,4,1,3,1]]
M[[3,3,4,2,3,1]]=0
M[[3,4,3,1,3,2]]=M[[3,3,4,2,3,1]]
M[[4,3,3,1,2,3]]=M[[3,3,4,2,3,1]]
M[[3,3,4,3,3,1]]=0
M[[3,4,3,1,3,3]]=M[[3,3,4,3,3,1]]
M[[4,3,3,1,3,3]]=M[[3,3,4,3,3,1]]
M[[3,3,4,4,3,1]]=0
M[[3,4,3,1,3,4]]=M[[3,3,4,4,3,1]]
M[[4,3,3,1,4,3]]=M[[3,3,4,4,3,1]]
M[[3,3,4,5,3,1]]=0
M[[3,4,3,1,3,5]]=M[[3,3,4,5,3,1]]
M[[4,3,3,1,5,3]]=M[[3,3,4,5,3,1]]
M[[3,3,4,6,3,1]]=0
M[[3,4,3,1,3,6]]=M[[3,3,4,6,3,1]]
M[[4,3,3,1,6,3]]=M[[3,3,4,6,3,1]]
M[[3,3,4,7,3,1]]=1
M[[3,4,3,1,3,7]]=M[[3,3,4,7,3,1]]
M[[4,3,3,1,7,3]]=M[[3,3,4,7,3,1]]
M[[3,3,4,8,3,1]]=1
M[[3,4,3,1,3,8]]=M[[3,3,4,8,3,1]]
M[[4,3,3,1,8,3]]=M[[3,3,4,8,3,1]]
M[[3,4,4,3,1,1]]=0
M[[4,3,4,3,1,1]]=M[[3,4,4,3,1,1]]
M[[4,4,3,1,1,3]]=M[[3,4,4,3,1,1]]
M[[3,4,4,3,2,1]]=1
M[[4,3,4,3,1,2]]=M[[3,4,4,3,2,1]]
M[[4,4,3,2,1,3]]=M[[3,4,4,3,2,1]]
M[[3,4,4,3,3,1]]=0
M[[4,3,4,3,1,3]]=M[[3,4,4,3,3,1]]
M[[4,4,3,3,1,3]]=M[[3,4,4,3,3,1]]
M[[3,4,4,3,4,1]]=0
M[[4,3,4,3,1,4]]=M[[3,4,4,3,4,1]]
M[[4,4,3,4,1,3]]=M[[3,4,4,3,4,1]]
M[[3,4,4,3,5,1]]=0
M[[4,3,4,3,1,5]]=M[[3,4,4,3,5,1]]
M[[4,4,3,5,1,3]]=M[[3,4,4,3,5,1]]
M[[3,4,4,3,6,1]]=0
M[[4,3,4,3,1,6]]=M[[3,4,4,3,6,1]]
M[[4,4,3,6,1,3]]=M[[3,4,4,3,6,1]]
M[[3,4,4,3,7,1]]=1
M[[4,3,4,3,1,7]]=M[[3,4,4,3,7,1]]
M[[4,4,3,7,1,3]]=M[[3,4,4,3,7,1]]
M[[3,4,4,3,8,1]]=1
M[[4,3,4,3,1,8]]=M[[3,4,4,3,8,1]]
M[[4,4,3,8,1,3]]=M[[3,4,4,3,8,1]]
M[[3,3,4,1,3,2]]=0
M[[3,4,3,2,3,1]]=M[[3,3,4,1,3,2]]
M[[4,3,3,2,1,3]]=M[[3,3,4,1,3,2]]
M[[3,3,4,2,3,2]]=0
M[[3,4,3,2,3,2]]=M[[3,3,4,2,3,2]]
M[[4,3,3,2,2,3]]=M[[3,3,4,2,3,2]]
M[[3,3,4,3,3,2]]=0
M[[3,4,3,2,3,3]]=M[[3,3,4,3,3,2]]
M[[4,3,3,2,3,3]]=M[[3,3,4,3,3,2]]
M[[3,3,4,4,3,2]]=1
M[[3,4,3,2,3,4]]=M[[3,3,4,4,3,2]]
M[[4,3,3,2,4,3]]=M[[3,3,4,4,3,2]]
M[[3,3,4,5,3,2]]=1
M[[3,4,3,2,3,5]]=M[[3,3,4,5,3,2]]
M[[4,3,3,2,5,3]]=M[[3,3,4,5,3,2]]
M[[3,3,4,6,3,2]]=1
M[[3,4,3,2,3,6]]=M[[3,3,4,6,3,2]]
M[[4,3,3,2,6,3]]=M[[3,3,4,6,3,2]]
M[[3,3,4,7,3,2]]=2
M[[3,4,3,2,3,7]]=M[[3,3,4,7,3,2]]
M[[4,3,3,2,7,3]]=M[[3,3,4,7,3,2]]
M[[3,3,4,8,3,2]]=2
M[[3,4,3,2,3,8]]=M[[3,3,4,8,3,2]]
M[[4,3,3,2,8,3]]=M[[3,3,4,8,3,2]]
M[[3,4,4,3,1,2]]=0
M[[4,3,4,3,2,1]]=M[[3,4,4,3,1,2]]
M[[4,4,3,1,2,3]]=M[[3,4,4,3,1,2]]
M[[3,4,4,3,2,2]]=1
M[[4,3,4,3,2,2]]=M[[3,4,4,3,2,2]]
M[[4,4,3,2,2,3]]=M[[3,4,4,3,2,2]]
M[[3,4,4,3,3,2]]=0
M[[4,3,4,3,2,3]]=M[[3,4,4,3,3,2]]
M[[4,4,3,3,2,3]]=M[[3,4,4,3,3,2]]
M[[3,4,4,3,4,2]]=1
M[[4,3,4,3,2,4]]=M[[3,4,4,3,4,2]]
M[[4,4,3,4,2,3]]=M[[3,4,4,3,4,2]]
M[[3,4,4,3,5,2]]=1
M[[4,3,4,3,2,5]]=M[[3,4,4,3,5,2]]
M[[4,4,3,5,2,3]]=M[[3,4,4,3,5,2]]
M[[3,4,4,3,6,2]]=1
M[[4,3,4,3,2,6]]=M[[3,4,4,3,6,2]]
M[[4,4,3,6,2,3]]=M[[3,4,4,3,6,2]]
M[[3,4,4,3,7,2]]=2
M[[4,3,4,3,2,7]]=M[[3,4,4,3,7,2]]
M[[4,4,3,7,2,3]]=M[[3,4,4,3,7,2]]
M[[3,4,4,3,8,2]]=2
M[[4,3,4,3,2,8]]=M[[3,4,4,3,8,2]]
M[[4,4,3,8,2,3]]=M[[3,4,4,3,8,2]]
M[[3,3,4,1,3,3]]=1
M[[3,4,3,3,3,1]]=M[[3,3,4,1,3,3]]
M[[4,3,3,3,1,3]]=M[[3,3,4,1,3,3]]
M[[3,3,4,2,3,3]]=1
M[[3,4,3,3,3,2]]=M[[3,3,4,2,3,3]]
M[[4,3,3,3,2,3]]=M[[3,3,4,2,3,3]]
M[[3,3,4,3,3,3]]=1
M[[3,4,3,3,3,3]]=M[[3,3,4,3,3,3]]
M[[4,3,3,3,3,3]]=M[[3,3,4,3,3,3]]
M[[3,3,4,4,3,3]]=1
M[[3,4,3,3,3,4]]=M[[3,3,4,4,3,3]]
M[[4,3,3,3,4,3]]=M[[3,3,4,4,3,3]]
M[[3,3,4,5,3,3]]=1
M[[3,4,3,3,3,5]]=M[[3,3,4,5,3,3]]
M[[4,3,3,3,5,3]]=M[[3,3,4,5,3,3]]
M[[3,3,4,6,3,3]]=2
M[[3,4,3,3,3,6]]=M[[3,3,4,6,3,3]]
M[[4,3,3,3,6,3]]=M[[3,3,4,6,3,3]]
M[[3,3,4,7,3,3]]=2
M[[3,4,3,3,3,7]]=M[[3,3,4,7,3,3]]
M[[4,3,3,3,7,3]]=M[[3,3,4,7,3,3]]
M[[3,3,4,8,3,3]]=3
M[[3,4,3,3,3,8]]=M[[3,3,4,8,3,3]]
M[[4,3,3,3,8,3]]=M[[3,3,4,8,3,3]]
M[[3,4,4,3,1,3]]=1
M[[4,3,4,3,3,1]]=M[[3,4,4,3,1,3]]
M[[4,4,3,1,3,3]]=M[[3,4,4,3,1,3]]
M[[3,4,4,3,2,3]]=1
M[[4,3,4,3,3,2]]=M[[3,4,4,3,2,3]]
M[[4,4,3,2,3,3]]=M[[3,4,4,3,2,3]]
M[[3,4,4,3,3,3]]=1
M[[4,3,4,3,3,3]]=M[[3,4,4,3,3,3]]
M[[4,4,3,3,3,3]]=M[[3,4,4,3,3,3]]
M[[3,4,4,3,4,3]]=1
M[[4,3,4,3,3,4]]=M[[3,4,4,3,4,3]]
M[[4,4,3,4,3,3]]=M[[3,4,4,3,4,3]]
M[[3,4,4,3,5,3]]=2
M[[4,3,4,3,3,5]]=M[[3,4,4,3,5,3]]
M[[4,4,3,5,3,3]]=M[[3,4,4,3,5,3]]
M[[3,4,4,3,6,3]]=2
M[[4,3,4,3,3,6]]=M[[3,4,4,3,6,3]]
M[[4,4,3,6,3,3]]=M[[3,4,4,3,6,3]]
M[[3,4,4,3,7,3]]=1
M[[4,3,4,3,3,7]]=M[[3,4,4,3,7,3]]
M[[4,4,3,7,3,3]]=M[[3,4,4,3,7,3]]
M[[3,4,4,3,8,3]]=3
M[[4,3,4,3,3,8]]=M[[3,4,4,3,8,3]]
M[[4,4,3,8,3,3]]=M[[3,4,4,3,8,3]]
M[[3,3,4,1,3,4]]=0
M[[3,4,3,4,3,1]]=M[[3,3,4,1,3,4]]
M[[4,3,3,4,1,3]]=M[[3,3,4,1,3,4]]
M[[3,3,4,2,3,4]]=0
M[[3,4,3,4,3,2]]=M[[3,3,4,2,3,4]]
M[[4,3,3,4,2,3]]=M[[3,3,4,2,3,4]]
M[[3,3,4,3,3,4]]=0
M[[3,4,3,4,3,3]]=M[[3,3,4,3,3,4]]
M[[4,3,3,4,3,3]]=M[[3,3,4,3,3,4]]
M[[3,3,4,4,3,4]]=1
M[[3,4,3,4,3,4]]=M[[3,3,4,4,3,4]]
M[[4,3,3,4,4,3]]=M[[3,3,4,4,3,4]]
M[[3,3,4,5,3,4]]=1
M[[3,4,3,4,3,5]]=M[[3,3,4,5,3,4]]
M[[4,3,3,4,5,3]]=M[[3,3,4,5,3,4]]
M[[3,3,4,6,3,4]]=1
M[[3,4,3,4,3,6]]=M[[3,3,4,6,3,4]]
M[[4,3,3,4,6,3]]=M[[3,3,4,6,3,4]]
M[[3,3,4,7,3,4]]=3
M[[3,4,3,4,3,7]]=M[[3,3,4,7,3,4]]
M[[4,3,3,4,7,3]]=M[[3,3,4,7,3,4]]
M[[3,3,4,8,3,4]]=3
M[[3,4,3,4,3,8]]=M[[3,3,4,8,3,4]]
M[[4,3,3,4,8,3]]=M[[3,3,4,8,3,4]]
M[[3,4,4,3,1,4]]=0
M[[4,3,4,3,4,1]]=M[[3,4,4,3,1,4]]
M[[4,4,3,1,4,3]]=M[[3,4,4,3,1,4]]
M[[3,4,4,3,2,4]]=1
M[[4,3,4,3,4,2]]=M[[3,4,4,3,2,4]]
M[[4,4,3,2,4,3]]=M[[3,4,4,3,2,4]]
M[[3,4,4,3,3,4]]=2
M[[4,3,4,3,4,3]]=M[[3,4,4,3,3,4]]
M[[4,4,3,3,4,3]]=M[[3,4,4,3,3,4]]
M[[3,4,4,3,4,4]]=2
M[[4,3,4,3,4,4]]=M[[3,4,4,3,4,4]]
M[[4,4,3,4,4,3]]=M[[3,4,4,3,4,4]]
M[[3,4,4,3,5,4]]=1
M[[4,3,4,3,4,5]]=M[[3,4,4,3,5,4]]
M[[4,4,3,5,4,3]]=M[[3,4,4,3,5,4]]
M[[3,4,4,3,6,4]]=2
M[[4,3,4,3,4,6]]=M[[3,4,4,3,6,4]]
M[[4,4,3,6,4,3]]=M[[3,4,4,3,6,4]]
M[[3,4,4,3,7,4]]=2
M[[4,3,4,3,4,7]]=M[[3,4,4,3,7,4]]
M[[4,4,3,7,4,3]]=M[[3,4,4,3,7,4]]
M[[3,4,4,3,8,4]]=2
M[[4,3,4,3,4,8]]=M[[3,4,4,3,8,4]]
M[[4,4,3,8,4,3]]=M[[3,4,4,3,8,4]]
M[[3,3,4,1,3,5]]=0
M[[3,4,3,5,3,1]]=M[[3,3,4,1,3,5]]
M[[4,3,3,5,1,3]]=M[[3,3,4,1,3,5]]
M[[3,3,4,2,3,5]]=1
M[[3,4,3,5,3,2]]=M[[3,3,4,2,3,5]]
M[[4,3,3,5,2,3]]=M[[3,3,4,2,3,5]]
M[[3,3,4,3,3,5]]=1
M[[3,4,3,5,3,3]]=M[[3,3,4,3,3,5]]
M[[4,3,3,5,3,3]]=M[[3,3,4,3,3,5]]
M[[3,3,4,4,3,5]]=2
M[[3,4,3,5,3,4]]=M[[3,3,4,4,3,5]]
M[[4,3,3,5,4,3]]=M[[3,3,4,4,3,5]]
M[[3,3,4,5,3,5]]=2
M[[3,4,3,5,3,5]]=M[[3,3,4,5,3,5]]
M[[4,3,3,5,5,3]]=M[[3,3,4,5,3,5]]
M[[3,3,4,6,3,5]]=2
M[[3,4,3,5,3,6]]=M[[3,3,4,6,3,5]]
M[[4,3,3,5,6,3]]=M[[3,3,4,6,3,5]]
M[[3,3,4,7,3,5]]=4
M[[3,4,3,5,3,7]]=M[[3,3,4,7,3,5]]
M[[4,3,3,5,7,3]]=M[[3,3,4,7,3,5]]
M[[3,3,4,8,3,5]]=5
M[[3,4,3,5,3,8]]=M[[3,3,4,8,3,5]]
M[[4,3,3,5,8,3]]=M[[3,3,4,8,3,5]]
M[[3,4,4,3,1,5]]=0
M[[4,3,4,3,5,1]]=M[[3,4,4,3,1,5]]
M[[4,4,3,1,5,3]]=M[[3,4,4,3,1,5]]
M[[3,4,4,3,2,5]]=2
M[[4,3,4,3,5,2]]=M[[3,4,4,3,2,5]]
M[[4,4,3,2,5,3]]=M[[3,4,4,3,2,5]]
M[[3,4,4,3,3,5]]=2
M[[4,3,4,3,5,3]]=M[[3,4,4,3,3,5]]
M[[4,4,3,3,5,3]]=M[[3,4,4,3,3,5]]
M[[3,4,4,3,4,5]]=2
M[[4,3,4,3,5,4]]=M[[3,4,4,3,4,5]]
M[[4,4,3,4,5,3]]=M[[3,4,4,3,4,5]]
M[[3,4,4,3,5,5]]=3
M[[4,3,4,3,5,5]]=M[[3,4,4,3,5,5]]
M[[4,4,3,5,5,3]]=M[[3,4,4,3,5,5]]
M[[3,4,4,3,6,5]]=3
M[[4,3,4,3,5,6]]=M[[3,4,4,3,6,5]]
M[[4,4,3,6,5,3]]=M[[3,4,4,3,6,5]]
M[[3,4,4,3,7,5]]=3
M[[4,3,4,3,5,7]]=M[[3,4,4,3,7,5]]
M[[4,4,3,7,5,3]]=M[[3,4,4,3,7,5]]
M[[3,4,4,3,8,5]]=4
M[[4,3,4,3,5,8]]=M[[3,4,4,3,8,5]]
M[[4,4,3,8,5,3]]=M[[3,4,4,3,8,5]]
M[[3,3,4,1,4,1]]=0
M[[3,4,3,1,4,1]]=M[[3,3,4,1,4,1]]
M[[4,3,3,1,1,4]]=M[[3,3,4,1,4,1]]
M[[3,3,4,2,4,1]]=0
M[[3,4,3,1,4,2]]=M[[3,3,4,2,4,1]]
M[[4,3,3,1,2,4]]=M[[3,3,4,2,4,1]]
M[[3,3,4,3,4,1]]=0
M[[3,4,3,1,4,3]]=M[[3,3,4,3,4,1]]
M[[4,3,3,1,3,4]]=M[[3,3,4,3,4,1]]
M[[3,3,4,4,4,1]]=0
M[[3,4,3,1,4,4]]=M[[3,3,4,4,4,1]]
M[[4,3,3,1,4,4]]=M[[3,3,4,4,4,1]]
M[[3,3,4,5,4,1]]=0
M[[3,4,3,1,4,5]]=M[[3,3,4,5,4,1]]
M[[4,3,3,1,5,4]]=M[[3,3,4,5,4,1]]
M[[3,3,4,6,4,1]]=0
M[[3,4,3,1,4,6]]=M[[3,3,4,6,4,1]]
M[[4,3,3,1,6,4]]=M[[3,3,4,6,4,1]]
M[[3,3,4,7,4,1]]=1
M[[3,4,3,1,4,7]]=M[[3,3,4,7,4,1]]
M[[4,3,3,1,7,4]]=M[[3,3,4,7,4,1]]
M[[3,3,4,8,4,1]]=1
M[[3,4,3,1,4,8]]=M[[3,3,4,8,4,1]]
M[[4,3,3,1,8,4]]=M[[3,3,4,8,4,1]]
M[[3,4,4,4,1,1]]=0
M[[4,3,4,4,1,1]]=M[[3,4,4,4,1,1]]
M[[4,4,3,1,1,4]]=M[[3,4,4,4,1,1]]
M[[3,4,4,4,2,1]]=0
M[[4,3,4,4,1,2]]=M[[3,4,4,4,2,1]]
M[[4,4,3,2,1,4]]=M[[3,4,4,4,2,1]]
M[[3,4,4,4,3,1]]=1
M[[4,3,4,4,1,3]]=M[[3,4,4,4,3,1]]
M[[4,4,3,3,1,4]]=M[[3,4,4,4,3,1]]
M[[3,4,4,4,4,1]]=0
M[[4,3,4,4,1,4]]=M[[3,4,4,4,4,1]]
M[[4,4,3,4,1,4]]=M[[3,4,4,4,4,1]]
M[[3,4,4,4,5,1]]=0
M[[4,3,4,4,1,5]]=M[[3,4,4,4,5,1]]
M[[4,4,3,5,1,4]]=M[[3,4,4,4,5,1]]
M[[3,4,4,4,6,1]]=1
M[[4,3,4,4,1,6]]=M[[3,4,4,4,6,1]]
M[[4,4,3,6,1,4]]=M[[3,4,4,4,6,1]]
M[[3,4,4,4,7,1]]=0
M[[4,3,4,4,1,7]]=M[[3,4,4,4,7,1]]
M[[4,4,3,7,1,4]]=M[[3,4,4,4,7,1]]
M[[3,4,4,4,8,1]]=1
M[[4,3,4,4,1,8]]=M[[3,4,4,4,8,1]]
M[[4,4,3,8,1,4]]=M[[3,4,4,4,8,1]]
M[[3,3,4,1,4,2]]=0
M[[3,4,3,2,4,1]]=M[[3,3,4,1,4,2]]
M[[4,3,3,2,1,4]]=M[[3,3,4,1,4,2]]
M[[3,3,4,2,4,2]]=0
M[[3,4,3,2,4,2]]=M[[3,3,4,2,4,2]]
M[[4,3,3,2,2,4]]=M[[3,3,4,2,4,2]]
M[[3,3,4,3,4,2]]=0
M[[3,4,3,2,4,3]]=M[[3,3,4,3,4,2]]
M[[4,3,3,2,3,4]]=M[[3,3,4,3,4,2]]
M[[3,3,4,4,4,2]]=1
M[[3,4,3,2,4,4]]=M[[3,3,4,4,4,2]]
M[[4,3,3,2,4,4]]=M[[3,3,4,4,4,2]]
M[[3,3,4,5,4,2]]=1
M[[3,4,3,2,4,5]]=M[[3,3,4,5,4,2]]
M[[4,3,3,2,5,4]]=M[[3,3,4,5,4,2]]
M[[3,3,4,6,4,2]]=1
M[[3,4,3,2,4,6]]=M[[3,3,4,6,4,2]]
M[[4,3,3,2,6,4]]=M[[3,3,4,6,4,2]]
M[[3,3,4,7,4,2]]=2
M[[3,4,3,2,4,7]]=M[[3,3,4,7,4,2]]
M[[4,3,3,2,7,4]]=M[[3,3,4,7,4,2]]
M[[3,3,4,8,4,2]]=2
M[[3,4,3,2,4,8]]=M[[3,3,4,8,4,2]]
M[[4,3,3,2,8,4]]=M[[3,3,4,8,4,2]]
M[[3,4,4,4,1,2]]=0
M[[4,3,4,4,2,1]]=M[[3,4,4,4,1,2]]
M[[4,4,3,1,2,4]]=M[[3,4,4,4,1,2]]
M[[3,4,4,4,2,2]]=0
M[[4,3,4,4,2,2]]=M[[3,4,4,4,2,2]]
M[[4,4,3,2,2,4]]=M[[3,4,4,4,2,2]]
M[[3,4,4,4,3,2]]=1
M[[4,3,4,4,2,3]]=M[[3,4,4,4,3,2]]
M[[4,4,3,3,2,4]]=M[[3,4,4,4,3,2]]
M[[3,4,4,4,4,2]]=1
M[[4,3,4,4,2,4]]=M[[3,4,4,4,4,2]]
M[[4,4,3,4,2,4]]=M[[3,4,4,4,4,2]]
M[[3,4,4,4,5,2]]=1
M[[4,3,4,4,2,5]]=M[[3,4,4,4,5,2]]
M[[4,4,3,5,2,4]]=M[[3,4,4,4,5,2]]
M[[3,4,4,4,6,2]]=2
M[[4,3,4,4,2,6]]=M[[3,4,4,4,6,2]]
M[[4,4,3,6,2,4]]=M[[3,4,4,4,6,2]]
M[[3,4,4,4,7,2]]=1
M[[4,3,4,4,2,7]]=M[[3,4,4,4,7,2]]
M[[4,4,3,7,2,4]]=M[[3,4,4,4,7,2]]
M[[3,4,4,4,8,2]]=2
M[[4,3,4,4,2,8]]=M[[3,4,4,4,8,2]]
M[[4,4,3,8,2,4]]=M[[3,4,4,4,8,2]]
M[[3,3,4,1,4,3]]=0
M[[3,4,3,3,4,1]]=M[[3,3,4,1,4,3]]
M[[4,3,3,3,1,4]]=M[[3,3,4,1,4,3]]
M[[3,3,4,2,4,3]]=0
M[[3,4,3,3,4,2]]=M[[3,3,4,2,4,3]]
M[[4,3,3,3,2,4]]=M[[3,3,4,2,4,3]]
M[[3,3,4,3,4,3]]=0
M[[3,4,3,3,4,3]]=M[[3,3,4,3,4,3]]
M[[4,3,3,3,3,4]]=M[[3,3,4,3,4,3]]
M[[3,3,4,4,4,3]]=1
M[[3,4,3,3,4,4]]=M[[3,3,4,4,4,3]]
M[[4,3,3,3,4,4]]=M[[3,3,4,4,4,3]]
M[[3,3,4,5,4,3]]=1
M[[3,4,3,3,4,5]]=M[[3,3,4,5,4,3]]
M[[4,3,3,3,5,4]]=M[[3,3,4,5,4,3]]
M[[3,3,4,6,4,3]]=1
M[[3,4,3,3,4,6]]=M[[3,3,4,6,4,3]]
M[[4,3,3,3,6,4]]=M[[3,3,4,6,4,3]]
M[[3,3,4,7,4,3]]=3
M[[3,4,3,3,4,7]]=M[[3,3,4,7,4,3]]
M[[4,3,3,3,7,4]]=M[[3,3,4,7,4,3]]
M[[3,3,4,8,4,3]]=3
M[[3,4,3,3,4,8]]=M[[3,3,4,8,4,3]]
M[[4,3,3,3,8,4]]=M[[3,3,4,8,4,3]]
M[[3,4,4,4,1,3]]=0
M[[4,3,4,4,3,1]]=M[[3,4,4,4,1,3]]
M[[4,4,3,1,3,4]]=M[[3,4,4,4,1,3]]
M[[3,4,4,4,2,3]]=2
M[[4,3,4,4,3,2]]=M[[3,4,4,4,2,3]]
M[[4,4,3,2,3,4]]=M[[3,4,4,4,2,3]]
M[[3,4,4,4,3,3]]=1
M[[4,3,4,4,3,3]]=M[[3,4,4,4,3,3]]
M[[4,4,3,3,3,4]]=M[[3,4,4,4,3,3]]
M[[3,4,4,4,4,3]]=2
M[[4,3,4,4,3,4]]=M[[3,4,4,4,4,3]]
M[[4,4,3,4,3,4]]=M[[3,4,4,4,4,3]]
M[[3,4,4,4,5,3]]=1
M[[4,3,4,4,3,5]]=M[[3,4,4,4,5,3]]
M[[4,4,3,5,3,4]]=M[[3,4,4,4,5,3]]
M[[3,4,4,4,6,3]]=2
M[[4,3,4,4,3,6]]=M[[3,4,4,4,6,3]]
M[[4,4,3,6,3,4]]=M[[3,4,4,4,6,3]]
M[[3,4,4,4,7,3]]=2
M[[4,3,4,4,3,7]]=M[[3,4,4,4,7,3]]
M[[4,4,3,7,3,4]]=M[[3,4,4,4,7,3]]
M[[3,4,4,4,8,3]]=2
M[[4,3,4,4,3,8]]=M[[3,4,4,4,8,3]]
M[[4,4,3,8,3,4]]=M[[3,4,4,4,8,3]]
M[[3,3,4,1,4,4]]=1
M[[3,4,3,4,4,1]]=M[[3,3,4,1,4,4]]
M[[4,3,3,4,1,4]]=M[[3,3,4,1,4,4]]
M[[3,3,4,2,4,4]]=1
M[[3,4,3,4,4,2]]=M[[3,3,4,2,4,4]]
M[[4,3,3,4,2,4]]=M[[3,3,4,2,4,4]]
M[[3,3,4,3,4,4]]=1
M[[3,4,3,4,4,3]]=M[[3,3,4,3,4,4]]
M[[4,3,3,4,3,4]]=M[[3,3,4,3,4,4]]
M[[3,3,4,4,4,4]]=1
M[[3,4,3,4,4,4]]=M[[3,3,4,4,4,4]]
M[[4,3,3,4,4,4]]=M[[3,3,4,4,4,4]]
M[[3,3,4,5,4,4]]=1
M[[3,4,3,4,4,5]]=M[[3,3,4,5,4,4]]
M[[4,3,3,4,5,4]]=M[[3,3,4,5,4,4]]
M[[3,3,4,6,4,4]]=2
M[[3,4,3,4,4,6]]=M[[3,3,4,6,4,4]]
M[[4,3,3,4,6,4]]=M[[3,3,4,6,4,4]]
M[[3,3,4,7,4,4]]=2
M[[3,4,3,4,4,7]]=M[[3,3,4,7,4,4]]
M[[4,3,3,4,7,4]]=M[[3,3,4,7,4,4]]
M[[3,3,4,8,4,4]]=3
M[[3,4,3,4,4,8]]=M[[3,3,4,8,4,4]]
M[[4,3,3,4,8,4]]=M[[3,3,4,8,4,4]]
M[[3,4,4,4,1,4]]=1
M[[4,3,4,4,4,1]]=M[[3,4,4,4,1,4]]
M[[4,4,3,1,4,4]]=M[[3,4,4,4,1,4]]
M[[3,4,4,4,2,4]]=1
M[[4,3,4,4,4,2]]=M[[3,4,4,4,2,4]]
M[[4,4,3,2,4,4]]=M[[3,4,4,4,2,4]]
M[[3,4,4,4,3,4]]=1
M[[4,3,4,4,4,3]]=M[[3,4,4,4,3,4]]
M[[4,4,3,3,4,4]]=M[[3,4,4,4,3,4]]
M[[3,4,4,4,4,4]]=1
M[[4,3,4,4,4,4]]=M[[3,4,4,4,4,4]]
M[[4,4,3,4,4,4]]=M[[3,4,4,4,4,4]]
M[[3,4,4,4,5,4]]=2
M[[4,3,4,4,4,5]]=M[[3,4,4,4,5,4]]
M[[4,4,3,5,4,4]]=M[[3,4,4,4,5,4]]
M[[3,4,4,4,6,4]]=1
M[[4,3,4,4,4,6]]=M[[3,4,4,4,6,4]]
M[[4,4,3,6,4,4]]=M[[3,4,4,4,6,4]]
M[[3,4,4,4,7,4]]=2
M[[4,3,4,4,4,7]]=M[[3,4,4,4,7,4]]
M[[4,4,3,7,4,4]]=M[[3,4,4,4,7,4]]
M[[3,4,4,4,8,4]]=3
M[[4,3,4,4,4,8]]=M[[3,4,4,4,8,4]]
M[[4,4,3,8,4,4]]=M[[3,4,4,4,8,4]]
M[[3,3,4,1,4,5]]=0
M[[3,4,3,5,4,1]]=M[[3,3,4,1,4,5]]
M[[4,3,3,5,1,4]]=M[[3,3,4,1,4,5]]
M[[3,3,4,2,4,5]]=1
M[[3,4,3,5,4,2]]=M[[3,3,4,2,4,5]]
M[[4,3,3,5,2,4]]=M[[3,3,4,2,4,5]]
M[[3,3,4,3,4,5]]=1
M[[3,4,3,5,4,3]]=M[[3,3,4,3,4,5]]
M[[4,3,3,5,3,4]]=M[[3,3,4,3,4,5]]
M[[3,3,4,4,4,5]]=2
M[[3,4,3,5,4,4]]=M[[3,3,4,4,4,5]]
M[[4,3,3,5,4,4]]=M[[3,3,4,4,4,5]]
M[[3,3,4,5,4,5]]=2
M[[3,4,3,5,4,5]]=M[[3,3,4,5,4,5]]
M[[4,3,3,5,5,4]]=M[[3,3,4,5,4,5]]
M[[3,3,4,6,4,5]]=2
M[[3,4,3,5,4,6]]=M[[3,3,4,6,4,5]]
M[[4,3,3,5,6,4]]=M[[3,3,4,6,4,5]]
M[[3,3,4,7,4,5]]=4
M[[3,4,3,5,4,7]]=M[[3,3,4,7,4,5]]
M[[4,3,3,5,7,4]]=M[[3,3,4,7,4,5]]
M[[3,3,4,8,4,5]]=5
M[[3,4,3,5,4,8]]=M[[3,3,4,8,4,5]]
M[[4,3,3,5,8,4]]=M[[3,3,4,8,4,5]]
M[[3,4,4,4,1,5]]=0
M[[4,3,4,4,5,1]]=M[[3,4,4,4,1,5]]
M[[4,4,3,1,5,4]]=M[[3,4,4,4,1,5]]
M[[3,4,4,4,2,5]]=2
M[[4,3,4,4,5,2]]=M[[3,4,4,4,2,5]]
M[[4,4,3,2,5,4]]=M[[3,4,4,4,2,5]]
M[[3,4,4,4,3,5]]=2
M[[4,3,4,4,5,3]]=M[[3,4,4,4,3,5]]
M[[4,4,3,3,5,4]]=M[[3,4,4,4,3,5]]
M[[3,4,4,4,4,5]]=2
M[[4,3,4,4,5,4]]=M[[3,4,4,4,4,5]]
M[[4,4,3,4,5,4]]=M[[3,4,4,4,4,5]]
M[[3,4,4,4,5,5]]=3
M[[4,3,4,4,5,5]]=M[[3,4,4,4,5,5]]
M[[4,4,3,5,5,4]]=M[[3,4,4,4,5,5]]
M[[3,4,4,4,6,5]]=3
M[[4,3,4,4,5,6]]=M[[3,4,4,4,6,5]]
M[[4,4,3,6,5,4]]=M[[3,4,4,4,6,5]]
M[[3,4,4,4,7,5]]=3
M[[4,3,4,4,5,7]]=M[[3,4,4,4,7,5]]
M[[4,4,3,7,5,4]]=M[[3,4,4,4,7,5]]
M[[3,4,4,4,8,5]]=4
M[[4,3,4,4,5,8]]=M[[3,4,4,4,8,5]]
M[[4,4,3,8,5,4]]=M[[3,4,4,4,8,5]]
M[[3,3,4,1,5,1]]=0
M[[3,4,3,1,5,1]]=M[[3,3,4,1,5,1]]
M[[4,3,3,1,1,5]]=M[[3,3,4,1,5,1]]
M[[3,3,4,2,5,1]]=0
M[[3,4,3,1,5,2]]=M[[3,3,4,2,5,1]]
M[[4,3,3,1,2,5]]=M[[3,3,4,2,5,1]]
M[[3,3,4,3,5,1]]=0
M[[3,4,3,1,5,3]]=M[[3,3,4,3,5,1]]
M[[4,3,3,1,3,5]]=M[[3,3,4,3,5,1]]
M[[3,3,4,4,5,1]]=1
M[[3,4,3,1,5,4]]=M[[3,3,4,4,5,1]]
M[[4,3,3,1,4,5]]=M[[3,3,4,4,5,1]]
M[[3,3,4,5,5,1]]=1
M[[3,4,3,1,5,5]]=M[[3,3,4,5,5,1]]
M[[4,3,3,1,5,5]]=M[[3,3,4,5,5,1]]
M[[3,3,4,6,5,1]]=1
M[[3,4,3,1,5,6]]=M[[3,3,4,6,5,1]]
M[[4,3,3,1,6,5]]=M[[3,3,4,6,5,1]]
M[[3,3,4,7,5,1]]=1
M[[3,4,3,1,5,7]]=M[[3,3,4,7,5,1]]
M[[4,3,3,1,7,5]]=M[[3,3,4,7,5,1]]
M[[3,3,4,8,5,1]]=1
M[[3,4,3,1,5,8]]=M[[3,3,4,8,5,1]]
M[[4,3,3,1,8,5]]=M[[3,3,4,8,5,1]]
M[[3,4,4,5,1,1]]=0
M[[4,3,4,5,1,1]]=M[[3,4,4,5,1,1]]
M[[4,4,3,1,1,5]]=M[[3,4,4,5,1,1]]
M[[3,4,4,5,2,1]]=0
M[[4,3,4,5,1,2]]=M[[3,4,4,5,2,1]]
M[[4,4,3,2,1,5]]=M[[3,4,4,5,2,1]]
M[[3,4,4,5,3,1]]=0
M[[4,3,4,5,1,3]]=M[[3,4,4,5,3,1]]
M[[4,4,3,3,1,5]]=M[[3,4,4,5,3,1]]
M[[3,4,4,5,4,1]]=1
M[[4,3,4,5,1,4]]=M[[3,4,4,5,4,1]]
M[[4,4,3,4,1,5]]=M[[3,4,4,5,4,1]]
M[[3,4,4,5,5,1]]=1
M[[4,3,4,5,1,5]]=M[[3,4,4,5,5,1]]
M[[4,4,3,5,1,5]]=M[[3,4,4,5,5,1]]
M[[3,4,4,5,6,1]]=1
M[[4,3,4,5,1,6]]=M[[3,4,4,5,6,1]]
M[[4,4,3,6,1,5]]=M[[3,4,4,5,6,1]]
M[[3,4,4,5,7,1]]=1
M[[4,3,4,5,1,7]]=M[[3,4,4,5,7,1]]
M[[4,4,3,7,1,5]]=M[[3,4,4,5,7,1]]
M[[3,4,4,5,8,1]]=1
M[[4,3,4,5,1,8]]=M[[3,4,4,5,8,1]]
M[[4,4,3,8,1,5]]=M[[3,4,4,5,8,1]]
M[[3,3,4,1,5,2]]=0
M[[3,4,3,2,5,1]]=M[[3,3,4,1,5,2]]
M[[4,3,3,2,1,5]]=M[[3,3,4,1,5,2]]
M[[3,3,4,2,5,2]]=1
M[[3,4,3,2,5,2]]=M[[3,3,4,2,5,2]]
M[[4,3,3,2,2,5]]=M[[3,3,4,2,5,2]]
M[[3,3,4,3,5,2]]=1
M[[3,4,3,2,5,3]]=M[[3,3,4,3,5,2]]
M[[4,3,3,2,3,5]]=M[[3,3,4,3,5,2]]
M[[3,3,4,4,5,2]]=1
M[[3,4,3,2,5,4]]=M[[3,3,4,4,5,2]]
M[[4,3,3,2,4,5]]=M[[3,3,4,4,5,2]]
M[[3,3,4,5,5,2]]=1
M[[3,4,3,2,5,5]]=M[[3,3,4,5,5,2]]
M[[4,3,3,2,5,5]]=M[[3,3,4,5,5,2]]
M[[3,3,4,6,5,2]]=1
M[[3,4,3,2,5,6]]=M[[3,3,4,6,5,2]]
M[[4,3,3,2,6,5]]=M[[3,3,4,6,5,2]]
M[[3,3,4,7,5,2]]=3
M[[3,4,3,2,5,7]]=M[[3,3,4,7,5,2]]
M[[4,3,3,2,7,5]]=M[[3,3,4,7,5,2]]
M[[3,3,4,8,5,2]]=4
M[[3,4,3,2,5,8]]=M[[3,3,4,8,5,2]]
M[[4,3,3,2,8,5]]=M[[3,3,4,8,5,2]]
M[[3,4,4,5,1,2]]=0
M[[4,3,4,5,2,1]]=M[[3,4,4,5,1,2]]
M[[4,4,3,1,2,5]]=M[[3,4,4,5,1,2]]
M[[3,4,4,5,2,2]]=2
M[[4,3,4,5,2,2]]=M[[3,4,4,5,2,2]]
M[[4,4,3,2,2,5]]=M[[3,4,4,5,2,2]]
M[[3,4,4,5,3,2]]=2
M[[4,3,4,5,2,3]]=M[[3,4,4,5,3,2]]
M[[4,4,3,3,2,5]]=M[[3,4,4,5,3,2]]
M[[3,4,4,5,4,2]]=1
M[[4,3,4,5,2,4]]=M[[3,4,4,5,4,2]]
M[[4,4,3,4,2,5]]=M[[3,4,4,5,4,2]]
M[[3,4,4,5,5,2]]=2
M[[4,3,4,5,2,5]]=M[[3,4,4,5,5,2]]
M[[4,4,3,5,2,5]]=M[[3,4,4,5,5,2]]
M[[3,4,4,5,6,2]]=2
M[[4,3,4,5,2,6]]=M[[3,4,4,5,6,2]]
M[[4,4,3,6,2,5]]=M[[3,4,4,5,6,2]]
M[[3,4,4,5,7,2]]=2
M[[4,3,4,5,2,7]]=M[[3,4,4,5,7,2]]
M[[4,4,3,7,2,5]]=M[[3,4,4,5,7,2]]
M[[3,4,4,5,8,2]]=3
M[[4,3,4,5,2,8]]=M[[3,4,4,5,8,2]]
M[[4,4,3,8,2,5]]=M[[3,4,4,5,8,2]]
M[[3,3,4,1,5,3]]=0
M[[3,4,3,3,5,1]]=M[[3,3,4,1,5,3]]
M[[4,3,3,3,1,5]]=M[[3,3,4,1,5,3]]
M[[3,3,4,2,5,3]]=1
M[[3,4,3,3,5,2]]=M[[3,3,4,2,5,3]]
M[[4,3,3,3,2,5]]=M[[3,3,4,2,5,3]]
M[[3,3,4,3,5,3]]=1
M[[3,4,3,3,5,3]]=M[[3,3,4,3,5,3]]
M[[4,3,3,3,3,5]]=M[[3,3,4,3,5,3]]
M[[3,3,4,4,5,3]]=2
M[[3,4,3,3,5,4]]=M[[3,3,4,4,5,3]]
M[[4,3,3,3,4,5]]=M[[3,3,4,4,5,3]]
M[[3,3,4,5,5,3]]=2
M[[3,4,3,3,5,5]]=M[[3,3,4,5,5,3]]
M[[4,3,3,3,5,5]]=M[[3,3,4,5,5,3]]
M[[3,3,4,6,5,3]]=2
M[[3,4,3,3,5,6]]=M[[3,3,4,6,5,3]]
M[[4,3,3,3,6,5]]=M[[3,3,4,6,5,3]]
M[[3,3,4,7,5,3]]=4
M[[3,4,3,3,5,7]]=M[[3,3,4,7,5,3]]
M[[4,3,3,3,7,5]]=M[[3,3,4,7,5,3]]
M[[3,3,4,8,5,3]]=5
M[[3,4,3,3,5,8]]=M[[3,3,4,8,5,3]]
M[[4,3,3,3,8,5]]=M[[3,3,4,8,5,3]]
M[[3,4,4,5,1,3]]=0
M[[4,3,4,5,3,1]]=M[[3,4,4,5,1,3]]
M[[4,4,3,1,3,5]]=M[[3,4,4,5,1,3]]
M[[3,4,4,5,2,3]]=2
M[[4,3,4,5,3,2]]=M[[3,4,4,5,2,3]]
M[[4,4,3,2,3,5]]=M[[3,4,4,5,2,3]]
M[[3,4,4,5,3,3]]=2
M[[4,3,4,5,3,3]]=M[[3,4,4,5,3,3]]
M[[4,4,3,3,3,5]]=M[[3,4,4,5,3,3]]
M[[3,4,4,5,4,3]]=2
M[[4,3,4,5,3,4]]=M[[3,4,4,5,4,3]]
M[[4,4,3,4,3,5]]=M[[3,4,4,5,4,3]]
M[[3,4,4,5,5,3]]=3
M[[4,3,4,5,3,5]]=M[[3,4,4,5,5,3]]
M[[4,4,3,5,3,5]]=M[[3,4,4,5,5,3]]
M[[3,4,4,5,6,3]]=3
M[[4,3,4,5,3,6]]=M[[3,4,4,5,6,3]]
M[[4,4,3,6,3,5]]=M[[3,4,4,5,6,3]]
M[[3,4,4,5,7,3]]=3
M[[4,3,4,5,3,7]]=M[[3,4,4,5,7,3]]
M[[4,4,3,7,3,5]]=M[[3,4,4,5,7,3]]
M[[3,4,4,5,8,3]]=4
M[[4,3,4,5,3,8]]=M[[3,4,4,5,8,3]]
M[[4,4,3,8,3,5]]=M[[3,4,4,5,8,3]]
M[[3,3,4,1,5,4]]=0
M[[3,4,3,4,5,1]]=M[[3,3,4,1,5,4]]
M[[4,3,3,4,1,5]]=M[[3,3,4,1,5,4]]
M[[3,3,4,2,5,4]]=1
M[[3,4,3,4,5,2]]=M[[3,3,4,2,5,4]]
M[[4,3,3,4,2,5]]=M[[3,3,4,2,5,4]]
M[[3,3,4,3,5,4]]=1
M[[3,4,3,4,5,3]]=M[[3,3,4,3,5,4]]
M[[4,3,3,4,3,5]]=M[[3,3,4,3,5,4]]
M[[3,3,4,4,5,4]]=2
M[[3,4,3,4,5,4]]=M[[3,3,4,4,5,4]]
M[[4,3,3,4,4,5]]=M[[3,3,4,4,5,4]]
M[[3,3,4,5,5,4]]=2
M[[3,4,3,4,5,5]]=M[[3,3,4,5,5,4]]
M[[4,3,3,4,5,5]]=M[[3,3,4,5,5,4]]
M[[3,3,4,6,5,4]]=2
M[[3,4,3,4,5,6]]=M[[3,3,4,6,5,4]]
M[[4,3,3,4,6,5]]=M[[3,3,4,6,5,4]]
M[[3,3,4,7,5,4]]=4
M[[3,4,3,4,5,7]]=M[[3,3,4,7,5,4]]
M[[4,3,3,4,7,5]]=M[[3,3,4,7,5,4]]
M[[3,3,4,8,5,4]]=5
M[[3,4,3,4,5,8]]=M[[3,3,4,8,5,4]]
M[[4,3,3,4,8,5]]=M[[3,3,4,8,5,4]]
M[[3,4,4,5,1,4]]=0
M[[4,3,4,5,4,1]]=M[[3,4,4,5,1,4]]
M[[4,4,3,1,4,5]]=M[[3,4,4,5,1,4]]
M[[3,4,4,5,2,4]]=2
M[[4,3,4,5,4,2]]=M[[3,4,4,5,2,4]]
M[[4,4,3,2,4,5]]=M[[3,4,4,5,2,4]]
M[[3,4,4,5,3,4]]=2
M[[4,3,4,5,4,3]]=M[[3,4,4,5,3,4]]
M[[4,4,3,3,4,5]]=M[[3,4,4,5,3,4]]
M[[3,4,4,5,4,4]]=2
M[[4,3,4,5,4,4]]=M[[3,4,4,5,4,4]]
M[[4,4,3,4,4,5]]=M[[3,4,4,5,4,4]]
M[[3,4,4,5,5,4]]=3
M[[4,3,4,5,4,5]]=M[[3,4,4,5,5,4]]
M[[4,4,3,5,4,5]]=M[[3,4,4,5,5,4]]
M[[3,4,4,5,6,4]]=3
M[[4,3,4,5,4,6]]=M[[3,4,4,5,6,4]]
M[[4,4,3,6,4,5]]=M[[3,4,4,5,6,4]]
M[[3,4,4,5,7,4]]=3
M[[4,3,4,5,4,7]]=M[[3,4,4,5,7,4]]
M[[4,4,3,7,4,5]]=M[[3,4,4,5,7,4]]
M[[3,4,4,5,8,4]]=4
M[[4,3,4,5,4,8]]=M[[3,4,4,5,8,4]]
M[[4,4,3,8,4,5]]=M[[3,4,4,5,8,4]]
M[[3,3,4,1,5,5]]=1
M[[3,4,3,5,5,1]]=M[[3,3,4,1,5,5]]
M[[4,3,3,5,1,5]]=M[[3,3,4,1,5,5]]
M[[3,3,4,2,5,5]]=1
M[[3,4,3,5,5,2]]=M[[3,3,4,2,5,5]]
M[[4,3,3,5,2,5]]=M[[3,3,4,2,5,5]]
M[[3,3,4,3,5,5]]=1
M[[3,4,3,5,5,3]]=M[[3,3,4,3,5,5]]
M[[4,3,3,5,3,5]]=M[[3,3,4,3,5,5]]
M[[3,3,4,4,5,5]]=3
M[[3,4,3,5,5,4]]=M[[3,3,4,4,5,5]]
M[[4,3,3,5,4,5]]=M[[3,3,4,4,5,5]]
M[[3,3,4,5,5,5]]=3
M[[3,4,3,5,5,5]]=M[[3,3,4,5,5,5]]
M[[4,3,3,5,5,5]]=M[[3,3,4,5,5,5]]
M[[3,3,4,6,5,5]]=4
M[[3,4,3,5,5,6]]=M[[3,3,4,6,5,5]]
M[[4,3,3,5,6,5]]=M[[3,3,4,6,5,5]]
M[[3,3,4,7,5,5]]=7
M[[3,4,3,5,5,7]]=M[[3,3,4,7,5,5]]
M[[4,3,3,5,7,5]]=M[[3,3,4,7,5,5]]
M[[3,3,4,8,5,5]]=8
M[[3,4,3,5,5,8]]=M[[3,3,4,8,5,5]]
M[[4,3,3,5,8,5]]=M[[3,3,4,8,5,5]]
M[[3,4,4,5,1,5]]=1
M[[4,3,4,5,5,1]]=M[[3,4,4,5,1,5]]
M[[4,4,3,1,5,5]]=M[[3,4,4,5,1,5]]
M[[3,4,4,5,2,5]]=3
M[[4,3,4,5,5,2]]=M[[3,4,4,5,2,5]]
M[[4,4,3,2,5,5]]=M[[3,4,4,5,2,5]]
M[[3,4,4,5,3,5]]=3
M[[4,3,4,5,5,3]]=M[[3,4,4,5,3,5]]
M[[4,4,3,3,5,5]]=M[[3,4,4,5,3,5]]
M[[3,4,4,5,4,5]]=4
M[[4,3,4,5,5,4]]=M[[3,4,4,5,4,5]]
M[[4,4,3,4,5,5]]=M[[3,4,4,5,4,5]]
M[[3,4,4,5,5,5]]=4
M[[4,3,4,5,5,5]]=M[[3,4,4,5,5,5]]
M[[4,4,3,5,5,5]]=M[[3,4,4,5,5,5]]
M[[3,4,4,5,6,5]]=5
M[[4,3,4,5,5,6]]=M[[3,4,4,5,6,5]]
M[[4,4,3,6,5,5]]=M[[3,4,4,5,6,5]]
M[[3,4,4,5,7,5]]=5
M[[4,3,4,5,5,7]]=M[[3,4,4,5,7,5]]
M[[4,4,3,7,5,5]]=M[[3,4,4,5,7,5]]
M[[3,4,4,5,8,5]]=7
M[[4,3,4,5,5,8]]=M[[3,4,4,5,8,5]]
M[[4,4,3,8,5,5]]=M[[3,4,4,5,8,5]]
M[[1,2,3,1,1,1]]=0
M[[1,3,2,1,1,1]]=0
M[[2,3,1,1,1,1]]=0
M[[2,1,3,1,1,1]]=0
M[[3,2,1,1,1,1]]=0
M[[3,1,2,1,1,1]]=0
M[[1,2,3,1,1,2]]=0
M[[1,3,2,2,1,1]]=0
M[[2,3,1,1,2,1]]=0
M[[2,1,3,1,2,1]]=0
M[[3,2,1,1,1,2]]=0
M[[3,1,2,2,1,1]]=0
M[[1,2,3,1,1,3]]=0
M[[1,3,2,3,1,1]]=0
M[[2,3,1,1,3,1]]=0
M[[2,1,3,1,3,1]]=0
M[[3,2,1,1,1,3]]=0
M[[3,1,2,3,1,1]]=0
M[[1,2,3,1,1,4]]=1
M[[1,3,2,4,1,1]]=1
M[[2,3,1,1,4,1]]=1
M[[2,1,3,1,4,1]]=1
M[[3,2,1,1,1,4]]=1
M[[3,1,2,4,1,1]]=1
M[[1,2,3,1,1,5]]=0
M[[1,3,2,5,1,1]]=0
M[[2,3,1,1,5,1]]=0
M[[2,1,3,1,5,1]]=0
M[[3,2,1,1,1,5]]=0
M[[3,1,2,5,1,1]]=0
M[[1,2,3,1,1,6]]=0
M[[1,3,2,6,1,1]]=0
M[[2,3,1,1,6,1]]=0
M[[2,1,3,1,6,1]]=0
M[[3,2,1,1,1,6]]=0
M[[3,1,2,6,1,1]]=0
M[[1,2,3,1,2,1]]=0
M[[1,3,2,1,2,1]]=0
M[[2,3,1,2,1,1]]=0
M[[2,1,3,1,1,2]]=0
M[[3,2,1,2,1,1]]=0
M[[3,1,2,1,1,2]]=0
M[[1,2,3,1,2,2]]=1
M[[1,3,2,2,2,1]]=1
M[[2,3,1,2,2,1]]=1
M[[2,1,3,1,2,2]]=1
M[[3,2,1,2,1,2]]=1
M[[3,1,2,2,1,2]]=1
M[[1,2,3,1,2,3]]=0
M[[1,3,2,3,2,1]]=0
M[[2,3,1,2,3,1]]=0
M[[2,1,3,1,3,2]]=0
M[[3,2,1,2,1,3]]=0
M[[3,1,2,3,1,2]]=0
M[[1,2,3,1,2,4]]=0
M[[1,3,2,4,2,1]]=0
M[[2,3,1,2,4,1]]=0
M[[2,1,3,1,4,2]]=0
M[[3,2,1,2,1,4]]=0
M[[3,1,2,4,1,2]]=0
M[[1,2,3,1,2,5]]=0
M[[1,3,2,5,2,1]]=0
M[[2,3,1,2,5,1]]=0
M[[2,1,3,1,5,2]]=0
M[[3,2,1,2,1,5]]=0
M[[3,1,2,5,1,2]]=0
M[[1,2,3,1,2,6]]=1
M[[1,3,2,6,2,1]]=1
M[[2,3,1,2,6,1]]=1
M[[2,1,3,1,6,2]]=1
M[[3,2,1,2,1,6]]=1
M[[3,1,2,6,1,2]]=1
M[[1,2,3,1,3,1]]=1
M[[1,3,2,1,3,1]]=1
M[[2,3,1,3,1,1]]=1
M[[2,1,3,1,1,3]]=1
M[[3,2,1,3,1,1]]=1
M[[3,1,2,1,1,3]]=1
M[[1,2,3,1,3,2]]=0
M[[1,3,2,2,3,1]]=0
M[[2,3,1,3,2,1]]=0
M[[2,1,3,1,2,3]]=0
M[[3,2,1,3,1,2]]=0
M[[3,1,2,2,1,3]]=0
M[[1,2,3,1,3,3]]=0
M[[1,3,2,3,3,1]]=0
M[[2,3,1,3,3,1]]=0
M[[2,1,3,1,3,3]]=0
M[[3,2,1,3,1,3]]=0
M[[3,1,2,3,1,3]]=0
M[[1,2,3,1,3,4]]=0
M[[1,3,2,4,3,1]]=0
M[[2,3,1,3,4,1]]=0
M[[2,1,3,1,4,3]]=0
M[[3,2,1,3,1,4]]=0
M[[3,1,2,4,1,3]]=0
M[[1,2,3,1,3,5]]=0
M[[1,3,2,5,3,1]]=0
M[[2,3,1,3,5,1]]=0
M[[2,1,3,1,5,3]]=0
M[[3,2,1,3,1,5]]=0
M[[3,1,2,5,1,3]]=0
M[[1,2,3,1,3,6]]=1
M[[1,3,2,6,3,1]]=1
M[[2,3,1,3,6,1]]=1
M[[2,1,3,1,6,3]]=1
M[[3,2,1,3,1,6]]=1
M[[3,1,2,6,1,3]]=1
M[[1,2,3,1,4,1]]=0
M[[1,3,2,1,4,1]]=0
M[[2,3,1,4,1,1]]=0
M[[2,1,3,1,1,4]]=0
M[[3,2,1,4,1,1]]=0
M[[3,1,2,1,1,4]]=0
M[[1,2,3,1,4,2]]=0
M[[1,3,2,2,4,1]]=0
M[[2,3,1,4,2,1]]=0
M[[2,1,3,1,2,4]]=0
M[[3,2,1,4,1,2]]=0
M[[3,1,2,2,1,4]]=0
M[[1,2,3,1,4,3]]=1
M[[1,3,2,3,4,1]]=1
M[[2,3,1,4,3,1]]=1
M[[2,1,3,1,3,4]]=1
M[[3,2,1,4,1,3]]=1
M[[3,1,2,3,1,4]]=1
M[[1,2,3,1,4,4]]=1
M[[1,3,2,4,4,1]]=1
M[[2,3,1,4,4,1]]=1
M[[2,1,3,1,4,4]]=1
M[[3,2,1,4,1,4]]=1
M[[3,1,2,4,1,4]]=1
M[[1,2,3,1,4,5]]=1
M[[1,3,2,5,4,1]]=1
M[[2,3,1,4,5,1]]=1
M[[2,1,3,1,5,4]]=1
M[[3,2,1,4,1,5]]=1
M[[3,1,2,5,1,4]]=1
M[[1,2,3,1,4,6]]=0
M[[1,3,2,6,4,1]]=0
M[[2,3,1,4,6,1]]=0
M[[2,1,3,1,6,4]]=0
M[[3,2,1,4,1,6]]=0
M[[3,1,2,6,1,4]]=0
M[[1,2,3,1,5,1]]=0
M[[1,3,2,1,5,1]]=0
M[[2,3,1,5,1,1]]=0
M[[2,1,3,1,1,5]]=0
M[[3,2,1,5,1,1]]=0
M[[3,1,2,1,1,5]]=0
M[[1,2,3,1,5,2]]=0
M[[1,3,2,2,5,1]]=0
M[[2,3,1,5,2,1]]=0
M[[2,1,3,1,2,5]]=0
M[[3,2,1,5,1,2]]=0
M[[3,1,2,2,1,5]]=0
M[[1,2,3,1,5,3]]=0
M[[1,3,2,3,5,1]]=0
M[[2,3,1,5,3,1]]=0
M[[2,1,3,1,3,5]]=0
M[[3,2,1,5,1,3]]=0
M[[3,1,2,3,1,5]]=0
M[[1,2,3,1,5,4]]=0
M[[1,3,2,4,5,1]]=0
M[[2,3,1,5,4,1]]=0
M[[2,1,3,1,4,5]]=0
M[[3,2,1,5,1,4]]=0
M[[3,1,2,4,1,5]]=0
M[[1,2,3,1,5,5]]=1
M[[1,3,2,5,5,1]]=1
M[[2,3,1,5,5,1]]=1
M[[2,1,3,1,5,5]]=1
M[[3,2,1,5,1,5]]=1
M[[3,1,2,5,1,5]]=1
M[[1,2,3,1,5,6]]=1
M[[1,3,2,6,5,1]]=1
M[[2,3,1,5,6,1]]=1
M[[2,1,3,1,6,5]]=1
M[[3,2,1,5,1,6]]=1
M[[3,1,2,6,1,5]]=1
M[[1,2,3,2,1,1]]=0
M[[1,3,2,1,1,2]]=0
M[[2,3,1,1,1,2]]=0
M[[2,1,3,2,1,1]]=0
M[[3,2,1,1,2,1]]=0
M[[3,1,2,1,2,1]]=0
M[[1,2,3,2,1,2]]=0
M[[1,3,2,2,1,2]]=0
M[[2,3,1,1,2,2]]=0
M[[2,1,3,2,2,1]]=0
M[[3,2,1,1,2,2]]=0
M[[3,1,2,2,2,1]]=0
M[[1,2,3,2,1,3]]=1
M[[1,3,2,3,1,2]]=1
M[[2,3,1,1,3,2]]=1
M[[2,1,3,2,3,1]]=1
M[[3,2,1,1,2,3]]=1
M[[3,1,2,3,2,1]]=1
M[[1,2,3,2,1,4]]=0
M[[1,3,2,4,1,2]]=0
M[[2,3,1,1,4,2]]=0
M[[2,1,3,2,4,1]]=0
M[[3,2,1,1,2,4]]=0
M[[3,1,2,4,2,1]]=0
M[[1,2,3,2,1,5]]=1
M[[1,3,2,5,1,2]]=1
M[[2,3,1,1,5,2]]=1
M[[2,1,3,2,5,1]]=1
M[[3,2,1,1,2,5]]=1
M[[3,1,2,5,2,1]]=1
M[[1,2,3,2,1,6]]=0
M[[1,3,2,6,1,2]]=0
M[[2,3,1,1,6,2]]=0
M[[2,1,3,2,6,1]]=0
M[[3,2,1,1,2,6]]=0
M[[3,1,2,6,2,1]]=0
M[[1,2,3,2,2,1]]=1
M[[1,3,2,1,2,2]]=1
M[[2,3,1,2,1,2]]=1
M[[2,1,3,2,1,2]]=1
M[[3,2,1,2,2,1]]=1
M[[3,1,2,1,2,2]]=1
M[[1,2,3,2,2,2]]=0
M[[1,3,2,2,2,2]]=0
M[[2,3,1,2,2,2]]=0
M[[2,1,3,2,2,2]]=0
M[[3,2,1,2,2,2]]=0
M[[3,1,2,2,2,2]]=0
M[[1,2,3,2,2,3]]=0
M[[1,3,2,3,2,2]]=0
M[[2,3,1,2,3,2]]=0
M[[2,1,3,2,3,2]]=0
M[[3,2,1,2,2,3]]=0
M[[3,1,2,3,2,2]]=0
M[[1,2,3,2,2,4]]=0
M[[1,3,2,4,2,2]]=0
M[[2,3,1,2,4,2]]=0
M[[2,1,3,2,4,2]]=0
M[[3,2,1,2,2,4]]=0
M[[3,1,2,4,2,2]]=0
M[[1,2,3,2,2,5]]=1
M[[1,3,2,5,2,2]]=1
M[[2,3,1,2,5,2]]=1
M[[2,1,3,2,5,2]]=1
M[[3,2,1,2,2,5]]=1
M[[3,1,2,5,2,2]]=1
M[[1,2,3,2,2,6]]=2
M[[1,3,2,6,2,2]]=2
M[[2,3,1,2,6,2]]=2
M[[2,1,3,2,6,2]]=2
M[[3,2,1,2,2,6]]=2
M[[3,1,2,6,2,2]]=2
M[[1,2,3,2,3,1]]=0
M[[1,3,2,1,3,2]]=0
M[[2,3,1,3,1,2]]=0
M[[2,1,3,2,1,3]]=0
M[[3,2,1,3,2,1]]=0
M[[3,1,2,1,2,3]]=0
M[[1,2,3,2,3,2]]=1
M[[1,3,2,2,3,2]]=1
M[[2,3,1,3,2,2]]=1
M[[2,1,3,2,2,3]]=1
M[[3,2,1,3,2,2]]=1
M[[3,1,2,2,2,3]]=1
M[[1,2,3,2,3,3]]=0
M[[1,3,2,3,3,2]]=0
M[[2,3,1,3,3,2]]=0
M[[2,1,3,2,3,3]]=0
M[[3,2,1,3,2,3]]=0
M[[3,1,2,3,2,3]]=0
M[[1,2,3,2,3,4]]=0
M[[1,3,2,4,3,2]]=0
M[[2,3,1,3,4,2]]=0
M[[2,1,3,2,4,3]]=0
M[[3,2,1,3,2,4]]=0
M[[3,1,2,4,2,3]]=0
M[[1,2,3,2,3,5]]=1
M[[1,3,2,5,3,2]]=1
M[[2,3,1,3,5,2]]=1
M[[2,1,3,2,5,3]]=1
M[[3,2,1,3,2,5]]=1
M[[3,1,2,5,2,3]]=1
M[[1,2,3,2,3,6]]=2
M[[1,3,2,6,3,2]]=2
M[[2,3,1,3,6,2]]=2
M[[2,1,3,2,6,3]]=2
M[[3,2,1,3,2,6]]=2
M[[3,1,2,6,2,3]]=2
M[[1,2,3,2,4,1]]=0
M[[1,3,2,1,4,2]]=0
M[[2,3,1,4,1,2]]=0
M[[2,1,3,2,1,4]]=0
M[[3,2,1,4,2,1]]=0
M[[3,1,2,1,2,4]]=0
M[[1,2,3,2,4,2]]=0
M[[1,3,2,2,4,2]]=0
M[[2,3,1,4,2,2]]=0
M[[2,1,3,2,2,4]]=0
M[[3,2,1,4,2,2]]=0
M[[3,1,2,2,2,4]]=0
M[[1,2,3,2,4,3]]=1
M[[1,3,2,3,4,2]]=1
M[[2,3,1,4,3,2]]=1
M[[2,1,3,2,3,4]]=1
M[[3,2,1,4,2,3]]=1
M[[3,1,2,3,2,4]]=1
M[[1,2,3,2,4,4]]=2
M[[1,3,2,4,4,2]]=2
M[[2,3,1,4,4,2]]=2
M[[2,1,3,2,4,4]]=2
M[[3,2,1,4,2,4]]=2
M[[3,1,2,4,2,4]]=2
M[[1,2,3,2,4,5]]=2
M[[1,3,2,5,4,2]]=2
M[[2,3,1,4,5,2]]=2
M[[2,1,3,2,5,4]]=2
M[[3,2,1,4,2,5]]=2
M[[3,1,2,5,2,4]]=2
M[[1,2,3,2,4,6]]=1
M[[1,3,2,6,4,2]]=1
M[[2,3,1,4,6,2]]=1
M[[2,1,3,2,6,4]]=1
M[[3,2,1,4,2,6]]=1
M[[3,1,2,6,2,4]]=1
M[[1,2,3,2,5,1]]=1
M[[1,3,2,1,5,2]]=1
M[[2,3,1,5,1,2]]=1
M[[2,1,3,2,1,5]]=1
M[[3,2,1,5,2,1]]=1
M[[3,1,2,1,2,5]]=1
M[[1,2,3,2,5,2]]=1
M[[1,3,2,2,5,2]]=1
M[[2,3,1,5,2,2]]=1
M[[2,1,3,2,2,5]]=1
M[[3,2,1,5,2,2]]=1
M[[3,1,2,2,2,5]]=1
M[[1,2,3,2,5,3]]=1
M[[1,3,2,3,5,2]]=1
M[[2,3,1,5,3,2]]=1
M[[2,1,3,2,3,5]]=1
M[[3,2,1,5,2,3]]=1
M[[3,1,2,3,2,5]]=1
M[[1,2,3,2,5,4]]=1
M[[1,3,2,4,5,2]]=1
M[[2,3,1,5,4,2]]=1
M[[2,1,3,2,4,5]]=1
M[[3,2,1,5,2,4]]=1
M[[3,1,2,4,2,5]]=1
M[[1,2,3,2,5,5]]=1
M[[1,3,2,5,5,2]]=1
M[[2,3,1,5,5,2]]=1
M[[2,1,3,2,5,5]]=1
M[[3,2,1,5,2,5]]=1
M[[3,1,2,5,2,5]]=1
M[[1,2,3,2,5,6]]=2
M[[1,3,2,6,5,2]]=2
M[[2,3,1,5,6,2]]=2
M[[2,1,3,2,6,5]]=2
M[[3,2,1,5,2,6]]=2
M[[3,1,2,6,2,5]]=2
M[[1,2,3,3,1,1]]=0
M[[1,3,2,1,1,3]]=0
M[[2,3,1,1,1,3]]=0
M[[2,1,3,3,1,1]]=0
M[[3,2,1,1,3,1]]=0
M[[3,1,2,1,3,1]]=0
M[[1,2,3,3,1,2]]=0
M[[1,3,2,2,1,3]]=0
M[[2,3,1,1,2,3]]=0
M[[2,1,3,3,2,1]]=0
M[[3,2,1,1,3,2]]=0
M[[3,1,2,2,3,1]]=0
M[[1,2,3,3,1,3]]=0
M[[1,3,2,3,1,3]]=0
M[[2,3,1,1,3,3]]=0
M[[2,1,3,3,3,1]]=0
M[[3,2,1,1,3,3]]=0
M[[3,1,2,3,3,1]]=0
M[[1,2,3,3,1,4]]=0
M[[1,3,2,4,1,3]]=0
M[[2,3,1,1,4,3]]=0
M[[2,1,3,3,4,1]]=0
M[[3,2,1,1,3,4]]=0
M[[3,1,2,4,3,1]]=0
M[[1,2,3,3,1,5]]=1
M[[1,3,2,5,1,3]]=1
M[[2,3,1,1,5,3]]=1
M[[2,1,3,3,5,1]]=1
M[[3,2,1,1,3,5]]=1
M[[3,1,2,5,3,1]]=1
M[[1,2,3,3,1,6]]=1
M[[1,3,2,6,1,3]]=1
M[[2,3,1,1,6,3]]=1
M[[2,1,3,3,6,1]]=1
M[[3,2,1,1,3,6]]=1
M[[3,1,2,6,3,1]]=1
M[[1,2,3,3,2,1]]=1
M[[1,3,2,1,2,3]]=1
M[[2,3,1,2,1,3]]=1
M[[2,1,3,3,1,2]]=1
M[[3,2,1,2,3,1]]=1
M[[3,1,2,1,3,2]]=1
M[[1,2,3,3,2,2]]=0
M[[1,3,2,2,2,3]]=0
M[[2,3,1,2,2,3]]=0
M[[2,1,3,3,2,2]]=0
M[[3,2,1,2,3,2]]=0
M[[3,1,2,2,3,2]]=0
M[[1,2,3,3,2,3]]=1
M[[1,3,2,3,2,3]]=1
M[[2,3,1,2,3,3]]=1
M[[2,1,3,3,3,2]]=1
M[[3,2,1,2,3,3]]=1
M[[3,1,2,3,3,2]]=1
M[[1,2,3,3,2,4]]=1
M[[1,3,2,4,2,3]]=1
M[[2,3,1,2,4,3]]=1
M[[2,1,3,3,4,2]]=1
M[[3,2,1,2,3,4]]=1
M[[3,1,2,4,3,2]]=1
M[[1,2,3,3,2,5]]=2
M[[1,3,2,5,2,3]]=2
M[[2,3,1,2,5,3]]=2
M[[2,1,3,3,5,2]]=2
M[[3,2,1,2,3,5]]=2
M[[3,1,2,5,3,2]]=2
M[[1,2,3,3,2,6]]=2
M[[1,3,2,6,2,3]]=2
M[[2,3,1,2,6,3]]=2
M[[2,1,3,3,6,2]]=2
M[[3,2,1,2,3,6]]=2
M[[3,1,2,6,3,2]]=2
M[[1,2,3,3,3,1]]=0
M[[1,3,2,1,3,3]]=0
M[[2,3,1,3,1,3]]=0
M[[2,1,3,3,1,3]]=0
M[[3,2,1,3,3,1]]=0
M[[3,1,2,1,3,3]]=0
M[[1,2,3,3,3,2]]=1
M[[1,3,2,2,3,3]]=1
M[[2,3,1,3,2,3]]=1
M[[2,1,3,3,2,3]]=1
M[[3,2,1,3,3,2]]=1
M[[3,1,2,2,3,3]]=1
M[[1,2,3,3,3,3]]=1
M[[1,3,2,3,3,3]]=1
M[[2,3,1,3,3,3]]=1
M[[2,1,3,3,3,3]]=1
M[[3,2,1,3,3,3]]=1
M[[3,1,2,3,3,3]]=1
M[[1,2,3,3,3,4]]=1
M[[1,3,2,4,3,3]]=1
M[[2,3,1,3,4,3]]=1
M[[2,1,3,3,4,3]]=1
M[[3,2,1,3,3,4]]=1
M[[3,1,2,4,3,3]]=1
M[[1,2,3,3,3,5]]=2
M[[1,3,2,5,3,3]]=2
M[[2,3,1,3,5,3]]=2
M[[2,1,3,3,5,3]]=2
M[[3,2,1,3,3,5]]=2
M[[3,1,2,5,3,3]]=2
M[[1,2,3,3,3,6]]=2
M[[1,3,2,6,3,3]]=2
M[[2,3,1,3,6,3]]=2
M[[2,1,3,3,6,3]]=2
M[[3,2,1,3,3,6]]=2
M[[3,1,2,6,3,3]]=2
M[[1,2,3,3,4,1]]=1
M[[1,3,2,1,4,3]]=1
M[[2,3,1,4,1,3]]=1
M[[2,1,3,3,1,4]]=1
M[[3,2,1,4,3,1]]=1
M[[3,1,2,1,3,4]]=1
M[[1,2,3,3,4,2]]=1
M[[1,3,2,2,4,3]]=1
M[[2,3,1,4,2,3]]=1
M[[2,1,3,3,2,4]]=1
M[[3,2,1,4,3,2]]=1
M[[3,1,2,2,3,4]]=1
M[[1,2,3,3,4,3]]=1
M[[1,3,2,3,4,3]]=1
M[[2,3,1,4,3,3]]=1
M[[2,1,3,3,3,4]]=1
M[[3,2,1,4,3,3]]=1
M[[3,1,2,3,3,4]]=1
M[[1,2,3,3,4,4]]=1
M[[1,3,2,4,4,3]]=1
M[[2,3,1,4,4,3]]=1
M[[2,1,3,3,4,4]]=1
M[[3,2,1,4,3,4]]=1
M[[3,1,2,4,3,4]]=1
M[[1,2,3,3,4,5]]=2
M[[1,3,2,5,4,3]]=2
M[[2,3,1,4,5,3]]=2
M[[2,1,3,3,5,4]]=2
M[[3,2,1,4,3,5]]=2
M[[3,1,2,5,3,4]]=2
M[[1,2,3,3,4,6]]=3
M[[1,3,2,6,4,3]]=3
M[[2,3,1,4,6,3]]=3
M[[2,1,3,3,6,4]]=3
M[[3,2,1,4,3,6]]=3
M[[3,1,2,6,3,4]]=3
M[[1,2,3,3,5,1]]=1
M[[1,3,2,1,5,3]]=1
M[[2,3,1,5,1,3]]=1
M[[2,1,3,3,1,5]]=1
M[[3,2,1,5,3,1]]=1
M[[3,1,2,1,3,5]]=1
M[[1,2,3,3,5,2]]=1
M[[1,3,2,2,5,3]]=1
M[[2,3,1,5,2,3]]=1
M[[2,1,3,3,2,5]]=1
M[[3,2,1,5,3,2]]=1
M[[3,1,2,2,3,5]]=1
M[[1,2,3,3,5,3]]=1
M[[1,3,2,3,5,3]]=1
M[[2,3,1,5,3,3]]=1
M[[2,1,3,3,3,5]]=1
M[[3,2,1,5,3,3]]=1
M[[3,1,2,3,3,5]]=1
M[[1,2,3,3,5,4]]=2
M[[1,3,2,4,5,3]]=2
M[[2,3,1,5,4,3]]=2
M[[2,1,3,3,4,5]]=2
M[[3,2,1,5,3,4]]=2
M[[3,1,2,4,3,5]]=2
M[[1,2,3,3,5,5]]=2
M[[1,3,2,5,5,3]]=2
M[[2,3,1,5,5,3]]=2
M[[2,1,3,3,5,5]]=2
M[[3,2,1,5,3,5]]=2
M[[3,1,2,5,3,5]]=2
M[[1,2,3,3,5,6]]=3
M[[1,3,2,6,5,3]]=3
M[[2,3,1,5,6,3]]=3
M[[2,1,3,3,6,5]]=3
M[[3,2,1,5,3,6]]=3
M[[3,1,2,6,3,5]]=3
M[[1,2,3,4,1,1]]=0
M[[1,3,2,1,1,4]]=0
M[[2,3,1,1,1,4]]=0
M[[2,1,3,4,1,1]]=0
M[[3,2,1,1,4,1]]=0
M[[3,1,2,1,4,1]]=0
M[[1,2,3,4,1,2]]=0
M[[1,3,2,2,1,4]]=0
M[[2,3,1,1,2,4]]=0
M[[2,1,3,4,2,1]]=0
M[[3,2,1,1,4,2]]=0
M[[3,1,2,2,4,1]]=0
M[[1,2,3,4,1,3]]=0
M[[1,3,2,3,1,4]]=0
M[[2,3,1,1,3,4]]=0
M[[2,1,3,4,3,1]]=0
M[[3,2,1,1,4,3]]=0
M[[3,1,2,3,4,1]]=0
M[[1,2,3,4,1,4]]=0
M[[1,3,2,4,1,4]]=0
M[[2,3,1,1,4,4]]=0
M[[2,1,3,4,4,1]]=0
M[[3,2,1,1,4,4]]=0
M[[3,1,2,4,4,1]]=0
M[[1,2,3,4,1,5]]=1
M[[1,3,2,5,1,4]]=1
M[[2,3,1,1,5,4]]=1
M[[2,1,3,4,5,1]]=1
M[[3,2,1,1,4,5]]=1
M[[3,1,2,5,4,1]]=1
M[[1,2,3,4,1,6]]=1
M[[1,3,2,6,1,4]]=1
M[[2,3,1,1,6,4]]=1
M[[2,1,3,4,6,1]]=1
M[[3,2,1,1,4,6]]=1
M[[3,1,2,6,4,1]]=1
M[[1,2,3,4,2,1]]=1
M[[1,3,2,1,2,4]]=1
M[[2,3,1,2,1,4]]=1
M[[2,1,3,4,1,2]]=1
M[[3,2,1,2,4,1]]=1
M[[3,1,2,1,4,2]]=1
M[[1,2,3,4,2,2]]=0
M[[1,3,2,2,2,4]]=0
M[[2,3,1,2,2,4]]=0
M[[2,1,3,4,2,2]]=0
M[[3,2,1,2,4,2]]=0
M[[3,1,2,2,4,2]]=0
M[[1,2,3,4,2,3]]=1
M[[1,3,2,3,2,4]]=1
M[[2,3,1,2,3,4]]=1
M[[2,1,3,4,3,2]]=1
M[[3,2,1,2,4,3]]=1
M[[3,1,2,3,4,2]]=1
M[[1,2,3,4,2,4]]=1
M[[1,3,2,4,2,4]]=1
M[[2,3,1,2,4,4]]=1
M[[2,1,3,4,4,2]]=1
M[[3,2,1,2,4,4]]=1
M[[3,1,2,4,4,2]]=1
M[[1,2,3,4,2,5]]=2
M[[1,3,2,5,2,4]]=2
M[[2,3,1,2,5,4]]=2
M[[2,1,3,4,5,2]]=2
M[[3,2,1,2,4,5]]=2
M[[3,1,2,5,4,2]]=2
M[[1,2,3,4,2,6]]=2
M[[1,3,2,6,2,4]]=2
M[[2,3,1,2,6,4]]=2
M[[2,1,3,4,6,2]]=2
M[[3,2,1,2,4,6]]=2
M[[3,1,2,6,4,2]]=2
M[[1,2,3,4,3,1]]=0
M[[1,3,2,1,3,4]]=0
M[[2,3,1,3,1,4]]=0
M[[2,1,3,4,1,3]]=0
M[[3,2,1,3,4,1]]=0
M[[3,1,2,1,4,3]]=0
M[[1,2,3,4,3,2]]=1
M[[1,3,2,2,3,4]]=1
M[[2,3,1,3,2,4]]=1
M[[2,1,3,4,2,3]]=1
M[[3,2,1,3,4,2]]=1
M[[3,1,2,2,4,3]]=1
M[[1,2,3,4,3,3]]=1
M[[1,3,2,3,3,4]]=1
M[[2,3,1,3,3,4]]=1
M[[2,1,3,4,3,3]]=1
M[[3,2,1,3,4,3]]=1
M[[3,1,2,3,4,3]]=1
M[[1,2,3,4,3,4]]=1
M[[1,3,2,4,3,4]]=1
M[[2,3,1,3,4,4]]=1
M[[2,1,3,4,4,3]]=1
M[[3,2,1,3,4,4]]=1
M[[3,1,2,4,4,3]]=1
M[[1,2,3,4,3,5]]=2
M[[1,3,2,5,3,4]]=2
M[[2,3,1,3,5,4]]=2
M[[2,1,3,4,5,3]]=2
M[[3,2,1,3,4,5]]=2
M[[3,1,2,5,4,3]]=2
M[[1,2,3,4,3,6]]=2
M[[1,3,2,6,3,4]]=2
M[[2,3,1,3,6,4]]=2
M[[2,1,3,4,6,3]]=2
M[[3,2,1,3,4,6]]=2
M[[3,1,2,6,4,3]]=2
M[[1,2,3,4,4,1]]=1
M[[1,3,2,1,4,4]]=1
M[[2,3,1,4,1,4]]=1
M[[2,1,3,4,1,4]]=1
M[[3,2,1,4,4,1]]=1
M[[3,1,2,1,4,4]]=1
M[[1,2,3,4,4,2]]=1
M[[1,3,2,2,4,4]]=1
M[[2,3,1,4,2,4]]=1
M[[2,1,3,4,2,4]]=1
M[[3,2,1,4,4,2]]=1
M[[3,1,2,2,4,4]]=1
M[[1,2,3,4,4,3]]=1
M[[1,3,2,3,4,4]]=1
M[[2,3,1,4,3,4]]=1
M[[2,1,3,4,3,4]]=1
M[[3,2,1,4,4,3]]=1
M[[3,1,2,3,4,4]]=1
M[[1,2,3,4,4,4]]=1
M[[1,3,2,4,4,4]]=1
M[[2,3,1,4,4,4]]=1
M[[2,1,3,4,4,4]]=1
M[[3,2,1,4,4,4]]=1
M[[3,1,2,4,4,4]]=1
M[[1,2,3,4,4,5]]=2
M[[1,3,2,5,4,4]]=2
M[[2,3,1,4,5,4]]=2
M[[2,1,3,4,5,4]]=2
M[[3,2,1,4,4,5]]=2
M[[3,1,2,5,4,4]]=2
M[[1,2,3,4,4,6]]=3
M[[1,3,2,6,4,4]]=3
M[[2,3,1,4,6,4]]=3
M[[2,1,3,4,6,4]]=3
M[[3,2,1,4,4,6]]=3
M[[3,1,2,6,4,4]]=3
M[[1,2,3,4,5,1]]=1
M[[1,3,2,1,5,4]]=1
M[[2,3,1,5,1,4]]=1
M[[2,1,3,4,1,5]]=1
M[[3,2,1,5,4,1]]=1
M[[3,1,2,1,4,5]]=1
M[[1,2,3,4,5,2]]=1
M[[1,3,2,2,5,4]]=1
M[[2,3,1,5,2,4]]=1
M[[2,1,3,4,2,5]]=1
M[[3,2,1,5,4,2]]=1
M[[3,1,2,2,4,5]]=1
M[[1,2,3,4,5,3]]=1
M[[1,3,2,3,5,4]]=1
M[[2,3,1,5,3,4]]=1
M[[2,1,3,4,3,5]]=1
M[[3,2,1,5,4,3]]=1
M[[3,1,2,3,4,5]]=1
M[[1,2,3,4,5,4]]=2
M[[1,3,2,4,5,4]]=2
M[[2,3,1,5,4,4]]=2
M[[2,1,3,4,4,5]]=2
M[[3,2,1,5,4,4]]=2
M[[3,1,2,4,4,5]]=2
M[[1,2,3,4,5,5]]=2
M[[1,3,2,5,5,4]]=2
M[[2,3,1,5,5,4]]=2
M[[2,1,3,4,5,5]]=2
M[[3,2,1,5,4,5]]=2
M[[3,1,2,5,4,5]]=2
M[[1,2,3,4,5,6]]=3
M[[1,3,2,6,5,4]]=3
M[[2,3,1,5,6,4]]=3
M[[2,1,3,4,6,5]]=3
M[[3,2,1,5,4,6]]=3
M[[3,1,2,6,4,5]]=3
M[[1,2,3,5,1,1]]=0
M[[1,3,2,1,1,5]]=0
M[[2,3,1,1,1,5]]=0
M[[2,1,3,5,1,1]]=0
M[[3,2,1,1,5,1]]=0
M[[3,1,2,1,5,1]]=0
M[[1,2,3,5,1,2]]=0
M[[1,3,2,2,1,5]]=0
M[[2,3,1,1,2,5]]=0
M[[2,1,3,5,2,1]]=0
M[[3,2,1,1,5,2]]=0
M[[3,1,2,2,5,1]]=0
M[[1,2,3,5,1,3]]=0
M[[1,3,2,3,1,5]]=0
M[[2,3,1,1,3,5]]=0
M[[2,1,3,5,3,1]]=0
M[[3,2,1,1,5,3]]=0
M[[3,1,2,3,5,1]]=0
M[[1,2,3,5,1,4]]=1
M[[1,3,2,4,1,5]]=1
M[[2,3,1,1,4,5]]=1
M[[2,1,3,5,4,1]]=1
M[[3,2,1,1,5,4]]=1
M[[3,1,2,4,5,1]]=1
M[[1,2,3,5,1,5]]=1
M[[1,3,2,5,1,5]]=1
M[[2,3,1,1,5,5]]=1
M[[2,1,3,5,5,1]]=1
M[[3,2,1,1,5,5]]=1
M[[3,1,2,5,5,1]]=1
M[[1,2,3,5,1,6]]=1
M[[1,3,2,6,1,5]]=1
M[[2,3,1,1,6,5]]=1
M[[2,1,3,5,6,1]]=1
M[[3,2,1,1,5,6]]=1
M[[3,1,2,6,5,1]]=1
M[[1,2,3,5,2,1]]=1
M[[1,3,2,1,2,5]]=1
M[[2,3,1,2,1,5]]=1
M[[2,1,3,5,1,2]]=1
M[[3,2,1,2,5,1]]=1
M[[3,1,2,1,5,2]]=1
M[[1,2,3,5,2,2]]=1
M[[1,3,2,2,2,5]]=1
M[[2,3,1,2,2,5]]=1
M[[2,1,3,5,2,2]]=1
M[[3,2,1,2,5,2]]=1
M[[3,1,2,2,5,2]]=1
M[[1,2,3,5,2,3]]=1
M[[1,3,2,3,2,5]]=1
M[[2,3,1,2,3,5]]=1
M[[2,1,3,5,3,2]]=1
M[[3,2,1,2,5,3]]=1
M[[3,1,2,3,5,2]]=1
M[[1,2,3,5,2,4]]=1
M[[1,3,2,4,2,5]]=1
M[[2,3,1,2,4,5]]=1
M[[2,1,3,5,4,2]]=1
M[[3,2,1,2,5,4]]=1
M[[3,1,2,4,5,2]]=1
M[[1,2,3,5,2,5]]=2
M[[1,3,2,5,2,5]]=2
M[[2,3,1,2,5,5]]=2
M[[2,1,3,5,5,2]]=2
M[[3,2,1,2,5,5]]=2
M[[3,1,2,5,5,2]]=2
M[[1,2,3,5,2,6]]=3
M[[1,3,2,6,2,5]]=3
M[[2,3,1,2,6,5]]=3
M[[2,1,3,5,6,2]]=3
M[[3,2,1,2,5,6]]=3
M[[3,1,2,6,5,2]]=3
M[[1,2,3,5,3,1]]=1
M[[1,3,2,1,3,5]]=1
M[[2,3,1,3,1,5]]=1
M[[2,1,3,5,1,3]]=1
M[[3,2,1,3,5,1]]=1
M[[3,1,2,1,5,3]]=1
M[[1,2,3,5,3,2]]=1
M[[1,3,2,2,3,5]]=1
M[[2,3,1,3,2,5]]=1
M[[2,1,3,5,2,3]]=1
M[[3,2,1,3,5,2]]=1
M[[3,1,2,2,5,3]]=1
M[[1,2,3,5,3,3]]=1
M[[1,3,2,3,3,5]]=1
M[[2,3,1,3,3,5]]=1
M[[2,1,3,5,3,3]]=1
M[[3,2,1,3,5,3]]=1
M[[3,1,2,3,5,3]]=1
M[[1,2,3,5,3,4]]=1
M[[1,3,2,4,3,5]]=1
M[[2,3,1,3,4,5]]=1
M[[2,1,3,5,4,3]]=1
M[[3,2,1,3,5,4]]=1
M[[3,1,2,4,5,3]]=1
M[[1,2,3,5,3,5]]=2
M[[1,3,2,5,3,5]]=2
M[[2,3,1,3,5,5]]=2
M[[2,1,3,5,5,3]]=2
M[[3,2,1,3,5,5]]=2
M[[3,1,2,5,5,3]]=2
M[[1,2,3,5,3,6]]=3
M[[1,3,2,6,3,5]]=3
M[[2,3,1,3,6,5]]=3
M[[2,1,3,5,6,3]]=3
M[[3,2,1,3,5,6]]=3
M[[3,1,2,6,5,3]]=3
M[[1,2,3,5,4,1]]=1
M[[1,3,2,1,4,5]]=1
M[[2,3,1,4,1,5]]=1
M[[2,1,3,5,1,4]]=1
M[[3,2,1,4,5,1]]=1
M[[3,1,2,1,5,4]]=1
M[[1,2,3,5,4,2]]=1
M[[1,3,2,2,4,5]]=1
M[[2,3,1,4,2,5]]=1
M[[2,1,3,5,2,4]]=1
M[[3,2,1,4,5,2]]=1
M[[3,1,2,2,5,4]]=1
M[[1,2,3,5,4,3]]=2
M[[1,3,2,3,4,5]]=2
M[[2,3,1,4,3,5]]=2
M[[2,1,3,5,3,4]]=2
M[[3,2,1,4,5,3]]=2
M[[3,1,2,3,5,4]]=2
M[[1,2,3,5,4,4]]=2
M[[1,3,2,4,4,5]]=2
M[[2,3,1,4,4,5]]=2
M[[2,1,3,5,4,4]]=2
M[[3,2,1,4,5,4]]=2
M[[3,1,2,4,5,4]]=2
M[[1,2,3,5,4,5]]=3
M[[1,3,2,5,4,5]]=3
M[[2,3,1,4,5,5]]=3
M[[2,1,3,5,5,4]]=3
M[[3,2,1,4,5,5]]=3
M[[3,1,2,5,5,4]]=3
M[[1,2,3,5,4,6]]=3
M[[1,3,2,6,4,5]]=3
M[[2,3,1,4,6,5]]=3
M[[2,1,3,5,6,4]]=3
M[[3,2,1,4,5,6]]=3
M[[3,1,2,6,5,4]]=3
M[[1,2,3,5,5,1]]=1
M[[1,3,2,1,5,5]]=1
M[[2,3,1,5,1,5]]=1
M[[2,1,3,5,1,5]]=1
M[[3,2,1,5,5,1]]=1
M[[3,1,2,1,5,5]]=1
M[[1,2,3,5,5,2]]=1
M[[1,3,2,2,5,5]]=1
M[[2,3,1,5,2,5]]=1
M[[2,1,3,5,2,5]]=1
M[[3,2,1,5,5,2]]=1
M[[3,1,2,2,5,5]]=1
M[[1,2,3,5,5,3]]=1
M[[1,3,2,3,5,5]]=1
M[[2,3,1,5,3,5]]=1
M[[2,1,3,5,3,5]]=1
M[[3,2,1,5,5,3]]=1
M[[3,1,2,3,5,5]]=1
M[[1,2,3,5,5,4]]=2
M[[1,3,2,4,5,5]]=2
M[[2,3,1,5,4,5]]=2
M[[2,1,3,5,4,5]]=2
M[[3,2,1,5,5,4]]=2
M[[3,1,2,4,5,5]]=2
M[[1,2,3,5,5,5]]=3
M[[1,3,2,5,5,5]]=3
M[[2,3,1,5,5,5]]=3
M[[2,1,3,5,5,5]]=3
M[[3,2,1,5,5,5]]=3
M[[3,1,2,5,5,5]]=3
M[[1,2,3,5,5,6]]=4
M[[1,3,2,6,5,5]]=4
M[[2,3,1,5,6,5]]=4
M[[2,1,3,5,6,5]]=4
M[[3,2,1,5,5,6]]=4
M[[3,1,2,6,5,5]]=4
M[[1,2,3,6,1,1]]=1
M[[1,3,2,1,1,6]]=1
M[[2,3,1,1,1,6]]=1
M[[2,1,3,6,1,1]]=1
M[[3,2,1,1,6,1]]=1
M[[3,1,2,1,6,1]]=1
M[[1,2,3,6,1,2]]=1
M[[1,3,2,2,1,6]]=1
M[[2,3,1,1,2,6]]=1
M[[2,1,3,6,2,1]]=1
M[[3,2,1,1,6,2]]=1
M[[3,1,2,2,6,1]]=1
M[[1,2,3,6,1,3]]=1
M[[1,3,2,3,1,6]]=1
M[[2,3,1,1,3,6]]=1
M[[2,1,3,6,3,1]]=1
M[[3,2,1,1,6,3]]=1
M[[3,1,2,3,6,1]]=1
M[[1,2,3,6,1,4]]=1
M[[1,3,2,4,1,6]]=1
M[[2,3,1,1,4,6]]=1
M[[2,1,3,6,4,1]]=1
M[[3,2,1,1,6,4]]=1
M[[3,1,2,4,6,1]]=1
M[[1,2,3,6,1,5]]=1
M[[1,3,2,5,1,6]]=1
M[[2,3,1,1,5,6]]=1
M[[2,1,3,6,5,1]]=1
M[[3,2,1,1,6,5]]=1
M[[3,1,2,5,6,1]]=1
M[[1,2,3,6,1,6]]=2
M[[1,3,2,6,1,6]]=2
M[[2,3,1,1,6,6]]=2
M[[2,1,3,6,6,1]]=2
M[[3,2,1,1,6,6]]=2
M[[3,1,2,6,6,1]]=2
M[[1,2,3,6,2,1]]=1
M[[1,3,2,1,2,6]]=1
M[[2,3,1,2,1,6]]=1
M[[2,1,3,6,1,2]]=1
M[[3,2,1,2,6,1]]=1
M[[3,1,2,1,6,2]]=1
M[[1,2,3,6,2,2]]=2
M[[1,3,2,2,2,6]]=2
M[[2,3,1,2,2,6]]=2
M[[2,1,3,6,2,2]]=2
M[[3,2,1,2,6,2]]=2
M[[3,1,2,2,6,2]]=2
M[[1,2,3,6,2,3]]=2
M[[1,3,2,3,2,6]]=2
M[[2,3,1,2,3,6]]=2
M[[2,1,3,6,3,2]]=2
M[[3,2,1,2,6,3]]=2
M[[3,1,2,3,6,2]]=2
M[[1,2,3,6,2,4]]=3
M[[1,3,2,4,2,6]]=3
M[[2,3,1,2,4,6]]=3
M[[2,1,3,6,4,2]]=3
M[[3,2,1,2,6,4]]=3
M[[3,1,2,4,6,2]]=3
M[[1,2,3,6,2,5]]=4
M[[1,3,2,5,2,6]]=4
M[[2,3,1,2,5,6]]=4
M[[2,1,3,6,5,2]]=4
M[[3,2,1,2,6,5]]=4
M[[3,1,2,5,6,2]]=4
M[[1,2,3,6,2,6]]=5
M[[1,3,2,6,2,6]]=5
M[[2,3,1,2,6,6]]=5
M[[2,1,3,6,6,2]]=5
M[[3,2,1,2,6,6]]=5
M[[3,1,2,6,6,2]]=5
M[[1,2,3,6,3,1]]=2
M[[1,3,2,1,3,6]]=2
M[[2,3,1,3,1,6]]=2
M[[2,1,3,6,1,3]]=2
M[[3,2,1,3,6,1]]=2
M[[3,1,2,1,6,3]]=2
M[[1,2,3,6,3,2]]=1
M[[1,3,2,2,3,6]]=1
M[[2,3,1,3,2,6]]=1
M[[2,1,3,6,2,3]]=1
M[[3,2,1,3,6,2]]=1
M[[3,1,2,2,6,3]]=1
M[[1,2,3,6,3,3]]=2
M[[1,3,2,3,3,6]]=2
M[[2,3,1,3,3,6]]=2
M[[2,1,3,6,3,3]]=2
M[[3,2,1,3,6,3]]=2
M[[3,1,2,3,6,3]]=2
M[[1,2,3,6,3,4]]=3
M[[1,3,2,4,3,6]]=3
M[[2,3,1,3,4,6]]=3
M[[2,1,3,6,4,3]]=3
M[[3,2,1,3,6,4]]=3
M[[3,1,2,4,6,3]]=3
M[[1,2,3,6,3,5]]=4
M[[1,3,2,5,3,6]]=4
M[[2,3,1,3,5,6]]=4
M[[2,1,3,6,5,3]]=4
M[[3,2,1,3,6,5]]=4
M[[3,1,2,5,6,3]]=4
M[[1,2,3,6,3,6]]=5
M[[1,3,2,6,3,6]]=5
M[[2,3,1,3,6,6]]=5
M[[2,1,3,6,6,3]]=5
M[[3,2,1,3,6,6]]=5
M[[3,1,2,6,6,3]]=5
M[[1,2,3,6,4,1]]=2
M[[1,3,2,1,4,6]]=2
M[[2,3,1,4,1,6]]=2
M[[2,1,3,6,1,4]]=2
M[[3,2,1,4,6,1]]=2
M[[3,1,2,1,6,4]]=2
M[[1,2,3,6,4,2]]=2
M[[1,3,2,2,4,6]]=2
M[[2,3,1,4,2,6]]=2
M[[2,1,3,6,2,4]]=2
M[[3,2,1,4,6,2]]=2
M[[3,1,2,2,6,4]]=2
M[[1,2,3,6,4,3]]=2
M[[1,3,2,3,4,6]]=2
M[[2,3,1,4,3,6]]=2
M[[2,1,3,6,3,4]]=2
M[[3,2,1,4,6,3]]=2
M[[3,1,2,3,6,4]]=2
M[[1,2,3,6,4,4]]=3
M[[1,3,2,4,4,6]]=3
M[[2,3,1,4,4,6]]=3
M[[2,1,3,6,4,4]]=3
M[[3,2,1,4,6,4]]=3
M[[3,1,2,4,6,4]]=3
M[[1,2,3,6,4,5]]=5
M[[1,3,2,5,4,6]]=5
M[[2,3,1,4,5,6]]=5
M[[2,1,3,6,5,4]]=5
M[[3,2,1,4,6,5]]=5
M[[3,1,2,5,6,4]]=5
M[[1,2,3,6,4,6]]=7
M[[1,3,2,6,4,6]]=7
M[[2,3,1,4,6,6]]=7
M[[2,1,3,6,6,4]]=7
M[[3,2,1,4,6,6]]=7
M[[3,1,2,6,6,4]]=7
M[[1,2,3,6,5,1]]=2
M[[1,3,2,1,5,6]]=2
M[[2,3,1,5,1,6]]=2
M[[2,1,3,6,1,5]]=2
M[[3,2,1,5,6,1]]=2
M[[3,1,2,1,6,5]]=2
M[[1,2,3,6,5,2]]=2
M[[1,3,2,2,5,6]]=2
M[[2,3,1,5,2,6]]=2
M[[2,1,3,6,2,5]]=2
M[[3,2,1,5,6,2]]=2
M[[3,1,2,2,6,5]]=2
M[[1,2,3,6,5,3]]=3
M[[1,3,2,3,5,6]]=3
M[[2,3,1,5,3,6]]=3
M[[2,1,3,6,3,5]]=3
M[[3,2,1,5,6,3]]=3
M[[3,1,2,3,6,5]]=3
M[[1,2,3,6,5,4]]=3
M[[1,3,2,4,5,6]]=3
M[[2,3,1,5,4,6]]=3
M[[2,1,3,6,4,5]]=3
M[[3,2,1,5,6,4]]=3
M[[3,1,2,4,6,5]]=3
M[[1,2,3,6,5,5]]=6
M[[1,3,2,5,5,6]]=6
M[[2,3,1,5,5,6]]=6
M[[2,1,3,6,5,5]]=6
M[[3,2,1,5,6,5]]=6
M[[3,1,2,5,6,5]]=6
M[[1,2,3,6,5,6]]=7
M[[1,3,2,6,5,6]]=7
M[[2,3,1,5,6,6]]=7
M[[2,1,3,6,6,5]]=7
M[[3,2,1,5,6,6]]=7
M[[3,1,2,6,6,5]]=7
M[[1,2,4,1,1,1]]=0
M[[1,4,2,1,1,1]]=0
M[[2,4,1,1,1,1]]=0
M[[2,1,4,1,1,1]]=0
M[[4,2,1,1,1,1]]=0
M[[4,1,2,1,1,1]]=0
M[[1,2,4,1,1,2]]=0
M[[1,4,2,2,1,1]]=0
M[[2,4,1,1,2,1]]=0
M[[2,1,4,1,2,1]]=0
M[[4,2,1,1,1,2]]=0
M[[4,1,2,2,1,1]]=0
M[[1,2,4,1,1,3]]=0
M[[1,4,2,3,1,1]]=0
M[[2,4,1,1,3,1]]=0
M[[2,1,4,1,3,1]]=0
M[[4,2,1,1,1,3]]=0
M[[4,1,2,3,1,1]]=0
M[[1,2,4,1,1,4]]=1
M[[1,4,2,4,1,1]]=1
M[[2,4,1,1,4,1]]=1
M[[2,1,4,1,4,1]]=1
M[[4,2,1,1,1,4]]=1
M[[4,1,2,4,1,1]]=1
M[[1,2,4,1,1,5]]=0
M[[1,4,2,5,1,1]]=0
M[[2,4,1,1,5,1]]=0
M[[2,1,4,1,5,1]]=0
M[[4,2,1,1,1,5]]=0
M[[4,1,2,5,1,1]]=0
M[[1,2,4,1,1,6]]=0
M[[1,4,2,6,1,1]]=0
M[[2,4,1,1,6,1]]=0
M[[2,1,4,1,6,1]]=0
M[[4,2,1,1,1,6]]=0
M[[4,1,2,6,1,1]]=0
M[[1,2,4,1,2,1]]=0
M[[1,4,2,1,2,1]]=0
M[[2,4,1,2,1,1]]=0
M[[2,1,4,1,1,2]]=0
M[[4,2,1,2,1,1]]=0
M[[4,1,2,1,1,2]]=0
M[[1,2,4,1,2,2]]=0
M[[1,4,2,2,2,1]]=0
M[[2,4,1,2,2,1]]=0
M[[2,1,4,1,2,2]]=0
M[[4,2,1,2,1,2]]=0
M[[4,1,2,2,1,2]]=0
M[[1,2,4,1,2,3]]=0
M[[1,4,2,3,2,1]]=0
M[[2,4,1,2,3,1]]=0
M[[2,1,4,1,3,2]]=0
M[[4,2,1,2,1,3]]=0
M[[4,1,2,3,1,2]]=0
M[[1,2,4,1,2,4]]=1
M[[1,4,2,4,2,1]]=1
M[[2,4,1,2,4,1]]=1
M[[2,1,4,1,4,2]]=1
M[[4,2,1,2,1,4]]=1
M[[4,1,2,4,1,2]]=1
M[[1,2,4,1,2,5]]=0
M[[1,4,2,5,2,1]]=0
M[[2,4,1,2,5,1]]=0
M[[2,1,4,1,5,2]]=0
M[[4,2,1,2,1,5]]=0
M[[4,1,2,5,1,2]]=0
M[[1,2,4,1,2,6]]=0
M[[1,4,2,6,2,1]]=0
M[[2,4,1,2,6,1]]=0
M[[2,1,4,1,6,2]]=0
M[[4,2,1,2,1,6]]=0
M[[4,1,2,6,1,2]]=0
M[[1,2,4,1,3,1]]=0
M[[1,4,2,1,3,1]]=0
M[[2,4,1,3,1,1]]=0
M[[2,1,4,1,1,3]]=0
M[[4,2,1,3,1,1]]=0
M[[4,1,2,1,1,3]]=0
M[[1,2,4,1,3,2]]=0
M[[1,4,2,2,3,1]]=0
M[[2,4,1,3,2,1]]=0
M[[2,1,4,1,2,3]]=0
M[[4,2,1,3,1,2]]=0
M[[4,1,2,2,1,3]]=0
M[[1,2,4,1,3,3]]=0
M[[1,4,2,3,3,1]]=0
M[[2,4,1,3,3,1]]=0
M[[2,1,4,1,3,3]]=0
M[[4,2,1,3,1,3]]=0
M[[4,1,2,3,1,3]]=0
M[[1,2,4,1,3,4]]=1
M[[1,4,2,4,3,1]]=1
M[[2,4,1,3,4,1]]=1
M[[2,1,4,1,4,3]]=1
M[[4,2,1,3,1,4]]=1
M[[4,1,2,4,1,3]]=1
M[[1,2,4,1,3,5]]=1
M[[1,4,2,5,3,1]]=1
M[[2,4,1,3,5,1]]=1
M[[2,1,4,1,5,3]]=1
M[[4,2,1,3,1,5]]=1
M[[4,1,2,5,1,3]]=1
M[[1,2,4,1,3,6]]=0
M[[1,4,2,6,3,1]]=0
M[[2,4,1,3,6,1]]=0
M[[2,1,4,1,6,3]]=0
M[[4,2,1,3,1,6]]=0
M[[4,1,2,6,1,3]]=0
M[[1,2,4,1,4,1]]=1
M[[1,4,2,1,4,1]]=1
M[[2,4,1,4,1,1]]=1
M[[2,1,4,1,1,4]]=1
M[[4,2,1,4,1,1]]=1
M[[4,1,2,1,1,4]]=1
M[[1,2,4,1,4,2]]=1
M[[1,4,2,2,4,1]]=1
M[[2,4,1,4,2,1]]=1
M[[2,1,4,1,2,4]]=1
M[[4,2,1,4,1,2]]=1
M[[4,1,2,2,1,4]]=1
M[[1,2,4,1,4,3]]=0
M[[1,4,2,3,4,1]]=0
M[[2,4,1,4,3,1]]=0
M[[2,1,4,1,3,4]]=0
M[[4,2,1,4,1,3]]=0
M[[4,1,2,3,1,4]]=0
M[[1,2,4,1,4,4]]=0
M[[1,4,2,4,4,1]]=0
M[[2,4,1,4,4,1]]=0
M[[2,1,4,1,4,4]]=0
M[[4,2,1,4,1,4]]=0
M[[4,1,2,4,1,4]]=0
M[[1,2,4,1,4,5]]=0
M[[1,4,2,5,4,1]]=0
M[[2,4,1,4,5,1]]=0
M[[2,1,4,1,5,4]]=0
M[[4,2,1,4,1,5]]=0
M[[4,1,2,5,1,4]]=0
M[[1,2,4,1,4,6]]=1
M[[1,4,2,6,4,1]]=1
M[[2,4,1,4,6,1]]=1
M[[2,1,4,1,6,4]]=1
M[[4,2,1,4,1,6]]=1
M[[4,1,2,6,1,4]]=1
M[[1,2,4,1,5,1]]=0
M[[1,4,2,1,5,1]]=0
M[[2,4,1,5,1,1]]=0
M[[2,1,4,1,1,5]]=0
M[[4,2,1,5,1,1]]=0
M[[4,1,2,1,1,5]]=0
M[[1,2,4,1,5,2]]=0
M[[1,4,2,2,5,1]]=0
M[[2,4,1,5,2,1]]=0
M[[2,1,4,1,2,5]]=0
M[[4,2,1,5,1,2]]=0
M[[4,1,2,2,1,5]]=0
M[[1,2,4,1,5,3]]=1
M[[1,4,2,3,5,1]]=1
M[[2,4,1,5,3,1]]=1
M[[2,1,4,1,3,5]]=1
M[[4,2,1,5,1,3]]=1
M[[4,1,2,3,1,5]]=1
M[[1,2,4,1,5,4]]=0
M[[1,4,2,4,5,1]]=0
M[[2,4,1,5,4,1]]=0
M[[2,1,4,1,4,5]]=0
M[[4,2,1,5,1,4]]=0
M[[4,1,2,4,1,5]]=0
M[[1,2,4,1,5,5]]=1
M[[1,4,2,5,5,1]]=1
M[[2,4,1,5,5,1]]=1
M[[2,1,4,1,5,5]]=1
M[[4,2,1,5,1,5]]=1
M[[4,1,2,5,1,5]]=1
M[[1,2,4,1,5,6]]=1
M[[1,4,2,6,5,1]]=1
M[[2,4,1,5,6,1]]=1
M[[2,1,4,1,6,5]]=1
M[[4,2,1,5,1,6]]=1
M[[4,1,2,6,1,5]]=1
M[[1,2,4,2,1,1]]=0
M[[1,4,2,1,1,2]]=0
M[[2,4,1,1,1,2]]=0
M[[2,1,4,2,1,1]]=0
M[[4,2,1,1,2,1]]=0
M[[4,1,2,1,2,1]]=0
M[[1,2,4,2,1,2]]=0
M[[1,4,2,2,1,2]]=0
M[[2,4,1,1,2,2]]=0
M[[2,1,4,2,2,1]]=0
M[[4,2,1,1,2,2]]=0
M[[4,1,2,2,2,1]]=0
M[[1,2,4,2,1,3]]=0
M[[1,4,2,3,1,2]]=0
M[[2,4,1,1,3,2]]=0
M[[2,1,4,2,3,1]]=0
M[[4,2,1,1,2,3]]=0
M[[4,1,2,3,2,1]]=0
M[[1,2,4,2,1,4]]=1
M[[1,4,2,4,1,2]]=1
M[[2,4,1,1,4,2]]=1
M[[2,1,4,2,4,1]]=1
M[[4,2,1,1,2,4]]=1
M[[4,1,2,4,2,1]]=1
M[[1,2,4,2,1,5]]=1
M[[1,4,2,5,1,2]]=1
M[[2,4,1,1,5,2]]=1
M[[2,1,4,2,5,1]]=1
M[[4,2,1,1,2,5]]=1
M[[4,1,2,5,2,1]]=1
M[[1,2,4,2,1,6]]=0
M[[1,4,2,6,1,2]]=0
M[[2,4,1,1,6,2]]=0
M[[2,1,4,2,6,1]]=0
M[[4,2,1,1,2,6]]=0
M[[4,1,2,6,2,1]]=0
M[[1,2,4,2,2,1]]=0
M[[1,4,2,1,2,2]]=0
M[[2,4,1,2,1,2]]=0
M[[2,1,4,2,1,2]]=0
M[[4,2,1,2,2,1]]=0
M[[4,1,2,1,2,2]]=0
M[[1,2,4,2,2,2]]=0
M[[1,4,2,2,2,2]]=0
M[[2,4,1,2,2,2]]=0
M[[2,1,4,2,2,2]]=0
M[[4,2,1,2,2,2]]=0
M[[4,1,2,2,2,2]]=0
M[[1,2,4,2,2,3]]=0
M[[1,4,2,3,2,2]]=0
M[[2,4,1,2,3,2]]=0
M[[2,1,4,2,3,2]]=0
M[[4,2,1,2,2,3]]=0
M[[4,1,2,3,2,2]]=0
M[[1,2,4,2,2,4]]=1
M[[1,4,2,4,2,2]]=1
M[[2,4,1,2,4,2]]=1
M[[2,1,4,2,4,2]]=1
M[[4,2,1,2,2,4]]=1
M[[4,1,2,4,2,2]]=1
M[[1,2,4,2,2,5]]=1
M[[1,4,2,5,2,2]]=1
M[[2,4,1,2,5,2]]=1
M[[2,1,4,2,5,2]]=1
M[[4,2,1,2,2,5]]=1
M[[4,1,2,5,2,2]]=1
M[[1,2,4,2,2,6]]=0
M[[1,4,2,6,2,2]]=0
M[[2,4,1,2,6,2]]=0
M[[2,1,4,2,6,2]]=0
M[[4,2,1,2,2,6]]=0
M[[4,1,2,6,2,2]]=0
M[[1,2,4,2,3,1]]=0
M[[1,4,2,1,3,2]]=0
M[[2,4,1,3,1,2]]=0
M[[2,1,4,2,1,3]]=0
M[[4,2,1,3,2,1]]=0
M[[4,1,2,1,2,3]]=0
M[[1,2,4,2,3,2]]=0
M[[1,4,2,2,3,2]]=0
M[[2,4,1,3,2,2]]=0
M[[2,1,4,2,2,3]]=0
M[[4,2,1,3,2,2]]=0
M[[4,1,2,2,2,3]]=0
M[[1,2,4,2,3,3]]=1
M[[1,4,2,3,3,2]]=1
M[[2,4,1,3,3,2]]=1
M[[2,1,4,2,3,3]]=1
M[[4,2,1,3,2,3]]=1
M[[4,1,2,3,2,3]]=1
M[[1,2,4,2,3,4]]=2
M[[1,4,2,4,3,2]]=2
M[[2,4,1,3,4,2]]=2
M[[2,1,4,2,4,3]]=2
M[[4,2,1,3,2,4]]=2
M[[4,1,2,4,2,3]]=2
M[[1,2,4,2,3,5]]=1
M[[1,4,2,5,3,2]]=1
M[[2,4,1,3,5,2]]=1
M[[2,1,4,2,5,3]]=1
M[[4,2,1,3,2,5]]=1
M[[4,1,2,5,2,3]]=1
M[[1,2,4,2,3,6]]=1
M[[1,4,2,6,3,2]]=1
M[[2,4,1,3,6,2]]=1
M[[2,1,4,2,6,3]]=1
M[[4,2,1,3,2,6]]=1
M[[4,1,2,6,2,3]]=1
M[[1,2,4,2,4,1]]=1
M[[1,4,2,1,4,2]]=1
M[[2,4,1,4,1,2]]=1
M[[2,1,4,2,1,4]]=1
M[[4,2,1,4,2,1]]=1
M[[4,1,2,1,2,4]]=1
M[[1,2,4,2,4,2]]=1
M[[1,4,2,2,4,2]]=1
M[[2,4,1,4,2,2]]=1
M[[2,1,4,2,2,4]]=1
M[[4,2,1,4,2,2]]=1
M[[4,1,2,2,2,4]]=1
M[[1,2,4,2,4,3]]=1
M[[1,4,2,3,4,2]]=1
M[[2,4,1,4,3,2]]=1
M[[2,1,4,2,3,4]]=1
M[[4,2,1,4,2,3]]=1
M[[4,1,2,3,2,4]]=1
M[[1,2,4,2,4,4]]=0
M[[1,4,2,4,4,2]]=0
M[[2,4,1,4,4,2]]=0
M[[2,1,4,2,4,4]]=0
M[[4,2,1,4,2,4]]=0
M[[4,1,2,4,2,4]]=0
M[[1,2,4,2,4,5]]=1
M[[1,4,2,5,4,2]]=1
M[[2,4,1,4,5,2]]=1
M[[2,1,4,2,5,4]]=1
M[[4,2,1,4,2,5]]=1
M[[4,1,2,5,2,4]]=1
M[[1,2,4,2,4,6]]=2
M[[1,4,2,6,4,2]]=2
M[[2,4,1,4,6,2]]=2
M[[2,1,4,2,6,4]]=2
M[[4,2,1,4,2,6]]=2
M[[4,1,2,6,2,4]]=2
M[[1,2,4,2,5,1]]=1
M[[1,4,2,1,5,2]]=1
M[[2,4,1,5,1,2]]=1
M[[2,1,4,2,1,5]]=1
M[[4,2,1,5,2,1]]=1
M[[4,1,2,1,2,5]]=1
M[[1,2,4,2,5,2]]=1
M[[1,4,2,2,5,2]]=1
M[[2,4,1,5,2,2]]=1
M[[2,1,4,2,2,5]]=1
M[[4,2,1,5,2,2]]=1
M[[4,1,2,2,2,5]]=1
M[[1,2,4,2,5,3]]=1
M[[1,4,2,3,5,2]]=1
M[[2,4,1,5,3,2]]=1
M[[2,1,4,2,3,5]]=1
M[[4,2,1,5,2,3]]=1
M[[4,1,2,3,2,5]]=1
M[[1,2,4,2,5,4]]=1
M[[1,4,2,4,5,2]]=1
M[[2,4,1,5,4,2]]=1
M[[2,1,4,2,4,5]]=1
M[[4,2,1,5,2,4]]=1
M[[4,1,2,4,2,5]]=1
M[[1,2,4,2,5,5]]=2
M[[1,4,2,5,5,2]]=2
M[[2,4,1,5,5,2]]=2
M[[2,1,4,2,5,5]]=2
M[[4,2,1,5,2,5]]=2
M[[4,1,2,5,2,5]]=2
M[[1,2,4,2,5,6]]=2
M[[1,4,2,6,5,2]]=2
M[[2,4,1,5,6,2]]=2
M[[2,1,4,2,6,5]]=2
M[[4,2,1,5,2,6]]=2
M[[4,1,2,6,2,5]]=2
M[[1,2,4,3,1,1]]=0
M[[1,4,2,1,1,3]]=0
M[[2,4,1,1,1,3]]=0
M[[2,1,4,3,1,1]]=0
M[[4,2,1,1,3,1]]=0
M[[4,1,2,1,3,1]]=0
M[[1,2,4,3,1,2]]=0
M[[1,4,2,2,1,3]]=0
M[[2,4,1,1,2,3]]=0
M[[2,1,4,3,2,1]]=0
M[[4,2,1,1,3,2]]=0
M[[4,1,2,2,3,1]]=0
M[[1,2,4,3,1,3]]=1
M[[1,4,2,3,1,3]]=1
M[[2,4,1,1,3,3]]=1
M[[2,1,4,3,3,1]]=1
M[[4,2,1,1,3,3]]=1
M[[4,1,2,3,3,1]]=1
M[[1,2,4,3,1,4]]=0
M[[1,4,2,4,1,3]]=0
M[[2,4,1,1,4,3]]=0
M[[2,1,4,3,4,1]]=0
M[[4,2,1,1,3,4]]=0
M[[4,1,2,4,3,1]]=0
M[[1,2,4,3,1,5]]=1
M[[1,4,2,5,1,3]]=1
M[[2,4,1,1,5,3]]=1
M[[2,1,4,3,5,1]]=1
M[[4,2,1,1,3,5]]=1
M[[4,1,2,5,3,1]]=1
M[[1,2,4,3,1,6]]=1
M[[1,4,2,6,1,3]]=1
M[[2,4,1,1,6,3]]=1
M[[2,1,4,3,6,1]]=1
M[[4,2,1,1,3,6]]=1
M[[4,1,2,6,3,1]]=1
M[[1,2,4,3,2,1]]=1
M[[1,4,2,1,2,3]]=1
M[[2,4,1,2,1,3]]=1
M[[2,1,4,3,1,2]]=1
M[[4,2,1,2,3,1]]=1
M[[4,1,2,1,3,2]]=1
M[[1,2,4,3,2,2]]=1
M[[1,4,2,2,2,3]]=1
M[[2,4,1,2,2,3]]=1
M[[2,1,4,3,2,2]]=1
M[[4,2,1,2,3,2]]=1
M[[4,1,2,2,3,2]]=1
M[[1,2,4,3,2,3]]=0
M[[1,4,2,3,2,3]]=0
M[[2,4,1,2,3,3]]=0
M[[2,1,4,3,3,2]]=0
M[[4,2,1,2,3,3]]=0
M[[4,1,2,3,3,2]]=0
M[[1,2,4,3,2,4]]=1
M[[1,4,2,4,2,3]]=1
M[[2,4,1,2,4,3]]=1
M[[2,1,4,3,4,2]]=1
M[[4,2,1,2,3,4]]=1
M[[4,1,2,4,3,2]]=1
M[[1,2,4,3,2,5]]=0
M[[1,4,2,5,2,3]]=0
M[[2,4,1,2,5,3]]=0
M[[2,1,4,3,5,2]]=0
M[[4,2,1,2,3,5]]=0
M[[4,1,2,5,3,2]]=0
M[[1,2,4,3,2,6]]=1
M[[1,4,2,6,2,3]]=1
M[[2,4,1,2,6,3]]=1
M[[2,1,4,3,6,2]]=1
M[[4,2,1,2,3,6]]=1
M[[4,1,2,6,3,2]]=1
M[[1,2,4,3,3,1]]=1
M[[1,4,2,1,3,3]]=1
M[[2,4,1,3,1,3]]=1
M[[2,1,4,3,1,3]]=1
M[[4,2,1,3,3,1]]=1
M[[4,1,2,1,3,3]]=1
M[[1,2,4,3,3,2]]=1
M[[1,4,2,2,3,3]]=1
M[[2,4,1,3,2,3]]=1
M[[2,1,4,3,2,3]]=1
M[[4,2,1,3,3,2]]=1
M[[4,1,2,2,3,3]]=1
M[[1,2,4,3,3,3]]=1
M[[1,4,2,3,3,3]]=1
M[[2,4,1,3,3,3]]=1
M[[2,1,4,3,3,3]]=1
M[[4,2,1,3,3,3]]=1
M[[4,1,2,3,3,3]]=1
M[[1,2,4,3,3,4]]=1
M[[1,4,2,4,3,3]]=1
M[[2,4,1,3,4,3]]=1
M[[2,1,4,3,4,3]]=1
M[[4,2,1,3,3,4]]=1
M[[4,1,2,4,3,3]]=1
M[[1,2,4,3,3,5]]=2
M[[1,4,2,5,3,3]]=2
M[[2,4,1,3,5,3]]=2
M[[2,1,4,3,5,3]]=2
M[[4,2,1,3,3,5]]=2
M[[4,1,2,5,3,3]]=2
M[[1,2,4,3,3,6]]=2
M[[1,4,2,6,3,3]]=2
M[[2,4,1,3,6,3]]=2
M[[2,1,4,3,6,3]]=2
M[[4,2,1,3,3,6]]=2
M[[4,1,2,6,3,3]]=2
M[[1,2,4,3,4,1]]=1
M[[1,4,2,1,4,3]]=1
M[[2,4,1,4,1,3]]=1
M[[2,1,4,3,1,4]]=1
M[[4,2,1,4,3,1]]=1
M[[4,1,2,1,3,4]]=1
M[[1,2,4,3,4,2]]=1
M[[1,4,2,2,4,3]]=1
M[[2,4,1,4,2,3]]=1
M[[2,1,4,3,2,4]]=1
M[[4,2,1,4,3,2]]=1
M[[4,1,2,2,3,4]]=1
M[[1,2,4,3,4,3]]=1
M[[1,4,2,3,4,3]]=1
M[[2,4,1,4,3,3]]=1
M[[2,1,4,3,3,4]]=1
M[[4,2,1,4,3,3]]=1
M[[4,1,2,3,3,4]]=1
M[[1,2,4,3,4,4]]=2
M[[1,4,2,4,4,3]]=2
M[[2,4,1,4,4,3]]=2
M[[2,1,4,3,4,4]]=2
M[[4,2,1,4,3,4]]=2
M[[4,1,2,4,3,4]]=2
M[[1,2,4,3,4,5]]=2
M[[1,4,2,5,4,3]]=2
M[[2,4,1,4,5,3]]=2
M[[2,1,4,3,5,4]]=2
M[[4,2,1,4,3,5]]=2
M[[4,1,2,5,3,4]]=2
M[[1,2,4,3,4,6]]=2
M[[1,4,2,6,4,3]]=2
M[[2,4,1,4,6,3]]=2
M[[2,1,4,3,6,4]]=2
M[[4,2,1,4,3,6]]=2
M[[4,1,2,6,3,4]]=2
M[[1,2,4,3,5,1]]=1
M[[1,4,2,1,5,3]]=1
M[[2,4,1,5,1,3]]=1
M[[2,1,4,3,1,5]]=1
M[[4,2,1,5,3,1]]=1
M[[4,1,2,1,3,5]]=1
M[[1,2,4,3,5,2]]=1
M[[1,4,2,2,5,3]]=1
M[[2,4,1,5,2,3]]=1
M[[2,1,4,3,2,5]]=1
M[[4,2,1,5,3,2]]=1
M[[4,1,2,2,3,5]]=1
M[[1,2,4,3,5,3]]=2
M[[1,4,2,3,5,3]]=2
M[[2,4,1,5,3,3]]=2
M[[2,1,4,3,3,5]]=2
M[[4,2,1,5,3,3]]=2
M[[4,1,2,3,3,5]]=2
M[[1,2,4,3,5,4]]=2
M[[1,4,2,4,5,3]]=2
M[[2,4,1,5,4,3]]=2
M[[2,1,4,3,4,5]]=2
M[[4,2,1,5,3,4]]=2
M[[4,1,2,4,3,5]]=2
M[[1,2,4,3,5,5]]=3
M[[1,4,2,5,5,3]]=3
M[[2,4,1,5,5,3]]=3
M[[2,1,4,3,5,5]]=3
M[[4,2,1,5,3,5]]=3
M[[4,1,2,5,3,5]]=3
M[[1,2,4,3,5,6]]=3
M[[1,4,2,6,5,3]]=3
M[[2,4,1,5,6,3]]=3
M[[2,1,4,3,6,5]]=3
M[[4,2,1,5,3,6]]=3
M[[4,1,2,6,3,5]]=3
M[[1,2,4,4,1,1]]=1
M[[1,4,2,1,1,4]]=1
M[[2,4,1,1,1,4]]=1
M[[2,1,4,4,1,1]]=1
M[[4,2,1,1,4,1]]=1
M[[4,1,2,1,4,1]]=1
M[[1,2,4,4,1,2]]=1
M[[1,4,2,2,1,4]]=1
M[[2,4,1,1,2,4]]=1
M[[2,1,4,4,2,1]]=1
M[[4,2,1,1,4,2]]=1
M[[4,1,2,2,4,1]]=1
M[[1,2,4,4,1,3]]=0
M[[1,4,2,3,1,4]]=0
M[[2,4,1,1,3,4]]=0
M[[2,1,4,4,3,1]]=0
M[[4,2,1,1,4,3]]=0
M[[4,1,2,3,4,1]]=0
M[[1,2,4,4,1,4]]=1
M[[1,4,2,4,1,4]]=1
M[[2,4,1,1,4,4]]=1
M[[2,1,4,4,4,1]]=1
M[[4,2,1,1,4,4]]=1
M[[4,1,2,4,4,1]]=1
M[[1,2,4,4,1,5]]=0
M[[1,4,2,5,1,4]]=0
M[[2,4,1,1,5,4]]=0
M[[2,1,4,4,5,1]]=0
M[[4,2,1,1,4,5]]=0
M[[4,1,2,5,4,1]]=0
M[[1,2,4,4,1,6]]=1
M[[1,4,2,6,1,4]]=1
M[[2,4,1,1,6,4]]=1
M[[2,1,4,4,6,1]]=1
M[[4,2,1,1,4,6]]=1
M[[4,1,2,6,4,1]]=1
M[[1,2,4,4,2,1]]=0
M[[1,4,2,1,2,4]]=0
M[[2,4,1,2,1,4]]=0
M[[2,1,4,4,1,2]]=0
M[[4,2,1,2,4,1]]=0
M[[4,1,2,1,4,2]]=0
M[[1,2,4,4,2,2]]=0
M[[1,4,2,2,2,4]]=0
M[[2,4,1,2,2,4]]=0
M[[2,1,4,4,2,2]]=0
M[[4,2,1,2,4,2]]=0
M[[4,1,2,2,4,2]]=0
M[[1,2,4,4,2,3]]=1
M[[1,4,2,3,2,4]]=1
M[[2,4,1,2,3,4]]=1
M[[2,1,4,4,3,2]]=1
M[[4,2,1,2,4,3]]=1
M[[4,1,2,3,4,2]]=1
M[[1,2,4,4,2,4]]=0
M[[1,4,2,4,2,4]]=0
M[[2,4,1,2,4,4]]=0
M[[2,1,4,4,4,2]]=0
M[[4,2,1,2,4,4]]=0
M[[4,1,2,4,4,2]]=0
M[[1,2,4,4,2,5]]=1
M[[1,4,2,5,2,4]]=1
M[[2,4,1,2,5,4]]=1
M[[2,1,4,4,5,2]]=1
M[[4,2,1,2,4,5]]=1
M[[4,1,2,5,4,2]]=1
M[[1,2,4,4,2,6]]=1
M[[1,4,2,6,2,4]]=1
M[[2,4,1,2,6,4]]=1
M[[2,1,4,4,6,2]]=1
M[[4,2,1,2,4,6]]=1
M[[4,1,2,6,4,2]]=1
M[[1,2,4,4,3,1]]=1
M[[1,4,2,1,3,4]]=1
M[[2,4,1,3,1,4]]=1
M[[2,1,4,4,1,3]]=1
M[[4,2,1,3,4,1]]=1
M[[4,1,2,1,4,3]]=1
M[[1,2,4,4,3,2]]=1
M[[1,4,2,2,3,4]]=1
M[[2,4,1,3,2,4]]=1
M[[2,1,4,4,2,3]]=1
M[[4,2,1,3,4,2]]=1
M[[4,1,2,2,4,3]]=1
M[[1,2,4,4,3,3]]=1
M[[1,4,2,3,3,4]]=1
M[[2,4,1,3,3,4]]=1
M[[2,1,4,4,3,3]]=1
M[[4,2,1,3,4,3]]=1
M[[4,1,2,3,4,3]]=1
M[[1,2,4,4,3,4]]=1
M[[1,4,2,4,3,4]]=1
M[[2,4,1,3,4,4]]=1
M[[2,1,4,4,4,3]]=1
M[[4,2,1,3,4,4]]=1
M[[4,1,2,4,4,3]]=1
M[[1,2,4,4,3,5]]=2
M[[1,4,2,5,3,4]]=2
M[[2,4,1,3,5,4]]=2
M[[2,1,4,4,5,3]]=2
M[[4,2,1,3,4,5]]=2
M[[4,1,2,5,4,3]]=2
M[[1,2,4,4,3,6]]=2
M[[1,4,2,6,3,4]]=2
M[[2,4,1,3,6,4]]=2
M[[2,1,4,4,6,3]]=2
M[[4,2,1,3,4,6]]=2
M[[4,1,2,6,4,3]]=2
M[[1,2,4,4,4,1]]=1
M[[1,4,2,1,4,4]]=1
M[[2,4,1,4,1,4]]=1
M[[2,1,4,4,1,4]]=1
M[[4,2,1,4,4,1]]=1
M[[4,1,2,1,4,4]]=1
M[[1,2,4,4,4,2]]=1
M[[1,4,2,2,4,4]]=1
M[[2,4,1,4,2,4]]=1
M[[2,1,4,4,2,4]]=1
M[[4,2,1,4,4,2]]=1
M[[4,1,2,2,4,4]]=1
M[[1,2,4,4,4,3]]=1
M[[1,4,2,3,4,4]]=1
M[[2,4,1,4,3,4]]=1
M[[2,1,4,4,3,4]]=1
M[[4,2,1,4,4,3]]=1
M[[4,1,2,3,4,4]]=1
M[[1,2,4,4,4,4]]=2
M[[1,4,2,4,4,4]]=2
M[[2,4,1,4,4,4]]=2
M[[2,1,4,4,4,4]]=2
M[[4,2,1,4,4,4]]=2
M[[4,1,2,4,4,4]]=2
M[[1,2,4,4,4,5]]=2
M[[1,4,2,5,4,4]]=2
M[[2,4,1,4,5,4]]=2
M[[2,1,4,4,5,4]]=2
M[[4,2,1,4,4,5]]=2
M[[4,1,2,5,4,4]]=2
M[[1,2,4,4,4,6]]=2
M[[1,4,2,6,4,4]]=2
M[[2,4,1,4,6,4]]=2
M[[2,1,4,4,6,4]]=2
M[[4,2,1,4,4,6]]=2
M[[4,1,2,6,4,4]]=2
M[[1,2,4,4,5,1]]=1
M[[1,4,2,1,5,4]]=1
M[[2,4,1,5,1,4]]=1
M[[2,1,4,4,1,5]]=1
M[[4,2,1,5,4,1]]=1
M[[4,1,2,1,4,5]]=1
M[[1,2,4,4,5,2]]=1
M[[1,4,2,2,5,4]]=1
M[[2,4,1,5,2,4]]=1
M[[2,1,4,4,2,5]]=1
M[[4,2,1,5,4,2]]=1
M[[4,1,2,2,4,5]]=1
M[[1,2,4,4,5,3]]=2
M[[1,4,2,3,5,4]]=2
M[[2,4,1,5,3,4]]=2
M[[2,1,4,4,3,5]]=2
M[[4,2,1,5,4,3]]=2
M[[4,1,2,3,4,5]]=2
M[[1,2,4,4,5,4]]=2
M[[1,4,2,4,5,4]]=2
M[[2,4,1,5,4,4]]=2
M[[2,1,4,4,4,5]]=2
M[[4,2,1,5,4,4]]=2
M[[4,1,2,4,4,5]]=2
M[[1,2,4,4,5,5]]=3
M[[1,4,2,5,5,4]]=3
M[[2,4,1,5,5,4]]=3
M[[2,1,4,4,5,5]]=3
M[[4,2,1,5,4,5]]=3
M[[4,1,2,5,4,5]]=3
M[[1,2,4,4,5,6]]=3
M[[1,4,2,6,5,4]]=3
M[[2,4,1,5,6,4]]=3
M[[2,1,4,4,6,5]]=3
M[[4,2,1,5,4,6]]=3
M[[4,1,2,6,4,5]]=3
M[[1,2,4,5,1,1]]=0
M[[1,4,2,1,1,5]]=0
M[[2,4,1,1,1,5]]=0
M[[2,1,4,5,1,1]]=0
M[[4,2,1,1,5,1]]=0
M[[4,1,2,1,5,1]]=0
M[[1,2,4,5,1,2]]=0
M[[1,4,2,2,1,5]]=0
M[[2,4,1,1,2,5]]=0
M[[2,1,4,5,2,1]]=0
M[[4,2,1,1,5,2]]=0
M[[4,1,2,2,5,1]]=0
M[[1,2,4,5,1,3]]=1
M[[1,4,2,3,1,5]]=1
M[[2,4,1,1,3,5]]=1
M[[2,1,4,5,3,1]]=1
M[[4,2,1,1,5,3]]=1
M[[4,1,2,3,5,1]]=1
M[[1,2,4,5,1,4]]=1
M[[1,4,2,4,1,5]]=1
M[[2,4,1,1,4,5]]=1
M[[2,1,4,5,4,1]]=1
M[[4,2,1,1,5,4]]=1
M[[4,1,2,4,5,1]]=1
M[[1,2,4,5,1,5]]=1
M[[1,4,2,5,1,5]]=1
M[[2,4,1,1,5,5]]=1
M[[2,1,4,5,5,1]]=1
M[[4,2,1,1,5,5]]=1
M[[4,1,2,5,5,1]]=1
M[[1,2,4,5,1,6]]=1
M[[1,4,2,6,1,5]]=1
M[[2,4,1,1,6,5]]=1
M[[2,1,4,5,6,1]]=1
M[[4,2,1,1,5,6]]=1
M[[4,1,2,6,5,1]]=1
M[[1,2,4,5,2,1]]=0
M[[1,4,2,1,2,5]]=0
M[[2,4,1,2,1,5]]=0
M[[2,1,4,5,1,2]]=0
M[[4,2,1,2,5,1]]=0
M[[4,1,2,1,5,2]]=0
M[[1,2,4,5,2,2]]=0
M[[1,4,2,2,2,5]]=0
M[[2,4,1,2,2,5]]=0
M[[2,1,4,5,2,2]]=0
M[[4,2,1,2,5,2]]=0
M[[4,1,2,2,5,2]]=0
M[[1,2,4,5,2,3]]=1
M[[1,4,2,3,2,5]]=1
M[[2,4,1,2,3,5]]=1
M[[2,1,4,5,3,2]]=1
M[[4,2,1,2,5,3]]=1
M[[4,1,2,3,5,2]]=1
M[[1,2,4,5,2,4]]=1
M[[1,4,2,4,2,5]]=1
M[[2,4,1,2,4,5]]=1
M[[2,1,4,5,4,2]]=1
M[[4,2,1,2,5,4]]=1
M[[4,1,2,4,5,2]]=1
M[[1,2,4,5,2,5]]=1
M[[1,4,2,5,2,5]]=1
M[[2,4,1,2,5,5]]=1
M[[2,1,4,5,5,2]]=1
M[[4,2,1,2,5,5]]=1
M[[4,1,2,5,5,2]]=1
M[[1,2,4,5,2,6]]=1
M[[1,4,2,6,2,5]]=1
M[[2,4,1,2,6,5]]=1
M[[2,1,4,5,6,2]]=1
M[[4,2,1,2,5,6]]=1
M[[4,1,2,6,5,2]]=1
M[[1,2,4,5,3,1]]=1
M[[1,4,2,1,3,5]]=1
M[[2,4,1,3,1,5]]=1
M[[2,1,4,5,1,3]]=1
M[[4,2,1,3,5,1]]=1
M[[4,1,2,1,5,3]]=1
M[[1,2,4,5,3,2]]=1
M[[1,4,2,2,3,5]]=1
M[[2,4,1,3,2,5]]=1
M[[2,1,4,5,2,3]]=1
M[[4,2,1,3,5,2]]=1
M[[4,1,2,2,5,3]]=1
M[[1,2,4,5,3,3]]=1
M[[1,4,2,3,3,5]]=1
M[[2,4,1,3,3,5]]=1
M[[2,1,4,5,3,3]]=1
M[[4,2,1,3,5,3]]=1
M[[4,1,2,3,5,3]]=1
M[[1,2,4,5,3,4]]=2
M[[1,4,2,4,3,5]]=2
M[[2,4,1,3,4,5]]=2
M[[2,1,4,5,4,3]]=2
M[[4,2,1,3,5,4]]=2
M[[4,1,2,4,5,3]]=2
M[[1,2,4,5,3,5]]=3
M[[1,4,2,5,3,5]]=3
M[[2,4,1,3,5,5]]=3
M[[2,1,4,5,5,3]]=3
M[[4,2,1,3,5,5]]=3
M[[4,1,2,5,5,3]]=3
M[[1,2,4,5,3,6]]=2
M[[1,4,2,6,3,5]]=2
M[[2,4,1,3,6,5]]=2
M[[2,1,4,5,6,3]]=2
M[[4,2,1,3,5,6]]=2
M[[4,1,2,6,5,3]]=2
M[[1,2,4,5,4,1]]=1
M[[1,4,2,1,4,5]]=1
M[[2,4,1,4,1,5]]=1
M[[2,1,4,5,1,4]]=1
M[[4,2,1,4,5,1]]=1
M[[4,1,2,1,5,4]]=1
M[[1,2,4,5,4,2]]=1
M[[1,4,2,2,4,5]]=1
M[[2,4,1,4,2,5]]=1
M[[2,1,4,5,2,4]]=1
M[[4,2,1,4,5,2]]=1
M[[4,1,2,2,5,4]]=1
M[[1,2,4,5,4,3]]=2
M[[1,4,2,3,4,5]]=2
M[[2,4,1,4,3,5]]=2
M[[2,1,4,5,3,4]]=2
M[[4,2,1,4,5,3]]=2
M[[4,1,2,3,5,4]]=2
M[[1,2,4,5,4,4]]=1
M[[1,4,2,4,4,5]]=1
M[[2,4,1,4,4,5]]=1
M[[2,1,4,5,4,4]]=1
M[[4,2,1,4,5,4]]=1
M[[4,1,2,4,5,4]]=1
M[[1,2,4,5,4,5]]=3
M[[1,4,2,5,4,5]]=3
M[[2,4,1,4,5,5]]=3
M[[2,1,4,5,5,4]]=3
M[[4,2,1,4,5,5]]=3
M[[4,1,2,5,5,4]]=3
M[[1,2,4,5,4,6]]=3
M[[1,4,2,6,4,5]]=3
M[[2,4,1,4,6,5]]=3
M[[2,1,4,5,6,4]]=3
M[[4,2,1,4,5,6]]=3
M[[4,1,2,6,5,4]]=3
M[[1,2,4,5,5,1]]=2
M[[1,4,2,1,5,5]]=2
M[[2,4,1,5,1,5]]=2
M[[2,1,4,5,1,5]]=2
M[[4,2,1,5,5,1]]=2
M[[4,1,2,1,5,5]]=2
M[[1,2,4,5,5,2]]=2
M[[1,4,2,2,5,5]]=2
M[[2,4,1,5,2,5]]=2
M[[2,1,4,5,2,5]]=2
M[[4,2,1,5,5,2]]=2
M[[4,1,2,2,5,5]]=2
M[[1,2,4,5,5,3]]=2
M[[1,4,2,3,5,5]]=2
M[[2,4,1,5,3,5]]=2
M[[2,1,4,5,3,5]]=2
M[[4,2,1,5,5,3]]=2
M[[4,1,2,3,5,5]]=2
M[[1,2,4,5,5,4]]=3
M[[1,4,2,4,5,5]]=3
M[[2,4,1,5,4,5]]=3
M[[2,1,4,5,4,5]]=3
M[[4,2,1,5,5,4]]=3
M[[4,1,2,4,5,5]]=3
M[[1,2,4,5,5,5]]=3
M[[1,4,2,5,5,5]]=3
M[[2,4,1,5,5,5]]=3
M[[2,1,4,5,5,5]]=3
M[[4,2,1,5,5,5]]=3
M[[4,1,2,5,5,5]]=3
M[[1,2,4,5,5,6]]=4
M[[1,4,2,6,5,5]]=4
M[[2,4,1,5,6,5]]=4
M[[2,1,4,5,6,5]]=4
M[[4,2,1,5,5,6]]=4
M[[4,1,2,6,5,5]]=4
M[[1,2,4,6,1,1]]=1
M[[1,4,2,1,1,6]]=1
M[[2,4,1,1,1,6]]=1
M[[2,1,4,6,1,1]]=1
M[[4,2,1,1,6,1]]=1
M[[4,1,2,1,6,1]]=1
M[[1,2,4,6,1,2]]=1
M[[1,4,2,2,1,6]]=1
M[[2,4,1,1,2,6]]=1
M[[2,1,4,6,2,1]]=1
M[[4,2,1,1,6,2]]=1
M[[4,1,2,2,6,1]]=1
M[[1,2,4,6,1,3]]=1
M[[1,4,2,3,1,6]]=1
M[[2,4,1,1,3,6]]=1
M[[2,1,4,6,3,1]]=1
M[[4,2,1,1,6,3]]=1
M[[4,1,2,3,6,1]]=1
M[[1,2,4,6,1,4]]=1
M[[1,4,2,4,1,6]]=1
M[[2,4,1,1,4,6]]=1
M[[2,1,4,6,4,1]]=1
M[[4,2,1,1,6,4]]=1
M[[4,1,2,4,6,1]]=1
M[[1,2,4,6,1,5]]=2
M[[1,4,2,5,1,6]]=2
M[[2,4,1,1,5,6]]=2
M[[2,1,4,6,5,1]]=2
M[[4,2,1,1,6,5]]=2
M[[4,1,2,5,6,1]]=2
M[[1,2,4,6,1,6]]=2
M[[1,4,2,6,1,6]]=2
M[[2,4,1,1,6,6]]=2
M[[2,1,4,6,6,1]]=2
M[[4,2,1,1,6,6]]=2
M[[4,1,2,6,6,1]]=2
M[[1,2,4,6,2,1]]=1
M[[1,4,2,1,2,6]]=1
M[[2,4,1,2,1,6]]=1
M[[2,1,4,6,1,2]]=1
M[[4,2,1,2,6,1]]=1
M[[4,1,2,1,6,2]]=1
M[[1,2,4,6,2,2]]=1
M[[1,4,2,2,2,6]]=1
M[[2,4,1,2,2,6]]=1
M[[2,1,4,6,2,2]]=1
M[[4,2,1,2,6,2]]=1
M[[4,1,2,2,6,2]]=1
M[[1,2,4,6,2,3]]=1
M[[1,4,2,3,2,6]]=1
M[[2,4,1,2,3,6]]=1
M[[2,1,4,6,3,2]]=1
M[[4,2,1,2,6,3]]=1
M[[4,1,2,3,6,2]]=1
M[[1,2,4,6,2,4]]=1
M[[1,4,2,4,2,6]]=1
M[[2,4,1,2,4,6]]=1
M[[2,1,4,6,4,2]]=1
M[[4,2,1,2,6,4]]=1
M[[4,1,2,4,6,2]]=1
M[[1,2,4,6,2,5]]=2
M[[1,4,2,5,2,6]]=2
M[[2,4,1,2,5,6]]=2
M[[2,1,4,6,5,2]]=2
M[[4,2,1,2,6,5]]=2
M[[4,1,2,5,6,2]]=2
M[[1,2,4,6,2,6]]=2
M[[1,4,2,6,2,6]]=2
M[[2,4,1,2,6,6]]=2
M[[2,1,4,6,6,2]]=2
M[[4,2,1,2,6,6]]=2
M[[4,1,2,6,6,2]]=2
M[[1,2,4,6,3,1]]=2
M[[1,4,2,1,3,6]]=2
M[[2,4,1,3,1,6]]=2
M[[2,1,4,6,1,3]]=2
M[[4,2,1,3,6,1]]=2
M[[4,1,2,1,6,3]]=2
M[[1,2,4,6,3,2]]=2
M[[1,4,2,2,3,6]]=2
M[[2,4,1,3,2,6]]=2
M[[2,1,4,6,2,3]]=2
M[[4,2,1,3,6,2]]=2
M[[4,1,2,2,6,3]]=2
M[[1,2,4,6,3,3]]=3
M[[1,4,2,3,3,6]]=3
M[[2,4,1,3,3,6]]=3
M[[2,1,4,6,3,3]]=3
M[[4,2,1,3,6,3]]=3
M[[4,1,2,3,6,3]]=3
M[[1,2,4,6,3,4]]=3
M[[1,4,2,4,3,6]]=3
M[[2,4,1,3,4,6]]=3
M[[2,1,4,6,4,3]]=3
M[[4,2,1,3,6,4]]=3
M[[4,1,2,4,6,3]]=3
M[[1,2,4,6,3,5]]=4
M[[1,4,2,5,3,6]]=4
M[[2,4,1,3,5,6]]=4
M[[2,1,4,6,5,3]]=4
M[[4,2,1,3,6,5]]=4
M[[4,1,2,5,6,3]]=4
M[[1,2,4,6,3,6]]=5
M[[1,4,2,6,3,6]]=5
M[[2,4,1,3,6,6]]=5
M[[2,1,4,6,6,3]]=5
M[[4,2,1,3,6,6]]=5
M[[4,1,2,6,6,3]]=5
M[[1,2,4,6,4,1]]=2
M[[1,4,2,1,4,6]]=2
M[[2,4,1,4,1,6]]=2
M[[2,1,4,6,1,4]]=2
M[[4,2,1,4,6,1]]=2
M[[4,1,2,1,6,4]]=2
M[[1,2,4,6,4,2]]=2
M[[1,4,2,2,4,6]]=2
M[[2,4,1,4,2,6]]=2
M[[2,1,4,6,2,4]]=2
M[[4,2,1,4,6,2]]=2
M[[4,1,2,2,6,4]]=2
M[[1,2,4,6,4,3]]=3
M[[1,4,2,3,4,6]]=3
M[[2,4,1,4,3,6]]=3
M[[2,1,4,6,3,4]]=3
M[[4,2,1,4,6,3]]=3
M[[4,1,2,3,6,4]]=3
M[[1,2,4,6,4,4]]=4
M[[1,4,2,4,4,6]]=4
M[[2,4,1,4,4,6]]=4
M[[2,1,4,6,4,4]]=4
M[[4,2,1,4,6,4]]=4
M[[4,1,2,4,6,4]]=4
M[[1,2,4,6,4,5]]=5
M[[1,4,2,5,4,6]]=5
M[[2,4,1,4,5,6]]=5
M[[2,1,4,6,5,4]]=5
M[[4,2,1,4,6,5]]=5
M[[4,1,2,5,6,4]]=5
M[[1,2,4,6,4,6]]=5
M[[1,4,2,6,4,6]]=5
M[[2,4,1,4,6,6]]=5
M[[2,1,4,6,6,4]]=5
M[[4,2,1,4,6,6]]=5
M[[4,1,2,6,6,4]]=5
M[[1,2,4,6,5,1]]=3
M[[1,4,2,1,5,6]]=3
M[[2,4,1,5,1,6]]=3
M[[2,1,4,6,1,5]]=3
M[[4,2,1,5,6,1]]=3
M[[4,1,2,1,6,5]]=3
M[[1,2,4,6,5,2]]=3
M[[1,4,2,2,5,6]]=3
M[[2,4,1,5,2,6]]=3
M[[2,1,4,6,2,5]]=3
M[[4,2,1,5,6,2]]=3
M[[4,1,2,2,6,5]]=3
M[[1,2,4,6,5,3]]=4
M[[1,4,2,3,5,6]]=4
M[[2,4,1,5,3,6]]=4
M[[2,1,4,6,3,5]]=4
M[[4,2,1,5,6,3]]=4
M[[4,1,2,3,6,5]]=4
M[[1,2,4,6,5,4]]=5
M[[1,4,2,4,5,6]]=5
M[[2,4,1,5,4,6]]=5
M[[2,1,4,6,4,5]]=5
M[[4,2,1,5,6,4]]=5
M[[4,1,2,4,6,5]]=5
M[[1,2,4,6,5,5]]=7
M[[1,4,2,5,5,6]]=7
M[[2,4,1,5,5,6]]=7
M[[2,1,4,6,5,5]]=7
M[[4,2,1,5,6,5]]=7
M[[4,1,2,5,6,5]]=7
M[[1,2,4,6,5,6]]=7
M[[1,4,2,6,5,6]]=7
M[[2,4,1,5,6,6]]=7
M[[2,1,4,6,6,5]]=7
M[[4,2,1,5,6,6]]=7
M[[4,1,2,6,6,5]]=7
M[[1,3,4,1,1,1]]=0
M[[1,4,3,1,1,1]]=0
M[[3,4,1,1,1,1]]=0
M[[3,1,4,1,1,1]]=0
M[[4,3,1,1,1,1]]=0
M[[4,1,3,1,1,1]]=0
M[[1,3,4,1,1,2]]=0
M[[1,4,3,2,1,1]]=0
M[[3,4,1,1,2,1]]=0
M[[3,1,4,1,2,1]]=0
M[[4,3,1,1,1,2]]=0
M[[4,1,3,2,1,1]]=0
M[[1,3,4,1,1,3]]=0
M[[1,4,3,3,1,1]]=0
M[[3,4,1,1,3,1]]=0
M[[3,1,4,1,3,1]]=0
M[[4,3,1,1,1,3]]=0
M[[4,1,3,3,1,1]]=0
M[[1,3,4,1,1,4]]=0
M[[1,4,3,4,1,1]]=0
M[[3,4,1,1,4,1]]=0
M[[3,1,4,1,4,1]]=0
M[[4,3,1,1,1,4]]=0
M[[4,1,3,4,1,1]]=0
M[[1,3,4,1,1,5]]=0
M[[1,4,3,5,1,1]]=0
M[[3,4,1,1,5,1]]=0
M[[3,1,4,1,5,1]]=0
M[[4,3,1,1,1,5]]=0
M[[4,1,3,5,1,1]]=0
M[[1,3,4,1,1,6]]=1
M[[1,4,3,6,1,1]]=1
M[[3,4,1,1,6,1]]=1
M[[3,1,4,1,6,1]]=1
M[[4,3,1,1,1,6]]=1
M[[4,1,3,6,1,1]]=1
M[[1,3,4,1,2,1]]=0
M[[1,4,3,1,2,1]]=0
M[[3,4,1,2,1,1]]=0
M[[3,1,4,1,1,2]]=0
M[[4,3,1,2,1,1]]=0
M[[4,1,3,1,1,2]]=0
M[[1,3,4,1,2,2]]=0
M[[1,4,3,2,2,1]]=0
M[[3,4,1,2,2,1]]=0
M[[3,1,4,1,2,2]]=0
M[[4,3,1,2,1,2]]=0
M[[4,1,3,2,1,2]]=0
M[[1,3,4,1,2,3]]=0
M[[1,4,3,3,2,1]]=0
M[[3,4,1,2,3,1]]=0
M[[3,1,4,1,3,2]]=0
M[[4,3,1,2,1,3]]=0
M[[4,1,3,3,1,2]]=0
M[[1,3,4,1,2,4]]=1
M[[1,4,3,4,2,1]]=1
M[[3,4,1,2,4,1]]=1
M[[3,1,4,1,4,2]]=1
M[[4,3,1,2,1,4]]=1
M[[4,1,3,4,1,2]]=1
M[[1,3,4,1,2,5]]=1
M[[1,4,3,5,2,1]]=1
M[[3,4,1,2,5,1]]=1
M[[3,1,4,1,5,2]]=1
M[[4,3,1,2,1,5]]=1
M[[4,1,3,5,1,2]]=1
M[[1,3,4,1,2,6]]=1
M[[1,4,3,6,2,1]]=1
M[[3,4,1,2,6,1]]=1
M[[3,1,4,1,6,2]]=1
M[[4,3,1,2,1,6]]=1
M[[4,1,3,6,1,2]]=1
M[[1,3,4,1,3,1]]=1
M[[1,4,3,1,3,1]]=1
M[[3,4,1,3,1,1]]=1
M[[3,1,4,1,1,3]]=1
M[[4,3,1,3,1,1]]=1
M[[4,1,3,1,1,3]]=1
M[[1,3,4,1,3,2]]=0
M[[1,4,3,2,3,1]]=0
M[[3,4,1,3,2,1]]=0
M[[3,1,4,1,2,3]]=0
M[[4,3,1,3,1,2]]=0
M[[4,1,3,2,1,3]]=0
M[[1,3,4,1,3,3]]=1
M[[1,4,3,3,3,1]]=1
M[[3,4,1,3,3,1]]=1
M[[3,1,4,1,3,3]]=1
M[[4,3,1,3,1,3]]=1
M[[4,1,3,3,1,3]]=1
M[[1,3,4,1,3,4]]=1
M[[1,4,3,4,3,1]]=1
M[[3,4,1,3,4,1]]=1
M[[3,1,4,1,4,3]]=1
M[[4,3,1,3,1,4]]=1
M[[4,1,3,4,1,3]]=1
M[[1,3,4,1,3,5]]=1
M[[1,4,3,5,3,1]]=1
M[[3,4,1,3,5,1]]=1
M[[3,1,4,1,5,3]]=1
M[[4,3,1,3,1,5]]=1
M[[4,1,3,5,1,3]]=1
M[[1,3,4,1,3,6]]=1
M[[1,4,3,6,3,1]]=1
M[[3,4,1,3,6,1]]=1
M[[3,1,4,1,6,3]]=1
M[[4,3,1,3,1,6]]=1
M[[4,1,3,6,1,3]]=1
M[[1,3,4,1,4,1]]=0
M[[1,4,3,1,4,1]]=0
M[[3,4,1,4,1,1]]=0
M[[3,1,4,1,1,4]]=0
M[[4,3,1,4,1,1]]=0
M[[4,1,3,1,1,4]]=0
M[[1,3,4,1,4,2]]=1
M[[1,4,3,2,4,1]]=1
M[[3,4,1,4,2,1]]=1
M[[3,1,4,1,2,4]]=1
M[[4,3,1,4,1,2]]=1
M[[4,1,3,2,1,4]]=1
M[[1,3,4,1,4,3]]=1
M[[1,4,3,3,4,1]]=1
M[[3,4,1,4,3,1]]=1
M[[3,1,4,1,3,4]]=1
M[[4,3,1,4,1,3]]=1
M[[4,1,3,3,1,4]]=1
M[[1,3,4,1,4,4]]=1
M[[1,4,3,4,4,1]]=1
M[[3,4,1,4,4,1]]=1
M[[3,1,4,1,4,4]]=1
M[[4,3,1,4,1,4]]=1
M[[4,1,3,4,1,4]]=1
M[[1,3,4,1,4,5]]=1
M[[1,4,3,5,4,1]]=1
M[[3,4,1,4,5,1]]=1
M[[3,1,4,1,5,4]]=1
M[[4,3,1,4,1,5]]=1
M[[4,1,3,5,1,4]]=1
M[[1,3,4,1,4,6]]=1
M[[1,4,3,6,4,1]]=1
M[[3,4,1,4,6,1]]=1
M[[3,1,4,1,6,4]]=1
M[[4,3,1,4,1,6]]=1
M[[4,1,3,6,1,4]]=1
M[[1,3,4,1,5,1]]=1
M[[1,4,3,1,5,1]]=1
M[[3,4,1,5,1,1]]=1
M[[3,1,4,1,1,5]]=1
M[[4,3,1,5,1,1]]=1
M[[4,1,3,1,1,5]]=1
M[[1,3,4,1,5,2]]=1
M[[1,4,3,2,5,1]]=1
M[[3,4,1,5,2,1]]=1
M[[3,1,4,1,2,5]]=1
M[[4,3,1,5,1,2]]=1
M[[4,1,3,2,1,5]]=1
M[[1,3,4,1,5,3]]=1
M[[1,4,3,3,5,1]]=1
M[[3,4,1,5,3,1]]=1
M[[3,1,4,1,3,5]]=1
M[[4,3,1,5,1,3]]=1
M[[4,1,3,3,1,5]]=1
M[[1,3,4,1,5,4]]=1
M[[1,4,3,4,5,1]]=1
M[[3,4,1,5,4,1]]=1
M[[3,1,4,1,4,5]]=1
M[[4,3,1,5,1,4]]=1
M[[4,1,3,4,1,5]]=1
M[[1,3,4,1,5,5]]=2
M[[1,4,3,5,5,1]]=2
M[[3,4,1,5,5,1]]=2
M[[3,1,4,1,5,5]]=2
M[[4,3,1,5,1,5]]=2
M[[4,1,3,5,1,5]]=2
M[[1,3,4,1,5,6]]=2
M[[1,4,3,6,5,1]]=2
M[[3,4,1,5,6,1]]=2
M[[3,1,4,1,6,5]]=2
M[[4,3,1,5,1,6]]=2
M[[4,1,3,6,1,5]]=2
M[[1,3,4,2,1,1]]=0
M[[1,4,3,1,1,2]]=0
M[[3,4,1,1,1,2]]=0
M[[3,1,4,2,1,1]]=0
M[[4,3,1,1,2,1]]=0
M[[4,1,3,1,2,1]]=0
M[[1,3,4,2,1,2]]=0
M[[1,4,3,2,1,2]]=0
M[[3,4,1,1,2,2]]=0
M[[3,1,4,2,2,1]]=0
M[[4,3,1,1,2,2]]=0
M[[4,1,3,2,2,1]]=0
M[[1,3,4,2,1,3]]=0
M[[1,4,3,3,1,2]]=0
M[[3,4,1,1,3,2]]=0
M[[3,1,4,2,3,1]]=0
M[[4,3,1,1,2,3]]=0
M[[4,1,3,3,2,1]]=0
M[[1,3,4,2,1,4]]=0
M[[1,4,3,4,1,2]]=0
M[[3,4,1,1,4,2]]=0
M[[3,1,4,2,4,1]]=0
M[[4,3,1,1,2,4]]=0
M[[4,1,3,4,2,1]]=0
M[[1,3,4,2,1,5]]=0
M[[1,4,3,5,1,2]]=0
M[[3,4,1,1,5,2]]=0
M[[3,1,4,2,5,1]]=0
M[[4,3,1,1,2,5]]=0
M[[4,1,3,5,2,1]]=0
M[[1,3,4,2,1,6]]=1
M[[1,4,3,6,1,2]]=1
M[[3,4,1,1,6,2]]=1
M[[3,1,4,2,6,1]]=1
M[[4,3,1,1,2,6]]=1
M[[4,1,3,6,2,1]]=1
M[[1,3,4,2,2,1]]=0
M[[1,4,3,1,2,2]]=0
M[[3,4,1,2,1,2]]=0
M[[3,1,4,2,1,2]]=0
M[[4,3,1,2,2,1]]=0
M[[4,1,3,1,2,2]]=0
M[[1,3,4,2,2,2]]=0
M[[1,4,3,2,2,2]]=0
M[[3,4,1,2,2,2]]=0
M[[3,1,4,2,2,2]]=0
M[[4,3,1,2,2,2]]=0
M[[4,1,3,2,2,2]]=0
M[[1,3,4,2,2,3]]=0
M[[1,4,3,3,2,2]]=0
M[[3,4,1,2,3,2]]=0
M[[3,1,4,2,3,2]]=0
M[[4,3,1,2,2,3]]=0
M[[4,1,3,3,2,2]]=0
M[[1,3,4,2,2,4]]=1
M[[1,4,3,4,2,2]]=1
M[[3,4,1,2,4,2]]=1
M[[3,1,4,2,4,2]]=1
M[[4,3,1,2,2,4]]=1
M[[4,1,3,4,2,2]]=1
M[[1,3,4,2,2,5]]=1
M[[1,4,3,5,2,2]]=1
M[[3,4,1,2,5,2]]=1
M[[3,1,4,2,5,2]]=1
M[[4,3,1,2,2,5]]=1
M[[4,1,3,5,2,2]]=1
M[[1,3,4,2,2,6]]=1
M[[1,4,3,6,2,2]]=1
M[[3,4,1,2,6,2]]=1
M[[3,1,4,2,6,2]]=1
M[[4,3,1,2,2,6]]=1
M[[4,1,3,6,2,2]]=1
M[[1,3,4,2,3,1]]=1
M[[1,4,3,1,3,2]]=1
M[[3,4,1,3,1,2]]=1
M[[3,1,4,2,1,3]]=1
M[[4,3,1,3,2,1]]=1
M[[4,1,3,1,2,3]]=1
M[[1,3,4,2,3,2]]=0
M[[1,4,3,2,3,2]]=0
M[[3,4,1,3,2,2]]=0
M[[3,1,4,2,2,3]]=0
M[[4,3,1,3,2,2]]=0
M[[4,1,3,2,2,3]]=0
M[[1,3,4,2,3,3]]=1
M[[1,4,3,3,3,2]]=1
M[[3,4,1,3,3,2]]=1
M[[3,1,4,2,3,3]]=1
M[[4,3,1,3,2,3]]=1
M[[4,1,3,3,2,3]]=1
M[[1,3,4,2,3,4]]=1
M[[1,4,3,4,3,2]]=1
M[[3,4,1,3,4,2]]=1
M[[3,1,4,2,4,3]]=1
M[[4,3,1,3,2,4]]=1
M[[4,1,3,4,2,3]]=1
M[[1,3,4,2,3,5]]=1
M[[1,4,3,5,3,2]]=1
M[[3,4,1,3,5,2]]=1
M[[3,1,4,2,5,3]]=1
M[[4,3,1,3,2,5]]=1
M[[4,1,3,5,2,3]]=1
M[[1,3,4,2,3,6]]=1
M[[1,4,3,6,3,2]]=1
M[[3,4,1,3,6,2]]=1
M[[3,1,4,2,6,3]]=1
M[[4,3,1,3,2,6]]=1
M[[4,1,3,6,2,3]]=1
M[[1,3,4,2,4,1]]=0
M[[1,4,3,1,4,2]]=0
M[[3,4,1,4,1,2]]=0
M[[3,1,4,2,1,4]]=0
M[[4,3,1,4,2,1]]=0
M[[4,1,3,1,2,4]]=0
M[[1,3,4,2,4,2]]=1
M[[1,4,3,2,4,2]]=1
M[[3,4,1,4,2,2]]=1
M[[3,1,4,2,2,4]]=1
M[[4,3,1,4,2,2]]=1
M[[4,1,3,2,2,4]]=1
M[[1,3,4,2,4,3]]=1
M[[1,4,3,3,4,2]]=1
M[[3,4,1,4,3,2]]=1
M[[3,1,4,2,3,4]]=1
M[[4,3,1,4,2,3]]=1
M[[4,1,3,3,2,4]]=1
M[[1,3,4,2,4,4]]=1
M[[1,4,3,4,4,2]]=1
M[[3,4,1,4,4,2]]=1
M[[3,1,4,2,4,4]]=1
M[[4,3,1,4,2,4]]=1
M[[4,1,3,4,2,4]]=1
M[[1,3,4,2,4,5]]=1
M[[1,4,3,5,4,2]]=1
M[[3,4,1,4,5,2]]=1
M[[3,1,4,2,5,4]]=1
M[[4,3,1,4,2,5]]=1
M[[4,1,3,5,2,4]]=1
M[[1,3,4,2,4,6]]=1
M[[1,4,3,6,4,2]]=1
M[[3,4,1,4,6,2]]=1
M[[3,1,4,2,6,4]]=1
M[[4,3,1,4,2,6]]=1
M[[4,1,3,6,2,4]]=1
M[[1,3,4,2,5,1]]=1
M[[1,4,3,1,5,2]]=1
M[[3,4,1,5,1,2]]=1
M[[3,1,4,2,1,5]]=1
M[[4,3,1,5,2,1]]=1
M[[4,1,3,1,2,5]]=1
M[[1,3,4,2,5,2]]=1
M[[1,4,3,2,5,2]]=1
M[[3,4,1,5,2,2]]=1
M[[3,1,4,2,2,5]]=1
M[[4,3,1,5,2,2]]=1
M[[4,1,3,2,2,5]]=1
M[[1,3,4,2,5,3]]=1
M[[1,4,3,3,5,2]]=1
M[[3,4,1,5,3,2]]=1
M[[3,1,4,2,3,5]]=1
M[[4,3,1,5,2,3]]=1
M[[4,1,3,3,2,5]]=1
M[[1,3,4,2,5,4]]=1
M[[1,4,3,4,5,2]]=1
M[[3,4,1,5,4,2]]=1
M[[3,1,4,2,4,5]]=1
M[[4,3,1,5,2,4]]=1
M[[4,1,3,4,2,5]]=1
M[[1,3,4,2,5,5]]=2
M[[1,4,3,5,5,2]]=2
M[[3,4,1,5,5,2]]=2
M[[3,1,4,2,5,5]]=2
M[[4,3,1,5,2,5]]=2
M[[4,1,3,5,2,5]]=2
M[[1,3,4,2,5,6]]=2
M[[1,4,3,6,5,2]]=2
M[[3,4,1,5,6,2]]=2
M[[3,1,4,2,6,5]]=2
M[[4,3,1,5,2,6]]=2
M[[4,1,3,6,2,5]]=2
M[[1,3,4,3,1,1]]=0
M[[1,4,3,1,1,3]]=0
M[[3,4,1,1,1,3]]=0
M[[3,1,4,3,1,1]]=0
M[[4,3,1,1,3,1]]=0
M[[4,1,3,1,3,1]]=0
M[[1,3,4,3,1,2]]=0
M[[1,4,3,2,1,3]]=0
M[[3,4,1,1,2,3]]=0
M[[3,1,4,3,2,1]]=0
M[[4,3,1,1,3,2]]=0
M[[4,1,3,2,3,1]]=0
M[[1,3,4,3,1,3]]=1
M[[1,4,3,3,1,3]]=1
M[[3,4,1,1,3,3]]=1
M[[3,1,4,3,3,1]]=1
M[[4,3,1,1,3,3]]=1
M[[4,1,3,3,3,1]]=1
M[[1,3,4,3,1,4]]=1
M[[1,4,3,4,1,3]]=1
M[[3,4,1,1,4,3]]=1
M[[3,1,4,3,4,1]]=1
M[[4,3,1,1,3,4]]=1
M[[4,1,3,4,3,1]]=1
M[[1,3,4,3,1,5]]=0
M[[1,4,3,5,1,3]]=0
M[[3,4,1,1,5,3]]=0
M[[3,1,4,3,5,1]]=0
M[[4,3,1,1,3,5]]=0
M[[4,1,3,5,3,1]]=0
M[[1,3,4,3,1,6]]=0
M[[1,4,3,6,1,3]]=0
M[[3,4,1,1,6,3]]=0
M[[3,1,4,3,6,1]]=0
M[[4,3,1,1,3,6]]=0
M[[4,1,3,6,3,1]]=0
M[[1,3,4,3,2,1]]=1
M[[1,4,3,1,2,3]]=1
M[[3,4,1,2,1,3]]=1
M[[3,1,4,3,1,2]]=1
M[[4,3,1,2,3,1]]=1
M[[4,1,3,1,3,2]]=1
M[[1,3,4,3,2,2]]=1
M[[1,4,3,2,2,3]]=1
M[[3,4,1,2,2,3]]=1
M[[3,1,4,3,2,2]]=1
M[[4,3,1,2,3,2]]=1
M[[4,1,3,2,3,2]]=1
M[[1,3,4,3,2,3]]=1
M[[1,4,3,3,2,3]]=1
M[[3,4,1,2,3,3]]=1
M[[3,1,4,3,3,2]]=1
M[[4,3,1,2,3,3]]=1
M[[4,1,3,3,3,2]]=1
M[[1,3,4,3,2,4]]=0
M[[1,4,3,4,2,3]]=0
M[[3,4,1,2,4,3]]=0
M[[3,1,4,3,4,2]]=0
M[[4,3,1,2,3,4]]=0
M[[4,1,3,4,3,2]]=0
M[[1,3,4,3,2,5]]=1
M[[1,4,3,5,2,3]]=1
M[[3,4,1,2,5,3]]=1
M[[3,1,4,3,5,2]]=1
M[[4,3,1,2,3,5]]=1
M[[4,1,3,5,3,2]]=1
M[[1,3,4,3,2,6]]=1
M[[1,4,3,6,2,3]]=1
M[[3,4,1,2,6,3]]=1
M[[3,1,4,3,6,2]]=1
M[[4,3,1,2,3,6]]=1
M[[4,1,3,6,3,2]]=1
M[[1,3,4,3,3,1]]=0
M[[1,4,3,1,3,3]]=0
M[[3,4,1,3,1,3]]=0
M[[3,1,4,3,1,3]]=0
M[[4,3,1,3,3,1]]=0
M[[4,1,3,1,3,3]]=0
M[[1,3,4,3,3,2]]=1
M[[1,4,3,2,3,3]]=1
M[[3,4,1,3,2,3]]=1
M[[3,1,4,3,2,3]]=1
M[[4,3,1,3,3,2]]=1
M[[4,1,3,2,3,3]]=1
M[[1,3,4,3,3,3]]=1
M[[1,4,3,3,3,3]]=1
M[[3,4,1,3,3,3]]=1
M[[3,1,4,3,3,3]]=1
M[[4,3,1,3,3,3]]=1
M[[4,1,3,3,3,3]]=1
M[[1,3,4,3,3,4]]=1
M[[1,4,3,4,3,3]]=1
M[[3,4,1,3,4,3]]=1
M[[3,1,4,3,4,3]]=1
M[[4,3,1,3,3,4]]=1
M[[4,1,3,4,3,3]]=1
M[[1,3,4,3,3,5]]=1
M[[1,4,3,5,3,3]]=1
M[[3,4,1,3,5,3]]=1
M[[3,1,4,3,5,3]]=1
M[[4,3,1,3,3,5]]=1
M[[4,1,3,5,3,3]]=1
M[[1,3,4,3,3,6]]=2
M[[1,4,3,6,3,3]]=2
M[[3,4,1,3,6,3]]=2
M[[3,1,4,3,6,3]]=2
M[[4,3,1,3,3,6]]=2
M[[4,1,3,6,3,3]]=2
M[[1,3,4,3,4,1]]=1
M[[1,4,3,1,4,3]]=1
M[[3,4,1,4,1,3]]=1
M[[3,1,4,3,1,4]]=1
M[[4,3,1,4,3,1]]=1
M[[4,1,3,1,3,4]]=1
M[[1,3,4,3,4,2]]=0
M[[1,4,3,2,4,3]]=0
M[[3,4,1,4,2,3]]=0
M[[3,1,4,3,2,4]]=0
M[[4,3,1,4,3,2]]=0
M[[4,1,3,2,3,4]]=0
M[[1,3,4,3,4,3]]=1
M[[1,4,3,3,4,3]]=1
M[[3,4,1,4,3,3]]=1
M[[3,1,4,3,3,4]]=1
M[[4,3,1,4,3,3]]=1
M[[4,1,3,3,3,4]]=1
M[[1,3,4,3,4,4]]=1
M[[1,4,3,4,4,3]]=1
M[[3,4,1,4,4,3]]=1
M[[3,1,4,3,4,4]]=1
M[[4,3,1,4,3,4]]=1
M[[4,1,3,4,3,4]]=1
M[[1,3,4,3,4,5]]=1
M[[1,4,3,5,4,3]]=1
M[[3,4,1,4,5,3]]=1
M[[3,1,4,3,5,4]]=1
M[[4,3,1,4,3,5]]=1
M[[4,1,3,5,3,4]]=1
M[[1,3,4,3,4,6]]=2
M[[1,4,3,6,4,3]]=2
M[[3,4,1,4,6,3]]=2
M[[3,1,4,3,6,4]]=2
M[[4,3,1,4,3,6]]=2
M[[4,1,3,6,3,4]]=2
M[[1,3,4,3,5,1]]=1
M[[1,4,3,1,5,3]]=1
M[[3,4,1,5,1,3]]=1
M[[3,1,4,3,1,5]]=1
M[[4,3,1,5,3,1]]=1
M[[4,1,3,1,3,5]]=1
M[[1,3,4,3,5,2]]=1
M[[1,4,3,2,5,3]]=1
M[[3,4,1,5,2,3]]=1
M[[3,1,4,3,2,5]]=1
M[[4,3,1,5,3,2]]=1
M[[4,1,3,2,3,5]]=1
M[[1,3,4,3,5,3]]=1
M[[1,4,3,3,5,3]]=1
M[[3,4,1,5,3,3]]=1
M[[3,1,4,3,3,5]]=1
M[[4,3,1,5,3,3]]=1
M[[4,1,3,3,3,5]]=1
M[[1,3,4,3,5,4]]=2
M[[1,4,3,4,5,3]]=2
M[[3,4,1,5,4,3]]=2
M[[3,1,4,3,4,5]]=2
M[[4,3,1,5,3,4]]=2
M[[4,1,3,4,3,5]]=2
M[[1,3,4,3,5,5]]=3
M[[1,4,3,5,5,3]]=3
M[[3,4,1,5,5,3]]=3
M[[3,1,4,3,5,5]]=3
M[[4,3,1,5,3,5]]=3
M[[4,1,3,5,3,5]]=3
M[[1,3,4,3,5,6]]=2
M[[1,4,3,6,5,3]]=2
M[[3,4,1,5,6,3]]=2
M[[3,1,4,3,6,5]]=2
M[[4,3,1,5,3,6]]=2
M[[4,1,3,6,3,5]]=2
M[[1,3,4,4,1,1]]=0
M[[1,4,3,1,1,4]]=0
M[[3,4,1,1,1,4]]=0
M[[3,1,4,4,1,1]]=0
M[[4,3,1,1,4,1]]=0
M[[4,1,3,1,4,1]]=0
M[[1,3,4,4,1,2]]=0
M[[1,4,3,2,1,4]]=0
M[[3,4,1,1,2,4]]=0
M[[3,1,4,4,2,1]]=0
M[[4,3,1,1,4,2]]=0
M[[4,1,3,2,4,1]]=0
M[[1,3,4,4,1,3]]=0
M[[1,4,3,3,1,4]]=0
M[[3,4,1,1,3,4]]=0
M[[3,1,4,4,3,1]]=0
M[[4,3,1,1,4,3]]=0
M[[4,1,3,3,4,1]]=0
M[[1,3,4,4,1,4]]=1
M[[1,4,3,4,1,4]]=1
M[[3,4,1,1,4,4]]=1
M[[3,1,4,4,4,1]]=1
M[[4,3,1,1,4,4]]=1
M[[4,1,3,4,4,1]]=1
M[[1,3,4,4,1,5]]=1
M[[1,4,3,5,1,4]]=1
M[[3,4,1,1,5,4]]=1
M[[3,1,4,4,5,1]]=1
M[[4,3,1,1,4,5]]=1
M[[4,1,3,5,4,1]]=1
M[[1,3,4,4,1,6]]=0
M[[1,4,3,6,1,4]]=0
M[[3,4,1,1,6,4]]=0
M[[3,1,4,4,6,1]]=0
M[[4,3,1,1,4,6]]=0
M[[4,1,3,6,4,1]]=0
M[[1,3,4,4,2,1]]=1
M[[1,4,3,1,2,4]]=1
M[[3,4,1,2,1,4]]=1
M[[3,1,4,4,1,2]]=1
M[[4,3,1,2,4,1]]=1
M[[4,1,3,1,4,2]]=1
M[[1,3,4,4,2,2]]=1
M[[1,4,3,2,2,4]]=1
M[[3,4,1,2,2,4]]=1
M[[3,1,4,4,2,2]]=1
M[[4,3,1,2,4,2]]=1
M[[4,1,3,2,4,2]]=1
M[[1,3,4,4,2,3]]=1
M[[1,4,3,3,2,4]]=1
M[[3,4,1,2,3,4]]=1
M[[3,1,4,4,3,2]]=1
M[[4,3,1,2,4,3]]=1
M[[4,1,3,3,4,2]]=1
M[[1,3,4,4,2,4]]=0
M[[1,4,3,4,2,4]]=0
M[[3,4,1,2,4,4]]=0
M[[3,1,4,4,4,2]]=0
M[[4,3,1,2,4,4]]=0
M[[4,1,3,4,4,2]]=0
M[[1,3,4,4,2,5]]=1
M[[1,4,3,5,2,4]]=1
M[[3,4,1,2,5,4]]=1
M[[3,1,4,4,5,2]]=1
M[[4,3,1,2,4,5]]=1
M[[4,1,3,5,4,2]]=1
M[[1,3,4,4,2,6]]=2
M[[1,4,3,6,2,4]]=2
M[[3,4,1,2,6,4]]=2
M[[3,1,4,4,6,2]]=2
M[[4,3,1,2,4,6]]=2
M[[4,1,3,6,4,2]]=2
M[[1,3,4,4,3,1]]=1
M[[1,4,3,1,3,4]]=1
M[[3,4,1,3,1,4]]=1
M[[3,1,4,4,1,3]]=1
M[[4,3,1,3,4,1]]=1
M[[4,1,3,1,4,3]]=1
M[[1,3,4,4,3,2]]=1
M[[1,4,3,2,3,4]]=1
M[[3,4,1,3,2,4]]=1
M[[3,1,4,4,2,3]]=1
M[[4,3,1,3,4,2]]=1
M[[4,1,3,2,4,3]]=1
M[[1,3,4,4,3,3]]=1
M[[1,4,3,3,3,4]]=1
M[[3,4,1,3,3,4]]=1
M[[3,1,4,4,3,3]]=1
M[[4,3,1,3,4,3]]=1
M[[4,1,3,3,4,3]]=1
M[[1,3,4,4,3,4]]=1
M[[1,4,3,4,3,4]]=1
M[[3,4,1,3,4,4]]=1
M[[3,1,4,4,4,3]]=1
M[[4,3,1,3,4,4]]=1
M[[4,1,3,4,4,3]]=1
M[[1,3,4,4,3,5]]=2
M[[1,4,3,5,3,4]]=2
M[[3,4,1,3,5,4]]=2
M[[3,1,4,4,5,3]]=2
M[[4,3,1,3,4,5]]=2
M[[4,1,3,5,4,3]]=2
M[[1,3,4,4,3,6]]=2
M[[1,4,3,6,3,4]]=2
M[[3,4,1,3,6,4]]=2
M[[3,1,4,4,6,3]]=2
M[[4,3,1,3,4,6]]=2
M[[4,1,3,6,4,3]]=2
M[[1,3,4,4,4,1]]=1
M[[1,4,3,1,4,4]]=1
M[[3,4,1,4,1,4]]=1
M[[3,1,4,4,1,4]]=1
M[[4,3,1,4,4,1]]=1
M[[4,1,3,1,4,4]]=1
M[[1,3,4,4,4,2]]=1
M[[1,4,3,2,4,4]]=1
M[[3,4,1,4,2,4]]=1
M[[3,1,4,4,2,4]]=1
M[[4,3,1,4,4,2]]=1
M[[4,1,3,2,4,4]]=1
M[[1,3,4,4,4,3]]=1
M[[1,4,3,3,4,4]]=1
M[[3,4,1,4,3,4]]=1
M[[3,1,4,4,3,4]]=1
M[[4,3,1,4,4,3]]=1
M[[4,1,3,3,4,4]]=1
M[[1,3,4,4,4,4]]=1
M[[1,4,3,4,4,4]]=1
M[[3,4,1,4,4,4]]=1
M[[3,1,4,4,4,4]]=1
M[[4,3,1,4,4,4]]=1
M[[4,1,3,4,4,4]]=1
M[[1,3,4,4,4,5]]=2
M[[1,4,3,5,4,4]]=2
M[[3,4,1,4,5,4]]=2
M[[3,1,4,4,5,4]]=2
M[[4,3,1,4,4,5]]=2
M[[4,1,3,5,4,4]]=2
M[[1,3,4,4,4,6]]=2
M[[1,4,3,6,4,4]]=2
M[[3,4,1,4,6,4]]=2
M[[3,1,4,4,6,4]]=2
M[[4,3,1,4,4,6]]=2
M[[4,1,3,6,4,4]]=2
M[[1,3,4,4,5,1]]=1
M[[1,4,3,1,5,4]]=1
M[[3,4,1,5,1,4]]=1
M[[3,1,4,4,1,5]]=1
M[[4,3,1,5,4,1]]=1
M[[4,1,3,1,4,5]]=1
M[[1,3,4,4,5,2]]=1
M[[1,4,3,2,5,4]]=1
M[[3,4,1,5,2,4]]=1
M[[3,1,4,4,2,5]]=1
M[[4,3,1,5,4,2]]=1
M[[4,1,3,2,4,5]]=1
M[[1,3,4,4,5,3]]=2
M[[1,4,3,3,5,4]]=2
M[[3,4,1,5,3,4]]=2
M[[3,1,4,4,3,5]]=2
M[[4,3,1,5,4,3]]=2
M[[4,1,3,3,4,5]]=2
M[[1,3,4,4,5,4]]=3
M[[1,4,3,4,5,4]]=3
M[[3,4,1,5,4,4]]=3
M[[3,1,4,4,4,5]]=3
M[[4,3,1,5,4,4]]=3
M[[4,1,3,4,4,5]]=3
M[[1,3,4,4,5,5]]=3
M[[1,4,3,5,5,4]]=3
M[[3,4,1,5,5,4]]=3
M[[3,1,4,4,5,5]]=3
M[[4,3,1,5,4,5]]=3
M[[4,1,3,5,4,5]]=3
M[[1,3,4,4,5,6]]=3
M[[1,4,3,6,5,4]]=3
M[[3,4,1,5,6,4]]=3
M[[3,1,4,4,6,5]]=3
M[[4,3,1,5,4,6]]=3
M[[4,1,3,6,4,5]]=3
M[[1,3,4,5,1,1]]=0
M[[1,4,3,1,1,5]]=0
M[[3,4,1,1,1,5]]=0
M[[3,1,4,5,1,1]]=0
M[[4,3,1,1,5,1]]=0
M[[4,1,3,1,5,1]]=0
M[[1,3,4,5,1,2]]=0
M[[1,4,3,2,1,5]]=0
M[[3,4,1,1,2,5]]=0
M[[3,1,4,5,2,1]]=0
M[[4,3,1,1,5,2]]=0
M[[4,1,3,2,5,1]]=0
M[[1,3,4,5,1,3]]=0
M[[1,4,3,3,1,5]]=0
M[[3,4,1,1,3,5]]=0
M[[3,1,4,5,3,1]]=0
M[[4,3,1,1,5,3]]=0
M[[4,1,3,3,5,1]]=0
M[[1,3,4,5,1,4]]=1
M[[1,4,3,4,1,5]]=1
M[[3,4,1,1,4,5]]=1
M[[3,1,4,5,4,1]]=1
M[[4,3,1,1,5,4]]=1
M[[4,1,3,4,5,1]]=1
M[[1,3,4,5,1,5]]=1
M[[1,4,3,5,1,5]]=1
M[[3,4,1,1,5,5]]=1
M[[3,1,4,5,5,1]]=1
M[[4,3,1,1,5,5]]=1
M[[4,1,3,5,5,1]]=1
M[[1,3,4,5,1,6]]=1
M[[1,4,3,6,1,5]]=1
M[[3,4,1,1,6,5]]=1
M[[3,1,4,5,6,1]]=1
M[[4,3,1,1,5,6]]=1
M[[4,1,3,6,5,1]]=1
M[[1,3,4,5,2,1]]=1
M[[1,4,3,1,2,5]]=1
M[[3,4,1,2,1,5]]=1
M[[3,1,4,5,1,2]]=1
M[[4,3,1,2,5,1]]=1
M[[4,1,3,1,5,2]]=1
M[[1,3,4,5,2,2]]=1
M[[1,4,3,2,2,5]]=1
M[[3,4,1,2,2,5]]=1
M[[3,1,4,5,2,2]]=1
M[[4,3,1,2,5,2]]=1
M[[4,1,3,2,5,2]]=1
M[[1,3,4,5,2,3]]=1
M[[1,4,3,3,2,5]]=1
M[[3,4,1,2,3,5]]=1
M[[3,1,4,5,3,2]]=1
M[[4,3,1,2,5,3]]=1
M[[4,1,3,3,5,2]]=1
M[[1,3,4,5,2,4]]=1
M[[1,4,3,4,2,5]]=1
M[[3,4,1,2,4,5]]=1
M[[3,1,4,5,4,2]]=1
M[[4,3,1,2,5,4]]=1
M[[4,1,3,4,5,2]]=1
M[[1,3,4,5,2,5]]=2
M[[1,4,3,5,2,5]]=2
M[[3,4,1,2,5,5]]=2
M[[3,1,4,5,5,2]]=2
M[[4,3,1,2,5,5]]=2
M[[4,1,3,5,5,2]]=2
M[[1,3,4,5,2,6]]=3
M[[1,4,3,6,2,5]]=3
M[[3,4,1,2,6,5]]=3
M[[3,1,4,5,6,2]]=3
M[[4,3,1,2,5,6]]=3
M[[4,1,3,6,5,2]]=3
M[[1,3,4,5,3,1]]=2
M[[1,4,3,1,3,5]]=2
M[[3,4,1,3,1,5]]=2
M[[3,1,4,5,1,3]]=2
M[[4,3,1,3,5,1]]=2
M[[4,1,3,1,5,3]]=2
M[[1,3,4,5,3,2]]=1
M[[1,4,3,2,3,5]]=1
M[[3,4,1,3,2,5]]=1
M[[3,1,4,5,2,3]]=1
M[[4,3,1,3,5,2]]=1
M[[4,1,3,2,5,3]]=1
M[[1,3,4,5,3,3]]=2
M[[1,4,3,3,3,5]]=2
M[[3,4,1,3,3,5]]=2
M[[3,1,4,5,3,3]]=2
M[[4,3,1,3,5,3]]=2
M[[4,1,3,3,5,3]]=2
M[[1,3,4,5,3,4]]=2
M[[1,4,3,4,3,5]]=2
M[[3,4,1,3,4,5]]=2
M[[3,1,4,5,4,3]]=2
M[[4,3,1,3,5,4]]=2
M[[4,1,3,4,5,3]]=2
M[[1,3,4,5,3,5]]=3
M[[1,4,3,5,3,5]]=3
M[[3,4,1,3,5,5]]=3
M[[3,1,4,5,5,3]]=3
M[[4,3,1,3,5,5]]=3
M[[4,1,3,5,5,3]]=3
M[[1,3,4,5,3,6]]=3
M[[1,4,3,6,3,5]]=3
M[[3,4,1,3,6,5]]=3
M[[3,1,4,5,6,3]]=3
M[[4,3,1,3,5,6]]=3
M[[4,1,3,6,5,3]]=3
M[[1,3,4,5,4,1]]=1
M[[1,4,3,1,4,5]]=1
M[[3,4,1,4,1,5]]=1
M[[3,1,4,5,1,4]]=1
M[[4,3,1,4,5,1]]=1
M[[4,1,3,1,5,4]]=1
M[[1,3,4,5,4,2]]=2
M[[1,4,3,2,4,5]]=2
M[[3,4,1,4,2,5]]=2
M[[3,1,4,5,2,4]]=2
M[[4,3,1,4,5,2]]=2
M[[4,1,3,2,5,4]]=2
M[[1,3,4,5,4,3]]=2
M[[1,4,3,3,4,5]]=2
M[[3,4,1,4,3,5]]=2
M[[3,1,4,5,3,4]]=2
M[[4,3,1,4,5,3]]=2
M[[4,1,3,3,5,4]]=2
M[[1,3,4,5,4,4]]=2
M[[1,4,3,4,4,5]]=2
M[[3,4,1,4,4,5]]=2
M[[3,1,4,5,4,4]]=2
M[[4,3,1,4,5,4]]=2
M[[4,1,3,4,5,4]]=2
M[[1,3,4,5,4,5]]=3
M[[1,4,3,5,4,5]]=3
M[[3,4,1,4,5,5]]=3
M[[3,1,4,5,5,4]]=3
M[[4,3,1,4,5,5]]=3
M[[4,1,3,5,5,4]]=3
M[[1,3,4,5,4,6]]=3
M[[1,4,3,6,4,5]]=3
M[[3,4,1,4,6,5]]=3
M[[3,1,4,5,6,4]]=3
M[[4,3,1,4,5,6]]=3
M[[4,1,3,6,5,4]]=3
M[[1,3,4,5,5,1]]=2
M[[1,4,3,1,5,5]]=2
M[[3,4,1,5,1,5]]=2
M[[3,1,4,5,1,5]]=2
M[[4,3,1,5,5,1]]=2
M[[4,1,3,1,5,5]]=2
M[[1,3,4,5,5,2]]=2
M[[1,4,3,2,5,5]]=2
M[[3,4,1,5,2,5]]=2
M[[3,1,4,5,2,5]]=2
M[[4,3,1,5,5,2]]=2
M[[4,1,3,2,5,5]]=2
M[[1,3,4,5,5,3]]=3
M[[1,4,3,3,5,5]]=3
M[[3,4,1,5,3,5]]=3
M[[3,1,4,5,3,5]]=3
M[[4,3,1,5,5,3]]=3
M[[4,1,3,3,5,5]]=3
M[[1,3,4,5,5,4]]=4
M[[1,4,3,4,5,5]]=4
M[[3,4,1,5,4,5]]=4
M[[3,1,4,5,4,5]]=4
M[[4,3,1,5,5,4]]=4
M[[4,1,3,4,5,5]]=4
M[[1,3,4,5,5,5]]=5
M[[1,4,3,5,5,5]]=5
M[[3,4,1,5,5,5]]=5
M[[3,1,4,5,5,5]]=5
M[[4,3,1,5,5,5]]=5
M[[4,1,3,5,5,5]]=5
M[[1,3,4,5,5,6]]=5
M[[1,4,3,6,5,5]]=5
M[[3,4,1,5,6,5]]=5
M[[3,1,4,5,6,5]]=5
M[[4,3,1,5,5,6]]=5
M[[4,1,3,6,5,5]]=5
M[[1,3,4,6,1,1]]=1
M[[1,4,3,1,1,6]]=1
M[[3,4,1,1,1,6]]=1
M[[3,1,4,6,1,1]]=1
M[[4,3,1,1,6,1]]=1
M[[4,1,3,1,6,1]]=1
M[[1,3,4,6,1,2]]=1
M[[1,4,3,2,1,6]]=1
M[[3,4,1,1,2,6]]=1
M[[3,1,4,6,2,1]]=1
M[[4,3,1,1,6,2]]=1
M[[4,1,3,2,6,1]]=1
M[[1,3,4,6,1,3]]=1
M[[1,4,3,3,1,6]]=1
M[[3,4,1,1,3,6]]=1
M[[3,1,4,6,3,1]]=1
M[[4,3,1,1,6,3]]=1
M[[4,1,3,3,6,1]]=1
M[[1,3,4,6,1,4]]=0
M[[1,4,3,4,1,6]]=0
M[[3,4,1,1,4,6]]=0
M[[3,1,4,6,4,1]]=0
M[[4,3,1,1,6,4]]=0
M[[4,1,3,4,6,1]]=0
M[[1,3,4,6,1,5]]=1
M[[1,4,3,5,1,6]]=1
M[[3,4,1,1,5,6]]=1
M[[3,1,4,6,5,1]]=1
M[[4,3,1,1,6,5]]=1
M[[4,1,3,5,6,1]]=1
M[[1,3,4,6,1,6]]=1
M[[1,4,3,6,1,6]]=1
M[[3,4,1,1,6,6]]=1
M[[3,1,4,6,6,1]]=1
M[[4,3,1,1,6,6]]=1
M[[4,1,3,6,6,1]]=1
M[[1,3,4,6,2,1]]=1
M[[1,4,3,1,2,6]]=1
M[[3,4,1,2,1,6]]=1
M[[3,1,4,6,1,2]]=1
M[[4,3,1,2,6,1]]=1
M[[4,1,3,1,6,2]]=1
M[[1,3,4,6,2,2]]=1
M[[1,4,3,2,2,6]]=1
M[[3,4,1,2,2,6]]=1
M[[3,1,4,6,2,2]]=1
M[[4,3,1,2,6,2]]=1
M[[4,1,3,2,6,2]]=1
M[[1,3,4,6,2,3]]=2
M[[1,4,3,3,2,6]]=2
M[[3,4,1,2,3,6]]=2
M[[3,1,4,6,3,2]]=2
M[[4,3,1,2,6,3]]=2
M[[4,1,3,3,6,2]]=2
M[[1,3,4,6,2,4]]=3
M[[1,4,3,4,2,6]]=3
M[[3,4,1,2,4,6]]=3
M[[3,1,4,6,4,2]]=3
M[[4,3,1,2,6,4]]=3
M[[4,1,3,4,6,2]]=3
M[[1,3,4,6,2,5]]=3
M[[1,4,3,5,2,6]]=3
M[[3,4,1,2,5,6]]=3
M[[3,1,4,6,5,2]]=3
M[[4,3,1,2,6,5]]=3
M[[4,1,3,5,6,2]]=3
M[[1,3,4,6,2,6]]=2
M[[1,4,3,6,2,6]]=2
M[[3,4,1,2,6,6]]=2
M[[3,1,4,6,6,2]]=2
M[[4,3,1,2,6,6]]=2
M[[4,1,3,6,6,2]]=2
M[[1,3,4,6,3,1]]=1
M[[1,4,3,1,3,6]]=1
M[[3,4,1,3,1,6]]=1
M[[3,1,4,6,1,3]]=1
M[[4,3,1,3,6,1]]=1
M[[4,1,3,1,6,3]]=1
M[[1,3,4,6,3,2]]=2
M[[1,4,3,2,3,6]]=2
M[[3,4,1,3,2,6]]=2
M[[3,1,4,6,2,3]]=2
M[[4,3,1,3,6,2]]=2
M[[4,1,3,2,6,3]]=2
M[[1,3,4,6,3,3]]=2
M[[1,4,3,3,3,6]]=2
M[[3,4,1,3,3,6]]=2
M[[3,1,4,6,3,3]]=2
M[[4,3,1,3,6,3]]=2
M[[4,1,3,3,6,3]]=2
M[[1,3,4,6,3,4]]=3
M[[1,4,3,4,3,6]]=3
M[[3,4,1,3,4,6]]=3
M[[3,1,4,6,4,3]]=3
M[[4,3,1,3,6,4]]=3
M[[4,1,3,4,6,3]]=3
M[[1,3,4,6,3,5]]=4
M[[1,4,3,5,3,6]]=4
M[[3,4,1,3,5,6]]=4
M[[3,1,4,6,5,3]]=4
M[[4,3,1,3,6,5]]=4
M[[4,1,3,5,6,3]]=4
M[[1,3,4,6,3,6]]=4
M[[1,4,3,6,3,6]]=4
M[[3,4,1,3,6,6]]=4
M[[3,1,4,6,6,3]]=4
M[[4,3,1,3,6,6]]=4
M[[4,1,3,6,6,3]]=4
M[[1,3,4,6,4,1]]=2
M[[1,4,3,1,4,6]]=2
M[[3,4,1,4,1,6]]=2
M[[3,1,4,6,1,4]]=2
M[[4,3,1,4,6,1]]=2
M[[4,1,3,1,6,4]]=2
M[[1,3,4,6,4,2]]=1
M[[1,4,3,2,4,6]]=1
M[[3,4,1,4,2,6]]=1
M[[3,1,4,6,2,4]]=1
M[[4,3,1,4,6,2]]=1
M[[4,1,3,2,6,4]]=1
M[[1,3,4,6,4,3]]=2
M[[1,4,3,3,4,6]]=2
M[[3,4,1,4,3,6]]=2
M[[3,1,4,6,3,4]]=2
M[[4,3,1,4,6,3]]=2
M[[4,1,3,3,6,4]]=2
M[[1,3,4,6,4,4]]=3
M[[1,4,3,4,4,6]]=3
M[[3,4,1,4,4,6]]=3
M[[3,1,4,6,4,4]]=3
M[[4,3,1,4,6,4]]=3
M[[4,1,3,4,6,4]]=3
M[[1,3,4,6,4,5]]=4
M[[1,4,3,5,4,6]]=4
M[[3,4,1,4,5,6]]=4
M[[3,1,4,6,5,4]]=4
M[[4,3,1,4,6,5]]=4
M[[4,1,3,5,6,4]]=4
M[[1,3,4,6,4,6]]=4
M[[1,4,3,6,4,6]]=4
M[[3,4,1,4,6,6]]=4
M[[3,1,4,6,6,4]]=4
M[[4,3,1,4,6,6]]=4
M[[4,1,3,6,6,4]]=4
M[[1,3,4,6,5,1]]=3
M[[1,4,3,1,5,6]]=3
M[[3,4,1,5,1,6]]=3
M[[3,1,4,6,1,5]]=3
M[[4,3,1,5,6,1]]=3
M[[4,1,3,1,6,5]]=3
M[[1,3,4,6,5,2]]=3
M[[1,4,3,2,5,6]]=3
M[[3,4,1,5,2,6]]=3
M[[3,1,4,6,2,5]]=3
M[[4,3,1,5,6,2]]=3
M[[4,1,3,2,6,5]]=3
M[[1,3,4,6,5,3]]=4
M[[1,4,3,3,5,6]]=4
M[[3,4,1,5,3,6]]=4
M[[3,1,4,6,3,5]]=4
M[[4,3,1,5,6,3]]=4
M[[4,1,3,3,6,5]]=4
M[[1,3,4,6,5,4]]=4
M[[1,4,3,4,5,6]]=4
M[[3,4,1,5,4,6]]=4
M[[3,1,4,6,4,5]]=4
M[[4,3,1,5,6,4]]=4
M[[4,1,3,4,6,5]]=4
M[[1,3,4,6,5,5]]=6
M[[1,4,3,5,5,6]]=6
M[[3,4,1,5,5,6]]=6
M[[3,1,4,6,5,5]]=6
M[[4,3,1,5,6,5]]=6
M[[4,1,3,5,6,5]]=6
M[[1,3,4,6,5,6]]=7
M[[1,4,3,6,5,6]]=7
M[[3,4,1,5,6,6]]=7
M[[3,1,4,6,6,5]]=7
M[[4,3,1,5,6,6]]=7
M[[4,1,3,6,6,5]]=7
M[[2,3,4,1,1,1]]=0
M[[2,4,3,1,1,1]]=0
M[[3,4,2,1,1,1]]=0
M[[3,2,4,1,1,1]]=0
M[[4,3,2,1,1,1]]=0
M[[4,2,3,1,1,1]]=0
M[[2,3,4,1,1,2]]=0
M[[2,4,3,2,1,1]]=0
M[[3,4,2,1,2,1]]=0
M[[3,2,4,1,2,1]]=0
M[[4,3,2,1,1,2]]=0
M[[4,2,3,2,1,1]]=0
M[[2,3,4,1,1,3]]=1
M[[2,4,3,3,1,1]]=1
M[[3,4,2,1,3,1]]=1
M[[3,2,4,1,3,1]]=1
M[[4,3,2,1,1,3]]=1
M[[4,2,3,3,1,1]]=1
M[[2,3,4,1,1,4]]=0
M[[2,4,3,4,1,1]]=0
M[[3,4,2,1,4,1]]=0
M[[3,2,4,1,4,1]]=0
M[[4,3,2,1,1,4]]=0
M[[4,2,3,4,1,1]]=0
M[[2,3,4,1,1,5]]=0
M[[2,4,3,5,1,1]]=0
M[[3,4,2,1,5,1]]=0
M[[3,2,4,1,5,1]]=0
M[[4,3,2,1,1,5]]=0
M[[4,2,3,5,1,1]]=0
M[[2,3,4,1,2,1]]=0
M[[2,4,3,1,2,1]]=0
M[[3,4,2,2,1,1]]=0
M[[3,2,4,1,1,2]]=0
M[[4,3,2,2,1,1]]=0
M[[4,2,3,1,1,2]]=0
M[[2,3,4,1,2,2]]=0
M[[2,4,3,2,2,1]]=0
M[[3,4,2,2,2,1]]=0
M[[3,2,4,1,2,2]]=0
M[[4,3,2,2,1,2]]=0
M[[4,2,3,2,1,2]]=0
M[[2,3,4,1,2,3]]=0
M[[2,4,3,3,2,1]]=0
M[[3,4,2,2,3,1]]=0
M[[3,2,4,1,3,2]]=0
M[[4,3,2,2,1,3]]=0
M[[4,2,3,3,1,2]]=0
M[[2,3,4,1,2,4]]=1
M[[2,4,3,4,2,1]]=1
M[[3,4,2,2,4,1]]=1
M[[3,2,4,1,4,2]]=1
M[[4,3,2,2,1,4]]=1
M[[4,2,3,4,1,2]]=1
M[[2,3,4,1,2,5]]=1
M[[2,4,3,5,2,1]]=1
M[[3,4,2,2,5,1]]=1
M[[3,2,4,1,5,2]]=1
M[[4,3,2,2,1,5]]=1
M[[4,2,3,5,1,2]]=1
M[[2,3,4,1,3,1]]=0
M[[2,4,3,1,3,1]]=0
M[[3,4,2,3,1,1]]=0
M[[3,2,4,1,1,3]]=0
M[[4,3,2,3,1,1]]=0
M[[4,2,3,1,1,3]]=0
M[[2,3,4,1,3,2]]=0
M[[2,4,3,2,3,1]]=0
M[[3,4,2,3,2,1]]=0
M[[3,2,4,1,2,3]]=0
M[[4,3,2,3,1,2]]=0
M[[4,2,3,2,1,3]]=0
M[[2,3,4,1,3,3]]=1
M[[2,4,3,3,3,1]]=1
M[[3,4,2,3,3,1]]=1
M[[3,2,4,1,3,3]]=1
M[[4,3,2,3,1,3]]=1
M[[4,2,3,3,1,3]]=1
M[[2,3,4,1,3,4]]=1
M[[2,4,3,4,3,1]]=1
M[[3,4,2,3,4,1]]=1
M[[3,2,4,1,4,3]]=1
M[[4,3,2,3,1,4]]=1
M[[4,2,3,4,1,3]]=1
M[[2,3,4,1,3,5]]=1
M[[2,4,3,5,3,1]]=1
M[[3,4,2,3,5,1]]=1
M[[3,2,4,1,5,3]]=1
M[[4,3,2,3,1,5]]=1
M[[4,2,3,5,1,3]]=1
M[[2,3,4,1,4,1]]=0
M[[2,4,3,1,4,1]]=0
M[[3,4,2,4,1,1]]=0
M[[3,2,4,1,1,4]]=0
M[[4,3,2,4,1,1]]=0
M[[4,2,3,1,1,4]]=0
M[[2,3,4,1,4,2]]=0
M[[2,4,3,2,4,1]]=0
M[[3,4,2,4,2,1]]=0
M[[3,2,4,1,2,4]]=0
M[[4,3,2,4,1,2]]=0
M[[4,2,3,2,1,4]]=0
M[[2,3,4,1,4,3]]=1
M[[2,4,3,3,4,1]]=1
M[[3,4,2,4,3,1]]=1
M[[3,2,4,1,3,4]]=1
M[[4,3,2,4,1,3]]=1
M[[4,2,3,3,1,4]]=1
M[[2,3,4,1,4,4]]=1
M[[2,4,3,4,4,1]]=1
M[[3,4,2,4,4,1]]=1
M[[3,2,4,1,4,4]]=1
M[[4,3,2,4,1,4]]=1
M[[4,2,3,4,1,4]]=1
M[[2,3,4,1,4,5]]=1
M[[2,4,3,5,4,1]]=1
M[[3,4,2,4,5,1]]=1
M[[3,2,4,1,5,4]]=1
M[[4,3,2,4,1,5]]=1
M[[4,2,3,5,1,4]]=1
M[[2,3,4,1,5,1]]=1
M[[2,4,3,1,5,1]]=1
M[[3,4,2,5,1,1]]=1
M[[3,2,4,1,1,5]]=1
M[[4,3,2,5,1,1]]=1
M[[4,2,3,1,1,5]]=1
M[[2,3,4,1,5,2]]=1
M[[2,4,3,2,5,1]]=1
M[[3,4,2,5,2,1]]=1
M[[3,2,4,1,2,5]]=1
M[[4,3,2,5,1,2]]=1
M[[4,2,3,2,1,5]]=1
M[[2,3,4,1,5,3]]=1
M[[2,4,3,3,5,1]]=1
M[[3,4,2,5,3,1]]=1
M[[3,2,4,1,3,5]]=1
M[[4,3,2,5,1,3]]=1
M[[4,2,3,3,1,5]]=1
M[[2,3,4,1,5,4]]=1
M[[2,4,3,4,5,1]]=1
M[[3,4,2,5,4,1]]=1
M[[3,2,4,1,4,5]]=1
M[[4,3,2,5,1,4]]=1
M[[4,2,3,4,1,5]]=1
M[[2,3,4,1,5,5]]=2
M[[2,4,3,5,5,1]]=2
M[[3,4,2,5,5,1]]=2
M[[3,2,4,1,5,5]]=2
M[[4,3,2,5,1,5]]=2
M[[4,2,3,5,1,5]]=2
M[[2,3,4,2,1,1]]=0
M[[2,4,3,1,1,2]]=0
M[[3,4,2,1,1,2]]=0
M[[3,2,4,2,1,1]]=0
M[[4,3,2,1,2,1]]=0
M[[4,2,3,1,2,1]]=0
M[[2,3,4,2,1,2]]=0
M[[2,4,3,2,1,2]]=0
M[[3,4,2,1,2,2]]=0
M[[3,2,4,2,2,1]]=0
M[[4,3,2,1,2,2]]=0
M[[4,2,3,2,2,1]]=0
M[[2,3,4,2,1,3]]=0
M[[2,4,3,3,1,2]]=0
M[[3,4,2,1,3,2]]=0
M[[3,2,4,2,3,1]]=0
M[[4,3,2,1,2,3]]=0
M[[4,2,3,3,2,1]]=0
M[[2,3,4,2,1,4]]=1
M[[2,4,3,4,1,2]]=1
M[[3,4,2,1,4,2]]=1
M[[3,2,4,2,4,1]]=1
M[[4,3,2,1,2,4]]=1
M[[4,2,3,4,2,1]]=1
M[[2,3,4,2,1,5]]=1
M[[2,4,3,5,1,2]]=1
M[[3,4,2,1,5,2]]=1
M[[3,2,4,2,5,1]]=1
M[[4,3,2,1,2,5]]=1
M[[4,2,3,5,2,1]]=1
M[[2,3,4,2,2,1]]=1
M[[2,4,3,1,2,2]]=1
M[[3,4,2,2,1,2]]=1
M[[3,2,4,2,1,2]]=1
M[[4,3,2,2,2,1]]=1
M[[4,2,3,1,2,2]]=1
M[[2,3,4,2,2,2]]=1
M[[2,4,3,2,2,2]]=1
M[[3,4,2,2,2,2]]=1
M[[3,2,4,2,2,2]]=1
M[[4,3,2,2,2,2]]=1
M[[4,2,3,2,2,2]]=1
M[[2,3,4,2,2,3]]=2
M[[2,4,3,3,2,2]]=2
M[[3,4,2,2,3,2]]=2
M[[3,2,4,2,3,2]]=2
M[[4,3,2,2,2,3]]=2
M[[4,2,3,3,2,2]]=2
M[[2,3,4,2,2,4]]=1
M[[2,4,3,4,2,2]]=1
M[[3,4,2,2,4,2]]=1
M[[3,2,4,2,4,2]]=1
M[[4,3,2,2,2,4]]=1
M[[4,2,3,4,2,2]]=1
M[[2,3,4,2,2,5]]=2
M[[2,4,3,5,2,2]]=2
M[[3,4,2,2,5,2]]=2
M[[3,2,4,2,5,2]]=2
M[[4,3,2,2,2,5]]=2
M[[4,2,3,5,2,2]]=2
M[[2,3,4,2,3,1]]=1
M[[2,4,3,1,3,2]]=1
M[[3,4,2,3,1,2]]=1
M[[3,2,4,2,1,3]]=1
M[[4,3,2,3,2,1]]=1
M[[4,2,3,1,2,3]]=1
M[[2,3,4,2,3,2]]=1
M[[2,4,3,2,3,2]]=1
M[[3,4,2,3,2,2]]=1
M[[3,2,4,2,2,3]]=1
M[[4,3,2,3,2,2]]=1
M[[4,2,3,2,2,3]]=1
M[[2,3,4,2,3,3]]=2
M[[2,4,3,3,3,2]]=2
M[[3,4,2,3,3,2]]=2
M[[3,2,4,2,3,3]]=2
M[[4,3,2,3,2,3]]=2
M[[4,2,3,3,2,3]]=2
M[[2,3,4,2,3,4]]=2
M[[2,4,3,4,3,2]]=2
M[[3,4,2,3,4,2]]=2
M[[3,2,4,2,4,3]]=2
M[[4,3,2,3,2,4]]=2
M[[4,2,3,4,2,3]]=2
M[[2,3,4,2,3,5]]=3
M[[2,4,3,5,3,2]]=3
M[[3,4,2,3,5,2]]=3
M[[3,2,4,2,5,3]]=3
M[[4,3,2,3,2,5]]=3
M[[4,2,3,5,2,3]]=3
M[[2,3,4,2,4,1]]=1
M[[2,4,3,1,4,2]]=1
M[[3,4,2,4,1,2]]=1
M[[3,2,4,2,1,4]]=1
M[[4,3,2,4,2,1]]=1
M[[4,2,3,1,2,4]]=1
M[[2,3,4,2,4,2]]=1
M[[2,4,3,2,4,2]]=1
M[[3,4,2,4,2,2]]=1
M[[3,2,4,2,2,4]]=1
M[[4,3,2,4,2,2]]=1
M[[4,2,3,2,2,4]]=1
M[[2,3,4,2,4,3]]=2
M[[2,4,3,3,4,2]]=2
M[[3,4,2,4,3,2]]=2
M[[3,2,4,2,3,4]]=2
M[[4,3,2,4,2,3]]=2
M[[4,2,3,3,2,4]]=2
M[[2,3,4,2,4,4]]=2
M[[2,4,3,4,4,2]]=2
M[[3,4,2,4,4,2]]=2
M[[3,2,4,2,4,4]]=2
M[[4,3,2,4,2,4]]=2
M[[4,2,3,4,2,4]]=2
M[[2,3,4,2,4,5]]=3
M[[2,4,3,5,4,2]]=3
M[[3,4,2,4,5,2]]=3
M[[3,2,4,2,5,4]]=3
M[[4,3,2,4,2,5]]=3
M[[4,2,3,5,2,4]]=3
M[[2,3,4,2,5,1]]=1
M[[2,4,3,1,5,2]]=1
M[[3,4,2,5,1,2]]=1
M[[3,2,4,2,1,5]]=1
M[[4,3,2,5,2,1]]=1
M[[4,2,3,1,2,5]]=1
M[[2,3,4,2,5,2]]=1
M[[2,4,3,2,5,2]]=1
M[[3,4,2,5,2,2]]=1
M[[3,2,4,2,2,5]]=1
M[[4,3,2,5,2,2]]=1
M[[4,2,3,2,2,5]]=1
M[[2,3,4,2,5,3]]=3
M[[2,4,3,3,5,2]]=3
M[[3,4,2,5,3,2]]=3
M[[3,2,4,2,3,5]]=3
M[[4,3,2,5,2,3]]=3
M[[4,2,3,3,2,5]]=3
M[[2,3,4,2,5,4]]=4
M[[2,4,3,4,5,2]]=4
M[[3,4,2,5,4,2]]=4
M[[3,2,4,2,4,5]]=4
M[[4,3,2,5,2,4]]=4
M[[4,2,3,4,2,5]]=4
M[[2,3,4,2,5,5]]=5
M[[2,4,3,5,5,2]]=5
M[[3,4,2,5,5,2]]=5
M[[3,2,4,2,5,5]]=5
M[[4,3,2,5,2,5]]=5
M[[4,2,3,5,2,5]]=5
M[[2,3,4,3,1,1]]=0
M[[2,4,3,1,1,3]]=0
M[[3,4,2,1,1,3]]=0
M[[3,2,4,3,1,1]]=0
M[[4,3,2,1,3,1]]=0
M[[4,2,3,1,3,1]]=0
M[[2,3,4,3,1,2]]=0
M[[2,4,3,2,1,3]]=0
M[[3,4,2,1,2,3]]=0
M[[3,2,4,3,2,1]]=0
M[[4,3,2,1,3,2]]=0
M[[4,2,3,2,3,1]]=0
M[[2,3,4,3,1,3]]=0
M[[2,4,3,3,1,3]]=0
M[[3,4,2,1,3,3]]=0
M[[3,2,4,3,3,1]]=0
M[[4,3,2,1,3,3]]=0
M[[4,2,3,3,3,1]]=0
M[[2,3,4,3,1,4]]=1
M[[2,4,3,4,1,3]]=1
M[[3,4,2,1,4,3]]=1
M[[3,2,4,3,4,1]]=1
M[[4,3,2,1,3,4]]=1
M[[4,2,3,4,3,1]]=1
M[[2,3,4,3,1,5]]=1
M[[2,4,3,5,1,3]]=1
M[[3,4,2,1,5,3]]=1
M[[3,2,4,3,5,1]]=1
M[[4,3,2,1,3,5]]=1
M[[4,2,3,5,3,1]]=1
M[[2,3,4,3,2,1]]=1
M[[2,4,3,1,2,3]]=1
M[[3,4,2,2,1,3]]=1
M[[3,2,4,3,1,2]]=1
M[[4,3,2,2,3,1]]=1
M[[4,2,3,1,3,2]]=1
M[[2,3,4,3,2,2]]=1
M[[2,4,3,2,2,3]]=1
M[[3,4,2,2,2,3]]=1
M[[3,2,4,3,2,2]]=1
M[[4,3,2,2,3,2]]=1
M[[4,2,3,2,3,2]]=1
M[[2,3,4,3,2,3]]=2
M[[2,4,3,3,2,3]]=2
M[[3,4,2,2,3,3]]=2
M[[3,2,4,3,3,2]]=2
M[[4,3,2,2,3,3]]=2
M[[4,2,3,3,3,2]]=2
M[[2,3,4,3,2,4]]=1
M[[2,4,3,4,2,3]]=1
M[[3,4,2,2,4,3]]=1
M[[3,2,4,3,4,2]]=1
M[[4,3,2,2,3,4]]=1
M[[4,2,3,4,3,2]]=1
M[[2,3,4,3,2,5]]=2
M[[2,4,3,5,2,3]]=2
M[[3,4,2,2,5,3]]=2
M[[3,2,4,3,5,2]]=2
M[[4,3,2,2,3,5]]=2
M[[4,2,3,5,3,2]]=2
M[[2,3,4,3,3,1]]=1
M[[2,4,3,1,3,3]]=1
M[[3,4,2,3,1,3]]=1
M[[3,2,4,3,1,3]]=1
M[[4,3,2,3,3,1]]=1
M[[4,2,3,1,3,3]]=1
M[[2,3,4,3,3,2]]=1
M[[2,4,3,2,3,3]]=1
M[[3,4,2,3,2,3]]=1
M[[3,2,4,3,2,3]]=1
M[[4,3,2,3,3,2]]=1
M[[4,2,3,2,3,3]]=1
M[[2,3,4,3,3,3]]=2
M[[2,4,3,3,3,3]]=2
M[[3,4,2,3,3,3]]=2
M[[3,2,4,3,3,3]]=2
M[[4,3,2,3,3,3]]=2
M[[4,2,3,3,3,3]]=2
M[[2,3,4,3,3,4]]=2
M[[2,4,3,4,3,3]]=2
M[[3,4,2,3,4,3]]=2
M[[3,2,4,3,4,3]]=2
M[[4,3,2,3,3,4]]=2
M[[4,2,3,4,3,3]]=2
M[[2,3,4,3,3,5]]=3
M[[2,4,3,5,3,3]]=3
M[[3,4,2,3,5,3]]=3
M[[3,2,4,3,5,3]]=3
M[[4,3,2,3,3,5]]=3
M[[4,2,3,5,3,3]]=3
M[[2,3,4,3,4,1]]=1
M[[2,4,3,1,4,3]]=1
M[[3,4,2,4,1,3]]=1
M[[3,2,4,3,1,4]]=1
M[[4,3,2,4,3,1]]=1
M[[4,2,3,1,3,4]]=1
M[[2,3,4,3,4,2]]=1
M[[2,4,3,2,4,3]]=1
M[[3,4,2,4,2,3]]=1
M[[3,2,4,3,2,4]]=1
M[[4,3,2,4,3,2]]=1
M[[4,2,3,2,3,4]]=1
M[[2,3,4,3,4,3]]=2
M[[2,4,3,3,4,3]]=2
M[[3,4,2,4,3,3]]=2
M[[3,2,4,3,3,4]]=2
M[[4,3,2,4,3,3]]=2
M[[4,2,3,3,3,4]]=2
M[[2,3,4,3,4,4]]=2
M[[2,4,3,4,4,3]]=2
M[[3,4,2,4,4,3]]=2
M[[3,2,4,3,4,4]]=2
M[[4,3,2,4,3,4]]=2
M[[4,2,3,4,3,4]]=2
M[[2,3,4,3,4,5]]=3
M[[2,4,3,5,4,3]]=3
M[[3,4,2,4,5,3]]=3
M[[3,2,4,3,5,4]]=3
M[[4,3,2,4,3,5]]=3
M[[4,2,3,5,3,4]]=3
M[[2,3,4,3,5,1]]=1
M[[2,4,3,1,5,3]]=1
M[[3,4,2,5,1,3]]=1
M[[3,2,4,3,1,5]]=1
M[[4,3,2,5,3,1]]=1
M[[4,2,3,1,3,5]]=1
M[[2,3,4,3,5,2]]=1
M[[2,4,3,2,5,3]]=1
M[[3,4,2,5,2,3]]=1
M[[3,2,4,3,2,5]]=1
M[[4,3,2,5,3,2]]=1
M[[4,2,3,2,3,5]]=1
M[[2,3,4,3,5,3]]=3
M[[2,4,3,3,5,3]]=3
M[[3,4,2,5,3,3]]=3
M[[3,2,4,3,3,5]]=3
M[[4,3,2,5,3,3]]=3
M[[4,2,3,3,3,5]]=3
M[[2,3,4,3,5,4]]=4
M[[2,4,3,4,5,3]]=4
M[[3,4,2,5,4,3]]=4
M[[3,2,4,3,4,5]]=4
M[[4,3,2,5,3,4]]=4
M[[4,2,3,4,3,5]]=4
M[[2,3,4,3,5,5]]=5
M[[2,4,3,5,5,3]]=5
M[[3,4,2,5,5,3]]=5
M[[3,2,4,3,5,5]]=5
M[[4,3,2,5,3,5]]=5
M[[4,2,3,5,3,5]]=5
M[[2,3,4,4,1,1]]=1
M[[2,4,3,1,1,4]]=1
M[[3,4,2,1,1,4]]=1
M[[3,2,4,4,1,1]]=1
M[[4,3,2,1,4,1]]=1
M[[4,2,3,1,4,1]]=1
M[[2,3,4,4,1,2]]=1
M[[2,4,3,2,1,4]]=1
M[[3,4,2,1,2,4]]=1
M[[3,2,4,4,2,1]]=1
M[[4,3,2,1,4,2]]=1
M[[4,2,3,2,4,1]]=1
M[[2,3,4,4,1,3]]=1
M[[2,4,3,3,1,4]]=1
M[[3,4,2,1,3,4]]=1
M[[3,2,4,4,3,1]]=1
M[[4,3,2,1,4,3]]=1
M[[4,2,3,3,4,1]]=1
M[[2,3,4,4,1,4]]=0
M[[2,4,3,4,1,4]]=0
M[[3,4,2,1,4,4]]=0
M[[3,2,4,4,4,1]]=0
M[[4,3,2,1,4,4]]=0
M[[4,2,3,4,4,1]]=0
M[[2,3,4,4,1,5]]=1
M[[2,4,3,5,1,4]]=1
M[[3,4,2,1,5,4]]=1
M[[3,2,4,4,5,1]]=1
M[[4,3,2,1,4,5]]=1
M[[4,2,3,5,4,1]]=1
M[[2,3,4,4,2,1]]=0
M[[2,4,3,1,2,4]]=0
M[[3,4,2,2,1,4]]=0
M[[3,2,4,4,1,2]]=0
M[[4,3,2,2,4,1]]=0
M[[4,2,3,1,4,2]]=0
M[[2,3,4,4,2,2]]=0
M[[2,4,3,2,2,4]]=0
M[[3,4,2,2,2,4]]=0
M[[3,2,4,4,2,2]]=0
M[[4,3,2,2,4,2]]=0
M[[4,2,3,2,4,2]]=0
M[[2,3,4,4,2,3]]=1
M[[2,4,3,3,2,4]]=1
M[[3,4,2,2,3,4]]=1
M[[3,2,4,4,3,2]]=1
M[[4,3,2,2,4,3]]=1
M[[4,2,3,3,4,2]]=1
M[[2,3,4,4,2,4]]=3
M[[2,4,3,4,2,4]]=3
M[[3,4,2,2,4,4]]=3
M[[3,2,4,4,4,2]]=3
M[[4,3,2,2,4,4]]=3
M[[4,2,3,4,4,2]]=3
M[[2,3,4,4,2,5]]=3
M[[2,4,3,5,2,4]]=3
M[[3,4,2,2,5,4]]=3
M[[3,2,4,4,5,2]]=3
M[[4,3,2,2,4,5]]=3
M[[4,2,3,5,4,2]]=3
M[[2,3,4,4,3,1]]=1
M[[2,4,3,1,3,4]]=1
M[[3,4,2,3,1,4]]=1
M[[3,2,4,4,1,3]]=1
M[[4,3,2,3,4,1]]=1
M[[4,2,3,1,4,3]]=1
M[[2,3,4,4,3,2]]=1
M[[2,4,3,2,3,4]]=1
M[[3,4,2,3,2,4]]=1
M[[3,2,4,4,2,3]]=1
M[[4,3,2,3,4,2]]=1
M[[4,2,3,2,4,3]]=1
M[[2,3,4,4,3,3]]=2
M[[2,4,3,3,3,4]]=2
M[[3,4,2,3,3,4]]=2
M[[3,2,4,4,3,3]]=2
M[[4,3,2,3,4,3]]=2
M[[4,2,3,3,4,3]]=2
M[[2,3,4,4,3,4]]=3
M[[2,4,3,4,3,4]]=3
M[[3,4,2,3,4,4]]=3
M[[3,2,4,4,4,3]]=3
M[[4,3,2,3,4,4]]=3
M[[4,2,3,4,4,3]]=3
M[[2,3,4,4,3,5]]=4
M[[2,4,3,5,3,4]]=4
M[[3,4,2,3,5,4]]=4
M[[3,2,4,4,5,3]]=4
M[[4,3,2,3,4,5]]=4
M[[4,2,3,5,4,3]]=4
M[[2,3,4,4,4,1]]=1
M[[2,4,3,1,4,4]]=1
M[[3,4,2,4,1,4]]=1
M[[3,2,4,4,1,4]]=1
M[[4,3,2,4,4,1]]=1
M[[4,2,3,1,4,4]]=1
M[[2,3,4,4,4,2]]=1
M[[2,4,3,2,4,4]]=1
M[[3,4,2,4,2,4]]=1
M[[3,2,4,4,2,4]]=1
M[[4,3,2,4,4,2]]=1
M[[4,2,3,2,4,4]]=1
M[[2,3,4,4,4,3]]=2
M[[2,4,3,3,4,4]]=2
M[[3,4,2,4,3,4]]=2
M[[3,2,4,4,3,4]]=2
M[[4,3,2,4,4,3]]=2
M[[4,2,3,3,4,4]]=2
M[[2,3,4,4,4,4]]=3
M[[2,4,3,4,4,4]]=3
M[[3,4,2,4,4,4]]=3
M[[3,2,4,4,4,4]]=3
M[[4,3,2,4,4,4]]=3
M[[4,2,3,4,4,4]]=3
M[[2,3,4,4,4,5]]=4
M[[2,4,3,5,4,4]]=4
M[[3,4,2,4,5,4]]=4
M[[3,2,4,4,5,4]]=4
M[[4,3,2,4,4,5]]=4
M[[4,2,3,5,4,4]]=4
M[[2,3,4,4,5,1]]=2
M[[2,4,3,1,5,4]]=2
M[[3,4,2,5,1,4]]=2
M[[3,2,4,4,1,5]]=2
M[[4,3,2,5,4,1]]=2
M[[4,2,3,1,4,5]]=2
M[[2,3,4,4,5,2]]=2
M[[2,4,3,2,5,4]]=2
M[[3,4,2,5,2,4]]=2
M[[3,2,4,4,2,5]]=2
M[[4,3,2,5,4,2]]=2
M[[4,2,3,2,4,5]]=2
M[[2,3,4,4,5,3]]=5
M[[2,4,3,3,5,4]]=5
M[[3,4,2,5,3,4]]=5
M[[3,2,4,4,3,5]]=5
M[[4,3,2,5,4,3]]=5
M[[4,2,3,3,4,5]]=5
M[[2,3,4,4,5,4]]=4
M[[2,4,3,4,5,4]]=4
M[[3,4,2,5,4,4]]=4
M[[3,2,4,4,4,5]]=4
M[[4,3,2,5,4,4]]=4
M[[4,2,3,4,4,5]]=4
M[[2,3,4,4,5,5]]=6
M[[2,4,3,5,5,4]]=6
M[[3,4,2,5,5,4]]=6
M[[3,2,4,4,5,5]]=6
M[[4,3,2,5,4,5]]=6
M[[4,2,3,5,4,5]]=6
M[[2,3,4,5,1,1]]=0
M[[2,4,3,1,1,5]]=0
M[[3,4,2,1,1,5]]=0
M[[3,2,4,5,1,1]]=0
M[[4,3,2,1,5,1]]=0
M[[4,2,3,1,5,1]]=0
M[[2,3,4,5,1,2]]=0
M[[2,4,3,2,1,5]]=0
M[[3,4,2,1,2,5]]=0
M[[3,2,4,5,2,1]]=0
M[[4,3,2,1,5,2]]=0
M[[4,2,3,2,5,1]]=0
M[[2,3,4,5,1,3]]=1
M[[2,4,3,3,1,5]]=1
M[[3,4,2,1,3,5]]=1
M[[3,2,4,5,3,1]]=1
M[[4,3,2,1,5,3]]=1
M[[4,2,3,3,5,1]]=1
M[[2,3,4,5,1,4]]=1
M[[2,4,3,4,1,5]]=1
M[[3,4,2,1,4,5]]=1
M[[3,2,4,5,4,1]]=1
M[[4,3,2,1,5,4]]=1
M[[4,2,3,4,5,1]]=1
M[[2,3,4,5,1,5]]=1
M[[2,4,3,5,1,5]]=1
M[[3,4,2,1,5,5]]=1
M[[3,2,4,5,5,1]]=1
M[[4,3,2,1,5,5]]=1
M[[4,2,3,5,5,1]]=1
M[[2,3,4,5,2,1]]=1
M[[2,4,3,1,2,5]]=1
M[[3,4,2,2,1,5]]=1
M[[3,2,4,5,1,2]]=1
M[[4,3,2,2,5,1]]=1
M[[4,2,3,1,5,2]]=1
M[[2,3,4,5,2,2]]=1
M[[2,4,3,2,2,5]]=1
M[[3,4,2,2,2,5]]=1
M[[3,2,4,5,2,2]]=1
M[[4,3,2,2,5,2]]=1
M[[4,2,3,2,5,2]]=1
M[[2,3,4,5,2,3]]=2
M[[2,4,3,3,2,5]]=2
M[[3,4,2,2,3,5]]=2
M[[3,2,4,5,3,2]]=2
M[[4,3,2,2,5,3]]=2
M[[4,2,3,3,5,2]]=2
M[[2,3,4,5,2,4]]=2
M[[2,4,3,4,2,5]]=2
M[[3,4,2,2,4,5]]=2
M[[3,2,4,5,4,2]]=2
M[[4,3,2,2,5,4]]=2
M[[4,2,3,4,5,2]]=2
M[[2,3,4,5,2,5]]=3
M[[2,4,3,5,2,5]]=3
M[[3,4,2,2,5,5]]=3
M[[3,2,4,5,5,2]]=3
M[[4,3,2,2,5,5]]=3
M[[4,2,3,5,5,2]]=3
M[[2,3,4,5,3,1]]=1
M[[2,4,3,1,3,5]]=1
M[[3,4,2,3,1,5]]=1
M[[3,2,4,5,1,3]]=1
M[[4,3,2,3,5,1]]=1
M[[4,2,3,1,5,3]]=1
M[[2,3,4,5,3,2]]=1
M[[2,4,3,2,3,5]]=1
M[[3,4,2,3,2,5]]=1
M[[3,2,4,5,2,3]]=1
M[[4,3,2,3,5,2]]=1
M[[4,2,3,2,5,3]]=1
M[[2,3,4,5,3,3]]=3
M[[2,4,3,3,3,5]]=3
M[[3,4,2,3,3,5]]=3
M[[3,2,4,5,3,3]]=3
M[[4,3,2,3,5,3]]=3
M[[4,2,3,3,5,3]]=3
M[[2,3,4,5,3,4]]=3
M[[2,4,3,4,3,5]]=3
M[[3,4,2,3,4,5]]=3
M[[3,2,4,5,4,3]]=3
M[[4,3,2,3,5,4]]=3
M[[4,2,3,4,5,3]]=3
M[[2,3,4,5,3,5]]=4
M[[2,4,3,5,3,5]]=4
M[[3,4,2,3,5,5]]=4
M[[3,2,4,5,5,3]]=4
M[[4,3,2,3,5,5]]=4
M[[4,2,3,5,5,3]]=4
M[[2,3,4,5,4,1]]=1
M[[2,4,3,1,4,5]]=1
M[[3,4,2,4,1,5]]=1
M[[3,2,4,5,1,4]]=1
M[[4,3,2,4,5,1]]=1
M[[4,2,3,1,5,4]]=1
M[[2,3,4,5,4,2]]=1
M[[2,4,3,2,4,5]]=1
M[[3,4,2,4,2,5]]=1
M[[3,2,4,5,2,4]]=1
M[[4,3,2,4,5,2]]=1
M[[4,2,3,2,5,4]]=1
M[[2,3,4,5,4,3]]=3
M[[2,4,3,3,4,5]]=3
M[[3,4,2,4,3,5]]=3
M[[3,2,4,5,3,4]]=3
M[[4,3,2,4,5,3]]=3
M[[4,2,3,3,5,4]]=3
M[[2,3,4,5,4,4]]=3
M[[2,4,3,4,4,5]]=3
M[[3,4,2,4,4,5]]=3
M[[3,2,4,5,4,4]]=3
M[[4,3,2,4,5,4]]=3
M[[4,2,3,4,5,4]]=3
M[[2,3,4,5,4,5]]=4
M[[2,4,3,5,4,5]]=4
M[[3,4,2,4,5,5]]=4
M[[3,2,4,5,5,4]]=4
M[[4,3,2,4,5,5]]=4
M[[4,2,3,5,5,4]]=4
M[[2,3,4,5,5,1]]=2
M[[2,4,3,1,5,5]]=2
M[[3,4,2,5,1,5]]=2
M[[3,2,4,5,1,5]]=2
M[[4,3,2,5,5,1]]=2
M[[4,2,3,1,5,5]]=2
M[[2,3,4,5,5,2]]=2
M[[2,4,3,2,5,5]]=2
M[[3,4,2,5,2,5]]=2
M[[3,2,4,5,2,5]]=2
M[[4,3,2,5,5,2]]=2
M[[4,2,3,2,5,5]]=2
M[[2,3,4,5,5,3]]=4
M[[2,4,3,3,5,5]]=4
M[[3,4,2,5,3,5]]=4
M[[3,2,4,5,3,5]]=4
M[[4,3,2,5,5,3]]=4
M[[4,2,3,3,5,5]]=4
M[[2,3,4,5,5,4]]=5
M[[2,4,3,4,5,5]]=5
M[[3,4,2,5,4,5]]=5
M[[3,2,4,5,4,5]]=5
M[[4,3,2,5,5,4]]=5
M[[4,2,3,4,5,5]]=5
M[[2,3,4,5,5,5]]=7
M[[2,4,3,5,5,5]]=7
M[[3,4,2,5,5,5]]=7
M[[3,2,4,5,5,5]]=7
M[[4,3,2,5,5,5]]=7
M[[4,2,3,5,5,5]]=7


==> code/EHmult.txt <==
M=ConstantArray[0,{4,4,4}]
M[[1,1,1]]=ConstantArray[0,{6,6,6}]
M[[1,1,2]]=ConstantArray[0,{6,6,6}]
M[[1,1,3]]=ConstantArray[0,{6,6,6}]
M[[1,1,4]]=ConstantArray[0,{6,6,6}]
M[[1,2,1]]=ConstantArray[0,{6,6,6}]
M[[1,2,2]]=ConstantArray[0,{6,8,6}]
M[[1,2,3]]=ConstantArray[0,{6,5,6}]
M[[1,2,4]]=ConstantArray[0,{6,5,6}]
M[[1,3,1]]=ConstantArray[0,{6,6,6}]
M[[1,3,2]]=ConstantArray[0,{6,5,6}]
M[[1,3,3]]=ConstantArray[0,{6,8,6}]
M[[1,3,4]]=ConstantArray[0,{6,5,6}]
M[[1,4,1]]=ConstantArray[0,{6,6,6}]
M[[1,4,2]]=ConstantArray[0,{6,5,6}]
M[[1,4,3]]=ConstantArray[0,{6,5,6}]
M[[1,4,4]]=ConstantArray[0,{6,8,6}]
M[[2,1,1]]=ConstantArray[0,{6,6,6}]
M[[2,1,2]]=ConstantArray[0,{6,6,8}]
M[[2,1,3]]=ConstantArray[0,{6,6,5}]
M[[2,1,4]]=ConstantArray[0,{6,6,5}]
M[[2,2,1]]=ConstantArray[0,{8,6,6}]
M[[2,2,2]]=ConstantArray[0,{8,8,8}]
M[[2,2,3]]=ConstantArray[0,{8,5,5}]
M[[2,2,4]]=ConstantArray[0,{8,5,5}]
M[[2,3,1]]=ConstantArray[0,{5,6,6}]
M[[2,3,2]]=ConstantArray[0,{5,5,8}]
M[[2,3,3]]=ConstantArray[0,{5,8,5}]
M[[2,3,4]]=ConstantArray[0,{5,5,5}]
M[[2,4,1]]=ConstantArray[0,{5,6,6}]
M[[2,4,2]]=ConstantArray[0,{5,5,8}]
M[[2,4,3]]=ConstantArray[0,{5,5,5}]
M[[2,4,4]]=ConstantArray[0,{5,8,5}]
M[[3,1,1]]=ConstantArray[0,{6,6,6}]
M[[3,1,2]]=ConstantArray[0,{6,6,5}]
M[[3,1,3]]=ConstantArray[0,{6,6,8}]
M[[3,1,4]]=ConstantArray[0,{6,6,5}]
M[[3,2,1]]=ConstantArray[0,{5,6,6}]
M[[3,2,2]]=ConstantArray[0,{5,8,5}]
M[[3,2,3]]=ConstantArray[0,{5,5,8}]
M[[3,2,4]]=ConstantArray[0,{5,5,5}]
M[[3,3,1]]=ConstantArray[0,{8,6,6}]
M[[3,3,2]]=ConstantArray[0,{8,5,5}]
M[[3,3,3]]=ConstantArray[0,{8,8,8}]
M[[3,3,4]]=ConstantArray[0,{8,5,5}]
M[[3,4,1]]=ConstantArray[0,{5,6,6}]
M[[3,4,2]]=ConstantArray[0,{5,5,5}]
M[[3,4,3]]=ConstantArray[0,{5,5,8}]
M[[3,4,4]]=ConstantArray[0,{5,8,5}]
M[[4,1,1]]=ConstantArray[0,{6,6,6}]
M[[4,1,2]]=ConstantArray[0,{6,6,5}]
M[[4,1,3]]=ConstantArray[0,{6,6,5}]
M[[4,1,4]]=ConstantArray[0,{6,6,8}]
M[[4,2,1]]=ConstantArray[0,{5,6,6}]
M[[4,2,2]]=ConstantArray[0,{5,8,5}]
M[[4,2,3]]=ConstantArray[0,{5,5,5}]
M[[4,2,4]]=ConstantArray[0,{5,5,8}]
M[[4,3,1]]=ConstantArray[0,{5,6,6}]
M[[4,3,2]]=ConstantArray[0,{5,5,5}]
M[[4,3,3]]=ConstantArray[0,{5,8,5}]
M[[4,3,4]]=ConstantArray[0,{5,5,8}]
M[[4,4,1]]=ConstantArray[0,{8,6,6}]
M[[4,4,2]]=ConstantArray[0,{8,5,5}]
M[[4,4,3]]=ConstantArray[0,{8,5,5}]
M[[4,4,4]]=ConstantArray[0,{8,8,8}]
M[[1,1,1,1,1,1]]=1
M[[1,1,1,1,1,1]]=1
M[[1,1,1,1,1,1]]=1
M[[1,1,1,1,2,2]]=1
M[[1,1,1,2,1,2]]=1
M[[1,1,1,2,2,1]]=1
M[[1,1,1,1,3,3]]=1
M[[1,1,1,3,1,3]]=1
M[[1,1,1,3,3,1]]=1
M[[1,1,1,1,4,4]]=1
M[[1,1,1,4,1,4]]=1
M[[1,1,1,4,4,1]]=1
M[[1,1,1,1,5,5]]=1
M[[1,1,1,5,1,5]]=1
M[[1,1,1,5,5,1]]=1
M[[1,1,1,1,6,6]]=1
M[[1,1,1,6,1,6]]=1
M[[1,1,1,6,6,1]]=1
M[[1,1,1,2,2,2]]=1
M[[1,1,1,2,2,3]]=1
M[[1,1,1,2,2,4]]=0
M[[1,1,1,2,2,5]]=0
M[[1,1,1,2,2,6]]=0
M[[1,1,1,2,3,2]]=1
M[[1,1,1,2,3,3]]=1
M[[1,1,1,2,3,4]]=0
M[[1,1,1,2,3,5]]=1
M[[1,1,1,2,3,6]]=0
M[[1,1,1,2,4,2]]=0
M[[1,1,1,2,4,3]]=0
M[[1,1,1,2,4,4]]=0
M[[1,1,1,2,4,5]]=1
M[[1,1,1,2,4,6]]=1
M[[1,1,1,2,5,2]]=0
M[[1,1,1,2,5,3]]=1
M[[1,1,1,2,5,4]]=1
M[[1,1,1,2,5,5]]=1
M[[1,1,1,2,5,6]]=1
M[[1,1,1,2,6,2]]=0
M[[1,1,1,2,6,3]]=0
M[[1,1,1,2,6,4]]=1
M[[1,1,1,2,6,5]]=1
M[[1,1,1,2,6,6]]=2
M[[1,1,1,3,2,2]]=1
M[[1,1,1,3,2,3]]=1
M[[1,1,1,3,2,4]]=0
M[[1,1,1,3,2,5]]=1
M[[1,1,1,3,2,6]]=0
M[[1,1,1,3,3,2]]=1
M[[1,1,1,3,3,3]]=1
M[[1,1,1,3,3,4]]=1
M[[1,1,1,3,3,5]]=1
M[[1,1,1,3,3,6]]=1
M[[1,1,1,3,4,2]]=0
M[[1,1,1,3,4,3]]=1
M[[1,1,1,3,4,4]]=1
M[[1,1,1,3,4,5]]=1
M[[1,1,1,3,4,6]]=2
M[[1,1,1,3,5,2]]=1
M[[1,1,1,3,5,3]]=1
M[[1,1,1,3,5,4]]=1
M[[1,1,1,3,5,5]]=2
M[[1,1,1,3,5,6]]=3
M[[1,1,1,3,6,2]]=0
M[[1,1,1,3,6,3]]=1
M[[1,1,1,3,6,4]]=2
M[[1,1,1,3,6,5]]=3
M[[1,1,1,3,6,6]]=3
M[[1,1,1,4,2,2]]=0
M[[1,1,1,4,2,3]]=0
M[[1,1,1,4,2,4]]=0
M[[1,1,1,4,2,5]]=1
M[[1,1,1,4,2,6]]=1
M[[1,1,1,4,3,2]]=0
M[[1,1,1,4,3,3]]=1
M[[1,1,1,4,3,4]]=1
M[[1,1,1,4,3,5]]=1
M[[1,1,1,4,3,6]]=2
M[[1,1,1,4,4,2]]=0
M[[1,1,1,4,4,3]]=1
M[[1,1,1,4,4,4]]=1
M[[1,1,1,4,4,5]]=2
M[[1,1,1,4,4,6]]=2
M[[1,1,1,4,5,2]]=1
M[[1,1,1,4,5,3]]=1
M[[1,1,1,4,5,4]]=2
M[[1,1,1,4,5,5]]=3
M[[1,1,1,4,5,6]]=3
M[[1,1,1,4,6,2]]=1
M[[1,1,1,4,6,3]]=2
M[[1,1,1,4,6,4]]=2
M[[1,1,1,4,6,5]]=3
M[[1,1,1,4,6,6]]=4
M[[1,1,1,5,2,2]]=0
M[[1,1,1,5,2,3]]=1
M[[1,1,1,5,2,4]]=1
M[[1,1,1,5,2,5]]=1
M[[1,1,1,5,2,6]]=1
M[[1,1,1,5,3,2]]=1
M[[1,1,1,5,3,3]]=1
M[[1,1,1,5,3,4]]=1
M[[1,1,1,5,3,5]]=2
M[[1,1,1,5,3,6]]=3
M[[1,1,1,5,4,2]]=1
M[[1,1,1,5,4,3]]=1
M[[1,1,1,5,4,4]]=2
M[[1,1,1,5,4,5]]=3
M[[1,1,1,5,4,6]]=3
M[[1,1,1,5,5,2]]=1
M[[1,1,1,5,5,3]]=2
M[[1,1,1,5,5,4]]=3
M[[1,1,1,5,5,5]]=4
M[[1,1,1,5,5,6]]=5
M[[1,1,1,5,6,2]]=1
M[[1,1,1,5,6,3]]=3
M[[1,1,1,5,6,4]]=3
M[[1,1,1,5,6,5]]=5
M[[1,1,1,5,6,6]]=6
M[[1,1,1,6,2,2]]=0
M[[1,1,1,6,2,3]]=0
M[[1,1,1,6,2,4]]=1
M[[1,1,1,6,2,5]]=1
M[[1,1,1,6,2,6]]=2
M[[1,1,1,6,3,2]]=0
M[[1,1,1,6,3,3]]=1
M[[1,1,1,6,3,4]]=2
M[[1,1,1,6,3,5]]=3
M[[1,1,1,6,3,6]]=3
M[[1,1,1,6,4,2]]=1
M[[1,1,1,6,4,3]]=2
M[[1,1,1,6,4,4]]=2
M[[1,1,1,6,4,5]]=3
M[[1,1,1,6,4,6]]=4
M[[1,1,1,6,5,2]]=1
M[[1,1,1,6,5,3]]=3
M[[1,1,1,6,5,4]]=3
M[[1,1,1,6,5,5]]=5
M[[1,1,1,6,5,6]]=6
M[[1,1,1,6,6,2]]=2
M[[1,1,1,6,6,3]]=3
M[[1,1,1,6,6,4]]=4
M[[1,1,1,6,6,5]]=6
M[[1,1,1,6,6,6]]=7
M[[2,2,2,1,1,1]]=1
M[[2,2,2,1,1,1]]=1
M[[2,2,2,1,1,1]]=1
M[[2,2,2,1,2,2]]=1
M[[2,2,2,2,1,2]]=1
M[[2,2,2,2,2,1]]=1
M[[2,2,2,1,3,3]]=1
M[[2,2,2,3,1,3]]=1
M[[2,2,2,3,4,1]]=1
M[[2,2,2,1,4,4]]=1
M[[2,2,2,4,1,4]]=1
M[[2,2,2,4,3,1]]=1
M[[2,2,2,1,5,5]]=1
M[[2,2,2,5,1,5]]=1
M[[2,2,2,5,5,1]]=1
M[[2,2,2,1,6,6]]=1
M[[2,2,2,6,1,6]]=1
M[[2,2,2,6,6,1]]=1
M[[2,2,2,1,7,7]]=1
M[[2,2,2,7,1,7]]=1
M[[2,2,2,7,7,1]]=1
M[[2,2,2,1,8,8]]=1
M[[2,2,2,8,1,8]]=1
M[[2,2,2,8,8,1]]=1
M[[2,2,2,2,2,2]]=1
M[[2,2,2,2,2,3]]=0
M[[2,2,2,2,2,4]]=0
M[[2,2,2,2,2,5]]=1
M[[2,2,2,2,2,6]]=0
M[[2,2,2,2,2,7]]=0
M[[2,2,2,2,2,8]]=0
M[[2,2,2,2,3,2]]=0
M[[2,2,2,2,3,3]]=0
M[[2,2,2,2,3,4]]=0
M[[2,2,2,2,3,5]]=0
M[[2,2,2,2,3,6]]=0
M[[2,2,2,2,3,7]]=1
M[[2,2,2,2,3,8]]=0
M[[2,2,2,2,4,2]]=0
M[[2,2,2,2,4,3]]=0
M[[2,2,2,2,4,4]]=0
M[[2,2,2,2,4,5]]=0
M[[2,2,2,2,4,6]]=1
M[[2,2,2,2,4,7]]=0
M[[2,2,2,2,4,8]]=0
M[[2,2,2,2,5,2]]=1
M[[2,2,2,2,5,3]]=0
M[[2,2,2,2,5,4]]=0
M[[2,2,2,2,5,5]]=1
M[[2,2,2,2,5,6]]=0
M[[2,2,2,2,5,7]]=0
M[[2,2,2,2,5,8]]=1
M[[2,2,2,2,6,2]]=0
M[[2,2,2,2,6,3]]=0
M[[2,2,2,2,6,4]]=1
M[[2,2,2,2,6,5]]=0
M[[2,2,2,2,6,6]]=1
M[[2,2,2,2,6,7]]=1
M[[2,2,2,2,6,8]]=1
M[[2,2,2,2,7,2]]=0
M[[2,2,2,2,7,3]]=1
M[[2,2,2,2,7,4]]=0
M[[2,2,2,2,7,5]]=0
M[[2,2,2,2,7,6]]=1
M[[2,2,2,2,7,7]]=1
M[[2,2,2,2,7,8]]=1
M[[2,2,2,2,8,2]]=0
M[[2,2,2,2,8,3]]=0
M[[2,2,2,2,8,4]]=0
M[[2,2,2,2,8,5]]=1
M[[2,2,2,2,8,6]]=1
M[[2,2,2,2,8,7]]=1
M[[2,2,2,2,8,8]]=1
M[[2,2,2,3,2,2]]=0
M[[2,2,2,3,2,3]]=0
M[[2,2,2,3,2,4]]=0
M[[2,2,2,3,2,5]]=0
M[[2,2,2,3,2,6]]=1
M[[2,2,2,3,2,7]]=0
M[[2,2,2,3,2,8]]=0
M[[2,2,2,3,3,2]]=0
M[[2,2,2,3,3,3]]=0
M[[2,2,2,3,3,4]]=0
M[[2,2,2,3,3,5]]=0
M[[2,2,2,3,3,6]]=0
M[[2,2,2,3,3,7]]=0
M[[2,2,2,3,3,8]]=1
M[[2,2,2,3,4,2]]=0
M[[2,2,2,3,4,3]]=0
M[[2,2,2,3,4,4]]=0
M[[2,2,2,3,4,5]]=0
M[[2,2,2,3,4,6]]=1
M[[2,2,2,3,4,7]]=0
M[[2,2,2,3,4,8]]=0
M[[2,2,2,3,5,2]]=0
M[[2,2,2,3,5,3]]=0
M[[2,2,2,3,5,4]]=0
M[[2,2,2,3,5,5]]=0
M[[2,2,2,3,5,6]]=0
M[[2,2,2,3,5,7]]=1
M[[2,2,2,3,5,8]]=1
M[[2,2,2,3,6,2]]=0
M[[2,2,2,3,6,3]]=0
M[[2,2,2,3,6,4]]=0
M[[2,2,2,3,6,5]]=1
M[[2,2,2,3,6,6]]=1
M[[2,2,2,3,6,7]]=1
M[[2,2,2,3,6,8]]=1
M[[2,2,2,3,7,2]]=1
M[[2,2,2,3,7,3]]=1
M[[2,2,2,3,7,4]]=0
M[[2,2,2,3,7,5]]=0
M[[2,2,2,3,7,6]]=1
M[[2,2,2,3,7,7]]=1
M[[2,2,2,3,7,8]]=1
M[[2,2,2,3,8,2]]=0
M[[2,2,2,3,8,3]]=0
M[[2,2,2,3,8,4]]=1
M[[2,2,2,3,8,5]]=1
M[[2,2,2,3,8,6]]=1
M[[2,2,2,3,8,7]]=1
M[[2,2,2,3,8,8]]=1
M[[2,2,2,4,2,2]]=0
M[[2,2,2,4,2,3]]=0
M[[2,2,2,4,2,4]]=0
M[[2,2,2,4,2,5]]=0
M[[2,2,2,4,2,6]]=0
M[[2,2,2,4,2,7]]=1
M[[2,2,2,4,2,8]]=0
M[[2,2,2,4,3,2]]=0
M[[2,2,2,4,3,3]]=0
M[[2,2,2,4,3,4]]=0
M[[2,2,2,4,3,5]]=0
M[[2,2,2,4,3,6]]=0
M[[2,2,2,4,3,7]]=1
M[[2,2,2,4,3,8]]=0
M[[2,2,2,4,4,2]]=0
M[[2,2,2,4,4,3]]=0
M[[2,2,2,4,4,4]]=0
M[[2,2,2,4,4,5]]=0
M[[2,2,2,4,4,6]]=0
M[[2,2,2,4,4,7]]=0
M[[2,2,2,4,4,8]]=1
M[[2,2,2,4,5,2]]=0
M[[2,2,2,4,5,3]]=0
M[[2,2,2,4,5,4]]=0
M[[2,2,2,4,5,5]]=0
M[[2,2,2,4,5,6]]=1
M[[2,2,2,4,5,7]]=0
M[[2,2,2,4,5,8]]=1
M[[2,2,2,4,6,2]]=1
M[[2,2,2,4,6,3]]=0
M[[2,2,2,4,6,4]]=1
M[[2,2,2,4,6,5]]=0
M[[2,2,2,4,6,6]]=1
M[[2,2,2,4,6,7]]=1
M[[2,2,2,4,6,8]]=1
M[[2,2,2,4,7,2]]=0
M[[2,2,2,4,7,3]]=0
M[[2,2,2,4,7,4]]=0
M[[2,2,2,4,7,5]]=1
M[[2,2,2,4,7,6]]=1
M[[2,2,2,4,7,7]]=1
M[[2,2,2,4,7,8]]=1
M[[2,2,2,4,8,2]]=0
M[[2,2,2,4,8,3]]=1
M[[2,2,2,4,8,4]]=0
M[[2,2,2,4,8,5]]=1
M[[2,2,2,4,8,6]]=1
M[[2,2,2,4,8,7]]=1
M[[2,2,2,4,8,8]]=1
M[[2,2,2,5,2,2]]=1
M[[2,2,2,5,2,3]]=0
M[[2,2,2,5,2,4]]=0
M[[2,2,2,5,2,5]]=1
M[[2,2,2,5,2,6]]=0
M[[2,2,2,5,2,7]]=0
M[[2,2,2,5,2,8]]=1
M[[2,2,2,5,3,2]]=0
M[[2,2,2,5,3,3]]=0
M[[2,2,2,5,3,4]]=0
M[[2,2,2,5,3,5]]=0
M[[2,2,2,5,3,6]]=1
M[[2,2,2,5,3,7]]=0
M[[2,2,2,5,3,8]]=1
M[[2,2,2,5,4,2]]=0
M[[2,2,2,5,4,3]]=0
M[[2,2,2,5,4,4]]=0
M[[2,2,2,5,4,5]]=0
M[[2,2,2,5,4,6]]=0
M[[2,2,2,5,4,7]]=1
M[[2,2,2,5,4,8]]=1
M[[2,2,2,5,5,2]]=1
M[[2,2,2,5,5,3]]=0
M[[2,2,2,5,5,4]]=0
M[[2,2,2,5,5,5]]=1
M[[2,2,2,5,5,6]]=1
M[[2,2,2,5,5,7]]=1
M[[2,2,2,5,5,8]]=1
M[[2,2,2,5,6,2]]=0
M[[2,2,2,5,6,3]]=1
M[[2,2,2,5,6,4]]=0
M[[2,2,2,5,6,5]]=1
M[[2,2,2,5,6,6]]=2
M[[2,2,2,5,6,7]]=2
M[[2,2,2,5,6,8]]=2
M[[2,2,2,5,7,2]]=0
M[[2,2,2,5,7,3]]=0
M[[2,2,2,5,7,4]]=1
M[[2,2,2,5,7,5]]=1
M[[2,2,2,5,7,6]]=2
M[[2,2,2,5,7,7]]=2
M[[2,2,2,5,7,8]]=2
M[[2,2,2,5,8,2]]=1
M[[2,2,2,5,8,3]]=1
M[[2,2,2,5,8,4]]=1
M[[2,2,2,5,8,5]]=1
M[[2,2,2,5,8,6]]=2
M[[2,2,2,5,8,7]]=2
M[[2,2,2,5,8,8]]=2
M[[2,2,2,6,2,2]]=0
M[[2,2,2,6,2,3]]=1
M[[2,2,2,6,2,4]]=0
M[[2,2,2,6,2,5]]=0
M[[2,2,2,6,2,6]]=1
M[[2,2,2,6,2,7]]=1
M[[2,2,2,6,2,8]]=1
M[[2,2,2,6,3,2]]=1
M[[2,2,2,6,3,3]]=1
M[[2,2,2,6,3,4]]=0
M[[2,2,2,6,3,5]]=0
M[[2,2,2,6,3,6]]=1
M[[2,2,2,6,3,7]]=1
M[[2,2,2,6,3,8]]=1
M[[2,2,2,6,4,2]]=0
M[[2,2,2,6,4,3]]=0
M[[2,2,2,6,4,4]]=0
M[[2,2,2,6,4,5]]=1
M[[2,2,2,6,4,6]]=1
M[[2,2,2,6,4,7]]=1
M[[2,2,2,6,4,8]]=1
M[[2,2,2,6,5,2]]=0
M[[2,2,2,6,5,3]]=0
M[[2,2,2,6,5,4]]=1
M[[2,2,2,6,5,5]]=1
M[[2,2,2,6,5,6]]=2
M[[2,2,2,6,5,7]]=2
M[[2,2,2,6,5,8]]=2
M[[2,2,2,6,6,2]]=1
M[[2,2,2,6,6,3]]=1
M[[2,2,2,6,6,4]]=1
M[[2,2,2,6,6,5]]=2
M[[2,2,2,6,6,6]]=4
M[[2,2,2,6,6,7]]=3
M[[2,2,2,6,6,8]]=3
M[[2,2,2,6,7,2]]=1
M[[2,2,2,6,7,3]]=1
M[[2,2,2,6,7,4]]=1
M[[2,2,2,6,7,5]]=2
M[[2,2,2,6,7,6]]=3
M[[2,2,2,6,7,7]]=3
M[[2,2,2,6,7,8]]=4
M[[2,2,2,6,8,2]]=1
M[[2,2,2,6,8,3]]=1
M[[2,2,2,6,8,4]]=1
M[[2,2,2,6,8,5]]=2
M[[2,2,2,6,8,6]]=3
M[[2,2,2,6,8,7]]=4
M[[2,2,2,6,8,8]]=4
M[[2,2,2,7,2,2]]=0
M[[2,2,2,7,2,3]]=0
M[[2,2,2,7,2,4]]=1
M[[2,2,2,7,2,5]]=0
M[[2,2,2,7,2,6]]=1
M[[2,2,2,7,2,7]]=1
M[[2,2,2,7,2,8]]=1
M[[2,2,2,7,3,2]]=0
M[[2,2,2,7,3,3]]=0
M[[2,2,2,7,3,4]]=0
M[[2,2,2,7,3,5]]=1
M[[2,2,2,7,3,6]]=1
M[[2,2,2,7,3,7]]=1
M[[2,2,2,7,3,8]]=1
M[[2,2,2,7,4,2]]=1
M[[2,2,2,7,4,3]]=0
M[[2,2,2,7,4,4]]=1
M[[2,2,2,7,4,5]]=0
M[[2,2,2,7,4,6]]=1
M[[2,2,2,7,4,7]]=1
M[[2,2,2,7,4,8]]=1
M[[2,2,2,7,5,2]]=0
M[[2,2,2,7,5,3]]=1
M[[2,2,2,7,5,4]]=0
M[[2,2,2,7,5,5]]=1
M[[2,2,2,7,5,6]]=2
M[[2,2,2,7,5,7]]=2
M[[2,2,2,7,5,8]]=2
M[[2,2,2,7,6,2]]=1
M[[2,2,2,7,6,3]]=1
M[[2,2,2,7,6,4]]=1
M[[2,2,2,7,6,5]]=2
M[[2,2,2,7,6,6]]=3
M[[2,2,2,7,6,7]]=3
M[[2,2,2,7,6,8]]=4
M[[2,2,2,7,7,2]]=1
M[[2,2,2,7,7,3]]=1
M[[2,2,2,7,7,4]]=1
M[[2,2,2,7,7,5]]=2
M[[2,2,2,7,7,6]]=3
M[[2,2,2,7,7,7]]=4
M[[2,2,2,7,7,8]]=3
M[[2,2,2,7,8,2]]=1
M[[2,2,2,7,8,3]]=1
M[[2,2,2,7,8,4]]=1
M[[2,2,2,7,8,5]]=2
M[[2,2,2,7,8,6]]=4
M[[2,2,2,7,8,7]]=3
M[[2,2,2,7,8,8]]=4
M[[2,2,2,8,2,2]]=0
M[[2,2,2,8,2,3]]=0
M[[2,2,2,8,2,4]]=0
M[[2,2,2,8,2,5]]=1
M[[2,2,2,8,2,6]]=1
M[[2,2,2,8,2,7]]=1
M[[2,2,2,8,2,8]]=1
M[[2,2,2,8,3,2]]=0
M[[2,2,2,8,3,3]]=0
M[[2,2,2,8,3,4]]=1
M[[2,2,2,8,3,5]]=1
M[[2,2,2,8,3,6]]=1
M[[2,2,2,8,3,7]]=1
M[[2,2,2,8,3,8]]=1
M[[2,2,2,8,4,2]]=0
M[[2,2,2,8,4,3]]=1
M[[2,2,2,8,4,4]]=0
M[[2,2,2,8,4,5]]=1
M[[2,2,2,8,4,6]]=1
M[[2,2,2,8,4,7]]=1
M[[2,2,2,8,4,8]]=1
M[[2,2,2,8,5,2]]=1
M[[2,2,2,8,5,3]]=1
M[[2,2,2,8,5,4]]=1
M[[2,2,2,8,5,5]]=1
M[[2,2,2,8,5,6]]=2
M[[2,2,2,8,5,7]]=2
M[[2,2,2,8,5,8]]=2
M[[2,2,2,8,6,2]]=1
M[[2,2,2,8,6,3]]=1
M[[2,2,2,8,6,4]]=1
M[[2,2,2,8,6,5]]=2
M[[2,2,2,8,6,6]]=3
M[[2,2,2,8,6,7]]=4
M[[2,2,2,8,6,8]]=4
M[[2,2,2,8,7,2]]=1
M[[2,2,2,8,7,3]]=1
M[[2,2,2,8,7,4]]=1
M[[2,2,2,8,7,5]]=2
M[[2,2,2,8,7,6]]=4
M[[2,2,2,8,7,7]]=3
M[[2,2,2,8,7,8]]=4
M[[2,2,2,8,8,2]]=1
M[[2,2,2,8,8,3]]=1
M[[2,2,2,8,8,4]]=1
M[[2,2,2,8,8,5]]=2
M[[2,2,2,8,8,6]]=4
M[[2,2,2,8,8,7]]=4
M[[2,2,2,8,8,8]]=4
M[[3,3,3,1,1,1]]=1
M[[3,3,3,1,1,1]]=1
M[[3,3,3,1,1,1]]=1
M[[3,3,3,1,2,2]]=1
M[[3,3,3,2,1,2]]=1
M[[3,3,3,2,3,1]]=1
M[[3,3,3,1,3,3]]=1
M[[3,3,3,3,1,3]]=1
M[[3,3,3,3,2,1]]=1
M[[3,3,3,1,4,4]]=1
M[[3,3,3,4,1,4]]=1
M[[3,3,3,4,4,1]]=1
M[[3,3,3,1,5,5]]=1
M[[3,3,3,5,1,5]]=1
M[[3,3,3,5,5,1]]=1
M[[3,3,3,1,6,6]]=1
M[[3,3,3,6,1,6]]=1
M[[3,3,3,6,6,1]]=1
M[[3,3,3,1,7,7]]=1
M[[3,3,3,7,1,7]]=1
M[[3,3,3,7,7,1]]=1
M[[3,3,3,1,8,8]]=1
M[[3,3,3,8,1,8]]=1
M[[3,3,3,8,8,1]]=1
M[[3,3,3,2,2,2]]=0
M[[3,3,3,2,2,3]]=0
M[[3,3,3,2,2,4]]=0
M[[3,3,3,2,2,5]]=0
M[[3,3,3,2,2,6]]=1
M[[3,3,3,2,2,7]]=0
M[[3,3,3,2,2,8]]=0
M[[3,3,3,2,3,2]]=0
M[[3,3,3,2,3,3]]=0
M[[3,3,3,2,3,4]]=0
M[[3,3,3,2,3,5]]=1
M[[3,3,3,2,3,6]]=0
M[[3,3,3,2,3,7]]=0
M[[3,3,3,2,3,8]]=0
M[[3,3,3,2,4,2]]=1
M[[3,3,3,2,4,3]]=0
M[[3,3,3,2,4,4]]=0
M[[3,3,3,2,4,5]]=0
M[[3,3,3,2,4,6]]=0
M[[3,3,3,2,4,7]]=1
M[[3,3,3,2,4,8]]=0
M[[3,3,3,2,5,2]]=0
M[[3,3,3,2,5,3]]=0
M[[3,3,3,2,5,4]]=0
M[[3,3,3,2,5,5]]=0
M[[3,3,3,2,5,6]]=0
M[[3,3,3,2,5,7]]=0
M[[3,3,3,2,5,8]]=1
M[[3,3,3,2,6,2]]=0
M[[3,3,3,2,6,3]]=1
M[[3,3,3,2,6,4]]=0
M[[3,3,3,2,6,5]]=0
M[[3,3,3,2,6,6]]=0
M[[3,3,3,2,6,7]]=0
M[[3,3,3,2,6,8]]=1
M[[3,3,3,2,7,2]]=0
M[[3,3,3,2,7,3]]=0
M[[3,3,3,2,7,4]]=0
M[[3,3,3,2,7,5]]=1
M[[3,3,3,2,7,6]]=0
M[[3,3,3,2,7,7]]=1
M[[3,3,3,2,7,8]]=1
M[[3,3,3,2,8,2]]=0
M[[3,3,3,2,8,3]]=0
M[[3,3,3,2,8,4]]=1
M[[3,3,3,2,8,5]]=0
M[[3,3,3,2,8,6]]=1
M[[3,3,3,2,8,7]]=1
M[[3,3,3,2,8,8]]=1
M[[3,3,3,3,2,2]]=0
M[[3,3,3,3,2,3]]=0
M[[3,3,3,3,2,4]]=1
M[[3,3,3,3,2,5]]=0
M[[3,3,3,3,2,6]]=0
M[[3,3,3,3,2,7]]=0
M[[3,3,3,3,2,8]]=0
M[[3,3,3,3,3,2]]=0
M[[3,3,3,3,3,3]]=0
M[[3,3,3,3,3,4]]=0
M[[3,3,3,3,3,5]]=0
M[[3,3,3,3,3,6]]=1
M[[3,3,3,3,3,7]]=0
M[[3,3,3,3,3,8]]=0
M[[3,3,3,3,4,2]]=0
M[[3,3,3,3,4,3]]=0
M[[3,3,3,3,4,4]]=0
M[[3,3,3,3,4,5]]=0
M[[3,3,3,3,4,6]]=0
M[[3,3,3,3,4,7]]=0
M[[3,3,3,3,4,8]]=1
M[[3,3,3,3,5,2]]=0
M[[3,3,3,3,5,3]]=1
M[[3,3,3,3,5,4]]=0
M[[3,3,3,3,5,5]]=0
M[[3,3,3,3,5,6]]=0
M[[3,3,3,3,5,7]]=1
M[[3,3,3,3,5,8]]=0
M[[3,3,3,3,6,2]]=1
M[[3,3,3,3,6,3]]=0
M[[3,3,3,3,6,4]]=0
M[[3,3,3,3,6,5]]=0
M[[3,3,3,3,6,6]]=0
M[[3,3,3,3,6,7]]=0
M[[3,3,3,3,6,8]]=1
M[[3,3,3,3,7,2]]=0
M[[3,3,3,3,7,3]]=0
M[[3,3,3,3,7,4]]=1
M[[3,3,3,3,7,5]]=0
M[[3,3,3,3,7,6]]=0
M[[3,3,3,3,7,7]]=1
M[[3,3,3,3,7,8]]=1
M[[3,3,3,3,8,2]]=0
M[[3,3,3,3,8,3]]=0
M[[3,3,3,3,8,4]]=0
M[[3,3,3,3,8,5]]=1
M[[3,3,3,3,8,6]]=1
M[[3,3,3,3,8,7]]=1
M[[3,3,3,3,8,8]]=1
M[[3,3,3,4,2,2]]=0
M[[3,3,3,4,2,3]]=0
M[[3,3,3,4,2,4]]=0
M[[3,3,3,4,2,5]]=0
M[[3,3,3,4,2,6]]=0
M[[3,3,3,4,2,7]]=0
M[[3,3,3,4,2,8]]=1
M[[3,3,3,4,3,2]]=0
M[[3,3,3,4,3,3]]=1
M[[3,3,3,4,3,4]]=0
M[[3,3,3,4,3,5]]=0
M[[3,3,3,4,3,6]]=0
M[[3,3,3,4,3,7]]=1
M[[3,3,3,4,3,8]]=0
M[[3,3,3,4,4,2]]=0
M[[3,3,3,4,4,3]]=0
M[[3,3,3,4,4,4]]=1
M[[3,3,3,4,4,5]]=0
M[[3,3,3,4,4,6]]=0
M[[3,3,3,4,4,7]]=1
M[[3,3,3,4,4,8]]=1
M[[3,3,3,4,5,2]]=0
M[[3,3,3,4,5,3]]=0
M[[3,3,3,4,5,4]]=0
M[[3,3,3,4,5,5]]=0
M[[3,3,3,4,5,6]]=1
M[[3,3,3,4,5,7]]=1
M[[3,3,3,4,5,8]]=1
M[[3,3,3,4,6,2]]=0
M[[3,3,3,4,6,3]]=0
M[[3,3,3,4,6,4]]=0
M[[3,3,3,4,6,5]]=1
M[[3,3,3,4,6,6]]=1
M[[3,3,3,4,6,7]]=1
M[[3,3,3,4,6,8]]=1
M[[3,3,3,4,7,2]]=0
M[[3,3,3,4,7,3]]=1
M[[3,3,3,4,7,4]]=1
M[[3,3,3,4,7,5]]=1
M[[3,3,3,4,7,6]]=1
M[[3,3,3,4,7,7]]=2
M[[3,3,3,4,7,8]]=2
M[[3,3,3,4,8,2]]=1
M[[3,3,3,4,8,3]]=0
M[[3,3,3,4,8,4]]=1
M[[3,3,3,4,8,5]]=1
M[[3,3,3,4,8,6]]=1
M[[3,3,3,4,8,7]]=2
M[[3,3,3,4,8,8]]=3
M[[3,3,3,5,2,2]]=1
M[[3,3,3,5,2,3]]=0
M[[3,3,3,5,2,4]]=0
M[[3,3,3,5,2,5]]=0
M[[3,3,3,5,2,6]]=0
M[[3,3,3,5,2,7]]=1
M[[3,3,3,5,2,8]]=0
M[[3,3,3,5,3,2]]=0
M[[3,3,3,5,3,3]]=0
M[[3,3,3,5,3,4]]=0
M[[3,3,3,5,3,5]]=0
M[[3,3,3,5,3,6]]=0
M[[3,3,3,5,3,7]]=0
M[[3,3,3,5,3,8]]=1
M[[3,3,3,5,4,2]]=0
M[[3,3,3,5,4,3]]=0
M[[3,3,3,5,4,4]]=0
M[[3,3,3,5,4,5]]=0
M[[3,3,3,5,4,6]]=1
M[[3,3,3,5,4,7]]=1
M[[3,3,3,5,4,8]]=1
M[[3,3,3,5,5,2]]=0
M[[3,3,3,5,5,3]]=0
M[[3,3,3,5,5,4]]=0
M[[3,3,3,5,5,5]]=1
M[[3,3,3,5,5,6]]=0
M[[3,3,3,5,5,7]]=1
M[[3,3,3,5,5,8]]=1
M[[3,3,3,5,6,2]]=0
M[[3,3,3,5,6,3]]=0
M[[3,3,3,5,6,4]]=1
M[[3,3,3,5,6,5]]=0
M[[3,3,3,5,6,6]]=1
M[[3,3,3,5,6,7]]=1
M[[3,3,3,5,6,8]]=1
M[[3,3,3,5,7,2]]=1
M[[3,3,3,5,7,3]]=0
M[[3,3,3,5,7,4]]=1
M[[3,3,3,5,7,5]]=1
M[[3,3,3,5,7,6]]=1
M[[3,3,3,5,7,7]]=2
M[[3,3,3,5,7,8]]=2
M[[3,3,3,5,8,2]]=0
M[[3,3,3,5,8,3]]=1
M[[3,3,3,5,8,4]]=1
M[[3,3,3,5,8,5]]=1
M[[3,3,3,5,8,6]]=1
M[[3,3,3,5,8,7]]=2
M[[3,3,3,5,8,8]]=3
M[[3,3,3,6,2,2]]=0
M[[3,3,3,6,2,3]]=1
M[[3,3,3,6,2,4]]=0
M[[3,3,3,6,2,5]]=0
M[[3,3,3,6,2,6]]=0
M[[3,3,3,6,2,7]]=0
M[[3,3,3,6,2,8]]=1
M[[3,3,3,6,3,2]]=1
M[[3,3,3,6,3,3]]=0
M[[3,3,3,6,3,4]]=0
M[[3,3,3,6,3,5]]=0
M[[3,3,3,6,3,6]]=0
M[[3,3,3,6,3,7]]=0
M[[3,3,3,6,3,8]]=1
M[[3,3,3,6,4,2]]=0
M[[3,3,3,6,4,3]]=0
M[[3,3,3,6,4,4]]=0
M[[3,3,3,6,4,5]]=1
M[[3,3,3,6,4,6]]=1
M[[3,3,3,6,4,7]]=1
M[[3,3,3,6,4,8]]=1
M[[3,3,3,6,5,2]]=0
M[[3,3,3,6,5,3]]=0
M[[3,3,3,6,5,4]]=1
M[[3,3,3,6,5,5]]=0
M[[3,3,3,6,5,6]]=1
M[[3,3,3,6,5,7]]=1
M[[3,3,3,6,5,8]]=1
M[[3,3,3,6,6,2]]=0
M[[3,3,3,6,6,3]]=0
M[[3,3,3,6,6,4]]=1
M[[3,3,3,6,6,5]]=1
M[[3,3,3,6,6,6]]=1
M[[3,3,3,6,6,7]]=1
M[[3,3,3,6,6,8]]=1
M[[3,3,3,6,7,2]]=0
M[[3,3,3,6,7,3]]=0
M[[3,3,3,6,7,4]]=1
M[[3,3,3,6,7,5]]=1
M[[3,3,3,6,7,6]]=1
M[[3,3,3,6,7,7]]=2
M[[3,3,3,6,7,8]]=3
M[[3,3,3,6,8,2]]=1
M[[3,3,3,6,8,3]]=1
M[[3,3,3,6,8,4]]=1
M[[3,3,3,6,8,5]]=1
M[[3,3,3,6,8,6]]=1
M[[3,3,3,6,8,7]]=3
M[[3,3,3,6,8,8]]=3
M[[3,3,3,7,2,2]]=0
M[[3,3,3,7,2,3]]=0
M[[3,3,3,7,2,4]]=1
M[[3,3,3,7,2,5]]=0
M[[3,3,3,7,2,6]]=0
M[[3,3,3,7,2,7]]=1
M[[3,3,3,7,2,8]]=1
M[[3,3,3,7,3,2]]=0
M[[3,3,3,7,3,3]]=0
M[[3,3,3,7,3,4]]=0
M[[3,3,3,7,3,5]]=1
M[[3,3,3,7,3,6]]=0
M[[3,3,3,7,3,7]]=1
M[[3,3,3,7,3,8]]=1
M[[3,3,3,7,4,2]]=1
M[[3,3,3,7,4,3]]=0
M[[3,3,3,7,4,4]]=1
M[[3,3,3,7,4,5]]=1
M[[3,3,3,7,4,6]]=1
M[[3,3,3,7,4,7]]=2
M[[3,3,3,7,4,8]]=2
M[[3,3,3,7,5,2]]=0
M[[3,3,3,7,5,3]]=1
M[[3,3,3,7,5,4]]=1
M[[3,3,3,7,5,5]]=1
M[[3,3,3,7,5,6]]=1
M[[3,3,3,7,5,7]]=2
M[[3,3,3,7,5,8]]=2
M[[3,3,3,7,6,2]]=0
M[[3,3,3,7,6,3]]=0
M[[3,3,3,7,6,4]]=1
M[[3,3,3,7,6,5]]=1
M[[3,3,3,7,6,6]]=1
M[[3,3,3,7,6,7]]=2
M[[3,3,3,7,6,8]]=3
M[[3,3,3,7,7,2]]=1
M[[3,3,3,7,7,3]]=1
M[[3,3,3,7,7,4]]=2
M[[3,3,3,7,7,5]]=2
M[[3,3,3,7,7,6]]=2
M[[3,3,3,7,7,7]]=4
M[[3,3,3,7,7,8]]=5
M[[3,3,3,7,8,2]]=1
M[[3,3,3,7,8,3]]=1
M[[3,3,3,7,8,4]]=2
M[[3,3,3,7,8,5]]=2
M[[3,3,3,7,8,6]]=3
M[[3,3,3,7,8,7]]=5
M[[3,3,3,7,8,8]]=6
M[[3,3,3,8,2,2]]=0
M[[3,3,3,8,2,3]]=0
M[[3,3,3,8,2,4]]=0
M[[3,3,3,8,2,5]]=1
M[[3,3,3,8,2,6]]=1
M[[3,3,3,8,2,7]]=1
M[[3,3,3,8,2,8]]=1
M[[3,3,3,8,3,2]]=0
M[[3,3,3,8,3,3]]=0
M[[3,3,3,8,3,4]]=1
M[[3,3,3,8,3,5]]=0
M[[3,3,3,8,3,6]]=1
M[[3,3,3,8,3,7]]=1
M[[3,3,3,8,3,8]]=1
M[[3,3,3,8,4,2]]=0
M[[3,3,3,8,4,3]]=1
M[[3,3,3,8,4,4]]=1
M[[3,3,3,8,4,5]]=1
M[[3,3,3,8,4,6]]=1
M[[3,3,3,8,4,7]]=2
M[[3,3,3,8,4,8]]=3
M[[3,3,3,8,5,2]]=1
M[[3,3,3,8,5,3]]=0
M[[3,3,3,8,5,4]]=1
M[[3,3,3,8,5,5]]=1
M[[3,3,3,8,5,6]]=1
M[[3,3,3,8,5,7]]=2
M[[3,3,3,8,5,8]]=3
M[[3,3,3,8,6,2]]=1
M[[3,3,3,8,6,3]]=1
M[[3,3,3,8,6,4]]=1
M[[3,3,3,8,6,5]]=1
M[[3,3,3,8,6,6]]=1
M[[3,3,3,8,6,7]]=3
M[[3,3,3,8,6,8]]=3
M[[3,3,3,8,7,2]]=1
M[[3,3,3,8,7,3]]=1
M[[3,3,3,8,7,4]]=2
M[[3,3,3,8,7,5]]=2
M[[3,3,3,8,7,6]]=3
M[[3,3,3,8,7,7]]=5
M[[3,3,3,8,7,8]]=6
M[[3,3,3,8,8,2]]=1
M[[3,3,3,8,8,3]]=1
M[[3,3,3,8,8,4]]=3
M[[3,3,3,8,8,5]]=3
M[[3,3,3,8,8,6]]=3
M[[3,3,3,8,8,7]]=6
M[[3,3,3,8,8,8]]=7
M[[4,4,4,1,1,1]]=1
M[[4,4,4,1,1,1]]=1
M[[4,4,4,1,1,1]]=1
M[[4,4,4,1,2,2]]=1
M[[4,4,4,2,1,2]]=1
M[[4,4,4,2,3,1]]=1
M[[4,4,4,1,3,3]]=1
M[[4,4,4,3,1,3]]=1
M[[4,4,4,3,2,1]]=1
M[[4,4,4,1,4,4]]=1
M[[4,4,4,4,1,4]]=1
M[[4,4,4,4,4,1]]=1
M[[4,4,4,1,5,5]]=1
M[[4,4,4,5,1,5]]=1
M[[4,4,4,5,5,1]]=1
M[[4,4,4,1,6,6]]=1
M[[4,4,4,6,1,6]]=1
M[[4,4,4,6,6,1]]=1
M[[4,4,4,1,7,7]]=1
M[[4,4,4,7,1,7]]=1
M[[4,4,4,7,7,1]]=1
M[[4,4,4,1,8,8]]=1
M[[4,4,4,8,1,8]]=1
M[[4,4,4,8,8,1]]=1
M[[4,4,4,2,2,2]]=0
M[[4,4,4,2,2,3]]=0
M[[4,4,4,2,2,4]]=1
M[[4,4,4,2,2,5]]=0
M[[4,4,4,2,2,6]]=1
M[[4,4,4,2,2,7]]=1
M[[4,4,4,2,2,8]]=1
M[[4,4,4,2,3,2]]=0
M[[4,4,4,2,3,3]]=0
M[[4,4,4,2,3,4]]=1
M[[4,4,4,2,3,5]]=1
M[[4,4,4,2,3,6]]=0
M[[4,4,4,2,3,7]]=1
M[[4,4,4,2,3,8]]=1
M[[4,4,4,2,4,2]]=1
M[[4,4,4,2,4,3]]=1
M[[4,4,4,2,4,4]]=0
M[[4,4,4,2,4,5]]=1
M[[4,4,4,2,4,6]]=0
M[[4,4,4,2,4,7]]=1
M[[4,4,4,2,4,8]]=1
M[[4,4,4,2,5,2]]=1
M[[4,4,4,2,5,3]]=0
M[[4,4,4,2,5,4]]=1
M[[4,4,4,2,5,5]]=1
M[[4,4,4,2,5,6]]=1
M[[4,4,4,2,5,7]]=1
M[[4,4,4,2,5,8]]=1
M[[4,4,4,2,6,2]]=1
M[[4,4,4,2,6,3]]=1
M[[4,4,4,2,6,4]]=1
M[[4,4,4,2,6,5]]=1
M[[4,4,4,2,6,6]]=1
M[[4,4,4,2,6,7]]=1
M[[4,4,4,2,6,8]]=1
M[[4,4,4,2,7,2]]=0
M[[4,4,4,2,7,3]]=1
M[[4,4,4,2,7,4]]=0
M[[4,4,4,2,7,5]]=1
M[[4,4,4,2,7,6]]=1
M[[4,4,4,2,7,7]]=1
M[[4,4,4,2,7,8]]=2
M[[4,4,4,2,8,2]]=1
M[[4,4,4,2,8,3]]=1
M[[4,4,4,2,8,4]]=1
M[[4,4,4,2,8,5]]=1
M[[4,4,4,2,8,6]]=2
M[[4,4,4,2,8,7]]=1
M[[4,4,4,2,8,8]]=2
M[[4,4,4,3,2,2]]=0
M[[4,4,4,3,2,3]]=0
M[[4,4,4,3,2,4]]=1
M[[4,4,4,3,2,5]]=1
M[[4,4,4,3,2,6]]=1
M[[4,4,4,3,2,7]]=0
M[[4,4,4,3,2,8]]=1
M[[4,4,4,3,3,2]]=0
M[[4,4,4,3,3,3]]=0
M[[4,4,4,3,3,4]]=1
M[[4,4,4,3,3,5]]=0
M[[4,4,4,3,3,6]]=1
M[[4,4,4,3,3,7]]=1
M[[4,4,4,3,3,8]]=1
M[[4,4,4,3,4,2]]=1
M[[4,4,4,3,4,3]]=1
M[[4,4,4,3,4,4]]=0
M[[4,4,4,3,4,5]]=1
M[[4,4,4,3,4,6]]=1
M[[4,4,4,3,4,7]]=0
M[[4,4,4,3,4,8]]=1
M[[4,4,4,3,5,2]]=0
M[[4,4,4,3,5,3]]=1
M[[4,4,4,3,5,4]]=1
M[[4,4,4,3,5,5]]=1
M[[4,4,4,3,5,6]]=1
M[[4,4,4,3,5,7]]=1
M[[4,4,4,3,5,8]]=1
M[[4,4,4,3,6,2]]=1
M[[4,4,4,3,6,3]]=0
M[[4,4,4,3,6,4]]=0
M[[4,4,4,3,6,5]]=1
M[[4,4,4,3,6,6]]=1
M[[4,4,4,3,6,7]]=1
M[[4,4,4,3,6,8]]=2
M[[4,4,4,3,7,2]]=1
M[[4,4,4,3,7,3]]=1
M[[4,4,4,3,7,4]]=1
M[[4,4,4,3,7,5]]=1
M[[4,4,4,3,7,6]]=1
M[[4,4,4,3,7,7]]=1
M[[4,4,4,3,7,8]]=1
M[[4,4,4,3,8,2]]=1
M[[4,4,4,3,8,3]]=1
M[[4,4,4,3,8,4]]=1
M[[4,4,4,3,8,5]]=1
M[[4,4,4,3,8,6]]=1
M[[4,4,4,3,8,7]]=2
M[[4,4,4,3,8,8]]=2
M[[4,4,4,4,2,2]]=1
M[[4,4,4,4,2,3]]=1
M[[4,4,4,4,2,4]]=0
M[[4,4,4,4,2,5]]=1
M[[4,4,4,4,2,6]]=1
M[[4,4,4,4,2,7]]=0
M[[4,4,4,4,2,8]]=1
M[[4,4,4,4,3,2]]=1
M[[4,4,4,4,3,3]]=1
M[[4,4,4,4,3,4]]=0
M[[4,4,4,4,3,5]]=1
M[[4,4,4,4,3,6]]=0
M[[4,4,4,4,3,7]]=1
M[[4,4,4,4,3,8]]=1
M[[4,4,4,4,4,2]]=0
M[[4,4,4,4,4,3]]=0
M[[4,4,4,4,4,4]]=1
M[[4,4,4,4,4,5]]=1
M[[4,4,4,4,4,6]]=1
M[[4,4,4,4,4,7]]=1
M[[4,4,4,4,4,8]]=1
M[[4,4,4,4,5,2]]=1
M[[4,4,4,4,5,3]]=1
M[[4,4,4,4,5,4]]=1
M[[4,4,4,4,5,5]]=1
M[[4,4,4,4,5,6]]=1
M[[4,4,4,4,5,7]]=1
M[[4,4,4,4,5,8]]=1
M[[4,4,4,4,6,2]]=1
M[[4,4,4,4,6,3]]=0
M[[4,4,4,4,6,4]]=1
M[[4,4,4,4,6,5]]=1
M[[4,4,4,4,6,6]]=1
M[[4,4,4,4,6,7]]=1
M[[4,4,4,4,6,8]]=2
M[[4,4,4,4,7,2]]=0
M[[4,4,4,4,7,3]]=1
M[[4,4,4,4,7,4]]=1
M[[4,4,4,4,7,5]]=1
M[[4,4,4,4,7,6]]=1
M[[4,4,4,4,7,7]]=1
M[[4,4,4,4,7,8]]=2
M[[4,4,4,4,8,2]]=1
M[[4,4,4,4,8,3]]=1
M[[4,4,4,4,8,4]]=1
M[[4,4,4,4,8,5]]=1
M[[4,4,4,4,8,6]]=2
M[[4,4,4,4,8,7]]=2
M[[4,4,4,4,8,8]]=2
M[[4,4,4,5,2,2]]=1
M[[4,4,4,5,2,3]]=0
M[[4,4,4,5,2,4]]=1
M[[4,4,4,5,2,5]]=1
M[[4,4,4,5,2,6]]=1
M[[4,4,4,5,2,7]]=1
M[[4,4,4,5,2,8]]=1
M[[4,4,4,5,3,2]]=0
M[[4,4,4,5,3,3]]=1
M[[4,4,4,5,3,4]]=1
M[[4,4,4,5,3,5]]=1
M[[4,4,4,5,3,6]]=1
M[[4,4,4,5,3,7]]=1
M[[4,4,4,5,3,8]]=1
M[[4,4,4,5,4,2]]=1
M[[4,4,4,5,4,3]]=1
M[[4,4,4,5,4,4]]=1
M[[4,4,4,5,4,5]]=1
M[[4,4,4,5,4,6]]=1
M[[4,4,4,5,4,7]]=1
M[[4,4,4,5,4,8]]=1
M[[4,4,4,5,5,2]]=1
M[[4,4,4,5,5,3]]=1
M[[4,4,4,5,5,4]]=1
M[[4,4,4,5,5,5]]=1
M[[4,4,4,5,5,6]]=1
M[[4,4,4,5,5,7]]=1
M[[4,4,4,5,5,8]]=2
M[[4,4,4,5,6,2]]=1
M[[4,4,4,5,6,3]]=1
M[[4,4,4,5,6,4]]=1
M[[4,4,4,5,6,5]]=1
M[[4,4,4,5,6,6]]=2
M[[4,4,4,5,6,7]]=1
M[[4,4,4,5,6,8]]=2
M[[4,4,4,5,7,2]]=1
M[[4,4,4,5,7,3]]=1
M[[4,4,4,5,7,4]]=1
M[[4,4,4,5,7,5]]=1
M[[4,4,4,5,7,6]]=1
M[[4,4,4,5,7,7]]=2
M[[4,4,4,5,7,8]]=2
M[[4,4,4,5,8,2]]=1
M[[4,4,4,5,8,3]]=1
M[[4,4,4,5,8,4]]=1
M[[4,4,4,5,8,5]]=2
M[[4,4,4,5,8,6]]=2
M[[4,4,4,5,8,7]]=2
M[[4,4,4,5,8,8]]=3
M[[4,4,4,6,2,2]]=0
M[[4,4,4,6,2,3]]=1
M[[4,4,4,6,2,4]]=0
M[[4,4,4,6,2,5]]=1
M[[4,4,4,6,2,6]]=1
M[[4,4,4,6,2,7]]=1
M[[4,4,4,6,2,8]]=2
M[[4,4,4,6,3,2]]=1
M[[4,4,4,6,3,3]]=1
M[[4,4,4,6,3,4]]=1
M[[4,4,4,6,3,5]]=1
M[[4,4,4,6,3,6]]=1
M[[4,4,4,6,3,7]]=1
M[[4,4,4,6,3,8]]=1
M[[4,4,4,6,4,2]]=0
M[[4,4,4,6,4,3]]=1
M[[4,4,4,6,4,4]]=1
M[[4,4,4,6,4,5]]=1
M[[4,4,4,6,4,6]]=1
M[[4,4,4,6,4,7]]=1
M[[4,4,4,6,4,8]]=2
M[[4,4,4,6,5,2]]=1
M[[4,4,4,6,5,3]]=1
M[[4,4,4,6,5,4]]=1
M[[4,4,4,6,5,5]]=1
M[[4,4,4,6,5,6]]=2
M[[4,4,4,6,5,7]]=1
M[[4,4,4,6,5,8]]=2
M[[4,4,4,6,6,2]]=1
M[[4,4,4,6,6,3]]=1
M[[4,4,4,6,6,4]]=1
M[[4,4,4,6,6,5]]=2
M[[4,4,4,6,6,6]]=1
M[[4,4,4,6,6,7]]=2
M[[4,4,4,6,6,8]]=2
M[[4,4,4,6,7,2]]=1
M[[4,4,4,6,7,3]]=1
M[[4,4,4,6,7,4]]=1
M[[4,4,4,6,7,5]]=1
M[[4,4,4,6,7,6]]=2
M[[4,4,4,6,7,7]]=2
M[[4,4,4,6,7,8]]=2
M[[4,4,4,6,8,2]]=2
M[[4,4,4,6,8,3]]=1
M[[4,4,4,6,8,4]]=2
M[[4,4,4,6,8,5]]=2
M[[4,4,4,6,8,6]]=2
M[[4,4,4,6,8,7]]=2
M[[4,4,4,6,8,8]]=3
M[[4,4,4,7,2,2]]=1
M[[4,4,4,7,2,3]]=1
M[[4,4,4,7,2,4]]=1
M[[4,4,4,7,2,5]]=1
M[[4,4,4,7,2,6]]=1
M[[4,4,4,7,2,7]]=1
M[[4,4,4,7,2,8]]=1
M[[4,4,4,7,3,2]]=1
M[[4,4,4,7,3,3]]=0
M[[4,4,4,7,3,4]]=0
M[[4,4,4,7,3,5]]=1
M[[4,4,4,7,3,6]]=1
M[[4,4,4,7,3,7]]=1
M[[4,4,4,7,3,8]]=2
M[[4,4,4,7,4,2]]=1
M[[4,4,4,7,4,3]]=0
M[[4,4,4,7,4,4]]=1
M[[4,4,4,7,4,5]]=1
M[[4,4,4,7,4,6]]=1
M[[4,4,4,7,4,7]]=1
M[[4,4,4,7,4,8]]=2
M[[4,4,4,7,5,2]]=1
M[[4,4,4,7,5,3]]=1
M[[4,4,4,7,5,4]]=1
M[[4,4,4,7,5,5]]=1
M[[4,4,4,7,5,6]]=1
M[[4,4,4,7,5,7]]=2
M[[4,4,4,7,5,8]]=2
M[[4,4,4,7,6,2]]=1
M[[4,4,4,7,6,3]]=1
M[[4,4,4,7,6,4]]=1
M[[4,4,4,7,6,5]]=1
M[[4,4,4,7,6,6]]=2
M[[4,4,4,7,6,7]]=2
M[[4,4,4,7,6,8]]=2
M[[4,4,4,7,7,2]]=1
M[[4,4,4,7,7,3]]=1
M[[4,4,4,7,7,4]]=1
M[[4,4,4,7,7,5]]=2
M[[4,4,4,7,7,6]]=2
M[[4,4,4,7,7,7]]=1
M[[4,4,4,7,7,8]]=2
M[[4,4,4,7,8,2]]=1
M[[4,4,4,7,8,3]]=2
M[[4,4,4,7,8,4]]=2
M[[4,4,4,7,8,5]]=2
M[[4,4,4,7,8,6]]=2
M[[4,4,4,7,8,7]]=2
M[[4,4,4,7,8,8]]=3
M[[4,4,4,8,2,2]]=1
M[[4,4,4,8,2,3]]=1
M[[4,4,4,8,2,4]]=1
M[[4,4,4,8,2,5]]=1
M[[4,4,4,8,2,6]]=1
M[[4,4,4,8,2,7]]=2
M[[4,4,4,8,2,8]]=2
M[[4,4,4,8,3,2]]=1
M[[4,4,4,8,3,3]]=1
M[[4,4,4,8,3,4]]=1
M[[4,4,4,8,3,5]]=1
M[[4,4,4,8,3,6]]=2
M[[4,4,4,8,3,7]]=1
M[[4,4,4,8,3,8]]=2
M[[4,4,4,8,4,2]]=1
M[[4,4,4,8,4,3]]=1
M[[4,4,4,8,4,4]]=1
M[[4,4,4,8,4,5]]=1
M[[4,4,4,8,4,6]]=2
M[[4,4,4,8,4,7]]=2
M[[4,4,4,8,4,8]]=2
M[[4,4,4,8,5,2]]=1
M[[4,4,4,8,5,3]]=1
M[[4,4,4,8,5,4]]=1
M[[4,4,4,8,5,5]]=2
M[[4,4,4,8,5,6]]=2
M[[4,4,4,8,5,7]]=2
M[[4,4,4,8,5,8]]=3
M[[4,4,4,8,6,2]]=1
M[[4,4,4,8,6,3]]=2
M[[4,4,4,8,6,4]]=2
M[[4,4,4,8,6,5]]=2
M[[4,4,4,8,6,6]]=2
M[[4,4,4,8,6,7]]=2
M[[4,4,4,8,6,8]]=3
M[[4,4,4,8,7,2]]=2
M[[4,4,4,8,7,3]]=1
M[[4,4,4,8,7,4]]=2
M[[4,4,4,8,7,5]]=2
M[[4,4,4,8,7,6]]=2
M[[4,4,4,8,7,7]]=2
M[[4,4,4,8,7,8]]=3
M[[4,4,4,8,8,2]]=2
M[[4,4,4,8,8,3]]=2
M[[4,4,4,8,8,4]]=2
M[[4,4,4,8,8,5]]=3
M[[4,4,4,8,8,6]]=3
M[[4,4,4,8,8,7]]=3
M[[4,4,4,8,8,8]]=4
M[[1,1,2,1,1,1]]=1
M[[1,2,1,1,1,1]]=M[[1,1,2,1,1,1]]
M[[2,1,1,1,1,1]]=M[[1,1,2,1,1,1]]
M[[1,1,2,2,1,1]]=1
M[[1,2,1,1,1,2]]=M[[1,1,2,2,1,1]]
M[[2,1,1,1,2,1]]=M[[1,1,2,2,1,1]]
M[[1,1,2,3,1,1]]=0
M[[1,2,1,1,1,3]]=M[[1,1,2,3,1,1]]
M[[2,1,1,1,3,1]]=M[[1,1,2,3,1,1]]
M[[1,1,2,4,1,1]]=0
M[[1,2,1,1,1,4]]=M[[1,1,2,4,1,1]]
M[[2,1,1,1,4,1]]=M[[1,1,2,4,1,1]]
M[[1,1,2,5,1,1]]=0
M[[1,2,1,1,1,5]]=M[[1,1,2,5,1,1]]
M[[2,1,1,1,5,1]]=M[[1,1,2,5,1,1]]
M[[1,1,2,6,1,1]]=0
M[[1,2,1,1,1,6]]=M[[1,1,2,6,1,1]]
M[[2,1,1,1,6,1]]=M[[1,1,2,6,1,1]]
M[[1,2,2,1,1,1]]=1
M[[2,1,2,1,1,1]]=M[[1,2,2,1,1,1]]
M[[2,2,1,1,1,1]]=M[[1,2,2,1,1,1]]
M[[1,2,2,1,2,1]]=1
M[[2,1,2,1,1,2]]=M[[1,2,2,1,2,1]]
M[[2,2,1,2,1,1]]=M[[1,2,2,1,2,1]]
M[[1,2,2,1,3,1]]=0
M[[2,1,2,1,1,3]]=M[[1,2,2,1,3,1]]
M[[2,2,1,3,1,1]]=M[[1,2,2,1,3,1]]
M[[1,2,2,1,4,1]]=0
M[[2,1,2,1,1,4]]=M[[1,2,2,1,4,1]]
M[[2,2,1,4,1,1]]=M[[1,2,2,1,4,1]]
M[[1,2,2,1,5,1]]=0
M[[2,1,2,1,1,5]]=M[[1,2,2,1,5,1]]
M[[2,2,1,5,1,1]]=M[[1,2,2,1,5,1]]
M[[1,2,2,1,6,1]]=0
M[[2,1,2,1,1,6]]=M[[1,2,2,1,6,1]]
M[[2,2,1,6,1,1]]=M[[1,2,2,1,6,1]]
M[[1,2,2,1,7,1]]=0
M[[2,1,2,1,1,7]]=M[[1,2,2,1,7,1]]
M[[2,2,1,7,1,1]]=M[[1,2,2,1,7,1]]
M[[1,2,2,1,8,1]]=0
M[[2,1,2,1,1,8]]=M[[1,2,2,1,8,1]]
M[[2,2,1,8,1,1]]=M[[1,2,2,1,8,1]]
M[[1,1,2,1,1,2]]=0
M[[1,2,1,2,1,1]]=M[[1,1,2,1,1,2]]
M[[2,1,1,2,1,1]]=M[[1,1,2,1,1,2]]
M[[1,1,2,2,1,2]]=1
M[[1,2,1,2,1,2]]=M[[1,1,2,2,1,2]]
M[[2,1,1,2,2,1]]=M[[1,1,2,2,1,2]]
M[[1,1,2,3,1,2]]=1
M[[1,2,1,2,1,3]]=M[[1,1,2,3,1,2]]
M[[2,1,1,2,3,1]]=M[[1,1,2,3,1,2]]
M[[1,1,2,4,1,2]]=0
M[[1,2,1,2,1,4]]=M[[1,1,2,4,1,2]]
M[[2,1,1,2,4,1]]=M[[1,1,2,4,1,2]]
M[[1,1,2,5,1,2]]=0
M[[1,2,1,2,1,5]]=M[[1,1,2,5,1,2]]
M[[2,1,1,2,5,1]]=M[[1,1,2,5,1,2]]
M[[1,1,2,6,1,2]]=0
M[[1,2,1,2,1,6]]=M[[1,1,2,6,1,2]]
M[[2,1,1,2,6,1]]=M[[1,1,2,6,1,2]]
M[[1,2,2,1,1,2]]=0
M[[2,1,2,1,2,1]]=M[[1,2,2,1,1,2]]
M[[2,2,1,1,2,1]]=M[[1,2,2,1,1,2]]
M[[1,2,2,1,2,2]]=1
M[[2,1,2,1,2,2]]=M[[1,2,2,1,2,2]]
M[[2,2,1,2,2,1]]=M[[1,2,2,1,2,2]]
M[[1,2,2,1,3,2]]=0
M[[2,1,2,1,2,3]]=M[[1,2,2,1,3,2]]
M[[2,2,1,3,2,1]]=M[[1,2,2,1,3,2]]
M[[1,2,2,1,4,2]]=0
M[[2,1,2,1,2,4]]=M[[1,2,2,1,4,2]]
M[[2,2,1,4,2,1]]=M[[1,2,2,1,4,2]]
M[[1,2,2,1,5,2]]=1
M[[2,1,2,1,2,5]]=M[[1,2,2,1,5,2]]
M[[2,2,1,5,2,1]]=M[[1,2,2,1,5,2]]
M[[1,2,2,1,6,2]]=0
M[[2,1,2,1,2,6]]=M[[1,2,2,1,6,2]]
M[[2,2,1,6,2,1]]=M[[1,2,2,1,6,2]]
M[[1,2,2,1,7,2]]=0
M[[2,1,2,1,2,7]]=M[[1,2,2,1,7,2]]
M[[2,2,1,7,2,1]]=M[[1,2,2,1,7,2]]
M[[1,2,2,1,8,2]]=0
M[[2,1,2,1,2,8]]=M[[1,2,2,1,8,2]]
M[[2,2,1,8,2,1]]=M[[1,2,2,1,8,2]]
M[[1,1,2,1,1,3]]=0
M[[1,2,1,3,1,1]]=M[[1,1,2,1,1,3]]
M[[2,1,1,3,1,1]]=M[[1,1,2,1,1,3]]
M[[1,1,2,2,1,3]]=0
M[[1,2,1,3,1,2]]=M[[1,1,2,2,1,3]]
M[[2,1,1,3,2,1]]=M[[1,1,2,2,1,3]]
M[[1,1,2,3,1,3]]=0
M[[1,2,1,3,1,3]]=M[[1,1,2,3,1,3]]
M[[2,1,1,3,3,1]]=M[[1,1,2,3,1,3]]
M[[1,1,2,4,1,3]]=0
M[[1,2,1,3,1,4]]=M[[1,1,2,4,1,3]]
M[[2,1,1,3,4,1]]=M[[1,1,2,4,1,3]]
M[[1,1,2,5,1,3]]=0
M[[1,2,1,3,1,5]]=M[[1,1,2,5,1,3]]
M[[2,1,1,3,5,1]]=M[[1,1,2,5,1,3]]
M[[1,1,2,6,1,3]]=1
M[[1,2,1,3,1,6]]=M[[1,1,2,6,1,3]]
M[[2,1,1,3,6,1]]=M[[1,1,2,6,1,3]]
M[[1,2,2,1,1,3]]=0
M[[2,1,2,1,3,1]]=M[[1,2,2,1,1,3]]
M[[2,2,1,1,3,1]]=M[[1,2,2,1,1,3]]
M[[1,2,2,1,2,3]]=0
M[[2,1,2,1,3,2]]=M[[1,2,2,1,2,3]]
M[[2,2,1,2,3,1]]=M[[1,2,2,1,2,3]]
M[[1,2,2,1,3,3]]=0
M[[2,1,2,1,3,3]]=M[[1,2,2,1,3,3]]
M[[2,2,1,3,3,1]]=M[[1,2,2,1,3,3]]
M[[1,2,2,1,4,3]]=1
M[[2,1,2,1,3,4]]=M[[1,2,2,1,4,3]]
M[[2,2,1,4,3,1]]=M[[1,2,2,1,4,3]]
M[[1,2,2,1,5,3]]=0
M[[2,1,2,1,3,5]]=M[[1,2,2,1,5,3]]
M[[2,2,1,5,3,1]]=M[[1,2,2,1,5,3]]
M[[1,2,2,1,6,3]]=1
M[[2,1,2,1,3,6]]=M[[1,2,2,1,6,3]]
M[[2,2,1,6,3,1]]=M[[1,2,2,1,6,3]]
M[[1,2,2,1,7,3]]=0
M[[2,1,2,1,3,7]]=M[[1,2,2,1,7,3]]
M[[2,2,1,7,3,1]]=M[[1,2,2,1,7,3]]
M[[1,2,2,1,8,3]]=0
M[[2,1,2,1,3,8]]=M[[1,2,2,1,8,3]]
M[[2,2,1,8,3,1]]=M[[1,2,2,1,8,3]]
M[[1,1,2,1,1,4]]=0
M[[1,2,1,4,1,1]]=M[[1,1,2,1,1,4]]
M[[2,1,1,4,1,1]]=M[[1,1,2,1,1,4]]
M[[1,1,2,2,1,4]]=0
M[[1,2,1,4,1,2]]=M[[1,1,2,2,1,4]]
M[[2,1,1,4,2,1]]=M[[1,1,2,2,1,4]]
M[[1,1,2,3,1,4]]=0
M[[1,2,1,4,1,3]]=M[[1,1,2,3,1,4]]
M[[2,1,1,4,3,1]]=M[[1,1,2,3,1,4]]
M[[1,1,2,4,1,4]]=0
M[[1,2,1,4,1,4]]=M[[1,1,2,4,1,4]]
M[[2,1,1,4,4,1]]=M[[1,1,2,4,1,4]]
M[[1,1,2,5,1,4]]=0
M[[1,2,1,4,1,5]]=M[[1,1,2,5,1,4]]
M[[2,1,1,4,5,1]]=M[[1,1,2,5,1,4]]
M[[1,1,2,6,1,4]]=1
M[[1,2,1,4,1,6]]=M[[1,1,2,6,1,4]]
M[[2,1,1,4,6,1]]=M[[1,1,2,6,1,4]]
M[[1,2,2,1,1,4]]=0
M[[2,1,2,1,4,1]]=M[[1,2,2,1,1,4]]
M[[2,2,1,1,4,1]]=M[[1,2,2,1,1,4]]
M[[1,2,2,1,2,4]]=0
M[[2,1,2,1,4,2]]=M[[1,2,2,1,2,4]]
M[[2,2,1,2,4,1]]=M[[1,2,2,1,2,4]]
M[[1,2,2,1,3,4]]=1
M[[2,1,2,1,4,3]]=M[[1,2,2,1,3,4]]
M[[2,2,1,3,4,1]]=M[[1,2,2,1,3,4]]
M[[1,2,2,1,4,4]]=0
M[[2,1,2,1,4,4]]=M[[1,2,2,1,4,4]]
M[[2,2,1,4,4,1]]=M[[1,2,2,1,4,4]]
M[[1,2,2,1,5,4]]=0
M[[2,1,2,1,4,5]]=M[[1,2,2,1,5,4]]
M[[2,2,1,5,4,1]]=M[[1,2,2,1,5,4]]
M[[1,2,2,1,6,4]]=0
M[[2,1,2,1,4,6]]=M[[1,2,2,1,6,4]]
M[[2,2,1,6,4,1]]=M[[1,2,2,1,6,4]]
M[[1,2,2,1,7,4]]=1
M[[2,1,2,1,4,7]]=M[[1,2,2,1,7,4]]
M[[2,2,1,7,4,1]]=M[[1,2,2,1,7,4]]
M[[1,2,2,1,8,4]]=0
M[[2,1,2,1,4,8]]=M[[1,2,2,1,8,4]]
M[[2,2,1,8,4,1]]=M[[1,2,2,1,8,4]]
M[[1,1,2,1,1,5]]=0
M[[1,2,1,5,1,1]]=M[[1,1,2,1,1,5]]
M[[2,1,1,5,1,1]]=M[[1,1,2,1,1,5]]
M[[1,1,2,2,1,5]]=0
M[[1,2,1,5,1,2]]=M[[1,1,2,2,1,5]]
M[[2,1,1,5,2,1]]=M[[1,1,2,2,1,5]]
M[[1,1,2,3,1,5]]=1
M[[1,2,1,5,1,3]]=M[[1,1,2,3,1,5]]
M[[2,1,1,5,3,1]]=M[[1,1,2,3,1,5]]
M[[1,1,2,4,1,5]]=0
M[[1,2,1,5,1,4]]=M[[1,1,2,4,1,5]]
M[[2,1,1,5,4,1]]=M[[1,1,2,4,1,5]]
M[[1,1,2,5,1,5]]=1
M[[1,2,1,5,1,5]]=M[[1,1,2,5,1,5]]
M[[2,1,1,5,5,1]]=M[[1,1,2,5,1,5]]
M[[1,1,2,6,1,5]]=0
M[[1,2,1,5,1,6]]=M[[1,1,2,6,1,5]]
M[[2,1,1,5,6,1]]=M[[1,1,2,6,1,5]]
M[[1,2,2,1,1,5]]=0
M[[2,1,2,1,5,1]]=M[[1,2,2,1,1,5]]
M[[2,2,1,1,5,1]]=M[[1,2,2,1,1,5]]
M[[1,2,2,1,2,5]]=0
M[[2,1,2,1,5,2]]=M[[1,2,2,1,2,5]]
M[[2,2,1,2,5,1]]=M[[1,2,2,1,2,5]]
M[[1,2,2,1,3,5]]=0
M[[2,1,2,1,5,3]]=M[[1,2,2,1,3,5]]
M[[2,2,1,3,5,1]]=M[[1,2,2,1,3,5]]
M[[1,2,2,1,4,5]]=0
M[[2,1,2,1,5,4]]=M[[1,2,2,1,4,5]]
M[[2,2,1,4,5,1]]=M[[1,2,2,1,4,5]]
M[[1,2,2,1,5,5]]=1
M[[2,1,2,1,5,5]]=M[[1,2,2,1,5,5]]
M[[2,2,1,5,5,1]]=M[[1,2,2,1,5,5]]
M[[1,2,2,1,6,5]]=0
M[[2,1,2,1,5,6]]=M[[1,2,2,1,6,5]]
M[[2,2,1,6,5,1]]=M[[1,2,2,1,6,5]]
M[[1,2,2,1,7,5]]=0
M[[2,1,2,1,5,7]]=M[[1,2,2,1,7,5]]
M[[2,2,1,7,5,1]]=M[[1,2,2,1,7,5]]
M[[1,2,2,1,8,5]]=1
M[[2,1,2,1,5,8]]=M[[1,2,2,1,8,5]]
M[[2,2,1,8,5,1]]=M[[1,2,2,1,8,5]]
M[[1,1,2,1,1,6]]=0
M[[1,2,1,6,1,1]]=M[[1,1,2,1,1,6]]
M[[2,1,1,6,1,1]]=M[[1,1,2,1,1,6]]
M[[1,1,2,2,1,6]]=0
M[[1,2,1,6,1,2]]=M[[1,1,2,2,1,6]]
M[[2,1,1,6,2,1]]=M[[1,1,2,2,1,6]]
M[[1,1,2,3,1,6]]=0
M[[1,2,1,6,1,3]]=M[[1,1,2,3,1,6]]
M[[2,1,1,6,3,1]]=M[[1,1,2,3,1,6]]
M[[1,1,2,4,1,6]]=1
M[[1,2,1,6,1,4]]=M[[1,1,2,4,1,6]]
M[[2,1,1,6,4,1]]=M[[1,1,2,4,1,6]]
M[[1,1,2,5,1,6]]=1
M[[1,2,1,6,1,5]]=M[[1,1,2,5,1,6]]
M[[2,1,1,6,5,1]]=M[[1,1,2,5,1,6]]
M[[1,1,2,6,1,6]]=1
M[[1,2,1,6,1,6]]=M[[1,1,2,6,1,6]]
M[[2,1,1,6,6,1]]=M[[1,1,2,6,1,6]]
M[[1,2,2,1,1,6]]=0
M[[2,1,2,1,6,1]]=M[[1,2,2,1,1,6]]
M[[2,2,1,1,6,1]]=M[[1,2,2,1,1,6]]
M[[1,2,2,1,2,6]]=0
M[[2,1,2,1,6,2]]=M[[1,2,2,1,2,6]]
M[[2,2,1,2,6,1]]=M[[1,2,2,1,2,6]]
M[[1,2,2,1,3,6]]=0
M[[2,1,2,1,6,3]]=M[[1,2,2,1,3,6]]
M[[2,2,1,3,6,1]]=M[[1,2,2,1,3,6]]
M[[1,2,2,1,4,6]]=0
M[[2,1,2,1,6,4]]=M[[1,2,2,1,4,6]]
M[[2,2,1,4,6,1]]=M[[1,2,2,1,4,6]]
M[[1,2,2,1,5,6]]=0
M[[2,1,2,1,6,5]]=M[[1,2,2,1,5,6]]
M[[2,2,1,5,6,1]]=M[[1,2,2,1,5,6]]
M[[1,2,2,1,6,6]]=1
M[[2,1,2,1,6,6]]=M[[1,2,2,1,6,6]]
M[[2,2,1,6,6,1]]=M[[1,2,2,1,6,6]]
M[[1,2,2,1,7,6]]=1
M[[2,1,2,1,6,7]]=M[[1,2,2,1,7,6]]
M[[2,2,1,7,6,1]]=M[[1,2,2,1,7,6]]
M[[1,2,2,1,8,6]]=1
M[[2,1,2,1,6,8]]=M[[1,2,2,1,8,6]]
M[[2,2,1,8,6,1]]=M[[1,2,2,1,8,6]]
M[[1,1,2,1,2,1]]=0
M[[1,2,1,1,2,1]]=M[[1,1,2,1,2,1]]
M[[2,1,1,1,1,2]]=M[[1,1,2,1,2,1]]
M[[1,1,2,2,2,1]]=1
M[[1,2,1,1,2,2]]=M[[1,1,2,2,2,1]]
M[[2,1,1,1,2,2]]=M[[1,1,2,2,2,1]]
M[[1,1,2,3,2,1]]=1
M[[1,2,1,1,2,3]]=M[[1,1,2,3,2,1]]
M[[2,1,1,1,3,2]]=M[[1,1,2,3,2,1]]
M[[1,1,2,4,2,1]]=0
M[[1,2,1,1,2,4]]=M[[1,1,2,4,2,1]]
M[[2,1,1,1,4,2]]=M[[1,1,2,4,2,1]]
M[[1,1,2,5,2,1]]=0
M[[1,2,1,1,2,5]]=M[[1,1,2,5,2,1]]
M[[2,1,1,1,5,2]]=M[[1,1,2,5,2,1]]
M[[1,1,2,6,2,1]]=0
M[[1,2,1,1,2,6]]=M[[1,1,2,6,2,1]]
M[[2,1,1,1,6,2]]=M[[1,1,2,6,2,1]]
M[[1,2,2,2,1,1]]=0
M[[2,1,2,2,1,1]]=M[[1,2,2,2,1,1]]
M[[2,2,1,1,1,2]]=M[[1,2,2,2,1,1]]
M[[1,2,2,2,2,1]]=1
M[[2,1,2,2,1,2]]=M[[1,2,2,2,2,1]]
M[[2,2,1,2,1,2]]=M[[1,2,2,2,2,1]]
M[[1,2,2,2,3,1]]=0
M[[2,1,2,2,1,3]]=M[[1,2,2,2,3,1]]
M[[2,2,1,3,1,2]]=M[[1,2,2,2,3,1]]
M[[1,2,2,2,4,1]]=0
M[[2,1,2,2,1,4]]=M[[1,2,2,2,4,1]]
M[[2,2,1,4,1,2]]=M[[1,2,2,2,4,1]]
M[[1,2,2,2,5,1]]=1
M[[2,1,2,2,1,5]]=M[[1,2,2,2,5,1]]
M[[2,2,1,5,1,2]]=M[[1,2,2,2,5,1]]
M[[1,2,2,2,6,1]]=0
M[[2,1,2,2,1,6]]=M[[1,2,2,2,6,1]]
M[[2,2,1,6,1,2]]=M[[1,2,2,2,6,1]]
M[[1,2,2,2,7,1]]=0
M[[2,1,2,2,1,7]]=M[[1,2,2,2,7,1]]
M[[2,2,1,7,1,2]]=M[[1,2,2,2,7,1]]
M[[1,2,2,2,8,1]]=0
M[[2,1,2,2,1,8]]=M[[1,2,2,2,8,1]]
M[[2,2,1,8,1,2]]=M[[1,2,2,2,8,1]]
M[[1,1,2,1,2,2]]=1
M[[1,2,1,2,2,1]]=M[[1,1,2,1,2,2]]
M[[2,1,1,2,1,2]]=M[[1,1,2,1,2,2]]
M[[1,1,2,2,2,2]]=1
M[[1,2,1,2,2,2]]=M[[1,1,2,2,2,2]]
M[[2,1,1,2,2,2]]=M[[1,1,2,2,2,2]]
M[[1,1,2,3,2,2]]=1
M[[1,2,1,2,2,3]]=M[[1,1,2,3,2,2]]
M[[2,1,1,2,3,2]]=M[[1,1,2,3,2,2]]
M[[1,1,2,4,2,2]]=0
M[[1,2,1,2,2,4]]=M[[1,1,2,4,2,2]]
M[[2,1,1,2,4,2]]=M[[1,1,2,4,2,2]]
M[[1,1,2,5,2,2]]=1
M[[1,2,1,2,2,5]]=M[[1,1,2,5,2,2]]
M[[2,1,1,2,5,2]]=M[[1,1,2,5,2,2]]
M[[1,1,2,6,2,2]]=0
M[[1,2,1,2,2,6]]=M[[1,1,2,6,2,2]]
M[[2,1,1,2,6,2]]=M[[1,1,2,6,2,2]]
M[[1,2,2,2,1,2]]=1
M[[2,1,2,2,2,1]]=M[[1,2,2,2,1,2]]
M[[2,2,1,1,2,2]]=M[[1,2,2,2,1,2]]
M[[1,2,2,2,2,2]]=1
M[[2,1,2,2,2,2]]=M[[1,2,2,2,2,2]]
M[[2,2,1,2,2,2]]=M[[1,2,2,2,2,2]]
M[[1,2,2,2,3,2]]=0
M[[2,1,2,2,2,3]]=M[[1,2,2,2,3,2]]
M[[2,2,1,3,2,2]]=M[[1,2,2,2,3,2]]
M[[1,2,2,2,4,2]]=0
M[[2,1,2,2,2,4]]=M[[1,2,2,2,4,2]]
M[[2,2,1,4,2,2]]=M[[1,2,2,2,4,2]]
M[[1,2,2,2,5,2]]=1
M[[2,1,2,2,2,5]]=M[[1,2,2,2,5,2]]
M[[2,2,1,5,2,2]]=M[[1,2,2,2,5,2]]
M[[1,2,2,2,6,2]]=0
M[[2,1,2,2,2,6]]=M[[1,2,2,2,6,2]]
M[[2,2,1,6,2,2]]=M[[1,2,2,2,6,2]]
M[[1,2,2,2,7,2]]=0
M[[2,1,2,2,2,7]]=M[[1,2,2,2,7,2]]
M[[2,2,1,7,2,2]]=M[[1,2,2,2,7,2]]
M[[1,2,2,2,8,2]]=1
M[[2,1,2,2,2,8]]=M[[1,2,2,2,8,2]]
M[[2,2,1,8,2,2]]=M[[1,2,2,2,8,2]]
M[[1,1,2,1,2,3]]=0
M[[1,2,1,3,2,1]]=M[[1,1,2,1,2,3]]
M[[2,1,1,3,1,2]]=M[[1,1,2,1,2,3]]
M[[1,1,2,2,2,3]]=0
M[[1,2,1,3,2,2]]=M[[1,1,2,2,2,3]]
M[[2,1,1,3,2,2]]=M[[1,1,2,2,2,3]]
M[[1,1,2,3,2,3]]=0
M[[1,2,1,3,2,3]]=M[[1,1,2,3,2,3]]
M[[2,1,1,3,3,2]]=M[[1,1,2,3,2,3]]
M[[1,1,2,4,2,3]]=1
M[[1,2,1,3,2,4]]=M[[1,1,2,4,2,3]]
M[[2,1,1,3,4,2]]=M[[1,1,2,4,2,3]]
M[[1,1,2,5,2,3]]=1
M[[1,2,1,3,2,5]]=M[[1,1,2,5,2,3]]
M[[2,1,1,3,5,2]]=M[[1,1,2,5,2,3]]
M[[1,1,2,6,2,3]]=1
M[[1,2,1,3,2,6]]=M[[1,1,2,6,2,3]]
M[[2,1,1,3,6,2]]=M[[1,1,2,6,2,3]]
M[[1,2,2,2,1,3]]=0
M[[2,1,2,2,3,1]]=M[[1,2,2,2,1,3]]
M[[2,2,1,1,3,2]]=M[[1,2,2,2,1,3]]
M[[1,2,2,2,2,3]]=0
M[[2,1,2,2,3,2]]=M[[1,2,2,2,2,3]]
M[[2,2,1,2,3,2]]=M[[1,2,2,2,2,3]]
M[[1,2,2,2,3,3]]=0
M[[2,1,2,2,3,3]]=M[[1,2,2,2,3,3]]
M[[2,2,1,3,3,2]]=M[[1,2,2,2,3,3]]
M[[1,2,2,2,4,3]]=0
M[[2,1,2,2,3,4]]=M[[1,2,2,2,4,3]]
M[[2,2,1,4,3,2]]=M[[1,2,2,2,4,3]]
M[[1,2,2,2,5,3]]=0
M[[2,1,2,2,3,5]]=M[[1,2,2,2,5,3]]
M[[2,2,1,5,3,2]]=M[[1,2,2,2,5,3]]
M[[1,2,2,2,6,3]]=1
M[[2,1,2,2,3,6]]=M[[1,2,2,2,6,3]]
M[[2,2,1,6,3,2]]=M[[1,2,2,2,6,3]]
M[[1,2,2,2,7,3]]=1
M[[2,1,2,2,3,7]]=M[[1,2,2,2,7,3]]
M[[2,2,1,7,3,2]]=M[[1,2,2,2,7,3]]
M[[1,2,2,2,8,3]]=1
M[[2,1,2,2,3,8]]=M[[1,2,2,2,8,3]]
M[[2,2,1,8,3,2]]=M[[1,2,2,2,8,3]]
M[[1,1,2,1,2,4]]=0
M[[1,2,1,4,2,1]]=M[[1,1,2,1,2,4]]
M[[2,1,1,4,1,2]]=M[[1,1,2,1,2,4]]
M[[1,1,2,2,2,4]]=0
M[[1,2,1,4,2,2]]=M[[1,1,2,2,2,4]]
M[[2,1,1,4,2,2]]=M[[1,1,2,2,2,4]]
M[[1,1,2,3,2,4]]=0
M[[1,2,1,4,2,3]]=M[[1,1,2,3,2,4]]
M[[2,1,1,4,3,2]]=M[[1,1,2,3,2,4]]
M[[1,1,2,4,2,4]]=1
M[[1,2,1,4,2,4]]=M[[1,1,2,4,2,4]]
M[[2,1,1,4,4,2]]=M[[1,1,2,4,2,4]]
M[[1,1,2,5,2,4]]=1
M[[1,2,1,4,2,5]]=M[[1,1,2,5,2,4]]
M[[2,1,1,4,5,2]]=M[[1,1,2,5,2,4]]
M[[1,1,2,6,2,4]]=1
M[[1,2,1,4,2,6]]=M[[1,1,2,6,2,4]]
M[[2,1,1,4,6,2]]=M[[1,1,2,6,2,4]]
M[[1,2,2,2,1,4]]=0
M[[2,1,2,2,4,1]]=M[[1,2,2,2,1,4]]
M[[2,2,1,1,4,2]]=M[[1,2,2,2,1,4]]
M[[1,2,2,2,2,4]]=0
M[[2,1,2,2,4,2]]=M[[1,2,2,2,2,4]]
M[[2,2,1,2,4,2]]=M[[1,2,2,2,2,4]]
M[[1,2,2,2,3,4]]=0
M[[2,1,2,2,4,3]]=M[[1,2,2,2,3,4]]
M[[2,2,1,3,4,2]]=M[[1,2,2,2,3,4]]
M[[1,2,2,2,4,4]]=0
M[[2,1,2,2,4,4]]=M[[1,2,2,2,4,4]]
M[[2,2,1,4,4,2]]=M[[1,2,2,2,4,4]]
M[[1,2,2,2,5,4]]=0
M[[2,1,2,2,4,5]]=M[[1,2,2,2,5,4]]
M[[2,2,1,5,4,2]]=M[[1,2,2,2,5,4]]
M[[1,2,2,2,6,4]]=1
M[[2,1,2,2,4,6]]=M[[1,2,2,2,6,4]]
M[[2,2,1,6,4,2]]=M[[1,2,2,2,6,4]]
M[[1,2,2,2,7,4]]=1
M[[2,1,2,2,4,7]]=M[[1,2,2,2,7,4]]
M[[2,2,1,7,4,2]]=M[[1,2,2,2,7,4]]
M[[1,2,2,2,8,4]]=1
M[[2,1,2,2,4,8]]=M[[1,2,2,2,8,4]]
M[[2,2,1,8,4,2]]=M[[1,2,2,2,8,4]]
M[[1,1,2,1,2,5]]=0
M[[1,2,1,5,2,1]]=M[[1,1,2,1,2,5]]
M[[2,1,1,5,1,2]]=M[[1,1,2,1,2,5]]
M[[1,1,2,2,2,5]]=1
M[[1,2,1,5,2,2]]=M[[1,1,2,2,2,5]]
M[[2,1,1,5,2,2]]=M[[1,1,2,2,2,5]]
M[[1,1,2,3,2,5]]=1
M[[1,2,1,5,2,3]]=M[[1,1,2,3,2,5]]
M[[2,1,1,5,3,2]]=M[[1,1,2,3,2,5]]
M[[1,1,2,4,2,5]]=1
M[[1,2,1,5,2,4]]=M[[1,1,2,4,2,5]]
M[[2,1,1,5,4,2]]=M[[1,1,2,4,2,5]]
M[[1,1,2,5,2,5]]=1
M[[1,2,1,5,2,5]]=M[[1,1,2,5,2,5]]
M[[2,1,1,5,5,2]]=M[[1,1,2,5,2,5]]
M[[1,1,2,6,2,5]]=1
M[[1,2,1,5,2,6]]=M[[1,1,2,6,2,5]]
M[[2,1,1,5,6,2]]=M[[1,1,2,6,2,5]]
M[[1,2,2,2,1,5]]=0
M[[2,1,2,2,5,1]]=M[[1,2,2,2,1,5]]
M[[2,2,1,1,5,2]]=M[[1,2,2,2,1,5]]
M[[1,2,2,2,2,5]]=1
M[[2,1,2,2,5,2]]=M[[1,2,2,2,2,5]]
M[[2,2,1,2,5,2]]=M[[1,2,2,2,2,5]]
M[[1,2,2,2,3,5]]=0
M[[2,1,2,2,5,3]]=M[[1,2,2,2,3,5]]
M[[2,2,1,3,5,2]]=M[[1,2,2,2,3,5]]
M[[1,2,2,2,4,5]]=0
M[[2,1,2,2,5,4]]=M[[1,2,2,2,4,5]]
M[[2,2,1,4,5,2]]=M[[1,2,2,2,4,5]]
M[[1,2,2,2,5,5]]=1
M[[2,1,2,2,5,5]]=M[[1,2,2,2,5,5]]
M[[2,2,1,5,5,2]]=M[[1,2,2,2,5,5]]
M[[1,2,2,2,6,5]]=1
M[[2,1,2,2,5,6]]=M[[1,2,2,2,6,5]]
M[[2,2,1,6,5,2]]=M[[1,2,2,2,6,5]]
M[[1,2,2,2,7,5]]=1
M[[2,1,2,2,5,7]]=M[[1,2,2,2,7,5]]
M[[2,2,1,7,5,2]]=M[[1,2,2,2,7,5]]
M[[1,2,2,2,8,5]]=1
M[[2,1,2,2,5,8]]=M[[1,2,2,2,8,5]]
M[[2,2,1,8,5,2]]=M[[1,2,2,2,8,5]]
M[[1,1,2,1,2,6]]=0
M[[1,2,1,6,2,1]]=M[[1,1,2,1,2,6]]
M[[2,1,1,6,1,2]]=M[[1,1,2,1,2,6]]
M[[1,1,2,2,2,6]]=0
M[[1,2,1,6,2,2]]=M[[1,1,2,2,2,6]]
M[[2,1,1,6,2,2]]=M[[1,1,2,2,2,6]]
M[[1,1,2,3,2,6]]=1
M[[1,2,1,6,2,3]]=M[[1,1,2,3,2,6]]
M[[2,1,1,6,3,2]]=M[[1,1,2,3,2,6]]
M[[1,1,2,4,2,6]]=1
M[[1,2,1,6,2,4]]=M[[1,1,2,4,2,6]]
M[[2,1,1,6,4,2]]=M[[1,1,2,4,2,6]]
M[[1,1,2,5,2,6]]=2
M[[1,2,1,6,2,5]]=M[[1,1,2,5,2,6]]
M[[2,1,1,6,5,2]]=M[[1,1,2,5,2,6]]
M[[1,1,2,6,2,6]]=3
M[[1,2,1,6,2,6]]=M[[1,1,2,6,2,6]]
M[[2,1,1,6,6,2]]=M[[1,1,2,6,2,6]]
M[[1,2,2,2,1,6]]=0
M[[2,1,2,2,6,1]]=M[[1,2,2,2,1,6]]
M[[2,2,1,1,6,2]]=M[[1,2,2,2,1,6]]
M[[1,2,2,2,2,6]]=0
M[[2,1,2,2,6,2]]=M[[1,2,2,2,2,6]]
M[[2,2,1,2,6,2]]=M[[1,2,2,2,2,6]]
M[[1,2,2,2,3,6]]=1
M[[2,1,2,2,6,3]]=M[[1,2,2,2,3,6]]
M[[2,2,1,3,6,2]]=M[[1,2,2,2,3,6]]
M[[1,2,2,2,4,6]]=1
M[[2,1,2,2,6,4]]=M[[1,2,2,2,4,6]]
M[[2,2,1,4,6,2]]=M[[1,2,2,2,4,6]]
M[[1,2,2,2,5,6]]=1
M[[2,1,2,2,6,5]]=M[[1,2,2,2,5,6]]
M[[2,2,1,5,6,2]]=M[[1,2,2,2,5,6]]
M[[1,2,2,2,6,6]]=2
M[[2,1,2,2,6,6]]=M[[1,2,2,2,6,6]]
M[[2,2,1,6,6,2]]=M[[1,2,2,2,6,6]]
M[[1,2,2,2,7,6]]=2
M[[2,1,2,2,6,7]]=M[[1,2,2,2,7,6]]
M[[2,2,1,7,6,2]]=M[[1,2,2,2,7,6]]
M[[1,2,2,2,8,6]]=2
M[[2,1,2,2,6,8]]=M[[1,2,2,2,8,6]]
M[[2,2,1,8,6,2]]=M[[1,2,2,2,8,6]]
M[[1,1,2,1,3,1]]=0
M[[1,2,1,1,3,1]]=M[[1,1,2,1,3,1]]
M[[2,1,1,1,1,3]]=M[[1,1,2,1,3,1]]
M[[1,1,2,2,3,1]]=0
M[[1,2,1,1,3,2]]=M[[1,1,2,2,3,1]]
M[[2,1,1,1,2,3]]=M[[1,1,2,2,3,1]]
M[[1,1,2,3,3,1]]=0
M[[1,2,1,1,3,3]]=M[[1,1,2,3,3,1]]
M[[2,1,1,1,3,3]]=M[[1,1,2,3,3,1]]
M[[1,1,2,4,3,1]]=0
M[[1,2,1,1,3,4]]=M[[1,1,2,4,3,1]]
M[[2,1,1,1,4,3]]=M[[1,1,2,4,3,1]]
M[[1,1,2,5,3,1]]=0
M[[1,2,1,1,3,5]]=M[[1,1,2,5,3,1]]
M[[2,1,1,1,5,3]]=M[[1,1,2,5,3,1]]
M[[1,1,2,6,3,1]]=1
M[[1,2,1,1,3,6]]=M[[1,1,2,6,3,1]]
M[[2,1,1,1,6,3]]=M[[1,1,2,6,3,1]]
M[[1,2,2,3,1,1]]=0
M[[2,1,2,3,1,1]]=M[[1,2,2,3,1,1]]
M[[2,2,1,1,1,3]]=M[[1,2,2,3,1,1]]
M[[1,2,2,3,2,1]]=0
M[[2,1,2,3,1,2]]=M[[1,2,2,3,2,1]]
M[[2,2,1,2,1,3]]=M[[1,2,2,3,2,1]]
M[[1,2,2,3,3,1]]=1
M[[2,1,2,3,1,3]]=M[[1,2,2,3,3,1]]
M[[2,2,1,3,1,3]]=M[[1,2,2,3,3,1]]
M[[1,2,2,3,4,1]]=0
M[[2,1,2,3,1,4]]=M[[1,2,2,3,4,1]]
M[[2,2,1,4,1,3]]=M[[1,2,2,3,4,1]]
M[[1,2,2,3,5,1]]=0
M[[2,1,2,3,1,5]]=M[[1,2,2,3,5,1]]
M[[2,2,1,5,1,3]]=M[[1,2,2,3,5,1]]
M[[1,2,2,3,6,1]]=1
M[[2,1,2,3,1,6]]=M[[1,2,2,3,6,1]]
M[[2,2,1,6,1,3]]=M[[1,2,2,3,6,1]]
M[[1,2,2,3,7,1]]=0
M[[2,1,2,3,1,7]]=M[[1,2,2,3,7,1]]
M[[2,2,1,7,1,3]]=M[[1,2,2,3,7,1]]
M[[1,2,2,3,8,1]]=0
M[[2,1,2,3,1,8]]=M[[1,2,2,3,8,1]]
M[[2,2,1,8,1,3]]=M[[1,2,2,3,8,1]]
M[[1,1,2,1,3,2]]=0
M[[1,2,1,2,3,1]]=M[[1,1,2,1,3,2]]
M[[2,1,1,2,1,3]]=M[[1,1,2,1,3,2]]
M[[1,1,2,2,3,2]]=0
M[[1,2,1,2,3,2]]=M[[1,1,2,2,3,2]]
M[[2,1,1,2,2,3]]=M[[1,1,2,2,3,2]]
M[[1,1,2,3,3,2]]=0
M[[1,2,1,2,3,3]]=M[[1,1,2,3,3,2]]
M[[2,1,1,2,3,3]]=M[[1,1,2,3,3,2]]
M[[1,1,2,4,3,2]]=1
M[[1,2,1,2,3,4]]=M[[1,1,2,4,3,2]]
M[[2,1,1,2,4,3]]=M[[1,1,2,4,3,2]]
M[[1,1,2,5,3,2]]=1
M[[1,2,1,2,3,5]]=M[[1,1,2,5,3,2]]
M[[2,1,1,2,5,3]]=M[[1,1,2,5,3,2]]
M[[1,1,2,6,3,2]]=1
M[[1,2,1,2,3,6]]=M[[1,1,2,6,3,2]]
M[[2,1,1,2,6,3]]=M[[1,1,2,6,3,2]]
M[[1,2,2,3,1,2]]=0
M[[2,1,2,3,2,1]]=M[[1,2,2,3,1,2]]
M[[2,2,1,1,2,3]]=M[[1,2,2,3,1,2]]
M[[1,2,2,3,2,2]]=0
M[[2,1,2,3,2,2]]=M[[1,2,2,3,2,2]]
M[[2,2,1,2,2,3]]=M[[1,2,2,3,2,2]]
M[[1,2,2,3,3,2]]=0
M[[2,1,2,3,2,3]]=M[[1,2,2,3,3,2]]
M[[2,2,1,3,2,3]]=M[[1,2,2,3,3,2]]
M[[1,2,2,3,4,2]]=0
M[[2,1,2,3,2,4]]=M[[1,2,2,3,4,2]]
M[[2,2,1,4,2,3]]=M[[1,2,2,3,4,2]]
M[[1,2,2,3,5,2]]=0
M[[2,1,2,3,2,5]]=M[[1,2,2,3,5,2]]
M[[2,2,1,5,2,3]]=M[[1,2,2,3,5,2]]
M[[1,2,2,3,6,2]]=1
M[[2,1,2,3,2,6]]=M[[1,2,2,3,6,2]]
M[[2,2,1,6,2,3]]=M[[1,2,2,3,6,2]]
M[[1,2,2,3,7,2]]=1
M[[2,1,2,3,2,7]]=M[[1,2,2,3,7,2]]
M[[2,2,1,7,2,3]]=M[[1,2,2,3,7,2]]
M[[1,2,2,3,8,2]]=1
M[[2,1,2,3,2,8]]=M[[1,2,2,3,8,2]]
M[[2,2,1,8,2,3]]=M[[1,2,2,3,8,2]]
M[[1,1,2,1,3,3]]=1
M[[1,2,1,3,3,1]]=M[[1,1,2,1,3,3]]
M[[2,1,1,3,1,3]]=M[[1,1,2,1,3,3]]
M[[1,1,2,2,3,3]]=1
M[[1,2,1,3,3,2]]=M[[1,1,2,2,3,3]]
M[[2,1,1,3,2,3]]=M[[1,1,2,2,3,3]]
M[[1,1,2,3,3,3]]=0
M[[1,2,1,3,3,3]]=M[[1,1,2,3,3,3]]
M[[2,1,1,3,3,3]]=M[[1,1,2,3,3,3]]
M[[1,1,2,4,3,3]]=1
M[[1,2,1,3,3,4]]=M[[1,1,2,4,3,3]]
M[[2,1,1,3,4,3]]=M[[1,1,2,4,3,3]]
M[[1,1,2,5,3,3]]=1
M[[1,2,1,3,3,5]]=M[[1,1,2,5,3,3]]
M[[2,1,1,3,5,3]]=M[[1,1,2,5,3,3]]
M[[1,1,2,6,3,3]]=2
M[[1,2,1,3,3,6]]=M[[1,1,2,6,3,3]]
M[[2,1,1,3,6,3]]=M[[1,1,2,6,3,3]]
M[[1,2,2,3,1,3]]=1
M[[2,1,2,3,3,1]]=M[[1,2,2,3,1,3]]
M[[2,2,1,1,3,3]]=M[[1,2,2,3,1,3]]
M[[1,2,2,3,2,3]]=0
M[[2,1,2,3,3,2]]=M[[1,2,2,3,2,3]]
M[[2,2,1,2,3,3]]=M[[1,2,2,3,2,3]]
M[[1,2,2,3,3,3]]=0
M[[2,1,2,3,3,3]]=M[[1,2,2,3,3,3]]
M[[2,2,1,3,3,3]]=M[[1,2,2,3,3,3]]
M[[1,2,2,3,4,3]]=0
M[[2,1,2,3,3,4]]=M[[1,2,2,3,4,3]]
M[[2,2,1,4,3,3]]=M[[1,2,2,3,4,3]]
M[[1,2,2,3,5,3]]=1
M[[2,1,2,3,3,5]]=M[[1,2,2,3,5,3]]
M[[2,2,1,5,3,3]]=M[[1,2,2,3,5,3]]
M[[1,2,2,3,6,3]]=2
M[[2,1,2,3,3,6]]=M[[1,2,2,3,6,3]]
M[[2,2,1,6,3,3]]=M[[1,2,2,3,6,3]]
M[[1,2,2,3,7,3]]=1
M[[2,1,2,3,3,7]]=M[[1,2,2,3,7,3]]
M[[2,2,1,7,3,3]]=M[[1,2,2,3,7,3]]
M[[1,2,2,3,8,3]]=1
M[[2,1,2,3,3,8]]=M[[1,2,2,3,8,3]]
M[[2,2,1,8,3,3]]=M[[1,2,2,3,8,3]]
M[[1,1,2,1,3,4]]=0
M[[1,2,1,4,3,1]]=M[[1,1,2,1,3,4]]
M[[2,1,1,4,1,3]]=M[[1,1,2,1,3,4]]
M[[1,1,2,2,3,4]]=0
M[[1,2,1,4,3,2]]=M[[1,1,2,2,3,4]]
M[[2,1,1,4,2,3]]=M[[1,1,2,2,3,4]]
M[[1,1,2,3,3,4]]=1
M[[1,2,1,4,3,3]]=M[[1,1,2,3,3,4]]
M[[2,1,1,4,3,3]]=M[[1,1,2,3,3,4]]
M[[1,1,2,4,3,4]]=1
M[[1,2,1,4,3,4]]=M[[1,1,2,4,3,4]]
M[[2,1,1,4,4,3]]=M[[1,1,2,4,3,4]]
M[[1,1,2,5,3,4]]=2
M[[1,2,1,4,3,5]]=M[[1,1,2,5,3,4]]
M[[2,1,1,4,5,3]]=M[[1,1,2,5,3,4]]
M[[1,1,2,6,3,4]]=1
M[[1,2,1,4,3,6]]=M[[1,1,2,6,3,4]]
M[[2,1,1,4,6,3]]=M[[1,1,2,6,3,4]]
M[[1,2,2,3,1,4]]=0
M[[2,1,2,3,4,1]]=M[[1,2,2,3,1,4]]
M[[2,2,1,1,4,3]]=M[[1,2,2,3,1,4]]
M[[1,2,2,3,2,4]]=1
M[[2,1,2,3,4,2]]=M[[1,2,2,3,2,4]]
M[[2,2,1,2,4,3]]=M[[1,2,2,3,2,4]]
M[[1,2,2,3,3,4]]=1
M[[2,1,2,3,4,3]]=M[[1,2,2,3,3,4]]
M[[2,2,1,3,4,3]]=M[[1,2,2,3,3,4]]
M[[1,2,2,3,4,4]]=0
M[[2,1,2,3,4,4]]=M[[1,2,2,3,4,4]]
M[[2,2,1,4,4,3]]=M[[1,2,2,3,4,4]]
M[[1,2,2,3,5,4]]=0
M[[2,1,2,3,4,5]]=M[[1,2,2,3,5,4]]
M[[2,2,1,5,4,3]]=M[[1,2,2,3,5,4]]
M[[1,2,2,3,6,4]]=1
M[[2,1,2,3,4,6]]=M[[1,2,2,3,6,4]]
M[[2,2,1,6,4,3]]=M[[1,2,2,3,6,4]]
M[[1,2,2,3,7,4]]=1
M[[2,1,2,3,4,7]]=M[[1,2,2,3,7,4]]
M[[2,2,1,7,4,3]]=M[[1,2,2,3,7,4]]
M[[1,2,2,3,8,4]]=2
M[[2,1,2,3,4,8]]=M[[1,2,2,3,8,4]]
M[[2,2,1,8,4,3]]=M[[1,2,2,3,8,4]]
M[[1,1,2,1,3,5]]=0
M[[1,2,1,5,3,1]]=M[[1,1,2,1,3,5]]
M[[2,1,1,5,1,3]]=M[[1,1,2,1,3,5]]
M[[1,1,2,2,3,5]]=0
M[[1,2,1,5,3,2]]=M[[1,1,2,2,3,5]]
M[[2,1,1,5,2,3]]=M[[1,1,2,2,3,5]]
M[[1,1,2,3,3,5]]=1
M[[1,2,1,5,3,3]]=M[[1,1,2,3,3,5]]
M[[2,1,1,5,3,3]]=M[[1,1,2,3,3,5]]
M[[1,1,2,4,3,5]]=1
M[[1,2,1,5,3,4]]=M[[1,1,2,4,3,5]]
M[[2,1,1,5,4,3]]=M[[1,1,2,4,3,5]]
M[[1,1,2,5,3,5]]=2
M[[1,2,1,5,3,5]]=M[[1,1,2,5,3,5]]
M[[2,1,1,5,5,3]]=M[[1,1,2,5,3,5]]
M[[1,1,2,6,3,5]]=2
M[[1,2,1,5,3,6]]=M[[1,1,2,6,3,5]]
M[[2,1,1,5,6,3]]=M[[1,1,2,6,3,5]]
M[[1,2,2,3,1,5]]=0
M[[2,1,2,3,5,1]]=M[[1,2,2,3,1,5]]
M[[2,2,1,1,5,3]]=M[[1,2,2,3,1,5]]
M[[1,2,2,3,2,5]]=0
M[[2,1,2,3,5,2]]=M[[1,2,2,3,2,5]]
M[[2,2,1,2,5,3]]=M[[1,2,2,3,2,5]]
M[[1,2,2,3,3,5]]=0
M[[2,1,2,3,5,3]]=M[[1,2,2,3,3,5]]
M[[2,2,1,3,5,3]]=M[[1,2,2,3,3,5]]
M[[1,2,2,3,4,5]]=1
M[[2,1,2,3,5,4]]=M[[1,2,2,3,4,5]]
M[[2,2,1,4,5,3]]=M[[1,2,2,3,4,5]]
M[[1,2,2,3,5,5]]=1
M[[2,1,2,3,5,5]]=M[[1,2,2,3,5,5]]
M[[2,2,1,5,5,3]]=M[[1,2,2,3,5,5]]
M[[1,2,2,3,6,5]]=1
M[[2,1,2,3,5,6]]=M[[1,2,2,3,6,5]]
M[[2,2,1,6,5,3]]=M[[1,2,2,3,6,5]]
M[[1,2,2,3,7,5]]=2
M[[2,1,2,3,5,7]]=M[[1,2,2,3,7,5]]
M[[2,2,1,7,5,3]]=M[[1,2,2,3,7,5]]
M[[1,2,2,3,8,5]]=2
M[[2,1,2,3,5,8]]=M[[1,2,2,3,8,5]]
M[[2,2,1,8,5,3]]=M[[1,2,2,3,8,5]]
M[[1,1,2,1,3,6]]=0
M[[1,2,1,6,3,1]]=M[[1,1,2,1,3,6]]
M[[2,1,1,6,1,3]]=M[[1,1,2,1,3,6]]
M[[1,1,2,2,3,6]]=1
M[[1,2,1,6,3,2]]=M[[1,1,2,2,3,6]]
M[[2,1,1,6,2,3]]=M[[1,1,2,2,3,6]]
M[[1,1,2,3,3,6]]=2
M[[1,2,1,6,3,3]]=M[[1,1,2,3,3,6]]
M[[2,1,1,6,3,3]]=M[[1,1,2,3,3,6]]
M[[1,1,2,4,3,6]]=2
M[[1,2,1,6,3,4]]=M[[1,1,2,4,3,6]]
M[[2,1,1,6,4,3]]=M[[1,1,2,4,3,6]]
M[[1,1,2,5,3,6]]=3
M[[1,2,1,6,3,5]]=M[[1,1,2,5,3,6]]
M[[2,1,1,6,5,3]]=M[[1,1,2,5,3,6]]
M[[1,1,2,6,3,6]]=4
M[[1,2,1,6,3,6]]=M[[1,1,2,6,3,6]]
M[[2,1,1,6,6,3]]=M[[1,1,2,6,3,6]]
M[[1,2,2,3,1,6]]=0
M[[2,1,2,3,6,1]]=M[[1,2,2,3,1,6]]
M[[2,2,1,1,6,3]]=M[[1,2,2,3,1,6]]
M[[1,2,2,3,2,6]]=1
M[[2,1,2,3,6,2]]=M[[1,2,2,3,2,6]]
M[[2,2,1,2,6,3]]=M[[1,2,2,3,2,6]]
M[[1,2,2,3,3,6]]=1
M[[2,1,2,3,6,3]]=M[[1,2,2,3,3,6]]
M[[2,2,1,3,6,3]]=M[[1,2,2,3,3,6]]
M[[1,2,2,3,4,6]]=1
M[[2,1,2,3,6,4]]=M[[1,2,2,3,4,6]]
M[[2,2,1,4,6,3]]=M[[1,2,2,3,4,6]]
M[[1,2,2,3,5,6]]=2
M[[2,1,2,3,6,5]]=M[[1,2,2,3,5,6]]
M[[2,2,1,5,6,3]]=M[[1,2,2,3,5,6]]
M[[1,2,2,3,6,6]]=3
M[[2,1,2,3,6,6]]=M[[1,2,2,3,6,6]]
M[[2,2,1,6,6,3]]=M[[1,2,2,3,6,6]]
M[[1,2,2,3,7,6]]=3
M[[2,1,2,3,6,7]]=M[[1,2,2,3,7,6]]
M[[2,2,1,7,6,3]]=M[[1,2,2,3,7,6]]
M[[1,2,2,3,8,6]]=3
M[[2,1,2,3,6,8]]=M[[1,2,2,3,8,6]]
M[[2,2,1,8,6,3]]=M[[1,2,2,3,8,6]]
M[[1,1,2,1,4,1]]=0
M[[1,2,1,1,4,1]]=M[[1,1,2,1,4,1]]
M[[2,1,1,1,1,4]]=M[[1,1,2,1,4,1]]
M[[1,1,2,2,4,1]]=0
M[[1,2,1,1,4,2]]=M[[1,1,2,2,4,1]]
M[[2,1,1,1,2,4]]=M[[1,1,2,2,4,1]]
M[[1,1,2,3,4,1]]=0
M[[1,2,1,1,4,3]]=M[[1,1,2,3,4,1]]
M[[2,1,1,1,3,4]]=M[[1,1,2,3,4,1]]
M[[1,1,2,4,4,1]]=0
M[[1,2,1,1,4,4]]=M[[1,1,2,4,4,1]]
M[[2,1,1,1,4,4]]=M[[1,1,2,4,4,1]]
M[[1,1,2,5,4,1]]=0
M[[1,2,1,1,4,5]]=M[[1,1,2,5,4,1]]
M[[2,1,1,1,5,4]]=M[[1,1,2,5,4,1]]
M[[1,1,2,6,4,1]]=1
M[[1,2,1,1,4,6]]=M[[1,1,2,6,4,1]]
M[[2,1,1,1,6,4]]=M[[1,1,2,6,4,1]]
M[[1,2,2,4,1,1]]=0
M[[2,1,2,4,1,1]]=M[[1,2,2,4,1,1]]
M[[2,2,1,1,1,4]]=M[[1,2,2,4,1,1]]
M[[1,2,2,4,2,1]]=0
M[[2,1,2,4,1,2]]=M[[1,2,2,4,2,1]]
M[[2,2,1,2,1,4]]=M[[1,2,2,4,2,1]]
M[[1,2,2,4,3,1]]=0
M[[2,1,2,4,1,3]]=M[[1,2,2,4,3,1]]
M[[2,2,1,3,1,4]]=M[[1,2,2,4,3,1]]
M[[1,2,2,4,4,1]]=1
M[[2,1,2,4,1,4]]=M[[1,2,2,4,4,1]]
M[[2,2,1,4,1,4]]=M[[1,2,2,4,4,1]]
M[[1,2,2,4,5,1]]=0
M[[2,1,2,4,1,5]]=M[[1,2,2,4,5,1]]
M[[2,2,1,5,1,4]]=M[[1,2,2,4,5,1]]
M[[1,2,2,4,6,1]]=0
M[[2,1,2,4,1,6]]=M[[1,2,2,4,6,1]]
M[[2,2,1,6,1,4]]=M[[1,2,2,4,6,1]]
M[[1,2,2,4,7,1]]=1
M[[2,1,2,4,1,7]]=M[[1,2,2,4,7,1]]
M[[2,2,1,7,1,4]]=M[[1,2,2,4,7,1]]
M[[1,2,2,4,8,1]]=0
M[[2,1,2,4,1,8]]=M[[1,2,2,4,8,1]]
M[[2,2,1,8,1,4]]=M[[1,2,2,4,8,1]]
M[[1,1,2,1,4,2]]=0
M[[1,2,1,2,4,1]]=M[[1,1,2,1,4,2]]
M[[2,1,1,2,1,4]]=M[[1,1,2,1,4,2]]
M[[1,1,2,2,4,2]]=0
M[[1,2,1,2,4,2]]=M[[1,1,2,2,4,2]]
M[[2,1,1,2,2,4]]=M[[1,1,2,2,4,2]]
M[[1,1,2,3,4,2]]=0
M[[1,2,1,2,4,3]]=M[[1,1,2,3,4,2]]
M[[2,1,1,2,3,4]]=M[[1,1,2,3,4,2]]
M[[1,1,2,4,4,2]]=1
M[[1,2,1,2,4,4]]=M[[1,1,2,4,4,2]]
M[[2,1,1,2,4,4]]=M[[1,1,2,4,4,2]]
M[[1,1,2,5,4,2]]=1
M[[1,2,1,2,4,5]]=M[[1,1,2,5,4,2]]
M[[2,1,1,2,5,4]]=M[[1,1,2,5,4,2]]
M[[1,1,2,6,4,2]]=1
M[[1,2,1,2,4,6]]=M[[1,1,2,6,4,2]]
M[[2,1,1,2,6,4]]=M[[1,1,2,6,4,2]]
M[[1,2,2,4,1,2]]=0
M[[2,1,2,4,2,1]]=M[[1,2,2,4,1,2]]
M[[2,2,1,1,2,4]]=M[[1,2,2,4,1,2]]
M[[1,2,2,4,2,2]]=0
M[[2,1,2,4,2,2]]=M[[1,2,2,4,2,2]]
M[[2,2,1,2,2,4]]=M[[1,2,2,4,2,2]]
M[[1,2,2,4,3,2]]=0
M[[2,1,2,4,2,3]]=M[[1,2,2,4,3,2]]
M[[2,2,1,3,2,4]]=M[[1,2,2,4,3,2]]
M[[1,2,2,4,4,2]]=0
M[[2,1,2,4,2,4]]=M[[1,2,2,4,4,2]]
M[[2,2,1,4,2,4]]=M[[1,2,2,4,4,2]]
M[[1,2,2,4,5,2]]=0
M[[2,1,2,4,2,5]]=M[[1,2,2,4,5,2]]
M[[2,2,1,5,2,4]]=M[[1,2,2,4,5,2]]
M[[1,2,2,4,6,2]]=1
M[[2,1,2,4,2,6]]=M[[1,2,2,4,6,2]]
M[[2,2,1,6,2,4]]=M[[1,2,2,4,6,2]]
M[[1,2,2,4,7,2]]=1
M[[2,1,2,4,2,7]]=M[[1,2,2,4,7,2]]
M[[2,2,1,7,2,4]]=M[[1,2,2,4,7,2]]
M[[1,2,2,4,8,2]]=1
M[[2,1,2,4,2,8]]=M[[1,2,2,4,8,2]]
M[[2,2,1,8,2,4]]=M[[1,2,2,4,8,2]]
M[[1,1,2,1,4,3]]=0
M[[1,2,1,3,4,1]]=M[[1,1,2,1,4,3]]
M[[2,1,1,3,1,4]]=M[[1,1,2,1,4,3]]
M[[1,1,2,2,4,3]]=0
M[[1,2,1,3,4,2]]=M[[1,1,2,2,4,3]]
M[[2,1,1,3,2,4]]=M[[1,1,2,2,4,3]]
M[[1,1,2,3,4,3]]=1
M[[1,2,1,3,4,3]]=M[[1,1,2,3,4,3]]
M[[2,1,1,3,3,4]]=M[[1,1,2,3,4,3]]
M[[1,1,2,4,4,3]]=1
M[[1,2,1,3,4,4]]=M[[1,1,2,4,4,3]]
M[[2,1,1,3,4,4]]=M[[1,1,2,4,4,3]]
M[[1,1,2,5,4,3]]=2
M[[1,2,1,3,4,5]]=M[[1,1,2,5,4,3]]
M[[2,1,1,3,5,4]]=M[[1,1,2,5,4,3]]
M[[1,1,2,6,4,3]]=1
M[[1,2,1,3,4,6]]=M[[1,1,2,6,4,3]]
M[[2,1,1,3,6,4]]=M[[1,1,2,6,4,3]]
M[[1,2,2,4,1,3]]=0
M[[2,1,2,4,3,1]]=M[[1,2,2,4,1,3]]
M[[2,2,1,1,3,4]]=M[[1,2,2,4,1,3]]
M[[1,2,2,4,2,3]]=1
M[[2,1,2,4,3,2]]=M[[1,2,2,4,2,3]]
M[[2,2,1,2,3,4]]=M[[1,2,2,4,2,3]]
M[[1,2,2,4,3,3]]=0
M[[2,1,2,4,3,3]]=M[[1,2,2,4,3,3]]
M[[2,2,1,3,3,4]]=M[[1,2,2,4,3,3]]
M[[1,2,2,4,4,3]]=1
M[[2,1,2,4,3,4]]=M[[1,2,2,4,4,3]]
M[[2,2,1,4,3,4]]=M[[1,2,2,4,4,3]]
M[[1,2,2,4,5,3]]=0
M[[2,1,2,4,3,5]]=M[[1,2,2,4,5,3]]
M[[2,2,1,5,3,4]]=M[[1,2,2,4,5,3]]
M[[1,2,2,4,6,3]]=1
M[[2,1,2,4,3,6]]=M[[1,2,2,4,6,3]]
M[[2,2,1,6,3,4]]=M[[1,2,2,4,6,3]]
M[[1,2,2,4,7,3]]=1
M[[2,1,2,4,3,7]]=M[[1,2,2,4,7,3]]
M[[2,2,1,7,3,4]]=M[[1,2,2,4,7,3]]
M[[1,2,2,4,8,3]]=2
M[[2,1,2,4,3,8]]=M[[1,2,2,4,8,3]]
M[[2,2,1,8,3,4]]=M[[1,2,2,4,8,3]]
M[[1,1,2,1,4,4]]=1
M[[1,2,1,4,4,1]]=M[[1,1,2,1,4,4]]
M[[2,1,1,4,1,4]]=M[[1,1,2,1,4,4]]
M[[1,1,2,2,4,4]]=1
M[[1,2,1,4,4,2]]=M[[1,1,2,2,4,4]]
M[[2,1,1,4,2,4]]=M[[1,1,2,2,4,4]]
M[[1,1,2,3,4,4]]=0
M[[1,2,1,4,4,3]]=M[[1,1,2,3,4,4]]
M[[2,1,1,4,3,4]]=M[[1,1,2,3,4,4]]
M[[1,1,2,4,4,4]]=1
M[[1,2,1,4,4,4]]=M[[1,1,2,4,4,4]]
M[[2,1,1,4,4,4]]=M[[1,1,2,4,4,4]]
M[[1,1,2,5,4,4]]=1
M[[1,2,1,4,4,5]]=M[[1,1,2,5,4,4]]
M[[2,1,1,4,5,4]]=M[[1,1,2,5,4,4]]
M[[1,1,2,6,4,4]]=2
M[[1,2,1,4,4,6]]=M[[1,1,2,6,4,4]]
M[[2,1,1,4,6,4]]=M[[1,1,2,6,4,4]]
M[[1,2,2,4,1,4]]=1
M[[2,1,2,4,4,1]]=M[[1,2,2,4,1,4]]
M[[2,2,1,1,4,4]]=M[[1,2,2,4,1,4]]
M[[1,2,2,4,2,4]]=0
M[[2,1,2,4,4,2]]=M[[1,2,2,4,2,4]]
M[[2,2,1,2,4,4]]=M[[1,2,2,4,2,4]]
M[[1,2,2,4,3,4]]=0
M[[2,1,2,4,4,3]]=M[[1,2,2,4,3,4]]
M[[2,2,1,3,4,4]]=M[[1,2,2,4,3,4]]
M[[1,2,2,4,4,4]]=0
M[[2,1,2,4,4,4]]=M[[1,2,2,4,4,4]]
M[[2,2,1,4,4,4]]=M[[1,2,2,4,4,4]]
M[[1,2,2,4,5,4]]=1
M[[2,1,2,4,4,5]]=M[[1,2,2,4,5,4]]
M[[2,2,1,5,4,4]]=M[[1,2,2,4,5,4]]
M[[1,2,2,4,6,4]]=1
M[[2,1,2,4,4,6]]=M[[1,2,2,4,6,4]]
M[[2,2,1,6,4,4]]=M[[1,2,2,4,6,4]]
M[[1,2,2,4,7,4]]=2
M[[2,1,2,4,4,7]]=M[[1,2,2,4,7,4]]
M[[2,2,1,7,4,4]]=M[[1,2,2,4,7,4]]
M[[1,2,2,4,8,4]]=1
M[[2,1,2,4,4,8]]=M[[1,2,2,4,8,4]]
M[[2,2,1,8,4,4]]=M[[1,2,2,4,8,4]]
M[[1,1,2,1,4,5]]=0
M[[1,2,1,5,4,1]]=M[[1,1,2,1,4,5]]
M[[2,1,1,5,1,4]]=M[[1,1,2,1,4,5]]
M[[1,1,2,2,4,5]]=0
M[[1,2,1,5,4,2]]=M[[1,1,2,2,4,5]]
M[[2,1,1,5,2,4]]=M[[1,1,2,2,4,5]]
M[[1,1,2,3,4,5]]=1
M[[1,2,1,5,4,3]]=M[[1,1,2,3,4,5]]
M[[2,1,1,5,3,4]]=M[[1,1,2,3,4,5]]
M[[1,1,2,4,4,5]]=1
M[[1,2,1,5,4,4]]=M[[1,1,2,4,4,5]]
M[[2,1,1,5,4,4]]=M[[1,1,2,4,4,5]]
M[[1,1,2,5,4,5]]=2
M[[1,2,1,5,4,5]]=M[[1,1,2,5,4,5]]
M[[2,1,1,5,5,4]]=M[[1,1,2,5,4,5]]
M[[1,1,2,6,4,5]]=2
M[[1,2,1,5,4,6]]=M[[1,1,2,6,4,5]]
M[[2,1,1,5,6,4]]=M[[1,1,2,6,4,5]]
M[[1,2,2,4,1,5]]=0
M[[2,1,2,4,5,1]]=M[[1,2,2,4,1,5]]
M[[2,2,1,1,5,4]]=M[[1,2,2,4,1,5]]
M[[1,2,2,4,2,5]]=0
M[[2,1,2,4,5,2]]=M[[1,2,2,4,2,5]]
M[[2,2,1,2,5,4]]=M[[1,2,2,4,2,5]]
M[[1,2,2,4,3,5]]=1
M[[2,1,2,4,5,3]]=M[[1,2,2,4,3,5]]
M[[2,2,1,3,5,4]]=M[[1,2,2,4,3,5]]
M[[1,2,2,4,4,5]]=0
M[[2,1,2,4,5,4]]=M[[1,2,2,4,4,5]]
M[[2,2,1,4,5,4]]=M[[1,2,2,4,4,5]]
M[[1,2,2,4,5,5]]=1
M[[2,1,2,4,5,5]]=M[[1,2,2,4,5,5]]
M[[2,2,1,5,5,4]]=M[[1,2,2,4,5,5]]
M[[1,2,2,4,6,5]]=2
M[[2,1,2,4,5,6]]=M[[1,2,2,4,6,5]]
M[[2,2,1,6,5,4]]=M[[1,2,2,4,6,5]]
M[[1,2,2,4,7,5]]=1
M[[2,1,2,4,5,7]]=M[[1,2,2,4,7,5]]
M[[2,2,1,7,5,4]]=M[[1,2,2,4,7,5]]
M[[1,2,2,4,8,5]]=2
M[[2,1,2,4,5,8]]=M[[1,2,2,4,8,5]]
M[[2,2,1,8,5,4]]=M[[1,2,2,4,8,5]]
M[[1,1,2,1,4,6]]=0
M[[1,2,1,6,4,1]]=M[[1,1,2,1,4,6]]
M[[2,1,1,6,1,4]]=M[[1,1,2,1,4,6]]
M[[1,1,2,2,4,6]]=1
M[[1,2,1,6,4,2]]=M[[1,1,2,2,4,6]]
M[[2,1,1,6,2,4]]=M[[1,1,2,2,4,6]]
M[[1,1,2,3,4,6]]=2
M[[1,2,1,6,4,3]]=M[[1,1,2,3,4,6]]
M[[2,1,1,6,3,4]]=M[[1,1,2,3,4,6]]
M[[1,1,2,4,4,6]]=2
M[[1,2,1,6,4,4]]=M[[1,1,2,4,4,6]]
M[[2,1,1,6,4,4]]=M[[1,1,2,4,4,6]]
M[[1,1,2,5,4,6]]=3
M[[1,2,1,6,4,5]]=M[[1,1,2,5,4,6]]
M[[2,1,1,6,5,4]]=M[[1,1,2,5,4,6]]
M[[1,1,2,6,4,6]]=4
M[[1,2,1,6,4,6]]=M[[1,1,2,6,4,6]]
M[[2,1,1,6,6,4]]=M[[1,1,2,6,4,6]]
M[[1,2,2,4,1,6]]=0
M[[2,1,2,4,6,1]]=M[[1,2,2,4,1,6]]
M[[2,2,1,1,6,4]]=M[[1,2,2,4,1,6]]
M[[1,2,2,4,2,6]]=1
M[[2,1,2,4,6,2]]=M[[1,2,2,4,2,6]]
M[[2,2,1,2,6,4]]=M[[1,2,2,4,2,6]]
M[[1,2,2,4,3,6]]=1
M[[2,1,2,4,6,3]]=M[[1,2,2,4,3,6]]
M[[2,2,1,3,6,4]]=M[[1,2,2,4,3,6]]
M[[1,2,2,4,4,6]]=1
M[[2,1,2,4,6,4]]=M[[1,2,2,4,4,6]]
M[[2,2,1,4,6,4]]=M[[1,2,2,4,4,6]]
M[[1,2,2,4,5,6]]=2
M[[2,1,2,4,6,5]]=M[[1,2,2,4,5,6]]
M[[2,2,1,5,6,4]]=M[[1,2,2,4,5,6]]
M[[1,2,2,4,6,6]]=3
M[[2,1,2,4,6,6]]=M[[1,2,2,4,6,6]]
M[[2,2,1,6,6,4]]=M[[1,2,2,4,6,6]]
M[[1,2,2,4,7,6]]=3
M[[2,1,2,4,6,7]]=M[[1,2,2,4,7,6]]
M[[2,2,1,7,6,4]]=M[[1,2,2,4,7,6]]
M[[1,2,2,4,8,6]]=3
M[[2,1,2,4,6,8]]=M[[1,2,2,4,8,6]]
M[[2,2,1,8,6,4]]=M[[1,2,2,4,8,6]]
M[[1,1,2,1,5,1]]=0
M[[1,2,1,1,5,1]]=M[[1,1,2,1,5,1]]
M[[2,1,1,1,1,5]]=M[[1,1,2,1,5,1]]
M[[1,1,2,2,5,1]]=0
M[[1,2,1,1,5,2]]=M[[1,1,2,2,5,1]]
M[[2,1,1,1,2,5]]=M[[1,1,2,2,5,1]]
M[[1,1,2,3,5,1]]=1
M[[1,2,1,1,5,3]]=M[[1,1,2,3,5,1]]
M[[2,1,1,1,3,5]]=M[[1,1,2,3,5,1]]
M[[1,1,2,4,5,1]]=0
M[[1,2,1,1,5,4]]=M[[1,1,2,4,5,1]]
M[[2,1,1,1,4,5]]=M[[1,1,2,4,5,1]]
M[[1,1,2,5,5,1]]=1
M[[1,2,1,1,5,5]]=M[[1,1,2,5,5,1]]
M[[2,1,1,1,5,5]]=M[[1,1,2,5,5,1]]
M[[1,1,2,6,5,1]]=0
M[[1,2,1,1,5,6]]=M[[1,1,2,6,5,1]]
M[[2,1,1,1,6,5]]=M[[1,1,2,6,5,1]]
M[[1,2,2,5,1,1]]=0
M[[2,1,2,5,1,1]]=M[[1,2,2,5,1,1]]
M[[2,2,1,1,1,5]]=M[[1,2,2,5,1,1]]
M[[1,2,2,5,2,1]]=0
M[[2,1,2,5,1,2]]=M[[1,2,2,5,2,1]]
M[[2,2,1,2,1,5]]=M[[1,2,2,5,2,1]]
M[[1,2,2,5,3,1]]=0
M[[2,1,2,5,1,3]]=M[[1,2,2,5,3,1]]
M[[2,2,1,3,1,5]]=M[[1,2,2,5,3,1]]
M[[1,2,2,5,4,1]]=0
M[[2,1,2,5,1,4]]=M[[1,2,2,5,4,1]]
M[[2,2,1,4,1,5]]=M[[1,2,2,5,4,1]]
M[[1,2,2,5,5,1]]=1
M[[2,1,2,5,1,5]]=M[[1,2,2,5,5,1]]
M[[2,2,1,5,1,5]]=M[[1,2,2,5,5,1]]
M[[1,2,2,5,6,1]]=0
M[[2,1,2,5,1,6]]=M[[1,2,2,5,6,1]]
M[[2,2,1,6,1,5]]=M[[1,2,2,5,6,1]]
M[[1,2,2,5,7,1]]=0
M[[2,1,2,5,1,7]]=M[[1,2,2,5,7,1]]
M[[2,2,1,7,1,5]]=M[[1,2,2,5,7,1]]
M[[1,2,2,5,8,1]]=1
M[[2,1,2,5,1,8]]=M[[1,2,2,5,8,1]]
M[[2,2,1,8,1,5]]=M[[1,2,2,5,8,1]]
M[[1,1,2,1,5,2]]=0
M[[1,2,1,2,5,1]]=M[[1,1,2,1,5,2]]
M[[2,1,1,2,1,5]]=M[[1,1,2,1,5,2]]
M[[1,1,2,2,5,2]]=1
M[[1,2,1,2,5,2]]=M[[1,1,2,2,5,2]]
M[[2,1,1,2,2,5]]=M[[1,1,2,2,5,2]]
M[[1,1,2,3,5,2]]=1
M[[1,2,1,2,5,3]]=M[[1,1,2,3,5,2]]
M[[2,1,1,2,3,5]]=M[[1,1,2,3,5,2]]
M[[1,1,2,4,5,2]]=1
M[[1,2,1,2,5,4]]=M[[1,1,2,4,5,2]]
M[[2,1,1,2,4,5]]=M[[1,1,2,4,5,2]]
M[[1,1,2,5,5,2]]=1
M[[1,2,1,2,5,5]]=M[[1,1,2,5,5,2]]
M[[2,1,1,2,5,5]]=M[[1,1,2,5,5,2]]
M[[1,1,2,6,5,2]]=1
M[[1,2,1,2,5,6]]=M[[1,1,2,6,5,2]]
M[[2,1,1,2,6,5]]=M[[1,1,2,6,5,2]]
M[[1,2,2,5,1,2]]=0
M[[2,1,2,5,2,1]]=M[[1,2,2,5,1,2]]
M[[2,2,1,1,2,5]]=M[[1,2,2,5,1,2]]
M[[1,2,2,5,2,2]]=1
M[[2,1,2,5,2,2]]=M[[1,2,2,5,2,2]]
M[[2,2,1,2,2,5]]=M[[1,2,2,5,2,2]]
M[[1,2,2,5,3,2]]=0
M[[2,1,2,5,2,3]]=M[[1,2,2,5,3,2]]
M[[2,2,1,3,2,5]]=M[[1,2,2,5,3,2]]
M[[1,2,2,5,4,2]]=0
M[[2,1,2,5,2,4]]=M[[1,2,2,5,4,2]]
M[[2,2,1,4,2,5]]=M[[1,2,2,5,4,2]]
M[[1,2,2,5,5,2]]=1
M[[2,1,2,5,2,5]]=M[[1,2,2,5,5,2]]
M[[2,2,1,5,2,5]]=M[[1,2,2,5,5,2]]
M[[1,2,2,5,6,2]]=1
M[[2,1,2,5,2,6]]=M[[1,2,2,5,6,2]]
M[[2,2,1,6,2,5]]=M[[1,2,2,5,6,2]]
M[[1,2,2,5,7,2]]=1
M[[2,1,2,5,2,7]]=M[[1,2,2,5,7,2]]
M[[2,2,1,7,2,5]]=M[[1,2,2,5,7,2]]
M[[1,2,2,5,8,2]]=1
M[[2,1,2,5,2,8]]=M[[1,2,2,5,8,2]]
M[[2,2,1,8,2,5]]=M[[1,2,2,5,8,2]]
M[[1,1,2,1,5,3]]=0
M[[1,2,1,3,5,1]]=M[[1,1,2,1,5,3]]
M[[2,1,1,3,1,5]]=M[[1,1,2,1,5,3]]
M[[1,1,2,2,5,3]]=0
M[[1,2,1,3,5,2]]=M[[1,1,2,2,5,3]]
M[[2,1,1,3,2,5]]=M[[1,1,2,2,5,3]]
M[[1,1,2,3,5,3]]=1
M[[1,2,1,3,5,3]]=M[[1,1,2,3,5,3]]
M[[2,1,1,3,3,5]]=M[[1,1,2,3,5,3]]
M[[1,1,2,4,5,3]]=1
M[[1,2,1,3,5,4]]=M[[1,1,2,4,5,3]]
M[[2,1,1,3,4,5]]=M[[1,1,2,4,5,3]]
M[[1,1,2,5,5,3]]=2
M[[1,2,1,3,5,5]]=M[[1,1,2,5,5,3]]
M[[2,1,1,3,5,5]]=M[[1,1,2,5,5,3]]
M[[1,1,2,6,5,3]]=2
M[[1,2,1,3,5,6]]=M[[1,1,2,6,5,3]]
M[[2,1,1,3,6,5]]=M[[1,1,2,6,5,3]]
M[[1,2,2,5,1,3]]=0
M[[2,1,2,5,3,1]]=M[[1,2,2,5,1,3]]
M[[2,2,1,1,3,5]]=M[[1,2,2,5,1,3]]
M[[1,2,2,5,2,3]]=0
M[[2,1,2,5,3,2]]=M[[1,2,2,5,2,3]]
M[[2,2,1,2,3,5]]=M[[1,2,2,5,2,3]]
M[[1,2,2,5,3,3]]=1
M[[2,1,2,5,3,3]]=M[[1,2,2,5,3,3]]
M[[2,2,1,3,3,5]]=M[[1,2,2,5,3,3]]
M[[1,2,2,5,4,3]]=0
M[[2,1,2,5,3,4]]=M[[1,2,2,5,4,3]]
M[[2,2,1,4,3,5]]=M[[1,2,2,5,4,3]]
M[[1,2,2,5,5,3]]=1
M[[2,1,2,5,3,5]]=M[[1,2,2,5,5,3]]
M[[2,2,1,5,3,5]]=M[[1,2,2,5,5,3]]
M[[1,2,2,5,6,3]]=1
M[[2,1,2,5,3,6]]=M[[1,2,2,5,6,3]]
M[[2,2,1,6,3,5]]=M[[1,2,2,5,6,3]]
M[[1,2,2,5,7,3]]=2
M[[2,1,2,5,3,7]]=M[[1,2,2,5,7,3]]
M[[2,2,1,7,3,5]]=M[[1,2,2,5,7,3]]
M[[1,2,2,5,8,3]]=2
M[[2,1,2,5,3,8]]=M[[1,2,2,5,8,3]]
M[[2,2,1,8,3,5]]=M[[1,2,2,5,8,3]]
M[[1,1,2,1,5,4]]=0
M[[1,2,1,4,5,1]]=M[[1,1,2,1,5,4]]
M[[2,1,1,4,1,5]]=M[[1,1,2,1,5,4]]
M[[1,1,2,2,5,4]]=0
M[[1,2,1,4,5,2]]=M[[1,1,2,2,5,4]]
M[[2,1,1,4,2,5]]=M[[1,1,2,2,5,4]]
M[[1,1,2,3,5,4]]=1
M[[1,2,1,4,5,3]]=M[[1,1,2,3,5,4]]
M[[2,1,1,4,3,5]]=M[[1,1,2,3,5,4]]
M[[1,1,2,4,5,4]]=1
M[[1,2,1,4,5,4]]=M[[1,1,2,4,5,4]]
M[[2,1,1,4,4,5]]=M[[1,1,2,4,5,4]]
M[[1,1,2,5,5,4]]=2
M[[1,2,1,4,5,5]]=M[[1,1,2,5,5,4]]
M[[2,1,1,4,5,5]]=M[[1,1,2,5,5,4]]
M[[1,1,2,6,5,4]]=2
M[[1,2,1,4,5,6]]=M[[1,1,2,6,5,4]]
M[[2,1,1,4,6,5]]=M[[1,1,2,6,5,4]]
M[[1,2,2,5,1,4]]=0
M[[2,1,2,5,4,1]]=M[[1,2,2,5,1,4]]
M[[2,2,1,1,4,5]]=M[[1,2,2,5,1,4]]
M[[1,2,2,5,2,4]]=0
M[[2,1,2,5,4,2]]=M[[1,2,2,5,2,4]]
M[[2,2,1,2,4,5]]=M[[1,2,2,5,2,4]]
M[[1,2,2,5,3,4]]=0
M[[2,1,2,5,4,3]]=M[[1,2,2,5,3,4]]
M[[2,2,1,3,4,5]]=M[[1,2,2,5,3,4]]
M[[1,2,2,5,4,4]]=1
M[[2,1,2,5,4,4]]=M[[1,2,2,5,4,4]]
M[[2,2,1,4,4,5]]=M[[1,2,2,5,4,4]]
M[[1,2,2,5,5,4]]=1
M[[2,1,2,5,4,5]]=M[[1,2,2,5,5,4]]
M[[2,2,1,5,4,5]]=M[[1,2,2,5,5,4]]
M[[1,2,2,5,6,4]]=2
M[[2,1,2,5,4,6]]=M[[1,2,2,5,6,4]]
M[[2,2,1,6,4,5]]=M[[1,2,2,5,6,4]]
M[[1,2,2,5,7,4]]=1
M[[2,1,2,5,4,7]]=M[[1,2,2,5,7,4]]
M[[2,2,1,7,4,5]]=M[[1,2,2,5,7,4]]
M[[1,2,2,5,8,4]]=2
M[[2,1,2,5,4,8]]=M[[1,2,2,5,8,4]]
M[[2,2,1,8,4,5]]=M[[1,2,2,5,8,4]]
M[[1,1,2,1,5,5]]=1
M[[1,2,1,5,5,1]]=M[[1,1,2,1,5,5]]
M[[2,1,1,5,1,5]]=M[[1,1,2,1,5,5]]
M[[1,1,2,2,5,5]]=1
M[[1,2,1,5,5,2]]=M[[1,1,2,2,5,5]]
M[[2,1,1,5,2,5]]=M[[1,1,2,2,5,5]]
M[[1,1,2,3,5,5]]=1
M[[1,2,1,5,5,3]]=M[[1,1,2,3,5,5]]
M[[2,1,1,5,3,5]]=M[[1,1,2,3,5,5]]
M[[1,1,2,4,5,5]]=1
M[[1,2,1,5,5,4]]=M[[1,1,2,4,5,5]]
M[[2,1,1,5,4,5]]=M[[1,1,2,4,5,5]]
M[[1,1,2,5,5,5]]=2
M[[1,2,1,5,5,5]]=M[[1,1,2,5,5,5]]
M[[2,1,1,5,5,5]]=M[[1,1,2,5,5,5]]
M[[1,1,2,6,5,5]]=3
M[[1,2,1,5,5,6]]=M[[1,1,2,6,5,5]]
M[[2,1,1,5,6,5]]=M[[1,1,2,6,5,5]]
M[[1,2,2,5,1,5]]=1
M[[2,1,2,5,5,1]]=M[[1,2,2,5,1,5]]
M[[2,2,1,1,5,5]]=M[[1,2,2,5,1,5]]
M[[1,2,2,5,2,5]]=1
M[[2,1,2,5,5,2]]=M[[1,2,2,5,2,5]]
M[[2,2,1,2,5,5]]=M[[1,2,2,5,2,5]]
M[[1,2,2,5,3,5]]=1
M[[2,1,2,5,5,3]]=M[[1,2,2,5,3,5]]
M[[2,2,1,3,5,5]]=M[[1,2,2,5,3,5]]
M[[1,2,2,5,4,5]]=1
M[[2,1,2,5,5,4]]=M[[1,2,2,5,4,5]]
M[[2,2,1,4,5,5]]=M[[1,2,2,5,4,5]]
M[[1,2,2,5,5,5]]=1
M[[2,1,2,5,5,5]]=M[[1,2,2,5,5,5]]
M[[2,2,1,5,5,5]]=M[[1,2,2,5,5,5]]
M[[1,2,2,5,6,5]]=2
M[[2,1,2,5,5,6]]=M[[1,2,2,5,6,5]]
M[[2,2,1,6,5,5]]=M[[1,2,2,5,6,5]]
M[[1,2,2,5,7,5]]=2
M[[2,1,2,5,5,7]]=M[[1,2,2,5,7,5]]
M[[2,2,1,7,5,5]]=M[[1,2,2,5,7,5]]
M[[1,2,2,5,8,5]]=2
M[[2,1,2,5,5,8]]=M[[1,2,2,5,8,5]]
M[[2,2,1,8,5,5]]=M[[1,2,2,5,8,5]]
M[[1,1,2,1,5,6]]=0
M[[1,2,1,6,5,1]]=M[[1,1,2,1,5,6]]
M[[2,1,1,6,1,5]]=M[[1,1,2,1,5,6]]
M[[1,1,2,2,5,6]]=1
M[[1,2,1,6,5,2]]=M[[1,1,2,2,5,6]]
M[[2,1,1,6,2,5]]=M[[1,1,2,2,5,6]]
M[[1,1,2,3,5,6]]=2
M[[1,2,1,6,5,3]]=M[[1,1,2,3,5,6]]
M[[2,1,1,6,3,5]]=M[[1,1,2,3,5,6]]
M[[1,1,2,4,5,6]]=3
M[[1,2,1,6,5,4]]=M[[1,1,2,4,5,6]]
M[[2,1,1,6,4,5]]=M[[1,1,2,4,5,6]]
M[[1,1,2,5,5,6]]=4
M[[1,2,1,6,5,5]]=M[[1,1,2,5,5,6]]
M[[2,1,1,6,5,5]]=M[[1,1,2,5,5,6]]
M[[1,1,2,6,5,6]]=5
M[[1,2,1,6,5,6]]=M[[1,1,2,6,5,6]]
M[[2,1,1,6,6,5]]=M[[1,1,2,6,5,6]]
M[[1,2,2,5,1,6]]=0
M[[2,1,2,5,6,1]]=M[[1,2,2,5,1,6]]
M[[2,2,1,1,6,5]]=M[[1,2,2,5,1,6]]
M[[1,2,2,5,2,6]]=1
M[[2,1,2,5,6,2]]=M[[1,2,2,5,2,6]]
M[[2,2,1,2,6,5]]=M[[1,2,2,5,2,6]]
M[[1,2,2,5,3,6]]=1
M[[2,1,2,5,6,3]]=M[[1,2,2,5,3,6]]
M[[2,2,1,3,6,5]]=M[[1,2,2,5,3,6]]
M[[1,2,2,5,4,6]]=1
M[[2,1,2,5,6,4]]=M[[1,2,2,5,4,6]]
M[[2,2,1,4,6,5]]=M[[1,2,2,5,4,6]]
M[[1,2,2,5,5,6]]=2
M[[2,1,2,5,6,5]]=M[[1,2,2,5,5,6]]
M[[2,2,1,5,6,5]]=M[[1,2,2,5,5,6]]
M[[1,2,2,5,6,6]]=4
M[[2,1,2,5,6,6]]=M[[1,2,2,5,6,6]]
M[[2,2,1,6,6,5]]=M[[1,2,2,5,6,6]]
M[[1,2,2,5,7,6]]=4
M[[2,1,2,5,6,7]]=M[[1,2,2,5,7,6]]
M[[2,2,1,7,6,5]]=M[[1,2,2,5,7,6]]
M[[1,2,2,5,8,6]]=4
M[[2,1,2,5,6,8]]=M[[1,2,2,5,8,6]]
M[[2,2,1,8,6,5]]=M[[1,2,2,5,8,6]]
M[[1,1,2,1,6,1]]=0
M[[1,2,1,1,6,1]]=M[[1,1,2,1,6,1]]
M[[2,1,1,1,1,6]]=M[[1,1,2,1,6,1]]
M[[1,1,2,2,6,1]]=0
M[[1,2,1,1,6,2]]=M[[1,1,2,2,6,1]]
M[[2,1,1,1,2,6]]=M[[1,1,2,2,6,1]]
M[[1,1,2,3,6,1]]=0
M[[1,2,1,1,6,3]]=M[[1,1,2,3,6,1]]
M[[2,1,1,1,3,6]]=M[[1,1,2,3,6,1]]
M[[1,1,2,4,6,1]]=1
M[[1,2,1,1,6,4]]=M[[1,1,2,4,6,1]]
M[[2,1,1,1,4,6]]=M[[1,1,2,4,6,1]]
M[[1,1,2,5,6,1]]=1
M[[1,2,1,1,6,5]]=M[[1,1,2,5,6,1]]
M[[2,1,1,1,5,6]]=M[[1,1,2,5,6,1]]
M[[1,1,2,6,6,1]]=1
M[[1,2,1,1,6,6]]=M[[1,1,2,6,6,1]]
M[[2,1,1,1,6,6]]=M[[1,1,2,6,6,1]]
M[[1,2,2,6,1,1]]=0
M[[2,1,2,6,1,1]]=M[[1,2,2,6,1,1]]
M[[2,2,1,1,1,6]]=M[[1,2,2,6,1,1]]
M[[1,2,2,6,2,1]]=0
M[[2,1,2,6,1,2]]=M[[1,2,2,6,2,1]]
M[[2,2,1,2,1,6]]=M[[1,2,2,6,2,1]]
M[[1,2,2,6,3,1]]=0
M[[2,1,2,6,1,3]]=M[[1,2,2,6,3,1]]
M[[2,2,1,3,1,6]]=M[[1,2,2,6,3,1]]
M[[1,2,2,6,4,1]]=0
M[[2,1,2,6,1,4]]=M[[1,2,2,6,4,1]]
M[[2,2,1,4,1,6]]=M[[1,2,2,6,4,1]]
M[[1,2,2,6,5,1]]=0
M[[2,1,2,6,1,5]]=M[[1,2,2,6,5,1]]
M[[2,2,1,5,1,6]]=M[[1,2,2,6,5,1]]
M[[1,2,2,6,6,1]]=1
M[[2,1,2,6,1,6]]=M[[1,2,2,6,6,1]]
M[[2,2,1,6,1,6]]=M[[1,2,2,6,6,1]]
M[[1,2,2,6,7,1]]=1
M[[2,1,2,6,1,7]]=M[[1,2,2,6,7,1]]
M[[2,2,1,7,1,6]]=M[[1,2,2,6,7,1]]
M[[1,2,2,6,8,1]]=1
M[[2,1,2,6,1,8]]=M[[1,2,2,6,8,1]]
M[[2,2,1,8,1,6]]=M[[1,2,2,6,8,1]]
M[[1,1,2,1,6,2]]=0
M[[1,2,1,2,6,1]]=M[[1,1,2,1,6,2]]
M[[2,1,1,2,1,6]]=M[[1,1,2,1,6,2]]
M[[1,1,2,2,6,2]]=0
M[[1,2,1,2,6,2]]=M[[1,1,2,2,6,2]]
M[[2,1,1,2,2,6]]=M[[1,1,2,2,6,2]]
M[[1,1,2,3,6,2]]=1
M[[1,2,1,2,6,3]]=M[[1,1,2,3,6,2]]
M[[2,1,1,2,3,6]]=M[[1,1,2,3,6,2]]
M[[1,1,2,4,6,2]]=1
M[[1,2,1,2,6,4]]=M[[1,1,2,4,6,2]]
M[[2,1,1,2,4,6]]=M[[1,1,2,4,6,2]]
M[[1,1,2,5,6,2]]=2
M[[1,2,1,2,6,5]]=M[[1,1,2,5,6,2]]
M[[2,1,1,2,5,6]]=M[[1,1,2,5,6,2]]
M[[1,1,2,6,6,2]]=3
M[[1,2,1,2,6,6]]=M[[1,1,2,6,6,2]]
M[[2,1,1,2,6,6]]=M[[1,1,2,6,6,2]]
M[[1,2,2,6,1,2]]=0
M[[2,1,2,6,2,1]]=M[[1,2,2,6,1,2]]
M[[2,2,1,1,2,6]]=M[[1,2,2,6,1,2]]
M[[1,2,2,6,2,2]]=0
M[[2,1,2,6,2,2]]=M[[1,2,2,6,2,2]]
M[[2,2,1,2,2,6]]=M[[1,2,2,6,2,2]]
M[[1,2,2,6,3,2]]=1
M[[2,1,2,6,2,3]]=M[[1,2,2,6,3,2]]
M[[2,2,1,3,2,6]]=M[[1,2,2,6,3,2]]
M[[1,2,2,6,4,2]]=1
M[[2,1,2,6,2,4]]=M[[1,2,2,6,4,2]]
M[[2,2,1,4,2,6]]=M[[1,2,2,6,4,2]]
M[[1,2,2,6,5,2]]=1
M[[2,1,2,6,2,5]]=M[[1,2,2,6,5,2]]
M[[2,2,1,5,2,6]]=M[[1,2,2,6,5,2]]
M[[1,2,2,6,6,2]]=2
M[[2,1,2,6,2,6]]=M[[1,2,2,6,6,2]]
M[[2,2,1,6,2,6]]=M[[1,2,2,6,6,2]]
M[[1,2,2,6,7,2]]=2
M[[2,1,2,6,2,7]]=M[[1,2,2,6,7,2]]
M[[2,2,1,7,2,6]]=M[[1,2,2,6,7,2]]
M[[1,2,2,6,8,2]]=2
M[[2,1,2,6,2,8]]=M[[1,2,2,6,8,2]]
M[[2,2,1,8,2,6]]=M[[1,2,2,6,8,2]]
M[[1,1,2,1,6,3]]=0
M[[1,2,1,3,6,1]]=M[[1,1,2,1,6,3]]
M[[2,1,1,3,1,6]]=M[[1,1,2,1,6,3]]
M[[1,1,2,2,6,3]]=1
M[[1,2,1,3,6,2]]=M[[1,1,2,2,6,3]]
M[[2,1,1,3,2,6]]=M[[1,1,2,2,6,3]]
M[[1,1,2,3,6,3]]=2
M[[1,2,1,3,6,3]]=M[[1,1,2,3,6,3]]
M[[2,1,1,3,3,6]]=M[[1,1,2,3,6,3]]
M[[1,1,2,4,6,3]]=2
M[[1,2,1,3,6,4]]=M[[1,1,2,4,6,3]]
M[[2,1,1,3,4,6]]=M[[1,1,2,4,6,3]]
M[[1,1,2,5,6,3]]=3
M[[1,2,1,3,6,5]]=M[[1,1,2,5,6,3]]
M[[2,1,1,3,5,6]]=M[[1,1,2,5,6,3]]
M[[1,1,2,6,6,3]]=4
M[[1,2,1,3,6,6]]=M[[1,1,2,6,6,3]]
M[[2,1,1,3,6,6]]=M[[1,1,2,6,6,3]]
M[[1,2,2,6,1,3]]=0
M[[2,1,2,6,3,1]]=M[[1,2,2,6,1,3]]
M[[2,2,1,1,3,6]]=M[[1,2,2,6,1,3]]
M[[1,2,2,6,2,3]]=1
M[[2,1,2,6,3,2]]=M[[1,2,2,6,2,3]]
M[[2,2,1,2,3,6]]=M[[1,2,2,6,2,3]]
M[[1,2,2,6,3,3]]=1
M[[2,1,2,6,3,3]]=M[[1,2,2,6,3,3]]
M[[2,2,1,3,3,6]]=M[[1,2,2,6,3,3]]
M[[1,2,2,6,4,3]]=1
M[[2,1,2,6,3,4]]=M[[1,2,2,6,4,3]]
M[[2,2,1,4,3,6]]=M[[1,2,2,6,4,3]]
M[[1,2,2,6,5,3]]=2
M[[2,1,2,6,3,5]]=M[[1,2,2,6,5,3]]
M[[2,2,1,5,3,6]]=M[[1,2,2,6,5,3]]
M[[1,2,2,6,6,3]]=3
M[[2,1,2,6,3,6]]=M[[1,2,2,6,6,3]]
M[[2,2,1,6,3,6]]=M[[1,2,2,6,6,3]]
M[[1,2,2,6,7,3]]=3
M[[2,1,2,6,3,7]]=M[[1,2,2,6,7,3]]
M[[2,2,1,7,3,6]]=M[[1,2,2,6,7,3]]
M[[1,2,2,6,8,3]]=3
M[[2,1,2,6,3,8]]=M[[1,2,2,6,8,3]]
M[[2,2,1,8,3,6]]=M[[1,2,2,6,8,3]]
M[[1,1,2,1,6,4]]=0
M[[1,2,1,4,6,1]]=M[[1,1,2,1,6,4]]
M[[2,1,1,4,1,6]]=M[[1,1,2,1,6,4]]
M[[1,1,2,2,6,4]]=1
M[[1,2,1,4,6,2]]=M[[1,1,2,2,6,4]]
M[[2,1,1,4,2,6]]=M[[1,1,2,2,6,4]]
M[[1,1,2,3,6,4]]=2
M[[1,2,1,4,6,3]]=M[[1,1,2,3,6,4]]
M[[2,1,1,4,3,6]]=M[[1,1,2,3,6,4]]
M[[1,1,2,4,6,4]]=2
M[[1,2,1,4,6,4]]=M[[1,1,2,4,6,4]]
M[[2,1,1,4,4,6]]=M[[1,1,2,4,6,4]]
M[[1,1,2,5,6,4]]=3
M[[1,2,1,4,6,5]]=M[[1,1,2,5,6,4]]
M[[2,1,1,4,5,6]]=M[[1,1,2,5,6,4]]
M[[1,1,2,6,6,4]]=4
M[[1,2,1,4,6,6]]=M[[1,1,2,6,6,4]]
M[[2,1,1,4,6,6]]=M[[1,1,2,6,6,4]]
M[[1,2,2,6,1,4]]=0
M[[2,1,2,6,4,1]]=M[[1,2,2,6,1,4]]
M[[2,2,1,1,4,6]]=M[[1,2,2,6,1,4]]
M[[1,2,2,6,2,4]]=1
M[[2,1,2,6,4,2]]=M[[1,2,2,6,2,4]]
M[[2,2,1,2,4,6]]=M[[1,2,2,6,2,4]]
M[[1,2,2,6,3,4]]=1
M[[2,1,2,6,4,3]]=M[[1,2,2,6,3,4]]
M[[2,2,1,3,4,6]]=M[[1,2,2,6,3,4]]
M[[1,2,2,6,4,4]]=1
M[[2,1,2,6,4,4]]=M[[1,2,2,6,4,4]]
M[[2,2,1,4,4,6]]=M[[1,2,2,6,4,4]]
M[[1,2,2,6,5,4]]=2
M[[2,1,2,6,4,5]]=M[[1,2,2,6,5,4]]
M[[2,2,1,5,4,6]]=M[[1,2,2,6,5,4]]
M[[1,2,2,6,6,4]]=3
M[[2,1,2,6,4,6]]=M[[1,2,2,6,6,4]]
M[[2,2,1,6,4,6]]=M[[1,2,2,6,6,4]]
M[[1,2,2,6,7,4]]=3
M[[2,1,2,6,4,7]]=M[[1,2,2,6,7,4]]
M[[2,2,1,7,4,6]]=M[[1,2,2,6,7,4]]
M[[1,2,2,6,8,4]]=3
M[[2,1,2,6,4,8]]=M[[1,2,2,6,8,4]]
M[[2,2,1,8,4,6]]=M[[1,2,2,6,8,4]]
M[[1,1,2,1,6,5]]=0
M[[1,2,1,5,6,1]]=M[[1,1,2,1,6,5]]
M[[2,1,1,5,1,6]]=M[[1,1,2,1,6,5]]
M[[1,1,2,2,6,5]]=1
M[[1,2,1,5,6,2]]=M[[1,1,2,2,6,5]]
M[[2,1,1,5,2,6]]=M[[1,1,2,2,6,5]]
M[[1,1,2,3,6,5]]=2
M[[1,2,1,5,6,3]]=M[[1,1,2,3,6,5]]
M[[2,1,1,5,3,6]]=M[[1,1,2,3,6,5]]
M[[1,1,2,4,6,5]]=3
M[[1,2,1,5,6,4]]=M[[1,1,2,4,6,5]]
M[[2,1,1,5,4,6]]=M[[1,1,2,4,6,5]]
M[[1,1,2,5,6,5]]=4
M[[1,2,1,5,6,5]]=M[[1,1,2,5,6,5]]
M[[2,1,1,5,5,6]]=M[[1,1,2,5,6,5]]
M[[1,1,2,6,6,5]]=5
M[[1,2,1,5,6,6]]=M[[1,1,2,6,6,5]]
M[[2,1,1,5,6,6]]=M[[1,1,2,6,6,5]]
M[[1,2,2,6,1,5]]=0
M[[2,1,2,6,5,1]]=M[[1,2,2,6,1,5]]
M[[2,2,1,1,5,6]]=M[[1,2,2,6,1,5]]
M[[1,2,2,6,2,5]]=1
M[[2,1,2,6,5,2]]=M[[1,2,2,6,2,5]]
M[[2,2,1,2,5,6]]=M[[1,2,2,6,2,5]]
M[[1,2,2,6,3,5]]=1
M[[2,1,2,6,5,3]]=M[[1,2,2,6,3,5]]
M[[2,2,1,3,5,6]]=M[[1,2,2,6,3,5]]
M[[1,2,2,6,4,5]]=1
M[[2,1,2,6,5,4]]=M[[1,2,2,6,4,5]]
M[[2,2,1,4,5,6]]=M[[1,2,2,6,4,5]]
M[[1,2,2,6,5,5]]=2
M[[2,1,2,6,5,5]]=M[[1,2,2,6,5,5]]
M[[2,2,1,5,5,6]]=M[[1,2,2,6,5,5]]
M[[1,2,2,6,6,5]]=4
M[[2,1,2,6,5,6]]=M[[1,2,2,6,6,5]]
M[[2,2,1,6,5,6]]=M[[1,2,2,6,6,5]]
M[[1,2,2,6,7,5]]=4
M[[2,1,2,6,5,7]]=M[[1,2,2,6,7,5]]
M[[2,2,1,7,5,6]]=M[[1,2,2,6,7,5]]
M[[1,2,2,6,8,5]]=4
M[[2,1,2,6,5,8]]=M[[1,2,2,6,8,5]]
M[[2,2,1,8,5,6]]=M[[1,2,2,6,8,5]]
M[[1,1,2,1,6,6]]=1
M[[1,2,1,6,6,1]]=M[[1,1,2,1,6,6]]
M[[2,1,1,6,1,6]]=M[[1,1,2,1,6,6]]
M[[1,1,2,2,6,6]]=2
M[[1,2,1,6,6,2]]=M[[1,1,2,2,6,6]]
M[[2,1,1,6,2,6]]=M[[1,1,2,2,6,6]]
M[[1,1,2,3,6,6]]=4
M[[1,2,1,6,6,3]]=M[[1,1,2,3,6,6]]
M[[2,1,1,6,3,6]]=M[[1,1,2,3,6,6]]
M[[1,1,2,4,6,6]]=5
M[[1,2,1,6,6,4]]=M[[1,1,2,4,6,6]]
M[[2,1,1,6,4,6]]=M[[1,1,2,4,6,6]]
M[[1,1,2,5,6,6]]=8
M[[1,2,1,6,6,5]]=M[[1,1,2,5,6,6]]
M[[2,1,1,6,5,6]]=M[[1,1,2,5,6,6]]
M[[1,1,2,6,6,6]]=9
M[[1,2,1,6,6,6]]=M[[1,1,2,6,6,6]]
M[[2,1,1,6,6,6]]=M[[1,1,2,6,6,6]]
M[[1,2,2,6,1,6]]=1
M[[2,1,2,6,6,1]]=M[[1,2,2,6,1,6]]
M[[2,2,1,1,6,6]]=M[[1,2,2,6,1,6]]
M[[1,2,2,6,2,6]]=2
M[[2,1,2,6,6,2]]=M[[1,2,2,6,2,6]]
M[[2,2,1,2,6,6]]=M[[1,2,2,6,2,6]]
M[[1,2,2,6,3,6]]=2
M[[2,1,2,6,6,3]]=M[[1,2,2,6,3,6]]
M[[2,2,1,3,6,6]]=M[[1,2,2,6,3,6]]
M[[1,2,2,6,4,6]]=2
M[[2,1,2,6,6,4]]=M[[1,2,2,6,4,6]]
M[[2,2,1,4,6,6]]=M[[1,2,2,6,4,6]]
M[[1,2,2,6,5,6]]=4
M[[2,1,2,6,6,5]]=M[[1,2,2,6,5,6]]
M[[2,2,1,5,6,6]]=M[[1,2,2,6,5,6]]
M[[1,2,2,6,6,6]]=7
M[[2,1,2,6,6,6]]=M[[1,2,2,6,6,6]]
M[[2,2,1,6,6,6]]=M[[1,2,2,6,6,6]]
M[[1,2,2,6,7,6]]=7
M[[2,1,2,6,6,7]]=M[[1,2,2,6,7,6]]
M[[2,2,1,7,6,6]]=M[[1,2,2,6,7,6]]
M[[1,2,2,6,8,6]]=8
M[[2,1,2,6,6,8]]=M[[1,2,2,6,8,6]]
M[[2,2,1,8,6,6]]=M[[1,2,2,6,8,6]]
M[[1,1,3,1,1,1]]=1
M[[1,3,1,1,1,1]]=M[[1,1,3,1,1,1]]
M[[3,1,1,1,1,1]]=M[[1,1,3,1,1,1]]
M[[1,1,3,2,1,1]]=0
M[[1,3,1,1,1,2]]=M[[1,1,3,2,1,1]]
M[[3,1,1,1,2,1]]=M[[1,1,3,2,1,1]]
M[[1,1,3,3,1,1]]=0
M[[1,3,1,1,1,3]]=M[[1,1,3,3,1,1]]
M[[3,1,1,1,3,1]]=M[[1,1,3,3,1,1]]
M[[1,1,3,4,1,1]]=1
M[[1,3,1,1,1,4]]=M[[1,1,3,4,1,1]]
M[[3,1,1,1,4,1]]=M[[1,1,3,4,1,1]]
M[[1,1,3,5,1,1]]=1
M[[1,3,1,1,1,5]]=M[[1,1,3,5,1,1]]
M[[3,1,1,1,5,1]]=M[[1,1,3,5,1,1]]
M[[1,1,3,6,1,1]]=0
M[[1,3,1,1,1,6]]=M[[1,1,3,6,1,1]]
M[[3,1,1,1,6,1]]=M[[1,1,3,6,1,1]]
M[[1,3,3,1,1,1]]=1
M[[3,1,3,1,1,1]]=M[[1,3,3,1,1,1]]
M[[3,3,1,1,1,1]]=M[[1,3,3,1,1,1]]
M[[1,3,3,1,2,1]]=0
M[[3,1,3,1,1,2]]=M[[1,3,3,1,2,1]]
M[[3,3,1,2,1,1]]=M[[1,3,3,1,2,1]]
M[[1,3,3,1,3,1]]=0
M[[3,1,3,1,1,3]]=M[[1,3,3,1,3,1]]
M[[3,3,1,3,1,1]]=M[[1,3,3,1,3,1]]
M[[1,3,3,1,4,1]]=1
M[[3,1,3,1,1,4]]=M[[1,3,3,1,4,1]]
M[[3,3,1,4,1,1]]=M[[1,3,3,1,4,1]]
M[[1,3,3,1,5,1]]=0
M[[3,1,3,1,1,5]]=M[[1,3,3,1,5,1]]
M[[3,3,1,5,1,1]]=M[[1,3,3,1,5,1]]
M[[1,3,3,1,6,1]]=0
M[[3,1,3,1,1,6]]=M[[1,3,3,1,6,1]]
M[[3,3,1,6,1,1]]=M[[1,3,3,1,6,1]]
M[[1,3,3,1,7,1]]=0
M[[3,1,3,1,1,7]]=M[[1,3,3,1,7,1]]
M[[3,3,1,7,1,1]]=M[[1,3,3,1,7,1]]
M[[1,3,3,1,8,1]]=1
M[[3,1,3,1,1,8]]=M[[1,3,3,1,8,1]]
M[[3,3,1,8,1,1]]=M[[1,3,3,1,8,1]]
M[[1,1,3,1,1,2]]=0
M[[1,3,1,2,1,1]]=M[[1,1,3,1,1,2]]
M[[3,1,1,2,1,1]]=M[[1,1,3,1,1,2]]
M[[1,1,3,2,1,2]]=0
M[[1,3,1,2,1,2]]=M[[1,1,3,2,1,2]]
M[[3,1,1,2,2,1]]=M[[1,1,3,2,1,2]]
M[[1,1,3,3,1,2]]=1
M[[1,3,1,2,1,3]]=M[[1,1,3,3,1,2]]
M[[3,1,1,2,3,1]]=M[[1,1,3,3,1,2]]
M[[1,1,3,4,1,2]]=0
M[[1,3,1,2,1,4]]=M[[1,1,3,4,1,2]]
M[[3,1,1,2,4,1]]=M[[1,1,3,4,1,2]]
M[[1,1,3,5,1,2]]=0
M[[1,3,1,2,1,5]]=M[[1,1,3,5,1,2]]
M[[3,1,1,2,5,1]]=M[[1,1,3,5,1,2]]
M[[1,1,3,6,1,2]]=1
M[[1,3,1,2,1,6]]=M[[1,1,3,6,1,2]]
M[[3,1,1,2,6,1]]=M[[1,1,3,6,1,2]]
M[[1,3,3,1,1,2]]=0
M[[3,1,3,1,2,1]]=M[[1,3,3,1,1,2]]
M[[3,3,1,1,2,1]]=M[[1,3,3,1,1,2]]
M[[1,3,3,1,2,2]]=0
M[[3,1,3,1,2,2]]=M[[1,3,3,1,2,2]]
M[[3,3,1,2,2,1]]=M[[1,3,3,1,2,2]]
M[[1,3,3,1,3,2]]=1
M[[3,1,3,1,2,3]]=M[[1,3,3,1,3,2]]
M[[3,3,1,3,2,1]]=M[[1,3,3,1,3,2]]
M[[1,3,3,1,4,2]]=0
M[[3,1,3,1,2,4]]=M[[1,3,3,1,4,2]]
M[[3,3,1,4,2,1]]=M[[1,3,3,1,4,2]]
M[[1,3,3,1,5,2]]=0
M[[3,1,3,1,2,5]]=M[[1,3,3,1,5,2]]
M[[3,3,1,5,2,1]]=M[[1,3,3,1,5,2]]
M[[1,3,3,1,6,2]]=1
M[[3,1,3,1,2,6]]=M[[1,3,3,1,6,2]]
M[[3,3,1,6,2,1]]=M[[1,3,3,1,6,2]]
M[[1,3,3,1,7,2]]=1
M[[3,1,3,1,2,7]]=M[[1,3,3,1,7,2]]
M[[3,3,1,7,2,1]]=M[[1,3,3,1,7,2]]
M[[1,3,3,1,8,2]]=0
M[[3,1,3,1,2,8]]=M[[1,3,3,1,8,2]]
M[[3,3,1,8,2,1]]=M[[1,3,3,1,8,2]]
M[[1,1,3,1,1,3]]=0
M[[1,3,1,3,1,1]]=M[[1,1,3,1,1,3]]
M[[3,1,1,3,1,1]]=M[[1,1,3,1,1,3]]
M[[1,1,3,2,1,3]]=0
M[[1,3,1,3,1,2]]=M[[1,1,3,2,1,3]]
M[[3,1,1,3,2,1]]=M[[1,1,3,2,1,3]]
M[[1,1,3,3,1,3]]=0
M[[1,3,1,3,1,3]]=M[[1,1,3,3,1,3]]
M[[3,1,1,3,3,1]]=M[[1,1,3,3,1,3]]
M[[1,1,3,4,1,3]]=0
M[[1,3,1,3,1,4]]=M[[1,1,3,4,1,3]]
M[[3,1,1,3,4,1]]=M[[1,1,3,4,1,3]]
M[[1,1,3,5,1,3]]=1
M[[1,3,1,3,1,5]]=M[[1,1,3,5,1,3]]
M[[3,1,1,3,5,1]]=M[[1,1,3,5,1,3]]
M[[1,1,3,6,1,3]]=1
M[[1,3,1,3,1,6]]=M[[1,1,3,6,1,3]]
M[[3,1,1,3,6,1]]=M[[1,1,3,6,1,3]]
M[[1,3,3,1,1,3]]=0
M[[3,1,3,1,3,1]]=M[[1,3,3,1,1,3]]
M[[3,3,1,1,3,1]]=M[[1,3,3,1,1,3]]
M[[1,3,3,1,2,3]]=0
M[[3,1,3,1,3,2]]=M[[1,3,3,1,2,3]]
M[[3,3,1,2,3,1]]=M[[1,3,3,1,2,3]]
M[[1,3,3,1,3,3]]=0
M[[3,1,3,1,3,3]]=M[[1,3,3,1,3,3]]
M[[3,3,1,3,3,1]]=M[[1,3,3,1,3,3]]
M[[1,3,3,1,4,3]]=0
M[[3,1,3,1,3,4]]=M[[1,3,3,1,4,3]]
M[[3,3,1,4,3,1]]=M[[1,3,3,1,4,3]]
M[[1,3,3,1,5,3]]=0
M[[3,1,3,1,3,5]]=M[[1,3,3,1,5,3]]
M[[3,3,1,5,3,1]]=M[[1,3,3,1,5,3]]
M[[1,3,3,1,6,3]]=0
M[[3,1,3,1,3,6]]=M[[1,3,3,1,6,3]]
M[[3,3,1,6,3,1]]=M[[1,3,3,1,6,3]]
M[[1,3,3,1,7,3]]=1
M[[3,1,3,1,3,7]]=M[[1,3,3,1,7,3]]
M[[3,3,1,7,3,1]]=M[[1,3,3,1,7,3]]
M[[1,3,3,1,8,3]]=1
M[[3,1,3,1,3,8]]=M[[1,3,3,1,8,3]]
M[[3,3,1,8,3,1]]=M[[1,3,3,1,8,3]]
M[[1,1,3,1,1,4]]=0
M[[1,3,1,4,1,1]]=M[[1,1,3,1,1,4]]
M[[3,1,1,4,1,1]]=M[[1,1,3,1,1,4]]
M[[1,1,3,2,1,4]]=0
M[[1,3,1,4,1,2]]=M[[1,1,3,2,1,4]]
M[[3,1,1,4,2,1]]=M[[1,1,3,2,1,4]]
M[[1,1,3,3,1,4]]=0
M[[1,3,1,4,1,3]]=M[[1,1,3,3,1,4]]
M[[3,1,1,4,3,1]]=M[[1,1,3,3,1,4]]
M[[1,1,3,4,1,4]]=1
M[[1,3,1,4,1,4]]=M[[1,1,3,4,1,4]]
M[[3,1,1,4,4,1]]=M[[1,1,3,4,1,4]]
M[[1,1,3,5,1,4]]=1
M[[1,3,1,4,1,5]]=M[[1,1,3,5,1,4]]
M[[3,1,1,4,5,1]]=M[[1,1,3,5,1,4]]
M[[1,1,3,6,1,4]]=1
M[[1,3,1,4,1,6]]=M[[1,1,3,6,1,4]]
M[[3,1,1,4,6,1]]=M[[1,1,3,6,1,4]]
M[[1,3,3,1,1,4]]=0
M[[3,1,3,1,4,1]]=M[[1,3,3,1,1,4]]
M[[3,3,1,1,4,1]]=M[[1,3,3,1,1,4]]
M[[1,3,3,1,2,4]]=0
M[[3,1,3,1,4,2]]=M[[1,3,3,1,2,4]]
M[[3,3,1,2,4,1]]=M[[1,3,3,1,2,4]]
M[[1,3,3,1,3,4]]=1
M[[3,1,3,1,4,3]]=M[[1,3,3,1,3,4]]
M[[3,3,1,3,4,1]]=M[[1,3,3,1,3,4]]
M[[1,3,3,1,4,4]]=1
M[[3,1,3,1,4,4]]=M[[1,3,3,1,4,4]]
M[[3,3,1,4,4,1]]=M[[1,3,3,1,4,4]]
M[[1,3,3,1,5,4]]=0
M[[3,1,3,1,4,5]]=M[[1,3,3,1,5,4]]
M[[3,3,1,5,4,1]]=M[[1,3,3,1,5,4]]
M[[1,3,3,1,6,4]]=0
M[[3,1,3,1,4,6]]=M[[1,3,3,1,6,4]]
M[[3,3,1,6,4,1]]=M[[1,3,3,1,6,4]]
M[[1,3,3,1,7,4]]=1
M[[3,1,3,1,4,7]]=M[[1,3,3,1,7,4]]
M[[3,3,1,7,4,1]]=M[[1,3,3,1,7,4]]
M[[1,3,3,1,8,4]]=1
M[[3,1,3,1,4,8]]=M[[1,3,3,1,8,4]]
M[[3,3,1,8,4,1]]=M[[1,3,3,1,8,4]]
M[[1,1,3,1,1,5]]=0
M[[1,3,1,5,1,1]]=M[[1,1,3,1,1,5]]
M[[3,1,1,5,1,1]]=M[[1,1,3,1,1,5]]
M[[1,1,3,2,1,5]]=0
M[[1,3,1,5,1,2]]=M[[1,1,3,2,1,5]]
M[[3,1,1,5,2,1]]=M[[1,1,3,2,1,5]]
M[[1,1,3,3,1,5]]=1
M[[1,3,1,5,1,3]]=M[[1,1,3,3,1,5]]
M[[3,1,1,5,3,1]]=M[[1,1,3,3,1,5]]
M[[1,1,3,4,1,5]]=1
M[[1,3,1,5,1,4]]=M[[1,1,3,4,1,5]]
M[[3,1,1,5,4,1]]=M[[1,1,3,4,1,5]]
M[[1,1,3,5,1,5]]=1
M[[1,3,1,5,1,5]]=M[[1,1,3,5,1,5]]
M[[3,1,1,5,5,1]]=M[[1,1,3,5,1,5]]
M[[1,1,3,6,1,5]]=2
M[[1,3,1,5,1,6]]=M[[1,1,3,6,1,5]]
M[[3,1,1,5,6,1]]=M[[1,1,3,6,1,5]]
M[[1,3,3,1,1,5]]=0
M[[3,1,3,1,5,1]]=M[[1,3,3,1,1,5]]
M[[3,3,1,1,5,1]]=M[[1,3,3,1,1,5]]
M[[1,3,3,1,2,5]]=1
M[[3,1,3,1,5,2]]=M[[1,3,3,1,2,5]]
M[[3,3,1,2,5,1]]=M[[1,3,3,1,2,5]]
M[[1,3,3,1,3,5]]=0
M[[3,1,3,1,5,3]]=M[[1,3,3,1,3,5]]
M[[3,3,1,3,5,1]]=M[[1,3,3,1,3,5]]
M[[1,3,3,1,4,5]]=0
M[[3,1,3,1,5,4]]=M[[1,3,3,1,4,5]]
M[[3,3,1,4,5,1]]=M[[1,3,3,1,4,5]]
M[[1,3,3,1,5,5]]=1
M[[3,1,3,1,5,5]]=M[[1,3,3,1,5,5]]
M[[3,3,1,5,5,1]]=M[[1,3,3,1,5,5]]
M[[1,3,3,1,6,5]]=1
M[[3,1,3,1,5,6]]=M[[1,3,3,1,6,5]]
M[[3,3,1,6,5,1]]=M[[1,3,3,1,6,5]]
M[[1,3,3,1,7,5]]=1
M[[3,1,3,1,5,7]]=M[[1,3,3,1,7,5]]
M[[3,3,1,7,5,1]]=M[[1,3,3,1,7,5]]
M[[1,3,3,1,8,5]]=2
M[[3,1,3,1,5,8]]=M[[1,3,3,1,8,5]]
M[[3,3,1,8,5,1]]=M[[1,3,3,1,8,5]]
M[[1,1,3,1,1,6]]=0
M[[1,3,1,6,1,1]]=M[[1,1,3,1,1,6]]
M[[3,1,1,6,1,1]]=M[[1,1,3,1,1,6]]
M[[1,1,3,2,1,6]]=1
M[[1,3,1,6,1,2]]=M[[1,1,3,2,1,6]]
M[[3,1,1,6,2,1]]=M[[1,1,3,2,1,6]]
M[[1,1,3,3,1,6]]=1
M[[1,3,1,6,1,3]]=M[[1,1,3,3,1,6]]
M[[3,1,1,6,3,1]]=M[[1,1,3,3,1,6]]
M[[1,1,3,4,1,6]]=1
M[[1,3,1,6,1,4]]=M[[1,1,3,4,1,6]]
M[[3,1,1,6,4,1]]=M[[1,1,3,4,1,6]]
M[[1,1,3,5,1,6]]=2
M[[1,3,1,6,1,5]]=M[[1,1,3,5,1,6]]
M[[3,1,1,6,5,1]]=M[[1,1,3,5,1,6]]
M[[1,1,3,6,1,6]]=2
M[[1,3,1,6,1,6]]=M[[1,1,3,6,1,6]]
M[[3,1,1,6,6,1]]=M[[1,1,3,6,1,6]]
M[[1,3,3,1,1,6]]=0
M[[3,1,3,1,6,1]]=M[[1,3,3,1,1,6]]
M[[3,3,1,1,6,1]]=M[[1,3,3,1,1,6]]
M[[1,3,3,1,2,6]]=0
M[[3,1,3,1,6,2]]=M[[1,3,3,1,2,6]]
M[[3,3,1,2,6,1]]=M[[1,3,3,1,2,6]]
M[[1,3,3,1,3,6]]=0
M[[3,1,3,1,6,3]]=M[[1,3,3,1,3,6]]
M[[3,3,1,3,6,1]]=M[[1,3,3,1,3,6]]
M[[1,3,3,1,4,6]]=1
M[[3,1,3,1,6,4]]=M[[1,3,3,1,4,6]]
M[[3,3,1,4,6,1]]=M[[1,3,3,1,4,6]]
M[[1,3,3,1,5,6]]=1
M[[3,1,3,1,6,5]]=M[[1,3,3,1,5,6]]
M[[3,3,1,5,6,1]]=M[[1,3,3,1,5,6]]
M[[1,3,3,1,6,6]]=1
M[[3,1,3,1,6,6]]=M[[1,3,3,1,6,6]]
M[[3,3,1,6,6,1]]=M[[1,3,3,1,6,6]]
M[[1,3,3,1,7,6]]=2
M[[3,1,3,1,6,7]]=M[[1,3,3,1,7,6]]
M[[3,3,1,7,6,1]]=M[[1,3,3,1,7,6]]
M[[1,3,3,1,8,6]]=2
M[[3,1,3,1,6,8]]=M[[1,3,3,1,8,6]]
M[[3,3,1,8,6,1]]=M[[1,3,3,1,8,6]]
M[[1,1,3,1,2,1]]=0
M[[1,3,1,1,2,1]]=M[[1,1,3,1,2,1]]
M[[3,1,1,1,1,2]]=M[[1,1,3,1,2,1]]
M[[1,1,3,2,2,1]]=0
M[[1,3,1,1,2,2]]=M[[1,1,3,2,2,1]]
M[[3,1,1,1,2,2]]=M[[1,1,3,2,2,1]]
M[[1,1,3,3,2,1]]=1
M[[1,3,1,1,2,3]]=M[[1,1,3,3,2,1]]
M[[3,1,1,1,3,2]]=M[[1,1,3,3,2,1]]
M[[1,1,3,4,2,1]]=0
M[[1,3,1,1,2,4]]=M[[1,1,3,4,2,1]]
M[[3,1,1,1,4,2]]=M[[1,1,3,4,2,1]]
M[[1,1,3,5,2,1]]=0
M[[1,3,1,1,2,5]]=M[[1,1,3,5,2,1]]
M[[3,1,1,1,5,2]]=M[[1,1,3,5,2,1]]
M[[1,1,3,6,2,1]]=1
M[[1,3,1,1,2,6]]=M[[1,1,3,6,2,1]]
M[[3,1,1,1,6,2]]=M[[1,1,3,6,2,1]]
M[[1,3,3,2,1,1]]=0
M[[3,1,3,2,1,1]]=M[[1,3,3,2,1,1]]
M[[3,3,1,1,1,2]]=M[[1,3,3,2,1,1]]
M[[1,3,3,2,2,1]]=1
M[[3,1,3,2,1,2]]=M[[1,3,3,2,2,1]]
M[[3,3,1,2,1,2]]=M[[1,3,3,2,2,1]]
M[[1,3,3,2,3,1]]=0
M[[3,1,3,2,1,3]]=M[[1,3,3,2,3,1]]
M[[3,3,1,3,1,2]]=M[[1,3,3,2,3,1]]
M[[1,3,3,2,4,1]]=0
M[[3,1,3,2,1,4]]=M[[1,3,3,2,4,1]]
M[[3,3,1,4,1,2]]=M[[1,3,3,2,4,1]]
M[[1,3,3,2,5,1]]=0
M[[3,1,3,2,1,5]]=M[[1,3,3,2,5,1]]
M[[3,3,1,5,1,2]]=M[[1,3,3,2,5,1]]
M[[1,3,3,2,6,1]]=1
M[[3,1,3,2,1,6]]=M[[1,3,3,2,6,1]]
M[[3,3,1,6,1,2]]=M[[1,3,3,2,6,1]]
M[[1,3,3,2,7,1]]=1
M[[3,1,3,2,1,7]]=M[[1,3,3,2,7,1]]
M[[3,3,1,7,1,2]]=M[[1,3,3,2,7,1]]
M[[1,3,3,2,8,1]]=0
M[[3,1,3,2,1,8]]=M[[1,3,3,2,8,1]]
M[[3,3,1,8,1,2]]=M[[1,3,3,2,8,1]]
M[[1,1,3,1,2,2]]=1
M[[1,3,1,2,2,1]]=M[[1,1,3,1,2,2]]
M[[3,1,1,2,1,2]]=M[[1,1,3,1,2,2]]
M[[1,1,3,2,2,2]]=0
M[[1,3,1,2,2,2]]=M[[1,1,3,2,2,2]]
M[[3,1,1,2,2,2]]=M[[1,1,3,2,2,2]]
M[[1,1,3,3,2,2]]=0
M[[1,3,1,2,2,3]]=M[[1,1,3,3,2,2]]
M[[3,1,1,2,3,2]]=M[[1,1,3,3,2,2]]
M[[1,1,3,4,2,2]]=1
M[[1,3,1,2,2,4]]=M[[1,1,3,4,2,2]]
M[[3,1,1,2,4,2]]=M[[1,1,3,4,2,2]]
M[[1,1,3,5,2,2]]=1
M[[1,3,1,2,2,5]]=M[[1,1,3,5,2,2]]
M[[3,1,1,2,5,2]]=M[[1,1,3,5,2,2]]
M[[1,1,3,6,2,2]]=0
M[[1,3,1,2,2,6]]=M[[1,1,3,6,2,2]]
M[[3,1,1,2,6,2]]=M[[1,1,3,6,2,2]]
M[[1,3,3,2,1,2]]=1
M[[3,1,3,2,2,1]]=M[[1,3,3,2,1,2]]
M[[3,3,1,1,2,2]]=M[[1,3,3,2,1,2]]
M[[1,3,3,2,2,2]]=0
M[[3,1,3,2,2,2]]=M[[1,3,3,2,2,2]]
M[[3,3,1,2,2,2]]=M[[1,3,3,2,2,2]]
M[[1,3,3,2,3,2]]=0
M[[3,1,3,2,2,3]]=M[[1,3,3,2,3,2]]
M[[3,3,1,3,2,2]]=M[[1,3,3,2,3,2]]
M[[1,3,3,2,4,2]]=0
M[[3,1,3,2,2,4]]=M[[1,3,3,2,4,2]]
M[[3,3,1,4,2,2]]=M[[1,3,3,2,4,2]]
M[[1,3,3,2,5,2]]=1
M[[3,1,3,2,2,5]]=M[[1,3,3,2,5,2]]
M[[3,3,1,5,2,2]]=M[[1,3,3,2,5,2]]
M[[1,3,3,2,6,2]]=0
M[[3,1,3,2,2,6]]=M[[1,3,3,2,6,2]]
M[[3,3,1,6,2,2]]=M[[1,3,3,2,6,2]]
M[[1,3,3,2,7,2]]=0
M[[3,1,3,2,2,7]]=M[[1,3,3,2,7,2]]
M[[3,3,1,7,2,2]]=M[[1,3,3,2,7,2]]
M[[1,3,3,2,8,2]]=1
M[[3,1,3,2,2,8]]=M[[1,3,3,2,8,2]]
M[[3,3,1,8,2,2]]=M[[1,3,3,2,8,2]]
M[[1,1,3,1,2,3]]=0
M[[1,3,1,3,2,1]]=M[[1,1,3,1,2,3]]
M[[3,1,1,3,1,2]]=M[[1,1,3,1,2,3]]
M[[1,1,3,2,2,3]]=0
M[[1,3,1,3,2,2]]=M[[1,1,3,2,2,3]]
M[[3,1,1,3,2,2]]=M[[1,1,3,2,2,3]]
M[[1,1,3,3,2,3]]=0
M[[1,3,1,3,2,3]]=M[[1,1,3,3,2,3]]
M[[3,1,1,3,3,2]]=M[[1,1,3,3,2,3]]
M[[1,1,3,4,2,3]]=0
M[[1,3,1,3,2,4]]=M[[1,1,3,4,2,3]]
M[[3,1,1,3,4,2]]=M[[1,1,3,4,2,3]]
M[[1,1,3,5,2,3]]=1
M[[1,3,1,3,2,5]]=M[[1,1,3,5,2,3]]
M[[3,1,1,3,5,2]]=M[[1,1,3,5,2,3]]
M[[1,1,3,6,2,3]]=1
M[[1,3,1,3,2,6]]=M[[1,1,3,6,2,3]]
M[[3,1,1,3,6,2]]=M[[1,1,3,6,2,3]]
M[[1,3,3,2,1,3]]=0
M[[3,1,3,2,3,1]]=M[[1,3,3,2,1,3]]
M[[3,3,1,1,3,2]]=M[[1,3,3,2,1,3]]
M[[1,3,3,2,2,3]]=0
M[[3,1,3,2,3,2]]=M[[1,3,3,2,2,3]]
M[[3,3,1,2,3,2]]=M[[1,3,3,2,2,3]]
M[[1,3,3,2,3,3]]=0
M[[3,1,3,2,3,3]]=M[[1,3,3,2,3,3]]
M[[3,3,1,3,3,2]]=M[[1,3,3,2,3,3]]
M[[1,3,3,2,4,3]]=0
M[[3,1,3,2,3,4]]=M[[1,3,3,2,4,3]]
M[[3,3,1,4,3,2]]=M[[1,3,3,2,4,3]]
M[[1,3,3,2,5,3]]=0
M[[3,1,3,2,3,5]]=M[[1,3,3,2,5,3]]
M[[3,3,1,5,3,2]]=M[[1,3,3,2,5,3]]
M[[1,3,3,2,6,3]]=0
M[[3,1,3,2,3,6]]=M[[1,3,3,2,6,3]]
M[[3,3,1,6,3,2]]=M[[1,3,3,2,6,3]]
M[[1,3,3,2,7,3]]=1
M[[3,1,3,2,3,7]]=M[[1,3,3,2,7,3]]
M[[3,3,1,7,3,2]]=M[[1,3,3,2,7,3]]
M[[1,3,3,2,8,3]]=1
M[[3,1,3,2,3,8]]=M[[1,3,3,2,8,3]]
M[[3,3,1,8,3,2]]=M[[1,3,3,2,8,3]]
M[[1,1,3,1,2,4]]=0
M[[1,3,1,4,2,1]]=M[[1,1,3,1,2,4]]
M[[3,1,1,4,1,2]]=M[[1,1,3,1,2,4]]
M[[1,1,3,2,2,4]]=0
M[[1,3,1,4,2,2]]=M[[1,1,3,2,2,4]]
M[[3,1,1,4,2,2]]=M[[1,1,3,2,2,4]]
M[[1,1,3,3,2,4]]=0
M[[1,3,1,4,2,3]]=M[[1,1,3,3,2,4]]
M[[3,1,1,4,3,2]]=M[[1,1,3,3,2,4]]
M[[1,1,3,4,2,4]]=1
M[[1,3,1,4,2,4]]=M[[1,1,3,4,2,4]]
M[[3,1,1,4,4,2]]=M[[1,1,3,4,2,4]]
M[[1,1,3,5,2,4]]=1
M[[1,3,1,4,2,5]]=M[[1,1,3,5,2,4]]
M[[3,1,1,4,5,2]]=M[[1,1,3,5,2,4]]
M[[1,1,3,6,2,4]]=1
M[[1,3,1,4,2,6]]=M[[1,1,3,6,2,4]]
M[[3,1,1,4,6,2]]=M[[1,1,3,6,2,4]]
M[[1,3,3,2,1,4]]=0
M[[3,1,3,2,4,1]]=M[[1,3,3,2,1,4]]
M[[3,3,1,1,4,2]]=M[[1,3,3,2,1,4]]
M[[1,3,3,2,2,4]]=1
M[[3,1,3,2,4,2]]=M[[1,3,3,2,2,4]]
M[[3,3,1,2,4,2]]=M[[1,3,3,2,2,4]]
M[[1,3,3,2,3,4]]=0
M[[3,1,3,2,4,3]]=M[[1,3,3,2,3,4]]
M[[3,3,1,3,4,2]]=M[[1,3,3,2,3,4]]
M[[1,3,3,2,4,4]]=0
M[[3,1,3,2,4,4]]=M[[1,3,3,2,4,4]]
M[[3,3,1,4,4,2]]=M[[1,3,3,2,4,4]]
M[[1,3,3,2,5,4]]=1
M[[3,1,3,2,4,5]]=M[[1,3,3,2,5,4]]
M[[3,3,1,5,4,2]]=M[[1,3,3,2,5,4]]
M[[1,3,3,2,6,4]]=0
M[[3,1,3,2,4,6]]=M[[1,3,3,2,6,4]]
M[[3,3,1,6,4,2]]=M[[1,3,3,2,6,4]]
M[[1,3,3,2,7,4]]=1
M[[3,1,3,2,4,7]]=M[[1,3,3,2,7,4]]
M[[3,3,1,7,4,2]]=M[[1,3,3,2,7,4]]
M[[1,3,3,2,8,4]]=1
M[[3,1,3,2,4,8]]=M[[1,3,3,2,8,4]]
M[[3,3,1,8,4,2]]=M[[1,3,3,2,8,4]]
M[[1,1,3,1,2,5]]=0
M[[1,3,1,5,2,1]]=M[[1,1,3,1,2,5]]
M[[3,1,1,5,1,2]]=M[[1,1,3,1,2,5]]
M[[1,1,3,2,2,5]]=0
M[[1,3,1,5,2,2]]=M[[1,1,3,2,2,5]]
M[[3,1,1,5,2,2]]=M[[1,1,3,2,2,5]]
M[[1,1,3,3,2,5]]=1
M[[1,3,1,5,2,3]]=M[[1,1,3,3,2,5]]
M[[3,1,1,5,3,2]]=M[[1,1,3,3,2,5]]
M[[1,1,3,4,2,5]]=1
M[[1,3,1,5,2,4]]=M[[1,1,3,4,2,5]]
M[[3,1,1,5,4,2]]=M[[1,1,3,4,2,5]]
M[[1,1,3,5,2,5]]=1
M[[1,3,1,5,2,5]]=M[[1,1,3,5,2,5]]
M[[3,1,1,5,5,2]]=M[[1,1,3,5,2,5]]
M[[1,1,3,6,2,5]]=2
M[[1,3,1,5,2,6]]=M[[1,1,3,6,2,5]]
M[[3,1,1,5,6,2]]=M[[1,1,3,6,2,5]]
M[[1,3,3,2,1,5]]=0
M[[3,1,3,2,5,1]]=M[[1,3,3,2,1,5]]
M[[3,3,1,1,5,2]]=M[[1,3,3,2,1,5]]
M[[1,3,3,2,2,5]]=0
M[[3,1,3,2,5,2]]=M[[1,3,3,2,2,5]]
M[[3,3,1,2,5,2]]=M[[1,3,3,2,2,5]]
M[[1,3,3,2,3,5]]=1
M[[3,1,3,2,5,3]]=M[[1,3,3,2,3,5]]
M[[3,3,1,3,5,2]]=M[[1,3,3,2,3,5]]
M[[1,3,3,2,4,5]]=1
M[[3,1,3,2,5,4]]=M[[1,3,3,2,4,5]]
M[[3,3,1,4,5,2]]=M[[1,3,3,2,4,5]]
M[[1,3,3,2,5,5]]=0
M[[3,1,3,2,5,5]]=M[[1,3,3,2,5,5]]
M[[3,3,1,5,5,2]]=M[[1,3,3,2,5,5]]
M[[1,3,3,2,6,5]]=1
M[[3,1,3,2,5,6]]=M[[1,3,3,2,6,5]]
M[[3,3,1,6,5,2]]=M[[1,3,3,2,6,5]]
M[[1,3,3,2,7,5]]=1
M[[3,1,3,2,5,7]]=M[[1,3,3,2,7,5]]
M[[3,3,1,7,5,2]]=M[[1,3,3,2,7,5]]
M[[1,3,3,2,8,5]]=2
M[[3,1,3,2,5,8]]=M[[1,3,3,2,8,5]]
M[[3,3,1,8,5,2]]=M[[1,3,3,2,8,5]]
M[[1,1,3,1,2,6]]=0
M[[1,3,1,6,2,1]]=M[[1,1,3,1,2,6]]
M[[3,1,1,6,1,2]]=M[[1,1,3,1,2,6]]
M[[1,1,3,2,2,6]]=1
M[[1,3,1,6,2,2]]=M[[1,1,3,2,2,6]]
M[[3,1,1,6,2,2]]=M[[1,1,3,2,2,6]]
M[[1,1,3,3,2,6]]=1
M[[1,3,1,6,2,3]]=M[[1,1,3,3,2,6]]
M[[3,1,1,6,3,2]]=M[[1,1,3,3,2,6]]
M[[1,1,3,4,2,6]]=1
M[[1,3,1,6,2,4]]=M[[1,1,3,4,2,6]]
M[[3,1,1,6,4,2]]=M[[1,1,3,4,2,6]]
M[[1,1,3,5,2,6]]=2
M[[1,3,1,6,2,5]]=M[[1,1,3,5,2,6]]
M[[3,1,1,6,5,2]]=M[[1,1,3,5,2,6]]
M[[1,1,3,6,2,6]]=2
M[[1,3,1,6,2,6]]=M[[1,1,3,6,2,6]]
M[[3,1,1,6,6,2]]=M[[1,1,3,6,2,6]]
M[[1,3,3,2,1,6]]=0
M[[3,1,3,2,6,1]]=M[[1,3,3,2,1,6]]
M[[3,3,1,1,6,2]]=M[[1,3,3,2,1,6]]
M[[1,3,3,2,2,6]]=0
M[[3,1,3,2,6,2]]=M[[1,3,3,2,2,6]]
M[[3,3,1,2,6,2]]=M[[1,3,3,2,2,6]]
M[[1,3,3,2,3,6]]=0
M[[3,1,3,2,6,3]]=M[[1,3,3,2,3,6]]
M[[3,3,1,3,6,2]]=M[[1,3,3,2,3,6]]
M[[1,3,3,2,4,6]]=1
M[[3,1,3,2,6,4]]=M[[1,3,3,2,4,6]]
M[[3,3,1,4,6,2]]=M[[1,3,3,2,4,6]]
M[[1,3,3,2,5,6]]=1
M[[3,1,3,2,6,5]]=M[[1,3,3,2,5,6]]
M[[3,3,1,5,6,2]]=M[[1,3,3,2,5,6]]
M[[1,3,3,2,6,6]]=1
M[[3,1,3,2,6,6]]=M[[1,3,3,2,6,6]]
M[[3,3,1,6,6,2]]=M[[1,3,3,2,6,6]]
M[[1,3,3,2,7,6]]=2
M[[3,1,3,2,6,7]]=M[[1,3,3,2,7,6]]
M[[3,3,1,7,6,2]]=M[[1,3,3,2,7,6]]
M[[1,3,3,2,8,6]]=2
M[[3,1,3,2,6,8]]=M[[1,3,3,2,8,6]]
M[[3,3,1,8,6,2]]=M[[1,3,3,2,8,6]]
M[[1,1,3,1,3,1]]=0
M[[1,3,1,1,3,1]]=M[[1,1,3,1,3,1]]
M[[3,1,1,1,1,3]]=M[[1,1,3,1,3,1]]
M[[1,1,3,2,3,1]]=0
M[[1,3,1,1,3,2]]=M[[1,1,3,2,3,1]]
M[[3,1,1,1,2,3]]=M[[1,1,3,2,3,1]]
M[[1,1,3,3,3,1]]=0
M[[1,3,1,1,3,3]]=M[[1,1,3,3,3,1]]
M[[3,1,1,1,3,3]]=M[[1,1,3,3,3,1]]
M[[1,1,3,4,3,1]]=0
M[[1,3,1,1,3,4]]=M[[1,1,3,4,3,1]]
M[[3,1,1,1,4,3]]=M[[1,1,3,4,3,1]]
M[[1,1,3,5,3,1]]=1
M[[1,3,1,1,3,5]]=M[[1,1,3,5,3,1]]
M[[3,1,1,1,5,3]]=M[[1,1,3,5,3,1]]
M[[1,1,3,6,3,1]]=1
M[[1,3,1,1,3,6]]=M[[1,1,3,6,3,1]]
M[[3,1,1,1,6,3]]=M[[1,1,3,6,3,1]]
M[[1,3,3,3,1,1]]=0
M[[3,1,3,3,1,1]]=M[[1,3,3,3,1,1]]
M[[3,3,1,1,1,3]]=M[[1,3,3,3,1,1]]
M[[1,3,3,3,2,1]]=0
M[[3,1,3,3,1,2]]=M[[1,3,3,3,2,1]]
M[[3,3,1,2,1,3]]=M[[1,3,3,3,2,1]]
M[[1,3,3,3,3,1]]=0
M[[3,1,3,3,1,3]]=M[[1,3,3,3,3,1]]
M[[3,3,1,3,1,3]]=M[[1,3,3,3,3,1]]
M[[1,3,3,3,4,1]]=0
M[[3,1,3,3,1,4]]=M[[1,3,3,3,4,1]]
M[[3,3,1,4,1,3]]=M[[1,3,3,3,4,1]]
M[[1,3,3,3,5,1]]=0
M[[3,1,3,3,1,5]]=M[[1,3,3,3,5,1]]
M[[3,3,1,5,1,3]]=M[[1,3,3,3,5,1]]
M[[1,3,3,3,6,1]]=0
M[[3,1,3,3,1,6]]=M[[1,3,3,3,6,1]]
M[[3,3,1,6,1,3]]=M[[1,3,3,3,6,1]]
M[[1,3,3,3,7,1]]=1
M[[3,1,3,3,1,7]]=M[[1,3,3,3,7,1]]
M[[3,3,1,7,1,3]]=M[[1,3,3,3,7,1]]
M[[1,3,3,3,8,1]]=1
M[[3,1,3,3,1,8]]=M[[1,3,3,3,8,1]]
M[[3,3,1,8,1,3]]=M[[1,3,3,3,8,1]]
M[[1,1,3,1,3,2]]=0
M[[1,3,1,2,3,1]]=M[[1,1,3,1,3,2]]
M[[3,1,1,2,1,3]]=M[[1,1,3,1,3,2]]
M[[1,1,3,2,3,2]]=0
M[[1,3,1,2,3,2]]=M[[1,1,3,2,3,2]]
M[[3,1,1,2,2,3]]=M[[1,1,3,2,3,2]]
M[[1,1,3,3,3,2]]=0
M[[1,3,1,2,3,3]]=M[[1,1,3,3,3,2]]
M[[3,1,1,2,3,3]]=M[[1,1,3,3,3,2]]
M[[1,1,3,4,3,2]]=0
M[[1,3,1,2,3,4]]=M[[1,1,3,4,3,2]]
M[[3,1,1,2,4,3]]=M[[1,1,3,4,3,2]]
M[[1,1,3,5,3,2]]=1
M[[1,3,1,2,3,5]]=M[[1,1,3,5,3,2]]
M[[3,1,1,2,5,3]]=M[[1,1,3,5,3,2]]
M[[1,1,3,6,3,2]]=1
M[[1,3,1,2,3,6]]=M[[1,1,3,6,3,2]]
M[[3,1,1,2,6,3]]=M[[1,1,3,6,3,2]]
M[[1,3,3,3,1,2]]=0
M[[3,1,3,3,2,1]]=M[[1,3,3,3,1,2]]
M[[3,3,1,1,2,3]]=M[[1,3,3,3,1,2]]
M[[1,3,3,3,2,2]]=0
M[[3,1,3,3,2,2]]=M[[1,3,3,3,2,2]]
M[[3,3,1,2,2,3]]=M[[1,3,3,3,2,2]]
M[[1,3,3,3,3,2]]=0
M[[3,1,3,3,2,3]]=M[[1,3,3,3,3,2]]
M[[3,3,1,3,2,3]]=M[[1,3,3,3,3,2]]
M[[1,3,3,3,4,2]]=0
M[[3,1,3,3,2,4]]=M[[1,3,3,3,4,2]]
M[[3,3,1,4,2,3]]=M[[1,3,3,3,4,2]]
M[[1,3,3,3,5,2]]=0
M[[3,1,3,3,2,5]]=M[[1,3,3,3,5,2]]
M[[3,3,1,5,2,3]]=M[[1,3,3,3,5,2]]
M[[1,3,3,3,6,2]]=0
M[[3,1,3,3,2,6]]=M[[1,3,3,3,6,2]]
M[[3,3,1,6,2,3]]=M[[1,3,3,3,6,2]]
M[[1,3,3,3,7,2]]=1
M[[3,1,3,3,2,7]]=M[[1,3,3,3,7,2]]
M[[3,3,1,7,2,3]]=M[[1,3,3,3,7,2]]
M[[1,3,3,3,8,2]]=1
M[[3,1,3,3,2,8]]=M[[1,3,3,3,8,2]]
M[[3,3,1,8,2,3]]=M[[1,3,3,3,8,2]]
M[[1,1,3,1,3,3]]=1
M[[1,3,1,3,3,1]]=M[[1,1,3,1,3,3]]
M[[3,1,1,3,1,3]]=M[[1,1,3,1,3,3]]
M[[1,1,3,2,3,3]]=0
M[[1,3,1,3,3,2]]=M[[1,1,3,2,3,3]]
M[[3,1,1,3,2,3]]=M[[1,1,3,2,3,3]]
M[[1,1,3,3,3,3]]=1
M[[1,3,1,3,3,3]]=M[[1,1,3,3,3,3]]
M[[3,1,1,3,3,3]]=M[[1,1,3,3,3,3]]
M[[1,1,3,4,3,3]]=0
M[[1,3,1,3,3,4]]=M[[1,1,3,4,3,3]]
M[[3,1,1,3,4,3]]=M[[1,1,3,4,3,3]]
M[[1,1,3,5,3,3]]=1
M[[1,3,1,3,3,5]]=M[[1,1,3,5,3,3]]
M[[3,1,1,3,5,3]]=M[[1,1,3,5,3,3]]
M[[1,1,3,6,3,3]]=1
M[[1,3,1,3,3,6]]=M[[1,1,3,6,3,3]]
M[[3,1,1,3,6,3]]=M[[1,1,3,6,3,3]]
M[[1,3,3,3,1,3]]=1
M[[3,1,3,3,3,1]]=M[[1,3,3,3,1,3]]
M[[3,3,1,1,3,3]]=M[[1,3,3,3,1,3]]
M[[1,3,3,3,2,3]]=0
M[[3,1,3,3,3,2]]=M[[1,3,3,3,2,3]]
M[[3,3,1,2,3,3]]=M[[1,3,3,3,2,3]]
M[[1,3,3,3,3,3]]=0
M[[3,1,3,3,3,3]]=M[[1,3,3,3,3,3]]
M[[3,3,1,3,3,3]]=M[[1,3,3,3,3,3]]
M[[1,3,3,3,4,3]]=0
M[[3,1,3,3,3,4]]=M[[1,3,3,3,4,3]]
M[[3,3,1,4,3,3]]=M[[1,3,3,3,4,3]]
M[[1,3,3,3,5,3]]=0
M[[3,1,3,3,3,5]]=M[[1,3,3,3,5,3]]
M[[3,3,1,5,3,3]]=M[[1,3,3,3,5,3]]
M[[1,3,3,3,6,3]]=1
M[[3,1,3,3,3,6]]=M[[1,3,3,3,6,3]]
M[[3,3,1,6,3,3]]=M[[1,3,3,3,6,3]]
M[[1,3,3,3,7,3]]=1
M[[3,1,3,3,3,7]]=M[[1,3,3,3,7,3]]
M[[3,3,1,7,3,3]]=M[[1,3,3,3,7,3]]
M[[1,3,3,3,8,3]]=1
M[[3,1,3,3,3,8]]=M[[1,3,3,3,8,3]]
M[[3,3,1,8,3,3]]=M[[1,3,3,3,8,3]]
M[[1,1,3,1,3,4]]=0
M[[1,3,1,4,3,1]]=M[[1,1,3,1,3,4]]
M[[3,1,1,4,1,3]]=M[[1,1,3,1,3,4]]
M[[1,1,3,2,3,4]]=1
M[[1,3,1,4,3,2]]=M[[1,1,3,2,3,4]]
M[[3,1,1,4,2,3]]=M[[1,1,3,2,3,4]]
M[[1,1,3,3,3,4]]=1
M[[1,3,1,4,3,3]]=M[[1,1,3,3,3,4]]
M[[3,1,1,4,3,3]]=M[[1,1,3,3,3,4]]
M[[1,1,3,4,3,4]]=1
M[[1,3,1,4,3,4]]=M[[1,1,3,4,3,4]]
M[[3,1,1,4,4,3]]=M[[1,1,3,4,3,4]]
M[[1,1,3,5,3,4]]=1
M[[1,3,1,4,3,5]]=M[[1,1,3,5,3,4]]
M[[3,1,1,4,5,3]]=M[[1,1,3,5,3,4]]
M[[1,1,3,6,3,4]]=1
M[[1,3,1,4,3,6]]=M[[1,1,3,6,3,4]]
M[[3,1,1,4,6,3]]=M[[1,1,3,6,3,4]]
M[[1,3,3,3,1,4]]=0
M[[3,1,3,3,4,1]]=M[[1,3,3,3,1,4]]
M[[3,3,1,1,4,3]]=M[[1,3,3,3,1,4]]
M[[1,3,3,3,2,4]]=0
M[[3,1,3,3,4,2]]=M[[1,3,3,3,2,4]]
M[[3,3,1,2,4,3]]=M[[1,3,3,3,2,4]]
M[[1,3,3,3,3,4]]=0
M[[3,1,3,3,4,3]]=M[[1,3,3,3,3,4]]
M[[3,3,1,3,4,3]]=M[[1,3,3,3,3,4]]
M[[1,3,3,3,4,4]]=1
M[[3,1,3,3,4,4]]=M[[1,3,3,3,4,4]]
M[[3,3,1,4,4,3]]=M[[1,3,3,3,4,4]]
M[[1,3,3,3,5,4]]=1
M[[3,1,3,3,4,5]]=M[[1,3,3,3,5,4]]
M[[3,3,1,5,4,3]]=M[[1,3,3,3,5,4]]
M[[1,3,3,3,6,4]]=1
M[[3,1,3,3,4,6]]=M[[1,3,3,3,6,4]]
M[[3,3,1,6,4,3]]=M[[1,3,3,3,6,4]]
M[[1,3,3,3,7,4]]=1
M[[3,1,3,3,4,7]]=M[[1,3,3,3,7,4]]
M[[3,3,1,7,4,3]]=M[[1,3,3,3,7,4]]
M[[1,3,3,3,8,4]]=1
M[[3,1,3,3,4,8]]=M[[1,3,3,3,8,4]]
M[[3,3,1,8,4,3]]=M[[1,3,3,3,8,4]]
M[[1,1,3,1,3,5]]=0
M[[1,3,1,5,3,1]]=M[[1,1,3,1,3,5]]
M[[3,1,1,5,1,3]]=M[[1,1,3,1,3,5]]
M[[1,1,3,2,3,5]]=1
M[[1,3,1,5,3,2]]=M[[1,1,3,2,3,5]]
M[[3,1,1,5,2,3]]=M[[1,1,3,2,3,5]]
M[[1,1,3,3,3,5]]=1
M[[1,3,1,5,3,3]]=M[[1,1,3,3,3,5]]
M[[3,1,1,5,3,3]]=M[[1,1,3,3,3,5]]
M[[1,1,3,4,3,5]]=1
M[[1,3,1,5,3,4]]=M[[1,1,3,4,3,5]]
M[[3,1,1,5,4,3]]=M[[1,1,3,4,3,5]]
M[[1,1,3,5,3,5]]=2
M[[1,3,1,5,3,5]]=M[[1,1,3,5,3,5]]
M[[3,1,1,5,5,3]]=M[[1,1,3,5,3,5]]
M[[1,1,3,6,3,5]]=2
M[[1,3,1,5,3,6]]=M[[1,1,3,6,3,5]]
M[[3,1,1,5,6,3]]=M[[1,1,3,6,3,5]]
M[[1,3,3,3,1,5]]=0
M[[3,1,3,3,5,1]]=M[[1,3,3,3,1,5]]
M[[3,3,1,1,5,3]]=M[[1,3,3,3,1,5]]
M[[1,3,3,3,2,5]]=0
M[[3,1,3,3,5,2]]=M[[1,3,3,3,2,5]]
M[[3,3,1,2,5,3]]=M[[1,3,3,3,2,5]]
M[[1,3,3,3,3,5]]=0
M[[3,1,3,3,5,3]]=M[[1,3,3,3,3,5]]
M[[3,3,1,3,5,3]]=M[[1,3,3,3,3,5]]
M[[1,3,3,3,4,5]]=1
M[[3,1,3,3,5,4]]=M[[1,3,3,3,4,5]]
M[[3,3,1,4,5,3]]=M[[1,3,3,3,4,5]]
M[[1,3,3,3,5,5]]=1
M[[3,1,3,3,5,5]]=M[[1,3,3,3,5,5]]
M[[3,3,1,5,5,3]]=M[[1,3,3,3,5,5]]
M[[1,3,3,3,6,5]]=1
M[[3,1,3,3,5,6]]=M[[1,3,3,3,6,5]]
M[[3,3,1,6,5,3]]=M[[1,3,3,3,6,5]]
M[[1,3,3,3,7,5]]=2
M[[3,1,3,3,5,7]]=M[[1,3,3,3,7,5]]
M[[3,3,1,7,5,3]]=M[[1,3,3,3,7,5]]
M[[1,3,3,3,8,5]]=2
M[[3,1,3,3,5,8]]=M[[1,3,3,3,8,5]]
M[[3,3,1,8,5,3]]=M[[1,3,3,3,8,5]]
M[[1,1,3,1,3,6]]=0
M[[1,3,1,6,3,1]]=M[[1,1,3,1,3,6]]
M[[3,1,1,6,1,3]]=M[[1,1,3,1,3,6]]
M[[1,1,3,2,3,6]]=0
M[[1,3,1,6,3,2]]=M[[1,1,3,2,3,6]]
M[[3,1,1,6,2,3]]=M[[1,1,3,2,3,6]]
M[[1,1,3,3,3,6]]=1
M[[1,3,1,6,3,3]]=M[[1,1,3,3,3,6]]
M[[3,1,1,6,3,3]]=M[[1,1,3,3,3,6]]
M[[1,1,3,4,3,6]]=2
M[[1,3,1,6,3,4]]=M[[1,1,3,4,3,6]]
M[[3,1,1,6,4,3]]=M[[1,1,3,4,3,6]]
M[[1,1,3,5,3,6]]=2
M[[1,3,1,6,3,5]]=M[[1,1,3,5,3,6]]
M[[3,1,1,6,5,3]]=M[[1,1,3,5,3,6]]
M[[1,1,3,6,3,6]]=3
M[[1,3,1,6,3,6]]=M[[1,1,3,6,3,6]]
M[[3,1,1,6,6,3]]=M[[1,1,3,6,3,6]]
M[[1,3,3,3,1,6]]=0
M[[3,1,3,3,6,1]]=M[[1,3,3,3,1,6]]
M[[3,3,1,1,6,3]]=M[[1,3,3,3,1,6]]
M[[1,3,3,3,2,6]]=1
M[[3,1,3,3,6,2]]=M[[1,3,3,3,2,6]]
M[[3,3,1,2,6,3]]=M[[1,3,3,3,2,6]]
M[[1,3,3,3,3,6]]=1
M[[3,1,3,3,6,3]]=M[[1,3,3,3,3,6]]
M[[3,3,1,3,6,3]]=M[[1,3,3,3,3,6]]
M[[1,3,3,3,4,6]]=1
M[[3,1,3,3,6,4]]=M[[1,3,3,3,4,6]]
M[[3,3,1,4,6,3]]=M[[1,3,3,3,4,6]]
M[[1,3,3,3,5,6]]=1
M[[3,1,3,3,6,5]]=M[[1,3,3,3,5,6]]
M[[3,3,1,5,6,3]]=M[[1,3,3,3,5,6]]
M[[1,3,3,3,6,6]]=1
M[[3,1,3,3,6,6]]=M[[1,3,3,3,6,6]]
M[[3,3,1,6,6,3]]=M[[1,3,3,3,6,6]]
M[[1,3,3,3,7,6]]=2
M[[3,1,3,3,6,7]]=M[[1,3,3,3,7,6]]
M[[3,3,1,7,6,3]]=M[[1,3,3,3,7,6]]
M[[1,3,3,3,8,6]]=3
M[[3,1,3,3,6,8]]=M[[1,3,3,3,8,6]]
M[[3,3,1,8,6,3]]=M[[1,3,3,3,8,6]]
M[[1,1,3,1,4,1]]=0
M[[1,3,1,1,4,1]]=M[[1,1,3,1,4,1]]
M[[3,1,1,1,1,4]]=M[[1,1,3,1,4,1]]
M[[1,1,3,2,4,1]]=0
M[[1,3,1,1,4,2]]=M[[1,1,3,2,4,1]]
M[[3,1,1,1,2,4]]=M[[1,1,3,2,4,1]]
M[[1,1,3,3,4,1]]=0
M[[1,3,1,1,4,3]]=M[[1,1,3,3,4,1]]
M[[3,1,1,1,3,4]]=M[[1,1,3,3,4,1]]
M[[1,1,3,4,4,1]]=1
M[[1,3,1,1,4,4]]=M[[1,1,3,4,4,1]]
M[[3,1,1,1,4,4]]=M[[1,1,3,4,4,1]]
M[[1,1,3,5,4,1]]=1
M[[1,3,1,1,4,5]]=M[[1,1,3,5,4,1]]
M[[3,1,1,1,5,4]]=M[[1,1,3,5,4,1]]
M[[1,1,3,6,4,1]]=1
M[[1,3,1,1,4,6]]=M[[1,1,3,6,4,1]]
M[[3,1,1,1,6,4]]=M[[1,1,3,6,4,1]]
M[[1,3,3,4,1,1]]=0
M[[3,1,3,4,1,1]]=M[[1,3,3,4,1,1]]
M[[3,3,1,1,1,4]]=M[[1,3,3,4,1,1]]
M[[1,3,3,4,2,1]]=1
M[[3,1,3,4,1,2]]=M[[1,3,3,4,2,1]]
M[[3,3,1,2,1,4]]=M[[1,3,3,4,2,1]]
M[[1,3,3,4,3,1]]=0
M[[3,1,3,4,1,3]]=M[[1,3,3,4,3,1]]
M[[3,3,1,3,1,4]]=M[[1,3,3,4,3,1]]
M[[1,3,3,4,4,1]]=1
M[[3,1,3,4,1,4]]=M[[1,3,3,4,4,1]]
M[[3,3,1,4,1,4]]=M[[1,3,3,4,4,1]]
M[[1,3,3,4,5,1]]=0
M[[3,1,3,4,1,5]]=M[[1,3,3,4,5,1]]
M[[3,3,1,5,1,4]]=M[[1,3,3,4,5,1]]
M[[1,3,3,4,6,1]]=0
M[[3,1,3,4,1,6]]=M[[1,3,3,4,6,1]]
M[[3,3,1,6,1,4]]=M[[1,3,3,4,6,1]]
M[[1,3,3,4,7,1]]=1
M[[3,1,3,4,1,7]]=M[[1,3,3,4,7,1]]
M[[3,3,1,7,1,4]]=M[[1,3,3,4,7,1]]
M[[1,3,3,4,8,1]]=1
M[[3,1,3,4,1,8]]=M[[1,3,3,4,8,1]]
M[[3,3,1,8,1,4]]=M[[1,3,3,4,8,1]]
M[[1,1,3,1,4,2]]=0
M[[1,3,1,2,4,1]]=M[[1,1,3,1,4,2]]
M[[3,1,1,2,1,4]]=M[[1,1,3,1,4,2]]
M[[1,1,3,2,4,2]]=0
M[[1,3,1,2,4,2]]=M[[1,1,3,2,4,2]]
M[[3,1,1,2,2,4]]=M[[1,1,3,2,4,2]]
M[[1,1,3,3,4,2]]=0
M[[1,3,1,2,4,3]]=M[[1,1,3,3,4,2]]
M[[3,1,1,2,3,4]]=M[[1,1,3,3,4,2]]
M[[1,1,3,4,4,2]]=1
M[[1,3,1,2,4,4]]=M[[1,1,3,4,4,2]]
M[[3,1,1,2,4,4]]=M[[1,1,3,4,4,2]]
M[[1,1,3,5,4,2]]=1
M[[1,3,1,2,4,5]]=M[[1,1,3,5,4,2]]
M[[3,1,1,2,5,4]]=M[[1,1,3,5,4,2]]
M[[1,1,3,6,4,2]]=1
M[[1,3,1,2,4,6]]=M[[1,1,3,6,4,2]]
M[[3,1,1,2,6,4]]=M[[1,1,3,6,4,2]]
M[[1,3,3,4,1,2]]=0
M[[3,1,3,4,2,1]]=M[[1,3,3,4,1,2]]
M[[3,3,1,1,2,4]]=M[[1,3,3,4,1,2]]
M[[1,3,3,4,2,2]]=0
M[[3,1,3,4,2,2]]=M[[1,3,3,4,2,2]]
M[[3,3,1,2,2,4]]=M[[1,3,3,4,2,2]]
M[[1,3,3,4,3,2]]=1
M[[3,1,3,4,2,3]]=M[[1,3,3,4,3,2]]
M[[3,3,1,3,2,4]]=M[[1,3,3,4,3,2]]
M[[1,3,3,4,4,2]]=0
M[[3,1,3,4,2,4]]=M[[1,3,3,4,4,2]]
M[[3,3,1,4,2,4]]=M[[1,3,3,4,4,2]]
M[[1,3,3,4,5,2]]=1
M[[3,1,3,4,2,5]]=M[[1,3,3,4,5,2]]
M[[3,3,1,5,2,4]]=M[[1,3,3,4,5,2]]
M[[1,3,3,4,6,2]]=0
M[[3,1,3,4,2,6]]=M[[1,3,3,4,6,2]]
M[[3,3,1,6,2,4]]=M[[1,3,3,4,6,2]]
M[[1,3,3,4,7,2]]=1
M[[3,1,3,4,2,7]]=M[[1,3,3,4,7,2]]
M[[3,3,1,7,2,4]]=M[[1,3,3,4,7,2]]
M[[1,3,3,4,8,2]]=1
M[[3,1,3,4,2,8]]=M[[1,3,3,4,8,2]]
M[[3,3,1,8,2,4]]=M[[1,3,3,4,8,2]]
M[[1,1,3,1,4,3]]=0
M[[1,3,1,3,4,1]]=M[[1,1,3,1,4,3]]
M[[3,1,1,3,1,4]]=M[[1,1,3,1,4,3]]
M[[1,1,3,2,4,3]]=1
M[[1,3,1,3,4,2]]=M[[1,1,3,2,4,3]]
M[[3,1,1,3,2,4]]=M[[1,1,3,2,4,3]]
M[[1,1,3,3,4,3]]=1
M[[1,3,1,3,4,3]]=M[[1,1,3,3,4,3]]
M[[3,1,1,3,3,4]]=M[[1,1,3,3,4,3]]
M[[1,1,3,4,4,3]]=1
M[[1,3,1,3,4,4]]=M[[1,1,3,4,4,3]]
M[[3,1,1,3,4,4]]=M[[1,1,3,4,4,3]]
M[[1,1,3,5,4,3]]=1
M[[1,3,1,3,4,5]]=M[[1,1,3,5,4,3]]
M[[3,1,1,3,5,4]]=M[[1,1,3,5,4,3]]
M[[1,1,3,6,4,3]]=1
M[[1,3,1,3,4,6]]=M[[1,1,3,6,4,3]]
M[[3,1,1,3,6,4]]=M[[1,1,3,6,4,3]]
M[[1,3,3,4,1,3]]=0
M[[3,1,3,4,3,1]]=M[[1,3,3,4,1,3]]
M[[3,3,1,1,3,4]]=M[[1,3,3,4,1,3]]
M[[1,3,3,4,2,3]]=0
M[[3,1,3,4,3,2]]=M[[1,3,3,4,2,3]]
M[[3,3,1,2,3,4]]=M[[1,3,3,4,2,3]]
M[[1,3,3,4,3,3]]=0
M[[3,1,3,4,3,3]]=M[[1,3,3,4,3,3]]
M[[3,3,1,3,3,4]]=M[[1,3,3,4,3,3]]
M[[1,3,3,4,4,3]]=1
M[[3,1,3,4,3,4]]=M[[1,3,3,4,4,3]]
M[[3,3,1,4,3,4]]=M[[1,3,3,4,4,3]]
M[[1,3,3,4,5,3]]=1
M[[3,1,3,4,3,5]]=M[[1,3,3,4,5,3]]
M[[3,3,1,5,3,4]]=M[[1,3,3,4,5,3]]
M[[1,3,3,4,6,3]]=1
M[[3,1,3,4,3,6]]=M[[1,3,3,4,6,3]]
M[[3,3,1,6,3,4]]=M[[1,3,3,4,6,3]]
M[[1,3,3,4,7,3]]=1
M[[3,1,3,4,3,7]]=M[[1,3,3,4,7,3]]
M[[3,3,1,7,3,4]]=M[[1,3,3,4,7,3]]
M[[1,3,3,4,8,3]]=1
M[[3,1,3,4,3,8]]=M[[1,3,3,4,8,3]]
M[[3,3,1,8,3,4]]=M[[1,3,3,4,8,3]]
M[[1,1,3,1,4,4]]=1
M[[1,3,1,4,4,1]]=M[[1,1,3,1,4,4]]
M[[3,1,1,4,1,4]]=M[[1,1,3,1,4,4]]
M[[1,1,3,2,4,4]]=1
M[[1,3,1,4,4,2]]=M[[1,1,3,2,4,4]]
M[[3,1,1,4,2,4]]=M[[1,1,3,2,4,4]]
M[[1,1,3,3,4,4]]=1
M[[1,3,1,4,4,3]]=M[[1,1,3,3,4,4]]
M[[3,1,1,4,3,4]]=M[[1,1,3,3,4,4]]
M[[1,1,3,4,4,4]]=1
M[[1,3,1,4,4,4]]=M[[1,1,3,4,4,4]]
M[[3,1,1,4,4,4]]=M[[1,1,3,4,4,4]]
M[[1,1,3,5,4,4]]=2
M[[1,3,1,4,4,5]]=M[[1,1,3,5,4,4]]
M[[3,1,1,4,5,4]]=M[[1,1,3,5,4,4]]
M[[1,1,3,6,4,4]]=1
M[[1,3,1,4,4,6]]=M[[1,1,3,6,4,4]]
M[[3,1,1,4,6,4]]=M[[1,1,3,6,4,4]]
M[[1,3,3,4,1,4]]=1
M[[3,1,3,4,4,1]]=M[[1,3,3,4,1,4]]
M[[3,3,1,1,4,4]]=M[[1,3,3,4,1,4]]
M[[1,3,3,4,2,4]]=0
M[[3,1,3,4,4,2]]=M[[1,3,3,4,2,4]]
M[[3,3,1,2,4,4]]=M[[1,3,3,4,2,4]]
M[[1,3,3,4,3,4]]=0
M[[3,1,3,4,4,3]]=M[[1,3,3,4,3,4]]
M[[3,3,1,3,4,4]]=M[[1,3,3,4,3,4]]
M[[1,3,3,4,4,4]]=1
M[[3,1,3,4,4,4]]=M[[1,3,3,4,4,4]]
M[[3,3,1,4,4,4]]=M[[1,3,3,4,4,4]]
M[[1,3,3,4,5,4]]=1
M[[3,1,3,4,4,5]]=M[[1,3,3,4,5,4]]
M[[3,3,1,5,4,4]]=M[[1,3,3,4,5,4]]
M[[1,3,3,4,6,4]]=1
M[[3,1,3,4,4,6]]=M[[1,3,3,4,6,4]]
M[[3,3,1,6,4,4]]=M[[1,3,3,4,6,4]]
M[[1,3,3,4,7,4]]=2
M[[3,1,3,4,4,7]]=M[[1,3,3,4,7,4]]
M[[3,3,1,7,4,4]]=M[[1,3,3,4,7,4]]
M[[1,3,3,4,8,4]]=1
M[[3,1,3,4,4,8]]=M[[1,3,3,4,8,4]]
M[[3,3,1,8,4,4]]=M[[1,3,3,4,8,4]]
M[[1,1,3,1,4,5]]=0
M[[1,3,1,5,4,1]]=M[[1,1,3,1,4,5]]
M[[3,1,1,5,1,4]]=M[[1,1,3,1,4,5]]
M[[1,1,3,2,4,5]]=1
M[[1,3,1,5,4,2]]=M[[1,1,3,2,4,5]]
M[[3,1,1,5,2,4]]=M[[1,1,3,2,4,5]]
M[[1,1,3,3,4,5]]=2
M[[1,3,1,5,4,3]]=M[[1,1,3,3,4,5]]
M[[3,1,1,5,3,4]]=M[[1,1,3,3,4,5]]
M[[1,1,3,4,4,5]]=1
M[[1,3,1,5,4,4]]=M[[1,1,3,4,4,5]]
M[[3,1,1,5,4,4]]=M[[1,1,3,4,4,5]]
M[[1,1,3,5,4,5]]=2
M[[1,3,1,5,4,5]]=M[[1,1,3,5,4,5]]
M[[3,1,1,5,5,4]]=M[[1,1,3,5,4,5]]
M[[1,1,3,6,4,5]]=3
M[[1,3,1,5,4,6]]=M[[1,1,3,6,4,5]]
M[[3,1,1,5,6,4]]=M[[1,1,3,6,4,5]]
M[[1,3,3,4,1,5]]=0
M[[3,1,3,4,5,1]]=M[[1,3,3,4,1,5]]
M[[3,3,1,1,5,4]]=M[[1,3,3,4,1,5]]
M[[1,3,3,4,2,5]]=0
M[[3,1,3,4,5,2]]=M[[1,3,3,4,2,5]]
M[[3,3,1,2,5,4]]=M[[1,3,3,4,2,5]]
M[[1,3,3,4,3,5]]=0
M[[3,1,3,4,5,3]]=M[[1,3,3,4,3,5]]
M[[3,3,1,3,5,4]]=M[[1,3,3,4,3,5]]
M[[1,3,3,4,4,5]]=1
M[[3,1,3,4,5,4]]=M[[1,3,3,4,4,5]]
M[[3,3,1,4,5,4]]=M[[1,3,3,4,4,5]]
M[[1,3,3,4,5,5]]=1
M[[3,1,3,4,5,5]]=M[[1,3,3,4,5,5]]
M[[3,3,1,5,5,4]]=M[[1,3,3,4,5,5]]
M[[1,3,3,4,6,5]]=2
M[[3,1,3,4,5,6]]=M[[1,3,3,4,6,5]]
M[[3,3,1,6,5,4]]=M[[1,3,3,4,6,5]]
M[[1,3,3,4,7,5]]=2
M[[3,1,3,4,5,7]]=M[[1,3,3,4,7,5]]
M[[3,3,1,7,5,4]]=M[[1,3,3,4,7,5]]
M[[1,3,3,4,8,5]]=3
M[[3,1,3,4,5,8]]=M[[1,3,3,4,8,5]]
M[[3,3,1,8,5,4]]=M[[1,3,3,4,8,5]]
M[[1,1,3,1,4,6]]=0
M[[1,3,1,6,4,1]]=M[[1,1,3,1,4,6]]
M[[3,1,1,6,1,4]]=M[[1,1,3,1,4,6]]
M[[1,1,3,2,4,6]]=0
M[[1,3,1,6,4,2]]=M[[1,1,3,2,4,6]]
M[[3,1,1,6,2,4]]=M[[1,1,3,2,4,6]]
M[[1,1,3,3,4,6]]=1
M[[1,3,1,6,4,3]]=M[[1,1,3,3,4,6]]
M[[3,1,1,6,3,4]]=M[[1,1,3,3,4,6]]
M[[1,1,3,4,4,6]]=2
M[[1,3,1,6,4,4]]=M[[1,1,3,4,4,6]]
M[[3,1,1,6,4,4]]=M[[1,1,3,4,4,6]]
M[[1,1,3,5,4,6]]=3
M[[1,3,1,6,4,5]]=M[[1,1,3,5,4,6]]
M[[3,1,1,6,5,4]]=M[[1,1,3,5,4,6]]
M[[1,1,3,6,4,6]]=4
M[[1,3,1,6,4,6]]=M[[1,1,3,6,4,6]]
M[[3,1,1,6,6,4]]=M[[1,1,3,6,4,6]]
M[[1,3,3,4,1,6]]=0
M[[3,1,3,4,6,1]]=M[[1,3,3,4,1,6]]
M[[3,3,1,1,6,4]]=M[[1,3,3,4,1,6]]
M[[1,3,3,4,2,6]]=1
M[[3,1,3,4,6,2]]=M[[1,3,3,4,2,6]]
M[[3,3,1,2,6,4]]=M[[1,3,3,4,2,6]]
M[[1,3,3,4,3,6]]=1
M[[3,1,3,4,6,3]]=M[[1,3,3,4,3,6]]
M[[3,3,1,3,6,4]]=M[[1,3,3,4,3,6]]
M[[1,3,3,4,4,6]]=1
M[[3,1,3,4,6,4]]=M[[1,3,3,4,4,6]]
M[[3,3,1,4,6,4]]=M[[1,3,3,4,4,6]]
M[[1,3,3,4,5,6]]=1
M[[3,1,3,4,6,5]]=M[[1,3,3,4,5,6]]
M[[3,3,1,5,6,4]]=M[[1,3,3,4,5,6]]
M[[1,3,3,4,6,6]]=1
M[[3,1,3,4,6,6]]=M[[1,3,3,4,6,6]]
M[[3,3,1,6,6,4]]=M[[1,3,3,4,6,6]]
M[[1,3,3,4,7,6]]=3
M[[3,1,3,4,6,7]]=M[[1,3,3,4,7,6]]
M[[3,3,1,7,6,4]]=M[[1,3,3,4,7,6]]
M[[1,3,3,4,8,6]]=4
M[[3,1,3,4,6,8]]=M[[1,3,3,4,8,6]]
M[[3,3,1,8,6,4]]=M[[1,3,3,4,8,6]]
M[[1,1,3,1,5,1]]=0
M[[1,3,1,1,5,1]]=M[[1,1,3,1,5,1]]
M[[3,1,1,1,1,5]]=M[[1,1,3,1,5,1]]
M[[1,1,3,2,5,1]]=0
M[[1,3,1,1,5,2]]=M[[1,1,3,2,5,1]]
M[[3,1,1,1,2,5]]=M[[1,1,3,2,5,1]]
M[[1,1,3,3,5,1]]=1
M[[1,3,1,1,5,3]]=M[[1,1,3,3,5,1]]
M[[3,1,1,1,3,5]]=M[[1,1,3,3,5,1]]
M[[1,1,3,4,5,1]]=1
M[[1,3,1,1,5,4]]=M[[1,1,3,4,5,1]]
M[[3,1,1,1,4,5]]=M[[1,1,3,4,5,1]]
M[[1,1,3,5,5,1]]=1
M[[1,3,1,1,5,5]]=M[[1,1,3,5,5,1]]
M[[3,1,1,1,5,5]]=M[[1,1,3,5,5,1]]
M[[1,1,3,6,5,1]]=2
M[[1,3,1,1,5,6]]=M[[1,1,3,6,5,1]]
M[[3,1,1,1,6,5]]=M[[1,1,3,6,5,1]]
M[[1,3,3,5,1,1]]=0
M[[3,1,3,5,1,1]]=M[[1,3,3,5,1,1]]
M[[3,3,1,1,1,5]]=M[[1,3,3,5,1,1]]
M[[1,3,3,5,2,1]]=0
M[[3,1,3,5,1,2]]=M[[1,3,3,5,2,1]]
M[[3,3,1,2,1,5]]=M[[1,3,3,5,2,1]]
M[[1,3,3,5,3,1]]=1
M[[3,1,3,5,1,3]]=M[[1,3,3,5,3,1]]
M[[3,3,1,3,1,5]]=M[[1,3,3,5,3,1]]
M[[1,3,3,5,4,1]]=0
M[[3,1,3,5,1,4]]=M[[1,3,3,5,4,1]]
M[[3,3,1,4,1,5]]=M[[1,3,3,5,4,1]]
M[[1,3,3,5,5,1]]=1
M[[3,1,3,5,1,5]]=M[[1,3,3,5,5,1]]
M[[3,3,1,5,1,5]]=M[[1,3,3,5,5,1]]
M[[1,3,3,5,6,1]]=1
M[[3,1,3,5,1,6]]=M[[1,3,3,5,6,1]]
M[[3,3,1,6,1,5]]=M[[1,3,3,5,6,1]]
M[[1,3,3,5,7,1]]=1
M[[3,1,3,5,1,7]]=M[[1,3,3,5,7,1]]
M[[3,3,1,7,1,5]]=M[[1,3,3,5,7,1]]
M[[1,3,3,5,8,1]]=2
M[[3,1,3,5,1,8]]=M[[1,3,3,5,8,1]]
M[[3,3,1,8,1,5]]=M[[1,3,3,5,8,1]]
M[[1,1,3,1,5,2]]=0
M[[1,3,1,2,5,1]]=M[[1,1,3,1,5,2]]
M[[3,1,1,2,1,5]]=M[[1,1,3,1,5,2]]
M[[1,1,3,2,5,2]]=0
M[[1,3,1,2,5,2]]=M[[1,1,3,2,5,2]]
M[[3,1,1,2,2,5]]=M[[1,1,3,2,5,2]]
M[[1,1,3,3,5,2]]=1
M[[1,3,1,2,5,3]]=M[[1,1,3,3,5,2]]
M[[3,1,1,2,3,5]]=M[[1,1,3,3,5,2]]
M[[1,1,3,4,5,2]]=1
M[[1,3,1,2,5,4]]=M[[1,1,3,4,5,2]]
M[[3,1,1,2,4,5]]=M[[1,1,3,4,5,2]]
M[[1,1,3,5,5,2]]=1
M[[1,3,1,2,5,5]]=M[[1,1,3,5,5,2]]
M[[3,1,1,2,5,5]]=M[[1,1,3,5,5,2]]
M[[1,1,3,6,5,2]]=2
M[[1,3,1,2,5,6]]=M[[1,1,3,6,5,2]]
M[[3,1,1,2,6,5]]=M[[1,1,3,6,5,2]]
M[[1,3,3,5,1,2]]=0
M[[3,1,3,5,2,1]]=M[[1,3,3,5,1,2]]
M[[3,3,1,1,2,5]]=M[[1,3,3,5,1,2]]
M[[1,3,3,5,2,2]]=1
M[[3,1,3,5,2,2]]=M[[1,3,3,5,2,2]]
M[[3,3,1,2,2,5]]=M[[1,3,3,5,2,2]]
M[[1,3,3,5,3,2]]=0
M[[3,1,3,5,2,3]]=M[[1,3,3,5,3,2]]
M[[3,3,1,3,2,5]]=M[[1,3,3,5,3,2]]
M[[1,3,3,5,4,2]]=1
M[[3,1,3,5,2,4]]=M[[1,3,3,5,4,2]]
M[[3,3,1,4,2,5]]=M[[1,3,3,5,4,2]]
M[[1,3,3,5,5,2]]=0
M[[3,1,3,5,2,5]]=M[[1,3,3,5,5,2]]
M[[3,3,1,5,2,5]]=M[[1,3,3,5,5,2]]
M[[1,3,3,5,6,2]]=1
M[[3,1,3,5,2,6]]=M[[1,3,3,5,6,2]]
M[[3,3,1,6,2,5]]=M[[1,3,3,5,6,2]]
M[[1,3,3,5,7,2]]=1
M[[3,1,3,5,2,7]]=M[[1,3,3,5,7,2]]
M[[3,3,1,7,2,5]]=M[[1,3,3,5,7,2]]
M[[1,3,3,5,8,2]]=2
M[[3,1,3,5,2,8]]=M[[1,3,3,5,8,2]]
M[[3,3,1,8,2,5]]=M[[1,3,3,5,8,2]]
M[[1,1,3,1,5,3]]=0
M[[1,3,1,3,5,1]]=M[[1,1,3,1,5,3]]
M[[3,1,1,3,1,5]]=M[[1,1,3,1,5,3]]
M[[1,1,3,2,5,3]]=1
M[[1,3,1,3,5,2]]=M[[1,1,3,2,5,3]]
M[[3,1,1,3,2,5]]=M[[1,1,3,2,5,3]]
M[[1,1,3,3,5,3]]=1
M[[1,3,1,3,5,3]]=M[[1,1,3,3,5,3]]
M[[3,1,1,3,3,5]]=M[[1,1,3,3,5,3]]
M[[1,1,3,4,5,3]]=1
M[[1,3,1,3,5,4]]=M[[1,1,3,4,5,3]]
M[[3,1,1,3,4,5]]=M[[1,1,3,4,5,3]]
M[[1,1,3,5,5,3]]=2
M[[1,3,1,3,5,5]]=M[[1,1,3,5,5,3]]
M[[3,1,1,3,5,5]]=M[[1,1,3,5,5,3]]
M[[1,1,3,6,5,3]]=2
M[[1,3,1,3,5,6]]=M[[1,1,3,6,5,3]]
M[[3,1,1,3,6,5]]=M[[1,1,3,6,5,3]]
M[[1,3,3,5,1,3]]=0
M[[3,1,3,5,3,1]]=M[[1,3,3,5,1,3]]
M[[3,3,1,1,3,5]]=M[[1,3,3,5,1,3]]
M[[1,3,3,5,2,3]]=0
M[[3,1,3,5,3,2]]=M[[1,3,3,5,2,3]]
M[[3,3,1,2,3,5]]=M[[1,3,3,5,2,3]]
M[[1,3,3,5,3,3]]=0
M[[3,1,3,5,3,3]]=M[[1,3,3,5,3,3]]
M[[3,3,1,3,3,5]]=M[[1,3,3,5,3,3]]
M[[1,3,3,5,4,3]]=1
M[[3,1,3,5,3,4]]=M[[1,3,3,5,4,3]]
M[[3,3,1,4,3,5]]=M[[1,3,3,5,4,3]]
M[[1,3,3,5,5,3]]=1
M[[3,1,3,5,3,5]]=M[[1,3,3,5,5,3]]
M[[3,3,1,5,3,5]]=M[[1,3,3,5,5,3]]
M[[1,3,3,5,6,3]]=1
M[[3,1,3,5,3,6]]=M[[1,3,3,5,6,3]]
M[[3,3,1,6,3,5]]=M[[1,3,3,5,6,3]]
M[[1,3,3,5,7,3]]=2
M[[3,1,3,5,3,7]]=M[[1,3,3,5,7,3]]
M[[3,3,1,7,3,5]]=M[[1,3,3,5,7,3]]
M[[1,3,3,5,8,3]]=2
M[[3,1,3,5,3,8]]=M[[1,3,3,5,8,3]]
M[[3,3,1,8,3,5]]=M[[1,3,3,5,8,3]]
M[[1,1,3,1,5,4]]=0
M[[1,3,1,4,5,1]]=M[[1,1,3,1,5,4]]
M[[3,1,1,4,1,5]]=M[[1,1,3,1,5,4]]
M[[1,1,3,2,5,4]]=1
M[[1,3,1,4,5,2]]=M[[1,1,3,2,5,4]]
M[[3,1,1,4,2,5]]=M[[1,1,3,2,5,4]]
M[[1,1,3,3,5,4]]=2
M[[1,3,1,4,5,3]]=M[[1,1,3,3,5,4]]
M[[3,1,1,4,3,5]]=M[[1,1,3,3,5,4]]
M[[1,1,3,4,5,4]]=1
M[[1,3,1,4,5,4]]=M[[1,1,3,4,5,4]]
M[[3,1,1,4,4,5]]=M[[1,1,3,4,5,4]]
M[[1,1,3,5,5,4]]=2
M[[1,3,1,4,5,5]]=M[[1,1,3,5,5,4]]
M[[3,1,1,4,5,5]]=M[[1,1,3,5,5,4]]
M[[1,1,3,6,5,4]]=3
M[[1,3,1,4,5,6]]=M[[1,1,3,6,5,4]]
M[[3,1,1,4,6,5]]=M[[1,1,3,6,5,4]]
M[[1,3,3,5,1,4]]=0
M[[3,1,3,5,4,1]]=M[[1,3,3,5,1,4]]
M[[3,3,1,1,4,5]]=M[[1,3,3,5,1,4]]
M[[1,3,3,5,2,4]]=0
M[[3,1,3,5,4,2]]=M[[1,3,3,5,2,4]]
M[[3,3,1,2,4,5]]=M[[1,3,3,5,2,4]]
M[[1,3,3,5,3,4]]=0
M[[3,1,3,5,4,3]]=M[[1,3,3,5,3,4]]
M[[3,3,1,3,4,5]]=M[[1,3,3,5,3,4]]
M[[1,3,3,5,4,4]]=1
M[[3,1,3,5,4,4]]=M[[1,3,3,5,4,4]]
M[[3,3,1,4,4,5]]=M[[1,3,3,5,4,4]]
M[[1,3,3,5,5,4]]=1
M[[3,1,3,5,4,5]]=M[[1,3,3,5,5,4]]
M[[3,3,1,5,4,5]]=M[[1,3,3,5,5,4]]
M[[1,3,3,5,6,4]]=2
M[[3,1,3,5,4,6]]=M[[1,3,3,5,6,4]]
M[[3,3,1,6,4,5]]=M[[1,3,3,5,6,4]]
M[[1,3,3,5,7,4]]=2
M[[3,1,3,5,4,7]]=M[[1,3,3,5,7,4]]
M[[3,3,1,7,4,5]]=M[[1,3,3,5,7,4]]
M[[1,3,3,5,8,4]]=3
M[[3,1,3,5,4,8]]=M[[1,3,3,5,8,4]]
M[[3,3,1,8,4,5]]=M[[1,3,3,5,8,4]]
M[[1,1,3,1,5,5]]=1
M[[1,3,1,5,5,1]]=M[[1,1,3,1,5,5]]
M[[3,1,1,5,1,5]]=M[[1,1,3,1,5,5]]
M[[1,1,3,2,5,5]]=1
M[[1,3,1,5,5,2]]=M[[1,1,3,2,5,5]]
M[[3,1,1,5,2,5]]=M[[1,1,3,2,5,5]]
M[[1,1,3,3,5,5]]=2
M[[1,3,1,5,5,3]]=M[[1,1,3,3,5,5]]
M[[3,1,1,5,3,5]]=M[[1,1,3,3,5,5]]
M[[1,1,3,4,5,5]]=3
M[[1,3,1,5,5,4]]=M[[1,1,3,4,5,5]]
M[[3,1,1,5,4,5]]=M[[1,1,3,4,5,5]]
M[[1,1,3,5,5,5]]=4
M[[1,3,1,5,5,5]]=M[[1,1,3,5,5,5]]
M[[3,1,1,5,5,5]]=M[[1,1,3,5,5,5]]
M[[1,1,3,6,5,5]]=4
M[[1,3,1,5,5,6]]=M[[1,1,3,6,5,5]]
M[[3,1,1,5,6,5]]=M[[1,1,3,6,5,5]]
M[[1,3,3,5,1,5]]=1
M[[3,1,3,5,5,1]]=M[[1,3,3,5,1,5]]
M[[3,3,1,1,5,5]]=M[[1,3,3,5,1,5]]
M[[1,3,3,5,2,5]]=1
M[[3,1,3,5,5,2]]=M[[1,3,3,5,2,5]]
M[[3,3,1,2,5,5]]=M[[1,3,3,5,2,5]]
M[[1,3,3,5,3,5]]=1
M[[3,1,3,5,5,3]]=M[[1,3,3,5,3,5]]
M[[3,3,1,3,5,5]]=M[[1,3,3,5,3,5]]
M[[1,3,3,5,4,5]]=2
M[[3,1,3,5,5,4]]=M[[1,3,3,5,4,5]]
M[[3,3,1,4,5,5]]=M[[1,3,3,5,4,5]]
M[[1,3,3,5,5,5]]=2
M[[3,1,3,5,5,5]]=M[[1,3,3,5,5,5]]
M[[3,3,1,5,5,5]]=M[[1,3,3,5,5,5]]
M[[1,3,3,5,6,5]]=2
M[[3,1,3,5,5,6]]=M[[1,3,3,5,6,5]]
M[[3,3,1,6,5,5]]=M[[1,3,3,5,6,5]]
M[[1,3,3,5,7,5]]=4
M[[3,1,3,5,5,7]]=M[[1,3,3,5,7,5]]
M[[3,3,1,7,5,5]]=M[[1,3,3,5,7,5]]
M[[1,3,3,5,8,5]]=4
M[[3,1,3,5,5,8]]=M[[1,3,3,5,8,5]]
M[[3,3,1,8,5,5]]=M[[1,3,3,5,8,5]]
M[[1,1,3,1,5,6]]=0
M[[1,3,1,6,5,1]]=M[[1,1,3,1,5,6]]
M[[3,1,1,6,1,5]]=M[[1,1,3,1,5,6]]
M[[1,1,3,2,5,6]]=1
M[[1,3,1,6,5,2]]=M[[1,1,3,2,5,6]]
M[[3,1,1,6,2,5]]=M[[1,1,3,2,5,6]]
M[[1,1,3,3,5,6]]=2
M[[1,3,1,6,5,3]]=M[[1,1,3,3,5,6]]
M[[3,1,1,6,3,5]]=M[[1,1,3,3,5,6]]
M[[1,1,3,4,5,6]]=3
M[[1,3,1,6,5,4]]=M[[1,1,3,4,5,6]]
M[[3,1,1,6,4,5]]=M[[1,1,3,4,5,6]]
M[[1,1,3,5,5,6]]=5
M[[1,3,1,6,5,5]]=M[[1,1,3,5,5,6]]
M[[3,1,1,6,5,5]]=M[[1,1,3,5,5,6]]
M[[1,1,3,6,5,6]]=6
M[[1,3,1,6,5,6]]=M[[1,1,3,6,5,6]]
M[[3,1,1,6,6,5]]=M[[1,1,3,6,5,6]]
M[[1,3,3,5,1,6]]=0
M[[3,1,3,5,6,1]]=M[[1,3,3,5,1,6]]
M[[3,3,1,1,6,5]]=M[[1,3,3,5,1,6]]
M[[1,3,3,5,2,6]]=1
M[[3,1,3,5,6,2]]=M[[1,3,3,5,2,6]]
M[[3,3,1,2,6,5]]=M[[1,3,3,5,2,6]]
M[[1,3,3,5,3,6]]=1
M[[3,1,3,5,6,3]]=M[[1,3,3,5,3,6]]
M[[3,3,1,3,6,5]]=M[[1,3,3,5,3,6]]
M[[1,3,3,5,4,6]]=2
M[[3,1,3,5,6,4]]=M[[1,3,3,5,4,6]]
M[[3,3,1,4,6,5]]=M[[1,3,3,5,4,6]]
M[[1,3,3,5,5,6]]=2
M[[3,1,3,5,6,5]]=M[[1,3,3,5,5,6]]
M[[3,3,1,5,6,5]]=M[[1,3,3,5,5,6]]
M[[1,3,3,5,6,6]]=2
M[[3,1,3,5,6,6]]=M[[1,3,3,5,6,6]]
M[[3,3,1,6,6,5]]=M[[1,3,3,5,6,6]]
M[[1,3,3,5,7,6]]=5
M[[3,1,3,5,6,7]]=M[[1,3,3,5,7,6]]
M[[3,3,1,7,6,5]]=M[[1,3,3,5,7,6]]
M[[1,3,3,5,8,6]]=6
M[[3,1,3,5,6,8]]=M[[1,3,3,5,8,6]]
M[[3,3,1,8,6,5]]=M[[1,3,3,5,8,6]]
M[[1,1,3,1,6,1]]=0
M[[1,3,1,1,6,1]]=M[[1,1,3,1,6,1]]
M[[3,1,1,1,1,6]]=M[[1,1,3,1,6,1]]
M[[1,1,3,2,6,1]]=1
M[[1,3,1,1,6,2]]=M[[1,1,3,2,6,1]]
M[[3,1,1,1,2,6]]=M[[1,1,3,2,6,1]]
M[[1,1,3,3,6,1]]=1
M[[1,3,1,1,6,3]]=M[[1,1,3,3,6,1]]
M[[3,1,1,1,3,6]]=M[[1,1,3,3,6,1]]
M[[1,1,3,4,6,1]]=1
M[[1,3,1,1,6,4]]=M[[1,1,3,4,6,1]]
M[[3,1,1,1,4,6]]=M[[1,1,3,4,6,1]]
M[[1,1,3,5,6,1]]=2
M[[1,3,1,1,6,5]]=M[[1,1,3,5,6,1]]
M[[3,1,1,1,5,6]]=M[[1,1,3,5,6,1]]
M[[1,1,3,6,6,1]]=2
M[[1,3,1,1,6,6]]=M[[1,1,3,6,6,1]]
M[[3,1,1,1,6,6]]=M[[1,1,3,6,6,1]]
M[[1,3,3,6,1,1]]=0
M[[3,1,3,6,1,1]]=M[[1,3,3,6,1,1]]
M[[3,3,1,1,1,6]]=M[[1,3,3,6,1,1]]
M[[1,3,3,6,2,1]]=0
M[[3,1,3,6,1,2]]=M[[1,3,3,6,2,1]]
M[[3,3,1,2,1,6]]=M[[1,3,3,6,2,1]]
M[[1,3,3,6,3,1]]=0
M[[3,1,3,6,1,3]]=M[[1,3,3,6,3,1]]
M[[3,3,1,3,1,6]]=M[[1,3,3,6,3,1]]
M[[1,3,3,6,4,1]]=1
M[[3,1,3,6,1,4]]=M[[1,3,3,6,4,1]]
M[[3,3,1,4,1,6]]=M[[1,3,3,6,4,1]]
M[[1,3,3,6,5,1]]=1
M[[3,1,3,6,1,5]]=M[[1,3,3,6,5,1]]
M[[3,3,1,5,1,6]]=M[[1,3,3,6,5,1]]
M[[1,3,3,6,6,1]]=1
M[[3,1,3,6,1,6]]=M[[1,3,3,6,6,1]]
M[[3,3,1,6,1,6]]=M[[1,3,3,6,6,1]]
M[[1,3,3,6,7,1]]=2
M[[3,1,3,6,1,7]]=M[[1,3,3,6,7,1]]
M[[3,3,1,7,1,6]]=M[[1,3,3,6,7,1]]
M[[1,3,3,6,8,1]]=2
M[[3,1,3,6,1,8]]=M[[1,3,3,6,8,1]]
M[[3,3,1,8,1,6]]=M[[1,3,3,6,8,1]]
M[[1,1,3,1,6,2]]=0
M[[1,3,1,2,6,1]]=M[[1,1,3,1,6,2]]
M[[3,1,1,2,1,6]]=M[[1,1,3,1,6,2]]
M[[1,1,3,2,6,2]]=1
M[[1,3,1,2,6,2]]=M[[1,1,3,2,6,2]]
M[[3,1,1,2,2,6]]=M[[1,1,3,2,6,2]]
M[[1,1,3,3,6,2]]=1
M[[1,3,1,2,6,3]]=M[[1,1,3,3,6,2]]
M[[3,1,1,2,3,6]]=M[[1,1,3,3,6,2]]
M[[1,1,3,4,6,2]]=1
M[[1,3,1,2,6,4]]=M[[1,1,3,4,6,2]]
M[[3,1,1,2,4,6]]=M[[1,1,3,4,6,2]]
M[[1,1,3,5,6,2]]=2
M[[1,3,1,2,6,5]]=M[[1,1,3,5,6,2]]
M[[3,1,1,2,5,6]]=M[[1,1,3,5,6,2]]
M[[1,1,3,6,6,2]]=2
M[[1,3,1,2,6,6]]=M[[1,1,3,6,6,2]]
M[[3,1,1,2,6,6]]=M[[1,1,3,6,6,2]]
M[[1,3,3,6,1,2]]=0
M[[3,1,3,6,2,1]]=M[[1,3,3,6,1,2]]
M[[3,3,1,1,2,6]]=M[[1,3,3,6,1,2]]
M[[1,3,3,6,2,2]]=0
M[[3,1,3,6,2,2]]=M[[1,3,3,6,2,2]]
M[[3,3,1,2,2,6]]=M[[1,3,3,6,2,2]]
M[[1,3,3,6,3,2]]=0
M[[3,1,3,6,2,3]]=M[[1,3,3,6,3,2]]
M[[3,3,1,3,2,6]]=M[[1,3,3,6,3,2]]
M[[1,3,3,6,4,2]]=1
M[[3,1,3,6,2,4]]=M[[1,3,3,6,4,2]]
M[[3,3,1,4,2,6]]=M[[1,3,3,6,4,2]]
M[[1,3,3,6,5,2]]=1
M[[3,1,3,6,2,5]]=M[[1,3,3,6,5,2]]
M[[3,3,1,5,2,6]]=M[[1,3,3,6,5,2]]
M[[1,3,3,6,6,2]]=1
M[[3,1,3,6,2,6]]=M[[1,3,3,6,6,2]]
M[[3,3,1,6,2,6]]=M[[1,3,3,6,6,2]]
M[[1,3,3,6,7,2]]=2
M[[3,1,3,6,2,7]]=M[[1,3,3,6,7,2]]
M[[3,3,1,7,2,6]]=M[[1,3,3,6,7,2]]
M[[1,3,3,6,8,2]]=2
M[[3,1,3,6,2,8]]=M[[1,3,3,6,8,2]]
M[[3,3,1,8,2,6]]=M[[1,3,3,6,8,2]]
M[[1,1,3,1,6,3]]=0
M[[1,3,1,3,6,1]]=M[[1,1,3,1,6,3]]
M[[3,1,1,3,1,6]]=M[[1,1,3,1,6,3]]
M[[1,1,3,2,6,3]]=0
M[[1,3,1,3,6,2]]=M[[1,1,3,2,6,3]]
M[[3,1,1,3,2,6]]=M[[1,1,3,2,6,3]]
M[[1,1,3,3,6,3]]=1
M[[1,3,1,3,6,3]]=M[[1,1,3,3,6,3]]
M[[3,1,1,3,3,6]]=M[[1,1,3,3,6,3]]
M[[1,1,3,4,6,3]]=2
M[[1,3,1,3,6,4]]=M[[1,1,3,4,6,3]]
M[[3,1,1,3,4,6]]=M[[1,1,3,4,6,3]]
M[[1,1,3,5,6,3]]=2
M[[1,3,1,3,6,5]]=M[[1,1,3,5,6,3]]
M[[3,1,1,3,5,6]]=M[[1,1,3,5,6,3]]
M[[1,1,3,6,6,3]]=3
M[[1,3,1,3,6,6]]=M[[1,1,3,6,6,3]]
M[[3,1,1,3,6,6]]=M[[1,1,3,6,6,3]]
M[[1,3,3,6,1,3]]=0
M[[3,1,3,6,3,1]]=M[[1,3,3,6,1,3]]
M[[3,3,1,1,3,6]]=M[[1,3,3,6,1,3]]
M[[1,3,3,6,2,3]]=1
M[[3,1,3,6,3,2]]=M[[1,3,3,6,2,3]]
M[[3,3,1,2,3,6]]=M[[1,3,3,6,2,3]]
M[[1,3,3,6,3,3]]=1
M[[3,1,3,6,3,3]]=M[[1,3,3,6,3,3]]
M[[3,3,1,3,3,6]]=M[[1,3,3,6,3,3]]
M[[1,3,3,6,4,3]]=1
M[[3,1,3,6,3,4]]=M[[1,3,3,6,4,3]]
M[[3,3,1,4,3,6]]=M[[1,3,3,6,4,3]]
M[[1,3,3,6,5,3]]=1
M[[3,1,3,6,3,5]]=M[[1,3,3,6,5,3]]
M[[3,3,1,5,3,6]]=M[[1,3,3,6,5,3]]
M[[1,3,3,6,6,3]]=1
M[[3,1,3,6,3,6]]=M[[1,3,3,6,6,3]]
M[[3,3,1,6,3,6]]=M[[1,3,3,6,6,3]]
M[[1,3,3,6,7,3]]=2
M[[3,1,3,6,3,7]]=M[[1,3,3,6,7,3]]
M[[3,3,1,7,3,6]]=M[[1,3,3,6,7,3]]
M[[1,3,3,6,8,3]]=3
M[[3,1,3,6,3,8]]=M[[1,3,3,6,8,3]]
M[[3,3,1,8,3,6]]=M[[1,3,3,6,8,3]]
M[[1,1,3,1,6,4]]=0
M[[1,3,1,4,6,1]]=M[[1,1,3,1,6,4]]
M[[3,1,1,4,1,6]]=M[[1,1,3,1,6,4]]
M[[1,1,3,2,6,4]]=0
M[[1,3,1,4,6,2]]=M[[1,1,3,2,6,4]]
M[[3,1,1,4,2,6]]=M[[1,1,3,2,6,4]]
M[[1,1,3,3,6,4]]=1
M[[1,3,1,4,6,3]]=M[[1,1,3,3,6,4]]
M[[3,1,1,4,3,6]]=M[[1,1,3,3,6,4]]
M[[1,1,3,4,6,4]]=2
M[[1,3,1,4,6,4]]=M[[1,1,3,4,6,4]]
M[[3,1,1,4,4,6]]=M[[1,1,3,4,6,4]]
M[[1,1,3,5,6,4]]=3
M[[1,3,1,4,6,5]]=M[[1,1,3,5,6,4]]
M[[3,1,1,4,5,6]]=M[[1,1,3,5,6,4]]
M[[1,1,3,6,6,4]]=4
M[[1,3,1,4,6,6]]=M[[1,1,3,6,6,4]]
M[[3,1,1,4,6,6]]=M[[1,1,3,6,6,4]]
M[[1,3,3,6,1,4]]=0
M[[3,1,3,6,4,1]]=M[[1,3,3,6,1,4]]
M[[3,3,1,1,4,6]]=M[[1,3,3,6,1,4]]
M[[1,3,3,6,2,4]]=1
M[[3,1,3,6,4,2]]=M[[1,3,3,6,2,4]]
M[[3,3,1,2,4,6]]=M[[1,3,3,6,2,4]]
M[[1,3,3,6,3,4]]=1
M[[3,1,3,6,4,3]]=M[[1,3,3,6,3,4]]
M[[3,3,1,3,4,6]]=M[[1,3,3,6,3,4]]
M[[1,3,3,6,4,4]]=1
M[[3,1,3,6,4,4]]=M[[1,3,3,6,4,4]]
M[[3,3,1,4,4,6]]=M[[1,3,3,6,4,4]]
M[[1,3,3,6,5,4]]=1
M[[3,1,3,6,4,5]]=M[[1,3,3,6,5,4]]
M[[3,3,1,5,4,6]]=M[[1,3,3,6,5,4]]
M[[1,3,3,6,6,4]]=1
M[[3,1,3,6,4,6]]=M[[1,3,3,6,6,4]]
M[[3,3,1,6,4,6]]=M[[1,3,3,6,6,4]]
M[[1,3,3,6,7,4]]=3
M[[3,1,3,6,4,7]]=M[[1,3,3,6,7,4]]
M[[3,3,1,7,4,6]]=M[[1,3,3,6,7,4]]
M[[1,3,3,6,8,4]]=4
M[[3,1,3,6,4,8]]=M[[1,3,3,6,8,4]]
M[[3,3,1,8,4,6]]=M[[1,3,3,6,8,4]]
M[[1,1,3,1,6,5]]=0
M[[1,3,1,5,6,1]]=M[[1,1,3,1,6,5]]
M[[3,1,1,5,1,6]]=M[[1,1,3,1,6,5]]
M[[1,1,3,2,6,5]]=1
M[[1,3,1,5,6,2]]=M[[1,1,3,2,6,5]]
M[[3,1,1,5,2,6]]=M[[1,1,3,2,6,5]]
M[[1,1,3,3,6,5]]=2
M[[1,3,1,5,6,3]]=M[[1,1,3,3,6,5]]
M[[3,1,1,5,3,6]]=M[[1,1,3,3,6,5]]
M[[1,1,3,4,6,5]]=3
M[[1,3,1,5,6,4]]=M[[1,1,3,4,6,5]]
M[[3,1,1,5,4,6]]=M[[1,1,3,4,6,5]]
M[[1,1,3,5,6,5]]=5
M[[1,3,1,5,6,5]]=M[[1,1,3,5,6,5]]
M[[3,1,1,5,5,6]]=M[[1,1,3,5,6,5]]
M[[1,1,3,6,6,5]]=6
M[[1,3,1,5,6,6]]=M[[1,1,3,6,6,5]]
M[[3,1,1,5,6,6]]=M[[1,1,3,6,6,5]]
M[[1,3,3,6,1,5]]=0
M[[3,1,3,6,5,1]]=M[[1,3,3,6,1,5]]
M[[3,3,1,1,5,6]]=M[[1,3,3,6,1,5]]
M[[1,3,3,6,2,5]]=1
M[[3,1,3,6,5,2]]=M[[1,3,3,6,2,5]]
M[[3,3,1,2,5,6]]=M[[1,3,3,6,2,5]]
M[[1,3,3,6,3,5]]=1
M[[3,1,3,6,5,3]]=M[[1,3,3,6,3,5]]
M[[3,3,1,3,5,6]]=M[[1,3,3,6,3,5]]
M[[1,3,3,6,4,5]]=2
M[[3,1,3,6,5,4]]=M[[1,3,3,6,4,5]]
M[[3,3,1,4,5,6]]=M[[1,3,3,6,4,5]]
M[[1,3,3,6,5,5]]=2
M[[3,1,3,6,5,5]]=M[[1,3,3,6,5,5]]
M[[3,3,1,5,5,6]]=M[[1,3,3,6,5,5]]
M[[1,3,3,6,6,5]]=2
M[[3,1,3,6,5,6]]=M[[1,3,3,6,6,5]]
M[[3,3,1,6,5,6]]=M[[1,3,3,6,6,5]]
M[[1,3,3,6,7,5]]=5
M[[3,1,3,6,5,7]]=M[[1,3,3,6,7,5]]
M[[3,3,1,7,5,6]]=M[[1,3,3,6,7,5]]
M[[1,3,3,6,8,5]]=6
M[[3,1,3,6,5,8]]=M[[1,3,3,6,8,5]]
M[[3,3,1,8,5,6]]=M[[1,3,3,6,8,5]]
M[[1,1,3,1,6,6]]=1
M[[1,3,1,6,6,1]]=M[[1,1,3,1,6,6]]
M[[3,1,1,6,1,6]]=M[[1,1,3,1,6,6]]
M[[1,1,3,2,6,6]]=2
M[[1,3,1,6,6,2]]=M[[1,1,3,2,6,6]]
M[[3,1,1,6,2,6]]=M[[1,1,3,2,6,6]]
M[[1,1,3,3,6,6]]=4
M[[1,3,1,6,6,3]]=M[[1,1,3,3,6,6]]
M[[3,1,1,6,3,6]]=M[[1,1,3,3,6,6]]
M[[1,1,3,4,6,6]]=4
M[[1,3,1,6,6,4]]=M[[1,1,3,4,6,6]]
M[[3,1,1,6,4,6]]=M[[1,1,3,4,6,6]]
M[[1,1,3,5,6,6]]=6
M[[1,3,1,6,6,5]]=M[[1,1,3,5,6,6]]
M[[3,1,1,6,5,6]]=M[[1,1,3,5,6,6]]
M[[1,1,3,6,6,6]]=7
M[[1,3,1,6,6,6]]=M[[1,1,3,6,6,6]]
M[[3,1,1,6,6,6]]=M[[1,1,3,6,6,6]]
M[[1,3,3,6,1,6]]=1
M[[3,1,3,6,6,1]]=M[[1,3,3,6,1,6]]
M[[3,3,1,1,6,6]]=M[[1,3,3,6,1,6]]
M[[1,3,3,6,2,6]]=1
M[[3,1,3,6,6,2]]=M[[1,3,3,6,2,6]]
M[[3,3,1,2,6,6]]=M[[1,3,3,6,2,6]]
M[[1,3,3,6,3,6]]=1
M[[3,1,3,6,6,3]]=M[[1,3,3,6,3,6]]
M[[3,3,1,3,6,6]]=M[[1,3,3,6,3,6]]
M[[1,3,3,6,4,6]]=3
M[[3,1,3,6,6,4]]=M[[1,3,3,6,4,6]]
M[[3,3,1,4,6,6]]=M[[1,3,3,6,4,6]]
M[[1,3,3,6,5,6]]=3
M[[3,1,3,6,6,5]]=M[[1,3,3,6,5,6]]
M[[3,3,1,5,6,6]]=M[[1,3,3,6,5,6]]
M[[1,3,3,6,6,6]]=4
M[[3,1,3,6,6,6]]=M[[1,3,3,6,6,6]]
M[[3,3,1,6,6,6]]=M[[1,3,3,6,6,6]]
M[[1,3,3,6,7,6]]=6
M[[3,1,3,6,6,7]]=M[[1,3,3,6,7,6]]
M[[3,3,1,7,6,6]]=M[[1,3,3,6,7,6]]
M[[1,3,3,6,8,6]]=7
M[[3,1,3,6,6,8]]=M[[1,3,3,6,8,6]]
M[[3,3,1,8,6,6]]=M[[1,3,3,6,8,6]]
M[[1,1,4,1,1,1]]=1
M[[1,4,1,1,1,1]]=M[[1,1,4,1,1,1]]
M[[4,1,1,1,1,1]]=M[[1,1,4,1,1,1]]
M[[1,1,4,2,1,1]]=0
M[[1,4,1,1,1,2]]=M[[1,1,4,2,1,1]]
M[[4,1,1,1,2,1]]=M[[1,1,4,2,1,1]]
M[[1,1,4,3,1,1]]=1
M[[1,4,1,1,1,3]]=M[[1,1,4,3,1,1]]
M[[4,1,1,1,3,1]]=M[[1,1,4,3,1,1]]
M[[1,1,4,4,1,1]]=1
M[[1,4,1,1,1,4]]=M[[1,1,4,4,1,1]]
M[[4,1,1,1,4,1]]=M[[1,1,4,4,1,1]]
M[[1,1,4,5,1,1]]=0
M[[1,4,1,1,1,5]]=M[[1,1,4,5,1,1]]
M[[4,1,1,1,5,1]]=M[[1,1,4,5,1,1]]
M[[1,1,4,6,1,1]]=1
M[[1,4,1,1,1,6]]=M[[1,1,4,6,1,1]]
M[[4,1,1,1,6,1]]=M[[1,1,4,6,1,1]]
M[[1,4,4,1,1,1]]=1
M[[4,1,4,1,1,1]]=M[[1,4,4,1,1,1]]
M[[4,4,1,1,1,1]]=M[[1,4,4,1,1,1]]
M[[1,4,4,1,2,1]]=0
M[[4,1,4,1,1,2]]=M[[1,4,4,1,2,1]]
M[[4,4,1,2,1,1]]=M[[1,4,4,1,2,1]]
M[[1,4,4,1,3,1]]=0
M[[4,1,4,1,1,3]]=M[[1,4,4,1,3,1]]
M[[4,4,1,3,1,1]]=M[[1,4,4,1,3,1]]
M[[1,4,4,1,4,1]]=0
M[[4,1,4,1,1,4]]=M[[1,4,4,1,4,1]]
M[[4,4,1,4,1,1]]=M[[1,4,4,1,4,1]]
M[[1,4,4,1,5,1]]=1
M[[4,1,4,1,1,5]]=M[[1,4,4,1,5,1]]
M[[4,4,1,5,1,1]]=M[[1,4,4,1,5,1]]
M[[1,4,4,1,6,1]]=1
M[[4,1,4,1,1,6]]=M[[1,4,4,1,6,1]]
M[[4,4,1,6,1,1]]=M[[1,4,4,1,6,1]]
M[[1,4,4,1,7,1]]=0
M[[4,1,4,1,1,7]]=M[[1,4,4,1,7,1]]
M[[4,4,1,7,1,1]]=M[[1,4,4,1,7,1]]
M[[1,4,4,1,8,1]]=1
M[[4,1,4,1,1,8]]=M[[1,4,4,1,8,1]]
M[[4,4,1,8,1,1]]=M[[1,4,4,1,8,1]]
M[[1,1,4,1,1,2]]=0
M[[1,4,1,2,1,1]]=M[[1,1,4,1,1,2]]
M[[4,1,1,2,1,1]]=M[[1,1,4,1,1,2]]
M[[1,1,4,2,1,2]]=1
M[[1,4,1,2,1,2]]=M[[1,1,4,2,1,2]]
M[[4,1,1,2,2,1]]=M[[1,1,4,2,1,2]]
M[[1,1,4,3,1,2]]=0
M[[1,4,1,2,1,3]]=M[[1,1,4,3,1,2]]
M[[4,1,1,2,3,1]]=M[[1,1,4,3,1,2]]
M[[1,1,4,4,1,2]]=0
M[[1,4,1,2,1,4]]=M[[1,1,4,4,1,2]]
M[[4,1,1,2,4,1]]=M[[1,1,4,4,1,2]]
M[[1,1,4,5,1,2]]=1
M[[1,4,1,2,1,5]]=M[[1,1,4,5,1,2]]
M[[4,1,1,2,5,1]]=M[[1,1,4,5,1,2]]
M[[1,1,4,6,1,2]]=1
M[[1,4,1,2,1,6]]=M[[1,1,4,6,1,2]]
M[[4,1,1,2,6,1]]=M[[1,1,4,6,1,2]]
M[[1,4,4,1,1,2]]=0
M[[4,1,4,1,2,1]]=M[[1,4,4,1,1,2]]
M[[4,4,1,1,2,1]]=M[[1,4,4,1,1,2]]
M[[1,4,4,1,2,2]]=0
M[[4,1,4,1,2,2]]=M[[1,4,4,1,2,2]]
M[[4,4,1,2,2,1]]=M[[1,4,4,1,2,2]]
M[[1,4,4,1,3,2]]=1
M[[4,1,4,1,2,3]]=M[[1,4,4,1,3,2]]
M[[4,4,1,3,2,1]]=M[[1,4,4,1,3,2]]
M[[1,4,4,1,4,2]]=1
M[[4,1,4,1,2,4]]=M[[1,4,4,1,4,2]]
M[[4,4,1,4,2,1]]=M[[1,4,4,1,4,2]]
M[[1,4,4,1,5,2]]=0
M[[4,1,4,1,2,5]]=M[[1,4,4,1,5,2]]
M[[4,4,1,5,2,1]]=M[[1,4,4,1,5,2]]
M[[1,4,4,1,6,2]]=1
M[[4,1,4,1,2,6]]=M[[1,4,4,1,6,2]]
M[[4,4,1,6,2,1]]=M[[1,4,4,1,6,2]]
M[[1,4,4,1,7,2]]=1
M[[4,1,4,1,2,7]]=M[[1,4,4,1,7,2]]
M[[4,4,1,7,2,1]]=M[[1,4,4,1,7,2]]
M[[1,4,4,1,8,2]]=0
M[[4,1,4,1,2,8]]=M[[1,4,4,1,8,2]]
M[[4,4,1,8,2,1]]=M[[1,4,4,1,8,2]]
M[[1,1,4,1,1,3]]=0
M[[1,4,1,3,1,1]]=M[[1,1,4,1,1,3]]
M[[4,1,1,3,1,1]]=M[[1,1,4,1,1,3]]
M[[1,1,4,2,1,3]]=0
M[[1,4,1,3,1,2]]=M[[1,1,4,2,1,3]]
M[[4,1,1,3,2,1]]=M[[1,1,4,2,1,3]]
M[[1,1,4,3,1,3]]=1
M[[1,4,1,3,1,3]]=M[[1,1,4,3,1,3]]
M[[4,1,1,3,3,1]]=M[[1,1,4,3,1,3]]
M[[1,1,4,4,1,3]]=1
M[[1,4,1,3,1,4]]=M[[1,1,4,4,1,3]]
M[[4,1,1,3,4,1]]=M[[1,1,4,4,1,3]]
M[[1,1,4,5,1,3]]=1
M[[1,4,1,3,1,5]]=M[[1,1,4,5,1,3]]
M[[4,1,1,3,5,1]]=M[[1,1,4,5,1,3]]
M[[1,1,4,6,1,3]]=1
M[[1,4,1,3,1,6]]=M[[1,1,4,6,1,3]]
M[[4,1,1,3,6,1]]=M[[1,1,4,6,1,3]]
M[[1,4,4,1,1,3]]=0
M[[4,1,4,1,3,1]]=M[[1,4,4,1,1,3]]
M[[4,4,1,1,3,1]]=M[[1,4,4,1,1,3]]
M[[1,4,4,1,2,3]]=0
M[[4,1,4,1,3,2]]=M[[1,4,4,1,2,3]]
M[[4,4,1,2,3,1]]=M[[1,4,4,1,2,3]]
M[[1,4,4,1,3,3]]=1
M[[4,1,4,1,3,3]]=M[[1,4,4,1,3,3]]
M[[4,4,1,3,3,1]]=M[[1,4,4,1,3,3]]
M[[1,4,4,1,4,3]]=1
M[[4,1,4,1,3,4]]=M[[1,4,4,1,4,3]]
M[[4,4,1,4,3,1]]=M[[1,4,4,1,4,3]]
M[[1,4,4,1,5,3]]=1
M[[4,1,4,1,3,5]]=M[[1,4,4,1,5,3]]
M[[4,4,1,5,3,1]]=M[[1,4,4,1,5,3]]
M[[1,4,4,1,6,3]]=1
M[[4,1,4,1,3,6]]=M[[1,4,4,1,6,3]]
M[[4,4,1,6,3,1]]=M[[1,4,4,1,6,3]]
M[[1,4,4,1,7,3]]=0
M[[4,1,4,1,3,7]]=M[[1,4,4,1,7,3]]
M[[4,4,1,7,3,1]]=M[[1,4,4,1,7,3]]
M[[1,4,4,1,8,3]]=1
M[[4,1,4,1,3,8]]=M[[1,4,4,1,8,3]]
M[[4,4,1,8,3,1]]=M[[1,4,4,1,8,3]]
M[[1,1,4,1,1,4]]=0
M[[1,4,1,4,1,1]]=M[[1,1,4,1,1,4]]
M[[4,1,1,4,1,1]]=M[[1,1,4,1,1,4]]
M[[1,1,4,2,1,4]]=0
M[[1,4,1,4,1,2]]=M[[1,1,4,2,1,4]]
M[[4,1,1,4,2,1]]=M[[1,1,4,2,1,4]]
M[[1,1,4,3,1,4]]=0
M[[1,4,1,4,1,3]]=M[[1,1,4,3,1,4]]
M[[4,1,1,4,3,1]]=M[[1,1,4,3,1,4]]
M[[1,1,4,4,1,4]]=1
M[[1,4,1,4,1,4]]=M[[1,1,4,4,1,4]]
M[[4,1,1,4,4,1]]=M[[1,1,4,4,1,4]]
M[[1,1,4,5,1,4]]=1
M[[1,4,1,4,1,5]]=M[[1,1,4,5,1,4]]
M[[4,1,1,4,5,1]]=M[[1,1,4,5,1,4]]
M[[1,1,4,6,1,4]]=2
M[[1,4,1,4,1,6]]=M[[1,1,4,6,1,4]]
M[[4,1,1,4,6,1]]=M[[1,1,4,6,1,4]]
M[[1,4,4,1,1,4]]=0
M[[4,1,4,1,4,1]]=M[[1,4,4,1,1,4]]
M[[4,4,1,1,4,1]]=M[[1,4,4,1,1,4]]
M[[1,4,4,1,2,4]]=1
M[[4,1,4,1,4,2]]=M[[1,4,4,1,2,4]]
M[[4,4,1,2,4,1]]=M[[1,4,4,1,2,4]]
M[[1,4,4,1,3,4]]=1
M[[4,1,4,1,4,3]]=M[[1,4,4,1,3,4]]
M[[4,4,1,3,4,1]]=M[[1,4,4,1,3,4]]
M[[1,4,4,1,4,4]]=0
M[[4,1,4,1,4,4]]=M[[1,4,4,1,4,4]]
M[[4,4,1,4,4,1]]=M[[1,4,4,1,4,4]]
M[[1,4,4,1,5,4]]=1
M[[4,1,4,1,4,5]]=M[[1,4,4,1,5,4]]
M[[4,4,1,5,4,1]]=M[[1,4,4,1,5,4]]
M[[1,4,4,1,6,4]]=1
M[[4,1,4,1,4,6]]=M[[1,4,4,1,6,4]]
M[[4,4,1,6,4,1]]=M[[1,4,4,1,6,4]]
M[[1,4,4,1,7,4]]=1
M[[4,1,4,1,4,7]]=M[[1,4,4,1,7,4]]
M[[4,4,1,7,4,1]]=M[[1,4,4,1,7,4]]
M[[1,4,4,1,8,4]]=1
M[[4,1,4,1,4,8]]=M[[1,4,4,1,8,4]]
M[[4,4,1,8,4,1]]=M[[1,4,4,1,8,4]]
M[[1,1,4,1,1,5]]=0
M[[1,4,1,5,1,1]]=M[[1,1,4,1,1,5]]
M[[4,1,1,5,1,1]]=M[[1,1,4,1,1,5]]
M[[1,1,4,2,1,5]]=0
M[[1,4,1,5,1,2]]=M[[1,1,4,2,1,5]]
M[[4,1,1,5,2,1]]=M[[1,1,4,2,1,5]]
M[[1,1,4,3,1,5]]=1
M[[1,4,1,5,1,3]]=M[[1,1,4,3,1,5]]
M[[4,1,1,5,3,1]]=M[[1,1,4,3,1,5]]
M[[1,1,4,4,1,5]]=1
M[[1,4,1,5,1,4]]=M[[1,1,4,4,1,5]]
M[[4,1,1,5,4,1]]=M[[1,1,4,4,1,5]]
M[[1,1,4,5,1,5]]=2
M[[1,4,1,5,1,5]]=M[[1,1,4,5,1,5]]
M[[4,1,1,5,5,1]]=M[[1,1,4,5,1,5]]
M[[1,1,4,6,1,5]]=2
M[[1,4,1,5,1,6]]=M[[1,1,4,6,1,5]]
M[[4,1,1,5,6,1]]=M[[1,1,4,6,1,5]]
M[[1,4,4,1,1,5]]=0
M[[4,1,4,1,5,1]]=M[[1,4,4,1,1,5]]
M[[4,4,1,1,5,1]]=M[[1,4,4,1,1,5]]
M[[1,4,4,1,2,5]]=1
M[[4,1,4,1,5,2]]=M[[1,4,4,1,2,5]]
M[[4,4,1,2,5,1]]=M[[1,4,4,1,2,5]]
M[[1,4,4,1,3,5]]=1
M[[4,1,4,1,5,3]]=M[[1,4,4,1,3,5]]
M[[4,4,1,3,5,1]]=M[[1,4,4,1,3,5]]
M[[1,4,4,1,4,5]]=1
M[[4,1,4,1,5,4]]=M[[1,4,4,1,4,5]]
M[[4,4,1,4,5,1]]=M[[1,4,4,1,4,5]]
M[[1,4,4,1,5,5]]=1
M[[4,1,4,1,5,5]]=M[[1,4,4,1,5,5]]
M[[4,4,1,5,5,1]]=M[[1,4,4,1,5,5]]
M[[1,4,4,1,6,5]]=1
M[[4,1,4,1,5,6]]=M[[1,4,4,1,6,5]]
M[[4,4,1,6,5,1]]=M[[1,4,4,1,6,5]]
M[[1,4,4,1,7,5]]=1
M[[4,1,4,1,5,7]]=M[[1,4,4,1,7,5]]
M[[4,4,1,7,5,1]]=M[[1,4,4,1,7,5]]
M[[1,4,4,1,8,5]]=2
M[[4,1,4,1,5,8]]=M[[1,4,4,1,8,5]]
M[[4,4,1,8,5,1]]=M[[1,4,4,1,8,5]]
M[[1,1,4,1,1,6]]=0
M[[1,4,1,6,1,1]]=M[[1,1,4,1,1,6]]
M[[4,1,1,6,1,1]]=M[[1,1,4,1,1,6]]
M[[1,1,4,2,1,6]]=1
M[[1,4,1,6,1,2]]=M[[1,1,4,2,1,6]]
M[[4,1,1,6,2,1]]=M[[1,1,4,2,1,6]]
M[[1,1,4,3,1,6]]=1
M[[1,4,1,6,1,3]]=M[[1,1,4,3,1,6]]
M[[4,1,1,6,3,1]]=M[[1,1,4,3,1,6]]
M[[1,1,4,4,1,6]]=1
M[[1,4,1,6,1,4]]=M[[1,1,4,4,1,6]]
M[[4,1,1,6,4,1]]=M[[1,1,4,4,1,6]]
M[[1,1,4,5,1,6]]=2
M[[1,4,1,6,1,5]]=M[[1,1,4,5,1,6]]
M[[4,1,1,6,5,1]]=M[[1,1,4,5,1,6]]
M[[1,1,4,6,1,6]]=2
M[[1,4,1,6,1,6]]=M[[1,1,4,6,1,6]]
M[[4,1,1,6,6,1]]=M[[1,1,4,6,1,6]]
M[[1,4,4,1,1,6]]=0
M[[4,1,4,1,6,1]]=M[[1,4,4,1,1,6]]
M[[4,4,1,1,6,1]]=M[[1,4,4,1,1,6]]
M[[1,4,4,1,2,6]]=1
M[[4,1,4,1,6,2]]=M[[1,4,4,1,2,6]]
M[[4,4,1,2,6,1]]=M[[1,4,4,1,2,6]]
M[[1,4,4,1,3,6]]=0
M[[4,1,4,1,6,3]]=M[[1,4,4,1,3,6]]
M[[4,4,1,3,6,1]]=M[[1,4,4,1,3,6]]
M[[1,4,4,1,4,6]]=1
M[[4,1,4,1,6,4]]=M[[1,4,4,1,4,6]]
M[[4,4,1,4,6,1]]=M[[1,4,4,1,4,6]]
M[[1,4,4,1,5,6]]=1
M[[4,1,4,1,6,5]]=M[[1,4,4,1,5,6]]
M[[4,4,1,5,6,1]]=M[[1,4,4,1,5,6]]
M[[1,4,4,1,6,6]]=1
M[[4,1,4,1,6,6]]=M[[1,4,4,1,6,6]]
M[[4,4,1,6,6,1]]=M[[1,4,4,1,6,6]]
M[[1,4,4,1,7,6]]=2
M[[4,1,4,1,6,7]]=M[[1,4,4,1,7,6]]
M[[4,4,1,7,6,1]]=M[[1,4,4,1,7,6]]
M[[1,4,4,1,8,6]]=2
M[[4,1,4,1,6,8]]=M[[1,4,4,1,8,6]]
M[[4,4,1,8,6,1]]=M[[1,4,4,1,8,6]]
M[[1,1,4,1,2,1]]=0
M[[1,4,1,1,2,1]]=M[[1,1,4,1,2,1]]
M[[4,1,1,1,1,2]]=M[[1,1,4,1,2,1]]
M[[1,1,4,2,2,1]]=1
M[[1,4,1,1,2,2]]=M[[1,1,4,2,2,1]]
M[[4,1,1,1,2,2]]=M[[1,1,4,2,2,1]]
M[[1,1,4,3,2,1]]=0
M[[1,4,1,1,2,3]]=M[[1,1,4,3,2,1]]
M[[4,1,1,1,3,2]]=M[[1,1,4,3,2,1]]
M[[1,1,4,4,2,1]]=0
M[[1,4,1,1,2,4]]=M[[1,1,4,4,2,1]]
M[[4,1,1,1,4,2]]=M[[1,1,4,4,2,1]]
M[[1,1,4,5,2,1]]=1
M[[1,4,1,1,2,5]]=M[[1,1,4,5,2,1]]
M[[4,1,1,1,5,2]]=M[[1,1,4,5,2,1]]
M[[1,1,4,6,2,1]]=1
M[[1,4,1,1,2,6]]=M[[1,1,4,6,2,1]]
M[[4,1,1,1,6,2]]=M[[1,1,4,6,2,1]]
M[[1,4,4,2,1,1]]=0
M[[4,1,4,2,1,1]]=M[[1,4,4,2,1,1]]
M[[4,4,1,1,1,2]]=M[[1,4,4,2,1,1]]
M[[1,4,4,2,2,1]]=1
M[[4,1,4,2,1,2]]=M[[1,4,4,2,2,1]]
M[[4,4,1,2,1,2]]=M[[1,4,4,2,2,1]]
M[[1,4,4,2,3,1]]=0
M[[4,1,4,2,1,3]]=M[[1,4,4,2,3,1]]
M[[4,4,1,3,1,2]]=M[[1,4,4,2,3,1]]
M[[1,4,4,2,4,1]]=1
M[[4,1,4,2,1,4]]=M[[1,4,4,2,4,1]]
M[[4,4,1,4,1,2]]=M[[1,4,4,2,4,1]]
M[[1,4,4,2,5,1]]=0
M[[4,1,4,2,1,5]]=M[[1,4,4,2,5,1]]
M[[4,4,1,5,1,2]]=M[[1,4,4,2,5,1]]
M[[1,4,4,2,6,1]]=1
M[[4,1,4,2,1,6]]=M[[1,4,4,2,6,1]]
M[[4,4,1,6,1,2]]=M[[1,4,4,2,6,1]]
M[[1,4,4,2,7,1]]=1
M[[4,1,4,2,1,7]]=M[[1,4,4,2,7,1]]
M[[4,4,1,7,1,2]]=M[[1,4,4,2,7,1]]
M[[1,4,4,2,8,1]]=0
M[[4,1,4,2,1,8]]=M[[1,4,4,2,8,1]]
M[[4,4,1,8,1,2]]=M[[1,4,4,2,8,1]]
M[[1,1,4,1,2,2]]=1
M[[1,4,1,2,2,1]]=M[[1,1,4,1,2,2]]
M[[4,1,1,2,1,2]]=M[[1,1,4,1,2,2]]
M[[1,1,4,2,2,2]]=0
M[[1,4,1,2,2,2]]=M[[1,1,4,2,2,2]]
M[[4,1,1,2,2,2]]=M[[1,1,4,2,2,2]]
M[[1,1,4,3,2,2]]=1
M[[1,4,1,2,2,3]]=M[[1,1,4,3,2,2]]
M[[4,1,1,2,3,2]]=M[[1,1,4,3,2,2]]
M[[1,1,4,4,2,2]]=1
M[[1,4,1,2,2,4]]=M[[1,1,4,4,2,2]]
M[[4,1,1,2,4,2]]=M[[1,1,4,4,2,2]]
M[[1,1,4,5,2,2]]=0
M[[1,4,1,2,2,5]]=M[[1,1,4,5,2,2]]
M[[4,1,1,2,5,2]]=M[[1,1,4,5,2,2]]
M[[1,1,4,6,2,2]]=1
M[[1,4,1,2,2,6]]=M[[1,1,4,6,2,2]]
M[[4,1,1,2,6,2]]=M[[1,1,4,6,2,2]]
M[[1,4,4,2,1,2]]=1
M[[4,1,4,2,2,1]]=M[[1,4,4,2,1,2]]
M[[4,4,1,1,2,2]]=M[[1,4,4,2,1,2]]
M[[1,4,4,2,2,2]]=0
M[[4,1,4,2,2,2]]=M[[1,4,4,2,2,2]]
M[[4,4,1,2,2,2]]=M[[1,4,4,2,2,2]]
M[[1,4,4,2,3,2]]=0
M[[4,1,4,2,2,3]]=M[[1,4,4,2,3,2]]
M[[4,4,1,3,2,2]]=M[[1,4,4,2,3,2]]
M[[1,4,4,2,4,2]]=0
M[[4,1,4,2,2,4]]=M[[1,4,4,2,4,2]]
M[[4,4,1,4,2,2]]=M[[1,4,4,2,4,2]]
M[[1,4,4,2,5,2]]=1
M[[4,1,4,2,2,5]]=M[[1,4,4,2,5,2]]
M[[4,4,1,5,2,2]]=M[[1,4,4,2,5,2]]
M[[1,4,4,2,6,2]]=0
M[[4,1,4,2,2,6]]=M[[1,4,4,2,6,2]]
M[[4,4,1,6,2,2]]=M[[1,4,4,2,6,2]]
M[[1,4,4,2,7,2]]=1
M[[4,1,4,2,2,7]]=M[[1,4,4,2,7,2]]
M[[4,4,1,7,2,2]]=M[[1,4,4,2,7,2]]
M[[1,4,4,2,8,2]]=1
M[[4,1,4,2,2,8]]=M[[1,4,4,2,8,2]]
M[[4,4,1,8,2,2]]=M[[1,4,4,2,8,2]]
M[[1,1,4,1,2,3]]=0
M[[1,4,1,3,2,1]]=M[[1,1,4,1,2,3]]
M[[4,1,1,3,1,2]]=M[[1,1,4,1,2,3]]
M[[1,1,4,2,2,3]]=0
M[[1,4,1,3,2,2]]=M[[1,1,4,2,2,3]]
M[[4,1,1,3,2,2]]=M[[1,1,4,2,2,3]]
M[[1,1,4,3,2,3]]=1
M[[1,4,1,3,2,3]]=M[[1,1,4,3,2,3]]
M[[4,1,1,3,3,2]]=M[[1,1,4,3,2,3]]
M[[1,1,4,4,2,3]]=1
M[[1,4,1,3,2,4]]=M[[1,1,4,4,2,3]]
M[[4,1,1,3,4,2]]=M[[1,1,4,4,2,3]]
M[[1,1,4,5,2,3]]=1
M[[1,4,1,3,2,5]]=M[[1,1,4,5,2,3]]
M[[4,1,1,3,5,2]]=M[[1,1,4,5,2,3]]
M[[1,1,4,6,2,3]]=1
M[[1,4,1,3,2,6]]=M[[1,1,4,6,2,3]]
M[[4,1,1,3,6,2]]=M[[1,1,4,6,2,3]]
M[[1,4,4,2,1,3]]=0
M[[4,1,4,2,3,1]]=M[[1,4,4,2,1,3]]
M[[4,4,1,1,3,2]]=M[[1,4,4,2,1,3]]
M[[1,4,4,2,2,3]]=1
M[[4,1,4,2,3,2]]=M[[1,4,4,2,2,3]]
M[[4,4,1,2,3,2]]=M[[1,4,4,2,2,3]]
M[[1,4,4,2,3,3]]=0
M[[4,1,4,2,3,3]]=M[[1,4,4,2,3,3]]
M[[4,4,1,3,3,2]]=M[[1,4,4,2,3,3]]
M[[1,4,4,2,4,3]]=1
M[[4,1,4,2,3,4]]=M[[1,4,4,2,4,3]]
M[[4,4,1,4,3,2]]=M[[1,4,4,2,4,3]]
M[[1,4,4,2,5,3]]=1
M[[4,1,4,2,3,5]]=M[[1,4,4,2,5,3]]
M[[4,4,1,5,3,2]]=M[[1,4,4,2,5,3]]
M[[1,4,4,2,6,3]]=0
M[[4,1,4,2,3,6]]=M[[1,4,4,2,6,3]]
M[[4,4,1,6,3,2]]=M[[1,4,4,2,6,3]]
M[[1,4,4,2,7,3]]=1
M[[4,1,4,2,3,7]]=M[[1,4,4,2,7,3]]
M[[4,4,1,7,3,2]]=M[[1,4,4,2,7,3]]
M[[1,4,4,2,8,3]]=1
M[[4,1,4,2,3,8]]=M[[1,4,4,2,8,3]]
M[[4,4,1,8,3,2]]=M[[1,4,4,2,8,3]]
M[[1,1,4,1,2,4]]=0
M[[1,4,1,4,2,1]]=M[[1,1,4,1,2,4]]
M[[4,1,1,4,1,2]]=M[[1,1,4,1,2,4]]
M[[1,1,4,2,2,4]]=0
M[[1,4,1,4,2,2]]=M[[1,1,4,2,2,4]]
M[[4,1,1,4,2,2]]=M[[1,1,4,2,2,4]]
M[[1,1,4,3,2,4]]=0
M[[1,4,1,4,2,3]]=M[[1,1,4,3,2,4]]
M[[4,1,1,4,3,2]]=M[[1,1,4,3,2,4]]
M[[1,1,4,4,2,4]]=1
M[[1,4,1,4,2,4]]=M[[1,1,4,4,2,4]]
M[[4,1,1,4,4,2]]=M[[1,1,4,4,2,4]]
M[[1,1,4,5,2,4]]=1
M[[1,4,1,4,2,5]]=M[[1,1,4,5,2,4]]
M[[4,1,1,4,5,2]]=M[[1,1,4,5,2,4]]
M[[1,1,4,6,2,4]]=2
M[[1,4,1,4,2,6]]=M[[1,1,4,6,2,4]]
M[[4,1,1,4,6,2]]=M[[1,1,4,6,2,4]]
M[[1,4,4,2,1,4]]=0
M[[4,1,4,2,4,1]]=M[[1,4,4,2,1,4]]
M[[4,4,1,1,4,2]]=M[[1,4,4,2,1,4]]
M[[1,4,4,2,2,4]]=1
M[[4,1,4,2,4,2]]=M[[1,4,4,2,2,4]]
M[[4,4,1,2,4,2]]=M[[1,4,4,2,2,4]]
M[[1,4,4,2,3,4]]=1
M[[4,1,4,2,4,3]]=M[[1,4,4,2,3,4]]
M[[4,4,1,3,4,2]]=M[[1,4,4,2,3,4]]
M[[1,4,4,2,4,4]]=0
M[[4,1,4,2,4,4]]=M[[1,4,4,2,4,4]]
M[[4,4,1,4,4,2]]=M[[1,4,4,2,4,4]]
M[[1,4,4,2,5,4]]=1
M[[4,1,4,2,4,5]]=M[[1,4,4,2,5,4]]
M[[4,4,1,5,4,2]]=M[[1,4,4,2,5,4]]
M[[1,4,4,2,6,4]]=1
M[[4,1,4,2,4,6]]=M[[1,4,4,2,6,4]]
M[[4,4,1,6,4,2]]=M[[1,4,4,2,6,4]]
M[[1,4,4,2,7,4]]=1
M[[4,1,4,2,4,7]]=M[[1,4,4,2,7,4]]
M[[4,4,1,7,4,2]]=M[[1,4,4,2,7,4]]
M[[1,4,4,2,8,4]]=1
M[[4,1,4,2,4,8]]=M[[1,4,4,2,8,4]]
M[[4,4,1,8,4,2]]=M[[1,4,4,2,8,4]]
M[[1,1,4,1,2,5]]=0
M[[1,4,1,5,2,1]]=M[[1,1,4,1,2,5]]
M[[4,1,1,5,1,2]]=M[[1,1,4,1,2,5]]
M[[1,1,4,2,2,5]]=0
M[[1,4,1,5,2,2]]=M[[1,1,4,2,2,5]]
M[[4,1,1,5,2,2]]=M[[1,1,4,2,2,5]]
M[[1,1,4,3,2,5]]=1
M[[1,4,1,5,2,3]]=M[[1,1,4,3,2,5]]
M[[4,1,1,5,3,2]]=M[[1,1,4,3,2,5]]
M[[1,1,4,4,2,5]]=1
M[[1,4,1,5,2,4]]=M[[1,1,4,4,2,5]]
M[[4,1,1,5,4,2]]=M[[1,1,4,4,2,5]]
M[[1,1,4,5,2,5]]=2
M[[1,4,1,5,2,5]]=M[[1,1,4,5,2,5]]
M[[4,1,1,5,5,2]]=M[[1,1,4,5,2,5]]
M[[1,1,4,6,2,5]]=2
M[[1,4,1,5,2,6]]=M[[1,1,4,6,2,5]]
M[[4,1,1,5,6,2]]=M[[1,1,4,6,2,5]]
M[[1,4,4,2,1,5]]=0
M[[4,1,4,2,5,1]]=M[[1,4,4,2,1,5]]
M[[4,4,1,1,5,2]]=M[[1,4,4,2,1,5]]
M[[1,4,4,2,2,5]]=1
M[[4,1,4,2,5,2]]=M[[1,4,4,2,2,5]]
M[[4,4,1,2,5,2]]=M[[1,4,4,2,2,5]]
M[[1,4,4,2,3,5]]=1
M[[4,1,4,2,5,3]]=M[[1,4,4,2,3,5]]
M[[4,4,1,3,5,2]]=M[[1,4,4,2,3,5]]
M[[1,4,4,2,4,5]]=1
M[[4,1,4,2,5,4]]=M[[1,4,4,2,4,5]]
M[[4,4,1,4,5,2]]=M[[1,4,4,2,4,5]]
M[[1,4,4,2,5,5]]=1
M[[4,1,4,2,5,5]]=M[[1,4,4,2,5,5]]
M[[4,4,1,5,5,2]]=M[[1,4,4,2,5,5]]
M[[1,4,4,2,6,5]]=1
M[[4,1,4,2,5,6]]=M[[1,4,4,2,6,5]]
M[[4,4,1,6,5,2]]=M[[1,4,4,2,6,5]]
M[[1,4,4,2,7,5]]=1
M[[4,1,4,2,5,7]]=M[[1,4,4,2,7,5]]
M[[4,4,1,7,5,2]]=M[[1,4,4,2,7,5]]
M[[1,4,4,2,8,5]]=2
M[[4,1,4,2,5,8]]=M[[1,4,4,2,8,5]]
M[[4,4,1,8,5,2]]=M[[1,4,4,2,8,5]]
M[[1,1,4,1,2,6]]=0
M[[1,4,1,6,2,1]]=M[[1,1,4,1,2,6]]
M[[4,1,1,6,1,2]]=M[[1,1,4,1,2,6]]
M[[1,1,4,2,2,6]]=1
M[[1,4,1,6,2,2]]=M[[1,1,4,2,2,6]]
M[[4,1,1,6,2,2]]=M[[1,1,4,2,2,6]]
M[[1,1,4,3,2,6]]=1
M[[1,4,1,6,2,3]]=M[[1,1,4,3,2,6]]
M[[4,1,1,6,3,2]]=M[[1,1,4,3,2,6]]
M[[1,1,4,4,2,6]]=1
M[[1,4,1,6,2,4]]=M[[1,1,4,4,2,6]]
M[[4,1,1,6,4,2]]=M[[1,1,4,4,2,6]]
M[[1,1,4,5,2,6]]=2
M[[1,4,1,6,2,5]]=M[[1,1,4,5,2,6]]
M[[4,1,1,6,5,2]]=M[[1,1,4,5,2,6]]
M[[1,1,4,6,2,6]]=2
M[[1,4,1,6,2,6]]=M[[1,1,4,6,2,6]]
M[[4,1,1,6,6,2]]=M[[1,1,4,6,2,6]]
M[[1,4,4,2,1,6]]=0
M[[4,1,4,2,6,1]]=M[[1,4,4,2,1,6]]
M[[4,4,1,1,6,2]]=M[[1,4,4,2,1,6]]
M[[1,4,4,2,2,6]]=0
M[[4,1,4,2,6,2]]=M[[1,4,4,2,2,6]]
M[[4,4,1,2,6,2]]=M[[1,4,4,2,2,6]]
M[[1,4,4,2,3,6]]=1
M[[4,1,4,2,6,3]]=M[[1,4,4,2,3,6]]
M[[4,4,1,3,6,2]]=M[[1,4,4,2,3,6]]
M[[1,4,4,2,4,6]]=1
M[[4,1,4,2,6,4]]=M[[1,4,4,2,4,6]]
M[[4,4,1,4,6,2]]=M[[1,4,4,2,4,6]]
M[[1,4,4,2,5,6]]=1
M[[4,1,4,2,6,5]]=M[[1,4,4,2,5,6]]
M[[4,4,1,5,6,2]]=M[[1,4,4,2,5,6]]
M[[1,4,4,2,6,6]]=2
M[[4,1,4,2,6,6]]=M[[1,4,4,2,6,6]]
M[[4,4,1,6,6,2]]=M[[1,4,4,2,6,6]]
M[[1,4,4,2,7,6]]=1
M[[4,1,4,2,6,7]]=M[[1,4,4,2,7,6]]
M[[4,4,1,7,6,2]]=M[[1,4,4,2,7,6]]
M[[1,4,4,2,8,6]]=2
M[[4,1,4,2,6,8]]=M[[1,4,4,2,8,6]]
M[[4,4,1,8,6,2]]=M[[1,4,4,2,8,6]]
M[[1,1,4,1,3,1]]=0
M[[1,4,1,1,3,1]]=M[[1,1,4,1,3,1]]
M[[4,1,1,1,1,3]]=M[[1,1,4,1,3,1]]
M[[1,1,4,2,3,1]]=0
M[[1,4,1,1,3,2]]=M[[1,1,4,2,3,1]]
M[[4,1,1,1,2,3]]=M[[1,1,4,2,3,1]]
M[[1,1,4,3,3,1]]=1
M[[1,4,1,1,3,3]]=M[[1,1,4,3,3,1]]
M[[4,1,1,1,3,3]]=M[[1,1,4,3,3,1]]
M[[1,1,4,4,3,1]]=1
M[[1,4,1,1,3,4]]=M[[1,1,4,4,3,1]]
M[[4,1,1,1,4,3]]=M[[1,1,4,4,3,1]]
M[[1,1,4,5,3,1]]=1
M[[1,4,1,1,3,5]]=M[[1,1,4,5,3,1]]
M[[4,1,1,1,5,3]]=M[[1,1,4,5,3,1]]
M[[1,1,4,6,3,1]]=1
M[[1,4,1,1,3,6]]=M[[1,1,4,6,3,1]]
M[[4,1,1,1,6,3]]=M[[1,1,4,6,3,1]]
M[[1,4,4,3,1,1]]=0
M[[4,1,4,3,1,1]]=M[[1,4,4,3,1,1]]
M[[4,4,1,1,1,3]]=M[[1,4,4,3,1,1]]
M[[1,4,4,3,2,1]]=1
M[[4,1,4,3,1,2]]=M[[1,4,4,3,2,1]]
M[[4,4,1,2,1,3]]=M[[1,4,4,3,2,1]]
M[[1,4,4,3,3,1]]=0
M[[4,1,4,3,1,3]]=M[[1,4,4,3,3,1]]
M[[4,4,1,3,1,3]]=M[[1,4,4,3,3,1]]
M[[1,4,4,3,4,1]]=1
M[[4,1,4,3,1,4]]=M[[1,4,4,3,4,1]]
M[[4,4,1,4,1,3]]=M[[1,4,4,3,4,1]]
M[[1,4,4,3,5,1]]=1
M[[4,1,4,3,1,5]]=M[[1,4,4,3,5,1]]
M[[4,4,1,5,1,3]]=M[[1,4,4,3,5,1]]
M[[1,4,4,3,6,1]]=1
M[[4,1,4,3,1,6]]=M[[1,4,4,3,6,1]]
M[[4,4,1,6,1,3]]=M[[1,4,4,3,6,1]]
M[[1,4,4,3,7,1]]=0
M[[4,1,4,3,1,7]]=M[[1,4,4,3,7,1]]
M[[4,4,1,7,1,3]]=M[[1,4,4,3,7,1]]
M[[1,4,4,3,8,1]]=1
M[[4,1,4,3,1,8]]=M[[1,4,4,3,8,1]]
M[[4,4,1,8,1,3]]=M[[1,4,4,3,8,1]]
M[[1,1,4,1,3,2]]=0
M[[1,4,1,2,3,1]]=M[[1,1,4,1,3,2]]
M[[4,1,1,2,1,3]]=M[[1,1,4,1,3,2]]
M[[1,1,4,2,3,2]]=0
M[[1,4,1,2,3,2]]=M[[1,1,4,2,3,2]]
M[[4,1,1,2,2,3]]=M[[1,1,4,2,3,2]]
M[[1,1,4,3,3,2]]=1
M[[1,4,1,2,3,3]]=M[[1,1,4,3,3,2]]
M[[4,1,1,2,3,3]]=M[[1,1,4,3,3,2]]
M[[1,1,4,4,3,2]]=1
M[[1,4,1,2,3,4]]=M[[1,1,4,4,3,2]]
M[[4,1,1,2,4,3]]=M[[1,1,4,4,3,2]]
M[[1,1,4,5,3,2]]=1
M[[1,4,1,2,3,5]]=M[[1,1,4,5,3,2]]
M[[4,1,1,2,5,3]]=M[[1,1,4,5,3,2]]
M[[1,1,4,6,3,2]]=1
M[[1,4,1,2,3,6]]=M[[1,1,4,6,3,2]]
M[[4,1,1,2,6,3]]=M[[1,1,4,6,3,2]]
M[[1,4,4,3,1,2]]=0
M[[4,1,4,3,2,1]]=M[[1,4,4,3,1,2]]
M[[4,4,1,1,2,3]]=M[[1,4,4,3,1,2]]
M[[1,4,4,3,2,2]]=0
M[[4,1,4,3,2,2]]=M[[1,4,4,3,2,2]]
M[[4,4,1,2,2,3]]=M[[1,4,4,3,2,2]]
M[[1,4,4,3,3,2]]=1
M[[4,1,4,3,2,3]]=M[[1,4,4,3,3,2]]
M[[4,4,1,3,2,3]]=M[[1,4,4,3,3,2]]
M[[1,4,4,3,4,2]]=1
M[[4,1,4,3,2,4]]=M[[1,4,4,3,4,2]]
M[[4,4,1,4,2,3]]=M[[1,4,4,3,4,2]]
M[[1,4,4,3,5,2]]=1
M[[4,1,4,3,2,5]]=M[[1,4,4,3,5,2]]
M[[4,4,1,5,2,3]]=M[[1,4,4,3,5,2]]
M[[1,4,4,3,6,2]]=0
M[[4,1,4,3,2,6]]=M[[1,4,4,3,6,2]]
M[[4,4,1,6,2,3]]=M[[1,4,4,3,6,2]]
M[[1,4,4,3,7,2]]=1
M[[4,1,4,3,2,7]]=M[[1,4,4,3,7,2]]
M[[4,4,1,7,2,3]]=M[[1,4,4,3,7,2]]
M[[1,4,4,3,8,2]]=1
M[[4,1,4,3,2,8]]=M[[1,4,4,3,8,2]]
M[[4,4,1,8,2,3]]=M[[1,4,4,3,8,2]]
M[[1,1,4,1,3,3]]=1
M[[1,4,1,3,3,1]]=M[[1,1,4,1,3,3]]
M[[4,1,1,3,1,3]]=M[[1,1,4,1,3,3]]
M[[1,1,4,2,3,3]]=0
M[[1,4,1,3,3,2]]=M[[1,1,4,2,3,3]]
M[[4,1,1,3,2,3]]=M[[1,1,4,2,3,3]]
M[[1,1,4,3,3,3]]=1
M[[1,4,1,3,3,3]]=M[[1,1,4,3,3,3]]
M[[4,1,1,3,3,3]]=M[[1,1,4,3,3,3]]
M[[1,1,4,4,3,3]]=1
M[[1,4,1,3,3,4]]=M[[1,1,4,4,3,3]]
M[[4,1,1,3,4,3]]=M[[1,1,4,4,3,3]]
M[[1,1,4,5,3,3]]=1
M[[1,4,1,3,3,5]]=M[[1,1,4,5,3,3]]
M[[4,1,1,3,5,3]]=M[[1,1,4,5,3,3]]
M[[1,1,4,6,3,3]]=2
M[[1,4,1,3,3,6]]=M[[1,1,4,6,3,3]]
M[[4,1,1,3,6,3]]=M[[1,1,4,6,3,3]]
M[[1,4,4,3,1,3]]=1
M[[4,1,4,3,3,1]]=M[[1,4,4,3,1,3]]
M[[4,4,1,1,3,3]]=M[[1,4,4,3,1,3]]
M[[1,4,4,3,2,3]]=1
M[[4,1,4,3,3,2]]=M[[1,4,4,3,2,3]]
M[[4,4,1,2,3,3]]=M[[1,4,4,3,2,3]]
M[[1,4,4,3,3,3]]=1
M[[4,1,4,3,3,3]]=M[[1,4,4,3,3,3]]
M[[4,4,1,3,3,3]]=M[[1,4,4,3,3,3]]
M[[1,4,4,3,4,3]]=1
M[[4,1,4,3,3,4]]=M[[1,4,4,3,4,3]]
M[[4,4,1,4,3,3]]=M[[1,4,4,3,4,3]]
M[[1,4,4,3,5,3]]=1
M[[4,1,4,3,3,5]]=M[[1,4,4,3,5,3]]
M[[4,4,1,5,3,3]]=M[[1,4,4,3,5,3]]
M[[1,4,4,3,6,3]]=1
M[[4,1,4,3,3,6]]=M[[1,4,4,3,6,3]]
M[[4,4,1,6,3,3]]=M[[1,4,4,3,6,3]]
M[[1,4,4,3,7,3]]=1
M[[4,1,4,3,3,7]]=M[[1,4,4,3,7,3]]
M[[4,4,1,7,3,3]]=M[[1,4,4,3,7,3]]
M[[1,4,4,3,8,3]]=1
M[[4,1,4,3,3,8]]=M[[1,4,4,3,8,3]]
M[[4,4,1,8,3,3]]=M[[1,4,4,3,8,3]]
M[[1,1,4,1,3,4]]=0
M[[1,4,1,4,3,1]]=M[[1,1,4,1,3,4]]
M[[4,1,1,4,1,3]]=M[[1,1,4,1,3,4]]
M[[1,1,4,2,3,4]]=0
M[[1,4,1,4,3,2]]=M[[1,1,4,2,3,4]]
M[[4,1,1,4,2,3]]=M[[1,1,4,2,3,4]]
M[[1,1,4,3,3,4]]=1
M[[1,4,1,4,3,3]]=M[[1,1,4,3,3,4]]
M[[4,1,1,4,3,3]]=M[[1,1,4,3,3,4]]
M[[1,1,4,4,3,4]]=1
M[[1,4,1,4,3,4]]=M[[1,1,4,4,3,4]]
M[[4,1,1,4,4,3]]=M[[1,1,4,4,3,4]]
M[[1,1,4,5,3,4]]=2
M[[1,4,1,4,3,5]]=M[[1,1,4,5,3,4]]
M[[4,1,1,4,5,3]]=M[[1,1,4,5,3,4]]
M[[1,1,4,6,3,4]]=2
M[[1,4,1,4,3,6]]=M[[1,1,4,6,3,4]]
M[[4,1,1,4,6,3]]=M[[1,1,4,6,3,4]]
M[[1,4,4,3,1,4]]=0
M[[4,1,4,3,4,1]]=M[[1,4,4,3,1,4]]
M[[4,4,1,1,4,3]]=M[[1,4,4,3,1,4]]
M[[1,4,4,3,2,4]]=1
M[[4,1,4,3,4,2]]=M[[1,4,4,3,2,4]]
M[[4,4,1,2,4,3]]=M[[1,4,4,3,2,4]]
M[[1,4,4,3,3,4]]=1
M[[4,1,4,3,4,3]]=M[[1,4,4,3,3,4]]
M[[4,4,1,3,4,3]]=M[[1,4,4,3,3,4]]
M[[1,4,4,3,4,4]]=1
M[[4,1,4,3,4,4]]=M[[1,4,4,3,4,4]]
M[[4,4,1,4,4,3]]=M[[1,4,4,3,4,4]]
M[[1,4,4,3,5,4]]=1
M[[4,1,4,3,4,5]]=M[[1,4,4,3,5,4]]
M[[4,4,1,5,4,3]]=M[[1,4,4,3,5,4]]
M[[1,4,4,3,6,4]]=1
M[[4,1,4,3,4,6]]=M[[1,4,4,3,6,4]]
M[[4,4,1,6,4,3]]=M[[1,4,4,3,6,4]]
M[[1,4,4,3,7,4]]=1
M[[4,1,4,3,4,7]]=M[[1,4,4,3,7,4]]
M[[4,4,1,7,4,3]]=M[[1,4,4,3,7,4]]
M[[1,4,4,3,8,4]]=2
M[[4,1,4,3,4,8]]=M[[1,4,4,3,8,4]]
M[[4,4,1,8,4,3]]=M[[1,4,4,3,8,4]]
M[[1,1,4,1,3,5]]=0
M[[1,4,1,5,3,1]]=M[[1,1,4,1,3,5]]
M[[4,1,1,5,1,3]]=M[[1,1,4,1,3,5]]
M[[1,1,4,2,3,5]]=1
M[[1,4,1,5,3,2]]=M[[1,1,4,2,3,5]]
M[[4,1,1,5,2,3]]=M[[1,1,4,2,3,5]]
M[[1,1,4,3,3,5]]=1
M[[1,4,1,5,3,3]]=M[[1,1,4,3,3,5]]
M[[4,1,1,5,3,3]]=M[[1,1,4,3,3,5]]
M[[1,1,4,4,3,5]]=2
M[[1,4,1,5,3,4]]=M[[1,1,4,4,3,5]]
M[[4,1,1,5,4,3]]=M[[1,1,4,4,3,5]]
M[[1,1,4,5,3,5]]=2
M[[1,4,1,5,3,5]]=M[[1,1,4,5,3,5]]
M[[4,1,1,5,5,3]]=M[[1,1,4,5,3,5]]
M[[1,1,4,6,3,5]]=3
M[[1,4,1,5,3,6]]=M[[1,1,4,6,3,5]]
M[[4,1,1,5,6,3]]=M[[1,1,4,6,3,5]]
M[[1,4,4,3,1,5]]=0
M[[4,1,4,3,5,1]]=M[[1,4,4,3,1,5]]
M[[4,4,1,1,5,3]]=M[[1,4,4,3,1,5]]
M[[1,4,4,3,2,5]]=1
M[[4,1,4,3,5,2]]=M[[1,4,4,3,2,5]]
M[[4,4,1,2,5,3]]=M[[1,4,4,3,2,5]]
M[[1,4,4,3,3,5]]=1
M[[4,1,4,3,5,3]]=M[[1,4,4,3,3,5]]
M[[4,4,1,3,5,3]]=M[[1,4,4,3,3,5]]
M[[1,4,4,3,4,5]]=1
M[[4,1,4,3,5,4]]=M[[1,4,4,3,4,5]]
M[[4,4,1,4,5,3]]=M[[1,4,4,3,4,5]]
M[[1,4,4,3,5,5]]=2
M[[4,1,4,3,5,5]]=M[[1,4,4,3,5,5]]
M[[4,4,1,5,5,3]]=M[[1,4,4,3,5,5]]
M[[1,4,4,3,6,5]]=2
M[[4,1,4,3,5,6]]=M[[1,4,4,3,6,5]]
M[[4,4,1,6,5,3]]=M[[1,4,4,3,6,5]]
M[[1,4,4,3,7,5]]=2
M[[4,1,4,3,5,7]]=M[[1,4,4,3,7,5]]
M[[4,4,1,7,5,3]]=M[[1,4,4,3,7,5]]
M[[1,4,4,3,8,5]]=2
M[[4,1,4,3,5,8]]=M[[1,4,4,3,8,5]]
M[[4,4,1,8,5,3]]=M[[1,4,4,3,8,5]]
M[[1,1,4,1,3,6]]=0
M[[1,4,1,6,3,1]]=M[[1,1,4,1,3,6]]
M[[4,1,1,6,1,3]]=M[[1,1,4,1,3,6]]
M[[1,1,4,2,3,6]]=1
M[[1,4,1,6,3,2]]=M[[1,1,4,2,3,6]]
M[[4,1,1,6,2,3]]=M[[1,1,4,2,3,6]]
M[[1,1,4,3,3,6]]=1
M[[1,4,1,6,3,3]]=M[[1,1,4,3,3,6]]
M[[4,1,1,6,3,3]]=M[[1,1,4,3,3,6]]
M[[1,1,4,4,3,6]]=1
M[[1,4,1,6,3,4]]=M[[1,1,4,4,3,6]]
M[[4,1,1,6,4,3]]=M[[1,1,4,4,3,6]]
M[[1,1,4,5,3,6]]=3
M[[1,4,1,6,3,5]]=M[[1,1,4,5,3,6]]
M[[4,1,1,6,5,3]]=M[[1,1,4,5,3,6]]
M[[1,1,4,6,3,6]]=3
M[[1,4,1,6,3,6]]=M[[1,1,4,6,3,6]]
M[[4,1,1,6,6,3]]=M[[1,1,4,6,3,6]]
M[[1,4,4,3,1,6]]=0
M[[4,1,4,3,6,1]]=M[[1,4,4,3,1,6]]
M[[4,4,1,1,6,3]]=M[[1,4,4,3,1,6]]
M[[1,4,4,3,2,6]]=1
M[[4,1,4,3,6,2]]=M[[1,4,4,3,2,6]]
M[[4,4,1,2,6,3]]=M[[1,4,4,3,2,6]]
M[[1,4,4,3,3,6]]=1
M[[4,1,4,3,6,3]]=M[[1,4,4,3,3,6]]
M[[4,4,1,3,6,3]]=M[[1,4,4,3,3,6]]
M[[1,4,4,3,4,6]]=1
M[[4,1,4,3,6,4]]=M[[1,4,4,3,4,6]]
M[[4,4,1,4,6,3]]=M[[1,4,4,3,4,6]]
M[[1,4,4,3,5,6]]=1
M[[4,1,4,3,6,5]]=M[[1,4,4,3,5,6]]
M[[4,4,1,5,6,3]]=M[[1,4,4,3,5,6]]
M[[1,4,4,3,6,6]]=2
M[[4,1,4,3,6,6]]=M[[1,4,4,3,6,6]]
M[[4,4,1,6,6,3]]=M[[1,4,4,3,6,6]]
M[[1,4,4,3,7,6]]=2
M[[4,1,4,3,6,7]]=M[[1,4,4,3,7,6]]
M[[4,4,1,7,6,3]]=M[[1,4,4,3,7,6]]
M[[1,4,4,3,8,6]]=3
M[[4,1,4,3,6,8]]=M[[1,4,4,3,8,6]]
M[[4,4,1,8,6,3]]=M[[1,4,4,3,8,6]]
M[[1,1,4,1,4,1]]=0
M[[1,4,1,1,4,1]]=M[[1,1,4,1,4,1]]
M[[4,1,1,1,1,4]]=M[[1,1,4,1,4,1]]
M[[1,1,4,2,4,1]]=0
M[[1,4,1,1,4,2]]=M[[1,1,4,2,4,1]]
M[[4,1,1,1,2,4]]=M[[1,1,4,2,4,1]]
M[[1,1,4,3,4,1]]=0
M[[1,4,1,1,4,3]]=M[[1,1,4,3,4,1]]
M[[4,1,1,1,3,4]]=M[[1,1,4,3,4,1]]
M[[1,1,4,4,4,1]]=1
M[[1,4,1,1,4,4]]=M[[1,1,4,4,4,1]]
M[[4,1,1,1,4,4]]=M[[1,1,4,4,4,1]]
M[[1,1,4,5,4,1]]=1
M[[1,4,1,1,4,5]]=M[[1,1,4,5,4,1]]
M[[4,1,1,1,5,4]]=M[[1,1,4,5,4,1]]
M[[1,1,4,6,4,1]]=2
M[[1,4,1,1,4,6]]=M[[1,1,4,6,4,1]]
M[[4,1,1,1,6,4]]=M[[1,1,4,6,4,1]]
M[[1,4,4,4,1,1]]=0
M[[4,1,4,4,1,1]]=M[[1,4,4,4,1,1]]
M[[4,4,1,1,1,4]]=M[[1,4,4,4,1,1]]
M[[1,4,4,4,2,1]]=1
M[[4,1,4,4,1,2]]=M[[1,4,4,4,2,1]]
M[[4,4,1,2,1,4]]=M[[1,4,4,4,2,1]]
M[[1,4,4,4,3,1]]=1
M[[4,1,4,4,1,3]]=M[[1,4,4,4,3,1]]
M[[4,4,1,3,1,4]]=M[[1,4,4,4,3,1]]
M[[1,4,4,4,4,1]]=0
M[[4,1,4,4,1,4]]=M[[1,4,4,4,4,1]]
M[[4,4,1,4,1,4]]=M[[1,4,4,4,4,1]]
M[[1,4,4,4,5,1]]=1
M[[4,1,4,4,1,5]]=M[[1,4,4,4,5,1]]
M[[4,4,1,5,1,4]]=M[[1,4,4,4,5,1]]
M[[1,4,4,4,6,1]]=1
M[[4,1,4,4,1,6]]=M[[1,4,4,4,6,1]]
M[[4,4,1,6,1,4]]=M[[1,4,4,4,6,1]]
M[[1,4,4,4,7,1]]=1
M[[4,1,4,4,1,7]]=M[[1,4,4,4,7,1]]
M[[4,4,1,7,1,4]]=M[[1,4,4,4,7,1]]
M[[1,4,4,4,8,1]]=1
M[[4,1,4,4,1,8]]=M[[1,4,4,4,8,1]]
M[[4,4,1,8,1,4]]=M[[1,4,4,4,8,1]]
M[[1,1,4,1,4,2]]=0
M[[1,4,1,2,4,1]]=M[[1,1,4,1,4,2]]
M[[4,1,1,2,1,4]]=M[[1,1,4,1,4,2]]
M[[1,1,4,2,4,2]]=0
M[[1,4,1,2,4,2]]=M[[1,1,4,2,4,2]]
M[[4,1,1,2,2,4]]=M[[1,1,4,2,4,2]]
M[[1,1,4,3,4,2]]=0
M[[1,4,1,2,4,3]]=M[[1,1,4,3,4,2]]
M[[4,1,1,2,3,4]]=M[[1,1,4,3,4,2]]
M[[1,1,4,4,4,2]]=1
M[[1,4,1,2,4,4]]=M[[1,1,4,4,4,2]]
M[[4,1,1,2,4,4]]=M[[1,1,4,4,4,2]]
M[[1,1,4,5,4,2]]=1
M[[1,4,1,2,4,5]]=M[[1,1,4,5,4,2]]
M[[4,1,1,2,5,4]]=M[[1,1,4,5,4,2]]
M[[1,1,4,6,4,2]]=2
M[[1,4,1,2,4,6]]=M[[1,1,4,6,4,2]]
M[[4,1,1,2,6,4]]=M[[1,1,4,6,4,2]]
M[[1,4,4,4,1,2]]=0
M[[4,1,4,4,2,1]]=M[[1,4,4,4,1,2]]
M[[4,4,1,1,2,4]]=M[[1,4,4,4,1,2]]
M[[1,4,4,4,2,2]]=1
M[[4,1,4,4,2,2]]=M[[1,4,4,4,2,2]]
M[[4,4,1,2,2,4]]=M[[1,4,4,4,2,2]]
M[[1,4,4,4,3,2]]=1
M[[4,1,4,4,2,3]]=M[[1,4,4,4,3,2]]
M[[4,4,1,3,2,4]]=M[[1,4,4,4,3,2]]
M[[1,4,4,4,4,2]]=0
M[[4,1,4,4,2,4]]=M[[1,4,4,4,4,2]]
M[[4,4,1,4,2,4]]=M[[1,4,4,4,4,2]]
M[[1,4,4,4,5,2]]=1
M[[4,1,4,4,2,5]]=M[[1,4,4,4,5,2]]
M[[4,4,1,5,2,4]]=M[[1,4,4,4,5,2]]
M[[1,4,4,4,6,2]]=1
M[[4,1,4,4,2,6]]=M[[1,4,4,4,6,2]]
M[[4,4,1,6,2,4]]=M[[1,4,4,4,6,2]]
M[[1,4,4,4,7,2]]=1
M[[4,1,4,4,2,7]]=M[[1,4,4,4,7,2]]
M[[4,4,1,7,2,4]]=M[[1,4,4,4,7,2]]
M[[1,4,4,4,8,2]]=1
M[[4,1,4,4,2,8]]=M[[1,4,4,4,8,2]]
M[[4,4,1,8,2,4]]=M[[1,4,4,4,8,2]]
M[[1,1,4,1,4,3]]=0
M[[1,4,1,3,4,1]]=M[[1,1,4,1,4,3]]
M[[4,1,1,3,1,4]]=M[[1,1,4,1,4,3]]
M[[1,1,4,2,4,3]]=0
M[[1,4,1,3,4,2]]=M[[1,1,4,2,4,3]]
M[[4,1,1,3,2,4]]=M[[1,1,4,2,4,3]]
M[[1,1,4,3,4,3]]=1
M[[1,4,1,3,4,3]]=M[[1,1,4,3,4,3]]
M[[4,1,1,3,3,4]]=M[[1,1,4,3,4,3]]
M[[1,1,4,4,4,3]]=1
M[[1,4,1,3,4,4]]=M[[1,1,4,4,4,3]]
M[[4,1,1,3,4,4]]=M[[1,1,4,4,4,3]]
M[[1,1,4,5,4,3]]=2
M[[1,4,1,3,4,5]]=M[[1,1,4,5,4,3]]
M[[4,1,1,3,5,4]]=M[[1,1,4,5,4,3]]
M[[1,1,4,6,4,3]]=2
M[[1,4,1,3,4,6]]=M[[1,1,4,6,4,3]]
M[[4,1,1,3,6,4]]=M[[1,1,4,6,4,3]]
M[[1,4,4,4,1,3]]=0
M[[4,1,4,4,3,1]]=M[[1,4,4,4,1,3]]
M[[4,4,1,1,3,4]]=M[[1,4,4,4,1,3]]
M[[1,4,4,4,2,3]]=1
M[[4,1,4,4,3,2]]=M[[1,4,4,4,2,3]]
M[[4,4,1,2,3,4]]=M[[1,4,4,4,2,3]]
M[[1,4,4,4,3,3]]=1
M[[4,1,4,4,3,3]]=M[[1,4,4,4,3,3]]
M[[4,4,1,3,3,4]]=M[[1,4,4,4,3,3]]
M[[1,4,4,4,4,3]]=1
M[[4,1,4,4,3,4]]=M[[1,4,4,4,4,3]]
M[[4,4,1,4,3,4]]=M[[1,4,4,4,4,3]]
M[[1,4,4,4,5,3]]=1
M[[4,1,4,4,3,5]]=M[[1,4,4,4,5,3]]
M[[4,4,1,5,3,4]]=M[[1,4,4,4,5,3]]
M[[1,4,4,4,6,3]]=1
M[[4,1,4,4,3,6]]=M[[1,4,4,4,6,3]]
M[[4,4,1,6,3,4]]=M[[1,4,4,4,6,3]]
M[[1,4,4,4,7,3]]=1
M[[4,1,4,4,3,7]]=M[[1,4,4,4,7,3]]
M[[4,4,1,7,3,4]]=M[[1,4,4,4,7,3]]
M[[1,4,4,4,8,3]]=2
M[[4,1,4,4,3,8]]=M[[1,4,4,4,8,3]]
M[[4,4,1,8,3,4]]=M[[1,4,4,4,8,3]]
M[[1,1,4,1,4,4]]=1
M[[1,4,1,4,4,1]]=M[[1,1,4,1,4,4]]
M[[4,1,1,4,1,4]]=M[[1,1,4,1,4,4]]
M[[1,1,4,2,4,4]]=2
M[[1,4,1,4,4,2]]=M[[1,1,4,2,4,4]]
M[[4,1,1,4,2,4]]=M[[1,1,4,2,4,4]]
M[[1,1,4,3,4,4]]=2
M[[1,4,1,4,4,3]]=M[[1,1,4,3,4,4]]
M[[4,1,1,4,3,4]]=M[[1,1,4,3,4,4]]
M[[1,1,4,4,4,4]]=1
M[[1,4,1,4,4,4]]=M[[1,1,4,4,4,4]]
M[[4,1,1,4,4,4]]=M[[1,1,4,4,4,4]]
M[[1,1,4,5,4,4]]=2
M[[1,4,1,4,4,5]]=M[[1,1,4,5,4,4]]
M[[4,1,1,4,5,4]]=M[[1,1,4,5,4,4]]
M[[1,1,4,6,4,4]]=2
M[[1,4,1,4,4,6]]=M[[1,1,4,6,4,4]]
M[[4,1,1,4,6,4]]=M[[1,1,4,6,4,4]]
M[[1,4,4,4,1,4]]=1
M[[4,1,4,4,4,1]]=M[[1,4,4,4,1,4]]
M[[4,4,1,1,4,4]]=M[[1,4,4,4,1,4]]
M[[1,4,4,4,2,4]]=0
M[[4,1,4,4,4,2]]=M[[1,4,4,4,2,4]]
M[[4,4,1,2,4,4]]=M[[1,4,4,4,2,4]]
M[[1,4,4,4,3,4]]=0
M[[4,1,4,4,4,3]]=M[[1,4,4,4,3,4]]
M[[4,4,1,3,4,4]]=M[[1,4,4,4,3,4]]
M[[1,4,4,4,4,4]]=2
M[[4,1,4,4,4,4]]=M[[1,4,4,4,4,4]]
M[[4,4,1,4,4,4]]=M[[1,4,4,4,4,4]]
M[[1,4,4,4,5,4]]=1
M[[4,1,4,4,4,5]]=M[[1,4,4,4,5,4]]
M[[4,4,1,5,4,4]]=M[[1,4,4,4,5,4]]
M[[1,4,4,4,6,4]]=2
M[[4,1,4,4,4,6]]=M[[1,4,4,4,6,4]]
M[[4,4,1,6,4,4]]=M[[1,4,4,4,6,4]]
M[[1,4,4,4,7,4]]=2
M[[4,1,4,4,4,7]]=M[[1,4,4,4,7,4]]
M[[4,4,1,7,4,4]]=M[[1,4,4,4,7,4]]
M[[1,4,4,4,8,4]]=2
M[[4,1,4,4,4,8]]=M[[1,4,4,4,8,4]]
M[[4,4,1,8,4,4]]=M[[1,4,4,4,8,4]]
M[[1,1,4,1,4,5]]=0
M[[1,4,1,5,4,1]]=M[[1,1,4,1,4,5]]
M[[4,1,1,5,1,4]]=M[[1,1,4,1,4,5]]
M[[1,1,4,2,4,5]]=1
M[[1,4,1,5,4,2]]=M[[1,1,4,2,4,5]]
M[[4,1,1,5,2,4]]=M[[1,1,4,2,4,5]]
M[[1,1,4,3,4,5]]=2
M[[1,4,1,5,4,3]]=M[[1,1,4,3,4,5]]
M[[4,1,1,5,3,4]]=M[[1,1,4,3,4,5]]
M[[1,1,4,4,4,5]]=2
M[[1,4,1,5,4,4]]=M[[1,1,4,4,4,5]]
M[[4,1,1,5,4,4]]=M[[1,1,4,4,4,5]]
M[[1,1,4,5,4,5]]=3
M[[1,4,1,5,4,5]]=M[[1,1,4,5,4,5]]
M[[4,1,1,5,5,4]]=M[[1,1,4,5,4,5]]
M[[1,1,4,6,4,5]]=3
M[[1,4,1,5,4,6]]=M[[1,1,4,6,4,5]]
M[[4,1,1,5,6,4]]=M[[1,1,4,6,4,5]]
M[[1,4,4,4,1,5]]=0
M[[4,1,4,4,5,1]]=M[[1,4,4,4,1,5]]
M[[4,4,1,1,5,4]]=M[[1,4,4,4,1,5]]
M[[1,4,4,4,2,5]]=1
M[[4,1,4,4,5,2]]=M[[1,4,4,4,2,5]]
M[[4,4,1,2,5,4]]=M[[1,4,4,4,2,5]]
M[[1,4,4,4,3,5]]=1
M[[4,1,4,4,5,3]]=M[[1,4,4,4,3,5]]
M[[4,4,1,3,5,4]]=M[[1,4,4,4,3,5]]
M[[1,4,4,4,4,5]]=2
M[[4,1,4,4,5,4]]=M[[1,4,4,4,4,5]]
M[[4,4,1,4,5,4]]=M[[1,4,4,4,4,5]]
M[[1,4,4,4,5,5]]=2
M[[4,1,4,4,5,5]]=M[[1,4,4,4,5,5]]
M[[4,4,1,5,5,4]]=M[[1,4,4,4,5,5]]
M[[1,4,4,4,6,5]]=2
M[[4,1,4,4,5,6]]=M[[1,4,4,4,6,5]]
M[[4,4,1,6,5,4]]=M[[1,4,4,4,6,5]]
M[[1,4,4,4,7,5]]=2
M[[4,1,4,4,5,7]]=M[[1,4,4,4,7,5]]
M[[4,4,1,7,5,4]]=M[[1,4,4,4,7,5]]
M[[1,4,4,4,8,5]]=3
M[[4,1,4,4,5,8]]=M[[1,4,4,4,8,5]]
M[[4,4,1,8,5,4]]=M[[1,4,4,4,8,5]]
M[[1,1,4,1,4,6]]=0
M[[1,4,1,6,4,1]]=M[[1,1,4,1,4,6]]
M[[4,1,1,6,1,4]]=M[[1,1,4,1,4,6]]
M[[1,1,4,2,4,6]]=0
M[[1,4,1,6,4,2]]=M[[1,1,4,2,4,6]]
M[[4,1,1,6,2,4]]=M[[1,1,4,2,4,6]]
M[[1,1,4,3,4,6]]=1
M[[1,4,1,6,4,3]]=M[[1,1,4,3,4,6]]
M[[4,1,1,6,3,4]]=M[[1,1,4,3,4,6]]
M[[1,1,4,4,4,6]]=2
M[[1,4,1,6,4,4]]=M[[1,1,4,4,4,6]]
M[[4,1,1,6,4,4]]=M[[1,1,4,4,4,6]]
M[[1,1,4,5,4,6]]=3
M[[1,4,1,6,4,5]]=M[[1,1,4,5,4,6]]
M[[4,1,1,6,5,4]]=M[[1,1,4,5,4,6]]
M[[1,1,4,6,4,6]]=4
M[[1,4,1,6,4,6]]=M[[1,1,4,6,4,6]]
M[[4,1,1,6,6,4]]=M[[1,1,4,6,4,6]]
M[[1,4,4,4,1,6]]=0
M[[4,1,4,4,6,1]]=M[[1,4,4,4,1,6]]
M[[4,4,1,1,6,4]]=M[[1,4,4,4,1,6]]
M[[1,4,4,4,2,6]]=2
M[[4,1,4,4,6,2]]=M[[1,4,4,4,2,6]]
M[[4,4,1,2,6,4]]=M[[1,4,4,4,2,6]]
M[[1,4,4,4,3,6]]=2
M[[4,1,4,4,6,3]]=M[[1,4,4,4,3,6]]
M[[4,4,1,3,6,4]]=M[[1,4,4,4,3,6]]
M[[1,4,4,4,4,6]]=1
M[[4,1,4,4,6,4]]=M[[1,4,4,4,4,6]]
M[[4,4,1,4,6,4]]=M[[1,4,4,4,4,6]]
M[[1,4,4,4,5,6]]=2
M[[4,1,4,4,6,5]]=M[[1,4,4,4,5,6]]
M[[4,4,1,5,6,4]]=M[[1,4,4,4,5,6]]
M[[1,4,4,4,6,6]]=2
M[[4,1,4,4,6,6]]=M[[1,4,4,4,6,6]]
M[[4,4,1,6,6,4]]=M[[1,4,4,4,6,6]]
M[[1,4,4,4,7,6]]=2
M[[4,1,4,4,6,7]]=M[[1,4,4,4,7,6]]
M[[4,4,1,7,6,4]]=M[[1,4,4,4,7,6]]
M[[1,4,4,4,8,6]]=3
M[[4,1,4,4,6,8]]=M[[1,4,4,4,8,6]]
M[[4,4,1,8,6,4]]=M[[1,4,4,4,8,6]]
M[[1,1,4,1,5,1]]=0
M[[1,4,1,1,5,1]]=M[[1,1,4,1,5,1]]
M[[4,1,1,1,1,5]]=M[[1,1,4,1,5,1]]
M[[1,1,4,2,5,1]]=0
M[[1,4,1,1,5,2]]=M[[1,1,4,2,5,1]]
M[[4,1,1,1,2,5]]=M[[1,1,4,2,5,1]]
M[[1,1,4,3,5,1]]=1
M[[1,4,1,1,5,3]]=M[[1,1,4,3,5,1]]
M[[4,1,1,1,3,5]]=M[[1,1,4,3,5,1]]
M[[1,1,4,4,5,1]]=1
M[[1,4,1,1,5,4]]=M[[1,1,4,4,5,1]]
M[[4,1,1,1,4,5]]=M[[1,1,4,4,5,1]]
M[[1,1,4,5,5,1]]=2
M[[1,4,1,1,5,5]]=M[[1,1,4,5,5,1]]
M[[4,1,1,1,5,5]]=M[[1,1,4,5,5,1]]
M[[1,1,4,6,5,1]]=2
M[[1,4,1,1,5,6]]=M[[1,1,4,6,5,1]]
M[[4,1,1,1,6,5]]=M[[1,1,4,6,5,1]]
M[[1,4,4,5,1,1]]=0
M[[4,1,4,5,1,1]]=M[[1,4,4,5,1,1]]
M[[4,4,1,1,1,5]]=M[[1,4,4,5,1,1]]
M[[1,4,4,5,2,1]]=1
M[[4,1,4,5,1,2]]=M[[1,4,4,5,2,1]]
M[[4,4,1,2,1,5]]=M[[1,4,4,5,2,1]]
M[[1,4,4,5,3,1]]=1
M[[4,1,4,5,1,3]]=M[[1,4,4,5,3,1]]
M[[4,4,1,3,1,5]]=M[[1,4,4,5,3,1]]
M[[1,4,4,5,4,1]]=1
M[[4,1,4,5,1,4]]=M[[1,4,4,5,4,1]]
M[[4,4,1,4,1,5]]=M[[1,4,4,5,4,1]]
M[[1,4,4,5,5,1]]=1
M[[4,1,4,5,1,5]]=M[[1,4,4,5,5,1]]
M[[4,4,1,5,1,5]]=M[[1,4,4,5,5,1]]
M[[1,4,4,5,6,1]]=1
M[[4,1,4,5,1,6]]=M[[1,4,4,5,6,1]]
M[[4,4,1,6,1,5]]=M[[1,4,4,5,6,1]]
M[[1,4,4,5,7,1]]=1
M[[4,1,4,5,1,7]]=M[[1,4,4,5,7,1]]
M[[4,4,1,7,1,5]]=M[[1,4,4,5,7,1]]
M[[1,4,4,5,8,1]]=2
M[[4,1,4,5,1,8]]=M[[1,4,4,5,8,1]]
M[[4,4,1,8,1,5]]=M[[1,4,4,5,8,1]]
M[[1,1,4,1,5,2]]=0
M[[1,4,1,2,5,1]]=M[[1,1,4,1,5,2]]
M[[4,1,1,2,1,5]]=M[[1,1,4,1,5,2]]
M[[1,1,4,2,5,2]]=0
M[[1,4,1,2,5,2]]=M[[1,1,4,2,5,2]]
M[[4,1,1,2,2,5]]=M[[1,1,4,2,5,2]]
M[[1,1,4,3,5,2]]=1
M[[1,4,1,2,5,3]]=M[[1,1,4,3,5,2]]
M[[4,1,1,2,3,5]]=M[[1,1,4,3,5,2]]
M[[1,1,4,4,5,2]]=1
M[[1,4,1,2,5,4]]=M[[1,1,4,4,5,2]]
M[[4,1,1,2,4,5]]=M[[1,1,4,4,5,2]]
M[[1,1,4,5,5,2]]=2
M[[1,4,1,2,5,5]]=M[[1,1,4,5,5,2]]
M[[4,1,1,2,5,5]]=M[[1,1,4,5,5,2]]
M[[1,1,4,6,5,2]]=2
M[[1,4,1,2,5,6]]=M[[1,1,4,6,5,2]]
M[[4,1,1,2,6,5]]=M[[1,1,4,6,5,2]]
M[[1,4,4,5,1,2]]=0
M[[4,1,4,5,2,1]]=M[[1,4,4,5,1,2]]
M[[4,4,1,1,2,5]]=M[[1,4,4,5,1,2]]
M[[1,4,4,5,2,2]]=1
M[[4,1,4,5,2,2]]=M[[1,4,4,5,2,2]]
M[[4,4,1,2,2,5]]=M[[1,4,4,5,2,2]]
M[[1,4,4,5,3,2]]=1
M[[4,1,4,5,2,3]]=M[[1,4,4,5,3,2]]
M[[4,4,1,3,2,5]]=M[[1,4,4,5,3,2]]
M[[1,4,4,5,4,2]]=1
M[[4,1,4,5,2,4]]=M[[1,4,4,5,4,2]]
M[[4,4,1,4,2,5]]=M[[1,4,4,5,4,2]]
M[[1,4,4,5,5,2]]=1
M[[4,1,4,5,2,5]]=M[[1,4,4,5,5,2]]
M[[4,4,1,5,2,5]]=M[[1,4,4,5,5,2]]
M[[1,4,4,5,6,2]]=1
M[[4,1,4,5,2,6]]=M[[1,4,4,5,6,2]]
M[[4,4,1,6,2,5]]=M[[1,4,4,5,6,2]]
M[[1,4,4,5,7,2]]=1
M[[4,1,4,5,2,7]]=M[[1,4,4,5,7,2]]
M[[4,4,1,7,2,5]]=M[[1,4,4,5,7,2]]
M[[1,4,4,5,8,2]]=2
M[[4,1,4,5,2,8]]=M[[1,4,4,5,8,2]]
M[[4,4,1,8,2,5]]=M[[1,4,4,5,8,2]]
M[[1,1,4,1,5,3]]=0
M[[1,4,1,3,5,1]]=M[[1,1,4,1,5,3]]
M[[4,1,1,3,1,5]]=M[[1,1,4,1,5,3]]
M[[1,1,4,2,5,3]]=1
M[[1,4,1,3,5,2]]=M[[1,1,4,2,5,3]]
M[[4,1,1,3,2,5]]=M[[1,1,4,2,5,3]]
M[[1,1,4,3,5,3]]=1
M[[1,4,1,3,5,3]]=M[[1,1,4,3,5,3]]
M[[4,1,1,3,3,5]]=M[[1,1,4,3,5,3]]
M[[1,1,4,4,5,3]]=2
M[[1,4,1,3,5,4]]=M[[1,1,4,4,5,3]]
M[[4,1,1,3,4,5]]=M[[1,1,4,4,5,3]]
M[[1,1,4,5,5,3]]=2
M[[1,4,1,3,5,5]]=M[[1,1,4,5,5,3]]
M[[4,1,1,3,5,5]]=M[[1,1,4,5,5,3]]
M[[1,1,4,6,5,3]]=3
M[[1,4,1,3,5,6]]=M[[1,1,4,6,5,3]]
M[[4,1,1,3,6,5]]=M[[1,1,4,6,5,3]]
M[[1,4,4,5,1,3]]=0
M[[4,1,4,5,3,1]]=M[[1,4,4,5,1,3]]
M[[4,4,1,1,3,5]]=M[[1,4,4,5,1,3]]
M[[1,4,4,5,2,3]]=1
M[[4,1,4,5,3,2]]=M[[1,4,4,5,2,3]]
M[[4,4,1,2,3,5]]=M[[1,4,4,5,2,3]]
M[[1,4,4,5,3,3]]=1
M[[4,1,4,5,3,3]]=M[[1,4,4,5,3,3]]
M[[4,4,1,3,3,5]]=M[[1,4,4,5,3,3]]
M[[1,4,4,5,4,3]]=1
M[[4,1,4,5,3,4]]=M[[1,4,4,5,4,3]]
M[[4,4,1,4,3,5]]=M[[1,4,4,5,4,3]]
M[[1,4,4,5,5,3]]=2
M[[4,1,4,5,3,5]]=M[[1,4,4,5,5,3]]
M[[4,4,1,5,3,5]]=M[[1,4,4,5,5,3]]
M[[1,4,4,5,6,3]]=2
M[[4,1,4,5,3,6]]=M[[1,4,4,5,6,3]]
M[[4,4,1,6,3,5]]=M[[1,4,4,5,6,3]]
M[[1,4,4,5,7,3]]=2
M[[4,1,4,5,3,7]]=M[[1,4,4,5,7,3]]
M[[4,4,1,7,3,5]]=M[[1,4,4,5,7,3]]
M[[1,4,4,5,8,3]]=2
M[[4,1,4,5,3,8]]=M[[1,4,4,5,8,3]]
M[[4,4,1,8,3,5]]=M[[1,4,4,5,8,3]]
M[[1,1,4,1,5,4]]=0
M[[1,4,1,4,5,1]]=M[[1,1,4,1,5,4]]
M[[4,1,1,4,1,5]]=M[[1,1,4,1,5,4]]
M[[1,1,4,2,5,4]]=1
M[[1,4,1,4,5,2]]=M[[1,1,4,2,5,4]]
M[[4,1,1,4,2,5]]=M[[1,1,4,2,5,4]]
M[[1,1,4,3,5,4]]=2
M[[1,4,1,4,5,3]]=M[[1,1,4,3,5,4]]
M[[4,1,1,4,3,5]]=M[[1,1,4,3,5,4]]
M[[1,1,4,4,5,4]]=2
M[[1,4,1,4,5,4]]=M[[1,1,4,4,5,4]]
M[[4,1,1,4,4,5]]=M[[1,1,4,4,5,4]]
M[[1,1,4,5,5,4]]=3
M[[1,4,1,4,5,5]]=M[[1,1,4,5,5,4]]
M[[4,1,1,4,5,5]]=M[[1,1,4,5,5,4]]
M[[1,1,4,6,5,4]]=3
M[[1,4,1,4,5,6]]=M[[1,1,4,6,5,4]]
M[[4,1,1,4,6,5]]=M[[1,1,4,6,5,4]]
M[[1,4,4,5,1,4]]=0
M[[4,1,4,5,4,1]]=M[[1,4,4,5,1,4]]
M[[4,4,1,1,4,5]]=M[[1,4,4,5,1,4]]
M[[1,4,4,5,2,4]]=1
M[[4,1,4,5,4,2]]=M[[1,4,4,5,2,4]]
M[[4,4,1,2,4,5]]=M[[1,4,4,5,2,4]]
M[[1,4,4,5,3,4]]=1
M[[4,1,4,5,4,3]]=M[[1,4,4,5,3,4]]
M[[4,4,1,3,4,5]]=M[[1,4,4,5,3,4]]
M[[1,4,4,5,4,4]]=2
M[[4,1,4,5,4,4]]=M[[1,4,4,5,4,4]]
M[[4,4,1,4,4,5]]=M[[1,4,4,5,4,4]]
M[[1,4,4,5,5,4]]=2
M[[4,1,4,5,4,5]]=M[[1,4,4,5,5,4]]
M[[4,4,1,5,4,5]]=M[[1,4,4,5,5,4]]
M[[1,4,4,5,6,4]]=2
M[[4,1,4,5,4,6]]=M[[1,4,4,5,6,4]]
M[[4,4,1,6,4,5]]=M[[1,4,4,5,6,4]]
M[[1,4,4,5,7,4]]=2
M[[4,1,4,5,4,7]]=M[[1,4,4,5,7,4]]
M[[4,4,1,7,4,5]]=M[[1,4,4,5,7,4]]
M[[1,4,4,5,8,4]]=3
M[[4,1,4,5,4,8]]=M[[1,4,4,5,8,4]]
M[[4,4,1,8,4,5]]=M[[1,4,4,5,8,4]]
M[[1,1,4,1,5,5]]=1
M[[1,4,1,5,5,1]]=M[[1,1,4,1,5,5]]
M[[4,1,1,5,1,5]]=M[[1,1,4,1,5,5]]
M[[1,1,4,2,5,5]]=1
M[[1,4,1,5,5,2]]=M[[1,1,4,2,5,5]]
M[[4,1,1,5,2,5]]=M[[1,1,4,2,5,5]]
M[[1,1,4,3,5,5]]=2
M[[1,4,1,5,5,3]]=M[[1,1,4,3,5,5]]
M[[4,1,1,5,3,5]]=M[[1,1,4,3,5,5]]
M[[1,1,4,4,5,5]]=2
M[[1,4,1,5,5,4]]=M[[1,1,4,4,5,5]]
M[[4,1,1,5,4,5]]=M[[1,1,4,4,5,5]]
M[[1,1,4,5,5,5]]=4
M[[1,4,1,5,5,5]]=M[[1,1,4,5,5,5]]
M[[4,1,1,5,5,5]]=M[[1,1,4,5,5,5]]
M[[1,1,4,6,5,5]]=5
M[[1,4,1,5,5,6]]=M[[1,1,4,6,5,5]]
M[[4,1,1,5,6,5]]=M[[1,1,4,6,5,5]]
M[[1,4,4,5,1,5]]=1
M[[4,1,4,5,5,1]]=M[[1,4,4,5,1,5]]
M[[4,4,1,1,5,5]]=M[[1,4,4,5,1,5]]
M[[1,4,4,5,2,5]]=2
M[[4,1,4,5,5,2]]=M[[1,4,4,5,2,5]]
M[[4,4,1,2,5,5]]=M[[1,4,4,5,2,5]]
M[[1,4,4,5,3,5]]=2
M[[4,1,4,5,5,3]]=M[[1,4,4,5,3,5]]
M[[4,4,1,3,5,5]]=M[[1,4,4,5,3,5]]
M[[1,4,4,5,4,5]]=2
M[[4,1,4,5,5,4]]=M[[1,4,4,5,4,5]]
M[[4,4,1,4,5,5]]=M[[1,4,4,5,4,5]]
M[[1,4,4,5,5,5]]=2
M[[4,1,4,5,5,5]]=M[[1,4,4,5,5,5]]
M[[4,4,1,5,5,5]]=M[[1,4,4,5,5,5]]
M[[1,4,4,5,6,5]]=3
M[[4,1,4,5,5,6]]=M[[1,4,4,5,6,5]]
M[[4,4,1,6,5,5]]=M[[1,4,4,5,6,5]]
M[[1,4,4,5,7,5]]=3
M[[4,1,4,5,5,7]]=M[[1,4,4,5,7,5]]
M[[4,4,1,7,5,5]]=M[[1,4,4,5,7,5]]
M[[1,4,4,5,8,5]]=4
M[[4,1,4,5,5,8]]=M[[1,4,4,5,8,5]]
M[[4,4,1,8,5,5]]=M[[1,4,4,5,8,5]]
M[[1,1,4,1,5,6]]=0
M[[1,4,1,6,5,1]]=M[[1,1,4,1,5,6]]
M[[4,1,1,6,1,5]]=M[[1,1,4,1,5,6]]
M[[1,1,4,2,5,6]]=1
M[[1,4,1,6,5,2]]=M[[1,1,4,2,5,6]]
M[[4,1,1,6,2,5]]=M[[1,1,4,2,5,6]]
M[[1,1,4,3,5,6]]=2
M[[1,4,1,6,5,3]]=M[[1,1,4,3,5,6]]
M[[4,1,1,6,3,5]]=M[[1,1,4,3,5,6]]
M[[1,1,4,4,5,6]]=3
M[[1,4,1,6,5,4]]=M[[1,1,4,4,5,6]]
M[[4,1,1,6,4,5]]=M[[1,1,4,4,5,6]]
M[[1,1,4,5,5,6]]=4
M[[1,4,1,6,5,5]]=M[[1,1,4,5,5,6]]
M[[4,1,1,6,5,5]]=M[[1,1,4,5,5,6]]
M[[1,1,4,6,5,6]]=5
M[[1,4,1,6,5,6]]=M[[1,1,4,6,5,6]]
M[[4,1,1,6,6,5]]=M[[1,1,4,6,5,6]]
M[[1,4,4,5,1,6]]=0
M[[4,1,4,5,6,1]]=M[[1,4,4,5,1,6]]
M[[4,4,1,1,6,5]]=M[[1,4,4,5,1,6]]
M[[1,4,4,5,2,6]]=2
M[[4,1,4,5,6,2]]=M[[1,4,4,5,2,6]]
M[[4,4,1,2,6,5]]=M[[1,4,4,5,2,6]]
M[[1,4,4,5,3,6]]=2
M[[4,1,4,5,6,3]]=M[[1,4,4,5,3,6]]
M[[4,4,1,3,6,5]]=M[[1,4,4,5,3,6]]
M[[1,4,4,5,4,6]]=2
M[[4,1,4,5,6,4]]=M[[1,4,4,5,4,6]]
M[[4,4,1,4,6,5]]=M[[1,4,4,5,4,6]]
M[[1,4,4,5,5,6]]=3
M[[4,1,4,5,6,5]]=M[[1,4,4,5,5,6]]
M[[4,4,1,5,6,5]]=M[[1,4,4,5,5,6]]
M[[1,4,4,5,6,6]]=3
M[[4,1,4,5,6,6]]=M[[1,4,4,5,6,6]]
M[[4,4,1,6,6,5]]=M[[1,4,4,5,6,6]]
M[[1,4,4,5,7,6]]=3
M[[4,1,4,5,6,7]]=M[[1,4,4,5,7,6]]
M[[4,4,1,7,6,5]]=M[[1,4,4,5,7,6]]
M[[1,4,4,5,8,6]]=4
M[[4,1,4,5,6,8]]=M[[1,4,4,5,8,6]]
M[[4,4,1,8,6,5]]=M[[1,4,4,5,8,6]]
M[[1,1,4,1,6,1]]=0
M[[1,4,1,1,6,1]]=M[[1,1,4,1,6,1]]
M[[4,1,1,1,1,6]]=M[[1,1,4,1,6,1]]
M[[1,1,4,2,6,1]]=1
M[[1,4,1,1,6,2]]=M[[1,1,4,2,6,1]]
M[[4,1,1,1,2,6]]=M[[1,1,4,2,6,1]]
M[[1,1,4,3,6,1]]=1
M[[1,4,1,1,6,3]]=M[[1,1,4,3,6,1]]
M[[4,1,1,1,3,6]]=M[[1,1,4,3,6,1]]
M[[1,1,4,4,6,1]]=1
M[[1,4,1,1,6,4]]=M[[1,1,4,4,6,1]]
M[[4,1,1,1,4,6]]=M[[1,1,4,4,6,1]]
M[[1,1,4,5,6,1]]=2
M[[1,4,1,1,6,5]]=M[[1,1,4,5,6,1]]
M[[4,1,1,1,5,6]]=M[[1,1,4,5,6,1]]
M[[1,1,4,6,6,1]]=2
M[[1,4,1,1,6,6]]=M[[1,1,4,6,6,1]]
M[[4,1,1,1,6,6]]=M[[1,1,4,6,6,1]]
M[[1,4,4,6,1,1]]=0
M[[4,1,4,6,1,1]]=M[[1,4,4,6,1,1]]
M[[4,4,1,1,1,6]]=M[[1,4,4,6,1,1]]
M[[1,4,4,6,2,1]]=0
M[[4,1,4,6,1,2]]=M[[1,4,4,6,2,1]]
M[[4,4,1,2,1,6]]=M[[1,4,4,6,2,1]]
M[[1,4,4,6,3,1]]=1
M[[4,1,4,6,1,3]]=M[[1,4,4,6,3,1]]
M[[4,4,1,3,1,6]]=M[[1,4,4,6,3,1]]
M[[1,4,4,6,4,1]]=1
M[[4,1,4,6,1,4]]=M[[1,4,4,6,4,1]]
M[[4,4,1,4,1,6]]=M[[1,4,4,6,4,1]]
M[[1,4,4,6,5,1]]=1
M[[4,1,4,6,1,5]]=M[[1,4,4,6,5,1]]
M[[4,4,1,5,1,6]]=M[[1,4,4,6,5,1]]
M[[1,4,4,6,6,1]]=1
M[[4,1,4,6,1,6]]=M[[1,4,4,6,6,1]]
M[[4,4,1,6,1,6]]=M[[1,4,4,6,6,1]]
M[[1,4,4,6,7,1]]=2
M[[4,1,4,6,1,7]]=M[[1,4,4,6,7,1]]
M[[4,4,1,7,1,6]]=M[[1,4,4,6,7,1]]
M[[1,4,4,6,8,1]]=2
M[[4,1,4,6,1,8]]=M[[1,4,4,6,8,1]]
M[[4,4,1,8,1,6]]=M[[1,4,4,6,8,1]]
M[[1,1,4,1,6,2]]=0
M[[1,4,1,2,6,1]]=M[[1,1,4,1,6,2]]
M[[4,1,1,2,1,6]]=M[[1,1,4,1,6,2]]
M[[1,1,4,2,6,2]]=1
M[[1,4,1,2,6,2]]=M[[1,1,4,2,6,2]]
M[[4,1,1,2,2,6]]=M[[1,1,4,2,6,2]]
M[[1,1,4,3,6,2]]=1
M[[1,4,1,2,6,3]]=M[[1,1,4,3,6,2]]
M[[4,1,1,2,3,6]]=M[[1,1,4,3,6,2]]
M[[1,1,4,4,6,2]]=1
M[[1,4,1,2,6,4]]=M[[1,1,4,4,6,2]]
M[[4,1,1,2,4,6]]=M[[1,1,4,4,6,2]]
M[[1,1,4,5,6,2]]=2
M[[1,4,1,2,6,5]]=M[[1,1,4,5,6,2]]
M[[4,1,1,2,5,6]]=M[[1,1,4,5,6,2]]
M[[1,1,4,6,6,2]]=2
M[[1,4,1,2,6,6]]=M[[1,1,4,6,6,2]]
M[[4,1,1,2,6,6]]=M[[1,1,4,6,6,2]]
M[[1,4,4,6,1,2]]=0
M[[4,1,4,6,2,1]]=M[[1,4,4,6,1,2]]
M[[4,4,1,1,2,6]]=M[[1,4,4,6,1,2]]
M[[1,4,4,6,2,2]]=1
M[[4,1,4,6,2,2]]=M[[1,4,4,6,2,2]]
M[[4,4,1,2,2,6]]=M[[1,4,4,6,2,2]]
M[[1,4,4,6,3,2]]=0
M[[4,1,4,6,2,3]]=M[[1,4,4,6,3,2]]
M[[4,4,1,3,2,6]]=M[[1,4,4,6,3,2]]
M[[1,4,4,6,4,2]]=1
M[[4,1,4,6,2,4]]=M[[1,4,4,6,4,2]]
M[[4,4,1,4,2,6]]=M[[1,4,4,6,4,2]]
M[[1,4,4,6,5,2]]=1
M[[4,1,4,6,2,5]]=M[[1,4,4,6,5,2]]
M[[4,4,1,5,2,6]]=M[[1,4,4,6,5,2]]
M[[1,4,4,6,6,2]]=2
M[[4,1,4,6,2,6]]=M[[1,4,4,6,6,2]]
M[[4,4,1,6,2,6]]=M[[1,4,4,6,6,2]]
M[[1,4,4,6,7,2]]=1
M[[4,1,4,6,2,7]]=M[[1,4,4,6,7,2]]
M[[4,4,1,7,2,6]]=M[[1,4,4,6,7,2]]
M[[1,4,4,6,8,2]]=2
M[[4,1,4,6,2,8]]=M[[1,4,4,6,8,2]]
M[[4,4,1,8,2,6]]=M[[1,4,4,6,8,2]]
M[[1,1,4,1,6,3]]=0
M[[1,4,1,3,6,1]]=M[[1,1,4,1,6,3]]
M[[4,1,1,3,1,6]]=M[[1,1,4,1,6,3]]
M[[1,1,4,2,6,3]]=1
M[[1,4,1,3,6,2]]=M[[1,1,4,2,6,3]]
M[[4,1,1,3,2,6]]=M[[1,1,4,2,6,3]]
M[[1,1,4,3,6,3]]=1
M[[1,4,1,3,6,3]]=M[[1,1,4,3,6,3]]
M[[4,1,1,3,3,6]]=M[[1,1,4,3,6,3]]
M[[1,1,4,4,6,3]]=1
M[[1,4,1,3,6,4]]=M[[1,1,4,4,6,3]]
M[[4,1,1,3,4,6]]=M[[1,1,4,4,6,3]]
M[[1,1,4,5,6,3]]=3
M[[1,4,1,3,6,5]]=M[[1,1,4,5,6,3]]
M[[4,1,1,3,5,6]]=M[[1,1,4,5,6,3]]
M[[1,1,4,6,6,3]]=3
M[[1,4,1,3,6,6]]=M[[1,1,4,6,6,3]]
M[[4,1,1,3,6,6]]=M[[1,1,4,6,6,3]]
M[[1,4,4,6,1,3]]=0
M[[4,1,4,6,3,1]]=M[[1,4,4,6,1,3]]
M[[4,4,1,1,3,6]]=M[[1,4,4,6,1,3]]
M[[1,4,4,6,2,3]]=1
M[[4,1,4,6,3,2]]=M[[1,4,4,6,2,3]]
M[[4,4,1,2,3,6]]=M[[1,4,4,6,2,3]]
M[[1,4,4,6,3,3]]=1
M[[4,1,4,6,3,3]]=M[[1,4,4,6,3,3]]
M[[4,4,1,3,3,6]]=M[[1,4,4,6,3,3]]
M[[1,4,4,6,4,3]]=1
M[[4,1,4,6,3,4]]=M[[1,4,4,6,4,3]]
M[[4,4,1,4,3,6]]=M[[1,4,4,6,4,3]]
M[[1,4,4,6,5,3]]=1
M[[4,1,4,6,3,5]]=M[[1,4,4,6,5,3]]
M[[4,4,1,5,3,6]]=M[[1,4,4,6,5,3]]
M[[1,4,4,6,6,3]]=2
M[[4,1,4,6,3,6]]=M[[1,4,4,6,6,3]]
M[[4,4,1,6,3,6]]=M[[1,4,4,6,6,3]]
M[[1,4,4,6,7,3]]=2
M[[4,1,4,6,3,7]]=M[[1,4,4,6,7,3]]
M[[4,4,1,7,3,6]]=M[[1,4,4,6,7,3]]
M[[1,4,4,6,8,3]]=3
M[[4,1,4,6,3,8]]=M[[1,4,4,6,8,3]]
M[[4,4,1,8,3,6]]=M[[1,4,4,6,8,3]]
M[[1,1,4,1,6,4]]=0
M[[1,4,1,4,6,1]]=M[[1,1,4,1,6,4]]
M[[4,1,1,4,1,6]]=M[[1,1,4,1,6,4]]
M[[1,1,4,2,6,4]]=0
M[[1,4,1,4,6,2]]=M[[1,1,4,2,6,4]]
M[[4,1,1,4,2,6]]=M[[1,1,4,2,6,4]]
M[[1,1,4,3,6,4]]=1
M[[1,4,1,4,6,3]]=M[[1,1,4,3,6,4]]
M[[4,1,1,4,3,6]]=M[[1,1,4,3,6,4]]
M[[1,1,4,4,6,4]]=2
M[[1,4,1,4,6,4]]=M[[1,1,4,4,6,4]]
M[[4,1,1,4,4,6]]=M[[1,1,4,4,6,4]]
M[[1,1,4,5,6,4]]=3
M[[1,4,1,4,6,5]]=M[[1,1,4,5,6,4]]
M[[4,1,1,4,5,6]]=M[[1,1,4,5,6,4]]
M[[1,1,4,6,6,4]]=4
M[[1,4,1,4,6,6]]=M[[1,1,4,6,6,4]]
M[[4,1,1,4,6,6]]=M[[1,1,4,6,6,4]]
M[[1,4,4,6,1,4]]=0
M[[4,1,4,6,4,1]]=M[[1,4,4,6,1,4]]
M[[4,4,1,1,4,6]]=M[[1,4,4,6,1,4]]
M[[1,4,4,6,2,4]]=2
M[[4,1,4,6,4,2]]=M[[1,4,4,6,2,4]]
M[[4,4,1,2,4,6]]=M[[1,4,4,6,2,4]]
M[[1,4,4,6,3,4]]=2
M[[4,1,4,6,4,3]]=M[[1,4,4,6,3,4]]
M[[4,4,1,3,4,6]]=M[[1,4,4,6,3,4]]
M[[1,4,4,6,4,4]]=1
M[[4,1,4,6,4,4]]=M[[1,4,4,6,4,4]]
M[[4,4,1,4,4,6]]=M[[1,4,4,6,4,4]]
M[[1,4,4,6,5,4]]=2
M[[4,1,4,6,4,5]]=M[[1,4,4,6,5,4]]
M[[4,4,1,5,4,6]]=M[[1,4,4,6,5,4]]
M[[1,4,4,6,6,4]]=2
M[[4,1,4,6,4,6]]=M[[1,4,4,6,6,4]]
M[[4,4,1,6,4,6]]=M[[1,4,4,6,6,4]]
M[[1,4,4,6,7,4]]=2
M[[4,1,4,6,4,7]]=M[[1,4,4,6,7,4]]
M[[4,4,1,7,4,6]]=M[[1,4,4,6,7,4]]
M[[1,4,4,6,8,4]]=3
M[[4,1,4,6,4,8]]=M[[1,4,4,6,8,4]]
M[[4,4,1,8,4,6]]=M[[1,4,4,6,8,4]]
M[[1,1,4,1,6,5]]=0
M[[1,4,1,5,6,1]]=M[[1,1,4,1,6,5]]
M[[4,1,1,5,1,6]]=M[[1,1,4,1,6,5]]
M[[1,1,4,2,6,5]]=1
M[[1,4,1,5,6,2]]=M[[1,1,4,2,6,5]]
M[[4,1,1,5,2,6]]=M[[1,1,4,2,6,5]]
M[[1,1,4,3,6,5]]=2
M[[1,4,1,5,6,3]]=M[[1,1,4,3,6,5]]
M[[4,1,1,5,3,6]]=M[[1,1,4,3,6,5]]
M[[1,1,4,4,6,5]]=3
M[[1,4,1,5,6,4]]=M[[1,1,4,4,6,5]]
M[[4,1,1,5,4,6]]=M[[1,1,4,4,6,5]]
M[[1,1,4,5,6,5]]=4
M[[1,4,1,5,6,5]]=M[[1,1,4,5,6,5]]
M[[4,1,1,5,5,6]]=M[[1,1,4,5,6,5]]
M[[1,1,4,6,6,5]]=5
M[[1,4,1,5,6,6]]=M[[1,1,4,6,6,5]]
M[[4,1,1,5,6,6]]=M[[1,1,4,6,6,5]]
M[[1,4,4,6,1,5]]=0
M[[4,1,4,6,5,1]]=M[[1,4,4,6,1,5]]
M[[4,4,1,1,5,6]]=M[[1,4,4,6,1,5]]
M[[1,4,4,6,2,5]]=2
M[[4,1,4,6,5,2]]=M[[1,4,4,6,2,5]]
M[[4,4,1,2,5,6]]=M[[1,4,4,6,2,5]]
M[[1,4,4,6,3,5]]=2
M[[4,1,4,6,5,3]]=M[[1,4,4,6,3,5]]
M[[4,4,1,3,5,6]]=M[[1,4,4,6,3,5]]
M[[1,4,4,6,4,5]]=2
M[[4,1,4,6,5,4]]=M[[1,4,4,6,4,5]]
M[[4,4,1,4,5,6]]=M[[1,4,4,6,4,5]]
M[[1,4,4,6,5,5]]=3
M[[4,1,4,6,5,5]]=M[[1,4,4,6,5,5]]
M[[4,4,1,5,5,6]]=M[[1,4,4,6,5,5]]
M[[1,4,4,6,6,5]]=3
M[[4,1,4,6,5,6]]=M[[1,4,4,6,6,5]]
M[[4,4,1,6,5,6]]=M[[1,4,4,6,6,5]]
M[[1,4,4,6,7,5]]=3
M[[4,1,4,6,5,7]]=M[[1,4,4,6,7,5]]
M[[4,4,1,7,5,6]]=M[[1,4,4,6,7,5]]
M[[1,4,4,6,8,5]]=4
M[[4,1,4,6,5,8]]=M[[1,4,4,6,8,5]]
M[[4,4,1,8,5,6]]=M[[1,4,4,6,8,5]]
M[[1,1,4,1,6,6]]=1
M[[1,4,1,6,6,1]]=M[[1,1,4,1,6,6]]
M[[4,1,1,6,1,6]]=M[[1,1,4,1,6,6]]
M[[1,1,4,2,6,6]]=1
M[[1,4,1,6,6,2]]=M[[1,1,4,2,6,6]]
M[[4,1,1,6,2,6]]=M[[1,1,4,2,6,6]]
M[[1,1,4,3,6,6]]=3
M[[1,4,1,6,6,3]]=M[[1,1,4,3,6,6]]
M[[4,1,1,6,3,6]]=M[[1,1,4,3,6,6]]
M[[1,1,4,4,6,6]]=3
M[[1,4,1,6,6,4]]=M[[1,1,4,4,6,6]]
M[[4,1,1,6,4,6]]=M[[1,1,4,4,6,6]]
M[[1,1,4,5,6,6]]=4
M[[1,4,1,6,6,5]]=M[[1,1,4,5,6,6]]
M[[4,1,1,6,5,6]]=M[[1,1,4,5,6,6]]
M[[1,1,4,6,6,6]]=5
M[[1,4,1,6,6,6]]=M[[1,1,4,6,6,6]]
M[[4,1,1,6,6,6]]=M[[1,1,4,6,6,6]]
M[[1,4,4,6,1,6]]=1
M[[4,1,4,6,6,1]]=M[[1,4,4,6,1,6]]
M[[4,4,1,1,6,6]]=M[[1,4,4,6,1,6]]
M[[1,4,4,6,2,6]]=2
M[[4,1,4,6,6,2]]=M[[1,4,4,6,2,6]]
M[[4,4,1,2,6,6]]=M[[1,4,4,6,2,6]]
M[[1,4,4,6,3,6]]=2
M[[4,1,4,6,6,3]]=M[[1,4,4,6,3,6]]
M[[4,4,1,3,6,6]]=M[[1,4,4,6,3,6]]
M[[1,4,4,6,4,6]]=3
M[[4,1,4,6,6,4]]=M[[1,4,4,6,4,6]]
M[[4,4,1,4,6,6]]=M[[1,4,4,6,4,6]]
M[[1,4,4,6,5,6]]=3
M[[4,1,4,6,6,5]]=M[[1,4,4,6,5,6]]
M[[4,4,1,5,6,6]]=M[[1,4,4,6,5,6]]
M[[1,4,4,6,6,6]]=3
M[[4,1,4,6,6,6]]=M[[1,4,4,6,6,6]]
M[[4,4,1,6,6,6]]=M[[1,4,4,6,6,6]]
M[[1,4,4,6,7,6]]=3
M[[4,1,4,6,6,7]]=M[[1,4,4,6,7,6]]
M[[4,4,1,7,6,6]]=M[[1,4,4,6,7,6]]
M[[1,4,4,6,8,6]]=4
M[[4,1,4,6,6,8]]=M[[1,4,4,6,8,6]]
M[[4,4,1,8,6,6]]=M[[1,4,4,6,8,6]]
M[[2,2,3,1,1,1]]=1
M[[2,3,2,1,1,1]]=M[[2,2,3,1,1,1]]
M[[3,2,2,1,1,1]]=M[[2,2,3,1,1,1]]
M[[2,2,3,2,1,1]]=0
M[[2,3,2,1,1,2]]=M[[2,2,3,2,1,1]]
M[[3,2,2,1,2,1]]=M[[2,2,3,2,1,1]]
M[[2,2,3,3,1,1]]=0
M[[2,3,2,1,1,3]]=M[[2,2,3,3,1,1]]
M[[3,2,2,1,3,1]]=M[[2,2,3,3,1,1]]
M[[2,2,3,4,1,1]]=0
M[[2,3,2,1,1,4]]=M[[2,2,3,4,1,1]]
M[[3,2,2,1,4,1]]=M[[2,2,3,4,1,1]]
M[[2,2,3,5,1,1]]=0
M[[2,3,2,1,1,5]]=M[[2,2,3,5,1,1]]
M[[3,2,2,1,5,1]]=M[[2,2,3,5,1,1]]
M[[2,2,3,6,1,1]]=0
M[[2,3,2,1,1,6]]=M[[2,2,3,6,1,1]]
M[[3,2,2,1,6,1]]=M[[2,2,3,6,1,1]]
M[[2,2,3,7,1,1]]=0
M[[2,3,2,1,1,7]]=M[[2,2,3,7,1,1]]
M[[3,2,2,1,7,1]]=M[[2,2,3,7,1,1]]
M[[2,2,3,8,1,1]]=1
M[[2,3,2,1,1,8]]=M[[2,2,3,8,1,1]]
M[[3,2,2,1,8,1]]=M[[2,2,3,8,1,1]]
M[[2,3,3,1,1,1]]=1
M[[3,2,3,1,1,1]]=M[[2,3,3,1,1,1]]
M[[3,3,2,1,1,1]]=M[[2,3,3,1,1,1]]
M[[2,3,3,1,2,1]]=0
M[[3,2,3,1,1,2]]=M[[2,3,3,1,2,1]]
M[[3,3,2,2,1,1]]=M[[2,3,3,1,2,1]]
M[[2,3,3,1,3,1]]=0
M[[3,2,3,1,1,3]]=M[[2,3,3,1,3,1]]
M[[3,3,2,3,1,1]]=M[[2,3,3,1,3,1]]
M[[2,3,3,1,4,1]]=0
M[[3,2,3,1,1,4]]=M[[2,3,3,1,4,1]]
M[[3,3,2,4,1,1]]=M[[2,3,3,1,4,1]]
M[[2,3,3,1,5,1]]=0
M[[3,2,3,1,1,5]]=M[[2,3,3,1,5,1]]
M[[3,3,2,5,1,1]]=M[[2,3,3,1,5,1]]
M[[2,3,3,1,6,1]]=0
M[[3,2,3,1,1,6]]=M[[2,3,3,1,6,1]]
M[[3,3,2,6,1,1]]=M[[2,3,3,1,6,1]]
M[[2,3,3,1,7,1]]=1
M[[3,2,3,1,1,7]]=M[[2,3,3,1,7,1]]
M[[3,3,2,7,1,1]]=M[[2,3,3,1,7,1]]
M[[2,3,3,1,8,1]]=0
M[[3,2,3,1,1,8]]=M[[2,3,3,1,8,1]]
M[[3,3,2,8,1,1]]=M[[2,3,3,1,8,1]]
M[[2,2,3,1,1,2]]=0
M[[2,3,2,2,1,1]]=M[[2,2,3,1,1,2]]
M[[3,2,2,2,1,1]]=M[[2,2,3,1,1,2]]
M[[2,2,3,2,1,2]]=0
M[[2,3,2,2,1,2]]=M[[2,2,3,2,1,2]]
M[[3,2,2,2,2,1]]=M[[2,2,3,2,1,2]]
M[[2,2,3,3,1,2]]=0
M[[2,3,2,2,1,3]]=M[[2,2,3,3,1,2]]
M[[3,2,2,2,3,1]]=M[[2,2,3,3,1,2]]
M[[2,2,3,4,1,2]]=0
M[[2,3,2,2,1,4]]=M[[2,2,3,4,1,2]]
M[[3,2,2,2,4,1]]=M[[2,2,3,4,1,2]]
M[[2,2,3,5,1,2]]=0
M[[2,3,2,2,1,5]]=M[[2,2,3,5,1,2]]
M[[3,2,2,2,5,1]]=M[[2,2,3,5,1,2]]
M[[2,2,3,6,1,2]]=1
M[[2,3,2,2,1,6]]=M[[2,2,3,6,1,2]]
M[[3,2,2,2,6,1]]=M[[2,2,3,6,1,2]]
M[[2,2,3,7,1,2]]=1
M[[2,3,2,2,1,7]]=M[[2,2,3,7,1,2]]
M[[3,2,2,2,7,1]]=M[[2,2,3,7,1,2]]
M[[2,2,3,8,1,2]]=1
M[[2,3,2,2,1,8]]=M[[2,2,3,8,1,2]]
M[[3,2,2,2,8,1]]=M[[2,2,3,8,1,2]]
M[[2,3,3,1,1,2]]=0
M[[3,2,3,1,2,1]]=M[[2,3,3,1,1,2]]
M[[3,3,2,1,2,1]]=M[[2,3,3,1,1,2]]
M[[2,3,3,1,2,2]]=0
M[[3,2,3,1,2,2]]=M[[2,3,3,1,2,2]]
M[[3,3,2,2,2,1]]=M[[2,3,3,1,2,2]]
M[[2,3,3,1,3,2]]=1
M[[3,2,3,1,2,3]]=M[[2,3,3,1,3,2]]
M[[3,3,2,3,2,1]]=M[[2,3,3,1,3,2]]
M[[2,3,3,1,4,2]]=0
M[[3,2,3,1,2,4]]=M[[2,3,3,1,4,2]]
M[[3,3,2,4,2,1]]=M[[2,3,3,1,4,2]]
M[[2,3,3,1,5,2]]=1
M[[3,2,3,1,2,5]]=M[[2,3,3,1,5,2]]
M[[3,3,2,5,2,1]]=M[[2,3,3,1,5,2]]
M[[2,3,3,1,6,2]]=0
M[[3,2,3,1,2,6]]=M[[2,3,3,1,6,2]]
M[[3,3,2,6,2,1]]=M[[2,3,3,1,6,2]]
M[[2,3,3,1,7,2]]=1
M[[3,2,3,1,2,7]]=M[[2,3,3,1,7,2]]
M[[3,3,2,7,2,1]]=M[[2,3,3,1,7,2]]
M[[2,3,3,1,8,2]]=1
M[[3,2,3,1,2,8]]=M[[2,3,3,1,8,2]]
M[[3,3,2,8,2,1]]=M[[2,3,3,1,8,2]]
M[[2,2,3,1,1,3]]=0
M[[2,3,2,3,1,1]]=M[[2,2,3,1,1,3]]
M[[3,2,2,3,1,1]]=M[[2,2,3,1,1,3]]
M[[2,2,3,2,1,3]]=0
M[[2,3,2,3,1,2]]=M[[2,2,3,2,1,3]]
M[[3,2,2,3,2,1]]=M[[2,2,3,2,1,3]]
M[[2,2,3,3,1,3]]=0
M[[2,3,2,3,1,3]]=M[[2,2,3,3,1,3]]
M[[3,2,2,3,3,1]]=M[[2,2,3,3,1,3]]
M[[2,2,3,4,1,3]]=0
M[[2,3,2,3,1,4]]=M[[2,2,3,4,1,3]]
M[[3,2,2,3,4,1]]=M[[2,2,3,4,1,3]]
M[[2,2,3,5,1,3]]=0
M[[2,3,2,3,1,5]]=M[[2,2,3,5,1,3]]
M[[3,2,2,3,5,1]]=M[[2,2,3,5,1,3]]
M[[2,2,3,6,1,3]]=1
M[[2,3,2,3,1,6]]=M[[2,2,3,6,1,3]]
M[[3,2,2,3,6,1]]=M[[2,2,3,6,1,3]]
M[[2,2,3,7,1,3]]=1
M[[2,3,2,3,1,7]]=M[[2,2,3,7,1,3]]
M[[3,2,2,3,7,1]]=M[[2,2,3,7,1,3]]
M[[2,2,3,8,1,3]]=1
M[[2,3,2,3,1,8]]=M[[2,2,3,8,1,3]]
M[[3,2,2,3,8,1]]=M[[2,2,3,8,1,3]]
M[[2,3,3,1,1,3]]=0
M[[3,2,3,1,3,1]]=M[[2,3,3,1,1,3]]
M[[3,3,2,1,3,1]]=M[[2,3,3,1,1,3]]
M[[2,3,3,1,2,3]]=1
M[[3,2,3,1,3,2]]=M[[2,3,3,1,2,3]]
M[[3,3,2,2,3,1]]=M[[2,3,3,1,2,3]]
M[[2,3,3,1,3,3]]=0
M[[3,2,3,1,3,3]]=M[[2,3,3,1,3,3]]
M[[3,3,2,3,3,1]]=M[[2,3,3,1,3,3]]
M[[2,3,3,1,4,3]]=1
M[[3,2,3,1,3,4]]=M[[2,3,3,1,4,3]]
M[[3,3,2,4,3,1]]=M[[2,3,3,1,4,3]]
M[[2,3,3,1,5,3]]=0
M[[3,2,3,1,3,5]]=M[[2,3,3,1,5,3]]
M[[3,3,2,5,3,1]]=M[[2,3,3,1,5,3]]
M[[2,3,3,1,6,3]]=0
M[[3,2,3,1,3,6]]=M[[2,3,3,1,6,3]]
M[[3,3,2,6,3,1]]=M[[2,3,3,1,6,3]]
M[[2,3,3,1,7,3]]=1
M[[3,2,3,1,3,7]]=M[[2,3,3,1,7,3]]
M[[3,3,2,7,3,1]]=M[[2,3,3,1,7,3]]
M[[2,3,3,1,8,3]]=1
M[[3,2,3,1,3,8]]=M[[2,3,3,1,8,3]]
M[[3,3,2,8,3,1]]=M[[2,3,3,1,8,3]]
M[[2,2,3,1,1,4]]=0
M[[2,3,2,4,1,1]]=M[[2,2,3,1,1,4]]
M[[3,2,2,4,1,1]]=M[[2,2,3,1,1,4]]
M[[2,2,3,2,1,4]]=1
M[[2,3,2,4,1,2]]=M[[2,2,3,2,1,4]]
M[[3,2,2,4,2,1]]=M[[2,2,3,2,1,4]]
M[[2,2,3,3,1,4]]=0
M[[2,3,2,4,1,3]]=M[[2,2,3,3,1,4]]
M[[3,2,2,4,3,1]]=M[[2,2,3,3,1,4]]
M[[2,2,3,4,1,4]]=0
M[[2,3,2,4,1,4]]=M[[2,2,3,4,1,4]]
M[[3,2,2,4,4,1]]=M[[2,2,3,4,1,4]]
M[[2,2,3,5,1,4]]=1
M[[2,3,2,4,1,5]]=M[[2,2,3,5,1,4]]
M[[3,2,2,4,5,1]]=M[[2,2,3,5,1,4]]
M[[2,2,3,6,1,4]]=1
M[[2,3,2,4,1,6]]=M[[2,2,3,6,1,4]]
M[[3,2,2,4,6,1]]=M[[2,2,3,6,1,4]]
M[[2,2,3,7,1,4]]=1
M[[2,3,2,4,1,7]]=M[[2,2,3,7,1,4]]
M[[3,2,2,4,7,1]]=M[[2,2,3,7,1,4]]
M[[2,2,3,8,1,4]]=1
M[[2,3,2,4,1,8]]=M[[2,2,3,8,1,4]]
M[[3,2,2,4,8,1]]=M[[2,2,3,8,1,4]]
M[[2,3,3,1,1,4]]=0
M[[3,2,3,1,4,1]]=M[[2,3,3,1,1,4]]
M[[3,3,2,1,4,1]]=M[[2,3,3,1,1,4]]
M[[2,3,3,1,2,4]]=0
M[[3,2,3,1,4,2]]=M[[2,3,3,1,2,4]]
M[[3,3,2,2,4,1]]=M[[2,3,3,1,2,4]]
M[[2,3,3,1,3,4]]=0
M[[3,2,3,1,4,3]]=M[[2,3,3,1,3,4]]
M[[3,3,2,3,4,1]]=M[[2,3,3,1,3,4]]
M[[2,3,3,1,4,4]]=1
M[[3,2,3,1,4,4]]=M[[2,3,3,1,4,4]]
M[[3,3,2,4,4,1]]=M[[2,3,3,1,4,4]]
M[[2,3,3,1,5,4]]=1
M[[3,2,3,1,4,5]]=M[[2,3,3,1,5,4]]
M[[3,3,2,5,4,1]]=M[[2,3,3,1,5,4]]
M[[2,3,3,1,6,4]]=1
M[[3,2,3,1,4,6]]=M[[2,3,3,1,6,4]]
M[[3,3,2,6,4,1]]=M[[2,3,3,1,6,4]]
M[[2,3,3,1,7,4]]=1
M[[3,2,3,1,4,7]]=M[[2,3,3,1,7,4]]
M[[3,3,2,7,4,1]]=M[[2,3,3,1,7,4]]
M[[2,3,3,1,8,4]]=1
M[[3,2,3,1,4,8]]=M[[2,3,3,1,8,4]]
M[[3,3,2,8,4,1]]=M[[2,3,3,1,8,4]]
M[[2,2,3,1,1,5]]=0
M[[2,3,2,5,1,1]]=M[[2,2,3,1,1,5]]
M[[3,2,2,5,1,1]]=M[[2,2,3,1,1,5]]
M[[2,2,3,2,1,5]]=0
M[[2,3,2,5,1,2]]=M[[2,2,3,2,1,5]]
M[[3,2,2,5,2,1]]=M[[2,2,3,2,1,5]]
M[[2,2,3,3,1,5]]=1
M[[2,3,2,5,1,3]]=M[[2,2,3,3,1,5]]
M[[3,2,2,5,3,1]]=M[[2,2,3,3,1,5]]
M[[2,2,3,4,1,5]]=1
M[[2,3,2,5,1,4]]=M[[2,2,3,4,1,5]]
M[[3,2,2,5,4,1]]=M[[2,2,3,4,1,5]]
M[[2,2,3,5,1,5]]=1
M[[2,3,2,5,1,5]]=M[[2,2,3,5,1,5]]
M[[3,2,2,5,5,1]]=M[[2,2,3,5,1,5]]
M[[2,2,3,6,1,5]]=1
M[[2,3,2,5,1,6]]=M[[2,2,3,6,1,5]]
M[[3,2,2,5,6,1]]=M[[2,2,3,6,1,5]]
M[[2,2,3,7,1,5]]=1
M[[2,3,2,5,1,7]]=M[[2,2,3,7,1,5]]
M[[3,2,2,5,7,1]]=M[[2,2,3,7,1,5]]
M[[2,2,3,8,1,5]]=1
M[[2,3,2,5,1,8]]=M[[2,2,3,8,1,5]]
M[[3,2,2,5,8,1]]=M[[2,2,3,8,1,5]]
M[[2,3,3,1,1,5]]=0
M[[3,2,3,1,5,1]]=M[[2,3,3,1,1,5]]
M[[3,3,2,1,5,1]]=M[[2,3,3,1,1,5]]
M[[2,3,3,1,2,5]]=0
M[[3,2,3,1,5,2]]=M[[2,3,3,1,2,5]]
M[[3,3,2,2,5,1]]=M[[2,3,3,1,2,5]]
M[[2,3,3,1,3,5]]=0
M[[3,2,3,1,5,3]]=M[[2,3,3,1,3,5]]
M[[3,3,2,3,5,1]]=M[[2,3,3,1,3,5]]
M[[2,3,3,1,4,5]]=0
M[[3,2,3,1,5,4]]=M[[2,3,3,1,4,5]]
M[[3,3,2,4,5,1]]=M[[2,3,3,1,4,5]]
M[[2,3,3,1,5,5]]=0
M[[3,2,3,1,5,5]]=M[[2,3,3,1,5,5]]
M[[3,3,2,5,5,1]]=M[[2,3,3,1,5,5]]
M[[2,3,3,1,6,5]]=1
M[[3,2,3,1,5,6]]=M[[2,3,3,1,6,5]]
M[[3,3,2,6,5,1]]=M[[2,3,3,1,6,5]]
M[[2,3,3,1,7,5]]=1
M[[3,2,3,1,5,7]]=M[[2,3,3,1,7,5]]
M[[3,3,2,7,5,1]]=M[[2,3,3,1,7,5]]
M[[2,3,3,1,8,5]]=2
M[[3,2,3,1,5,8]]=M[[2,3,3,1,8,5]]
M[[3,3,2,8,5,1]]=M[[2,3,3,1,8,5]]
M[[2,2,3,1,2,1]]=0
M[[2,3,2,1,2,1]]=M[[2,2,3,1,2,1]]
M[[3,2,2,1,1,2]]=M[[2,2,3,1,2,1]]
M[[2,2,3,2,2,1]]=0
M[[2,3,2,1,2,2]]=M[[2,2,3,2,2,1]]
M[[3,2,2,1,2,2]]=M[[2,2,3,2,2,1]]
M[[2,2,3,3,2,1]]=0
M[[2,3,2,1,2,3]]=M[[2,2,3,3,2,1]]
M[[3,2,2,1,3,2]]=M[[2,2,3,3,2,1]]
M[[2,2,3,4,2,1]]=0
M[[2,3,2,1,2,4]]=M[[2,2,3,4,2,1]]
M[[3,2,2,1,4,2]]=M[[2,2,3,4,2,1]]
M[[2,2,3,5,2,1]]=0
M[[2,3,2,1,2,5]]=M[[2,2,3,5,2,1]]
M[[3,2,2,1,5,2]]=M[[2,2,3,5,2,1]]
M[[2,2,3,6,2,1]]=1
M[[2,3,2,1,2,6]]=M[[2,2,3,6,2,1]]
M[[3,2,2,1,6,2]]=M[[2,2,3,6,2,1]]
M[[2,2,3,7,2,1]]=1
M[[2,3,2,1,2,7]]=M[[2,2,3,7,2,1]]
M[[3,2,2,1,7,2]]=M[[2,2,3,7,2,1]]
M[[2,2,3,8,2,1]]=1
M[[2,3,2,1,2,8]]=M[[2,2,3,8,2,1]]
M[[3,2,2,1,8,2]]=M[[2,2,3,8,2,1]]
M[[2,3,3,2,1,1]]=0
M[[3,2,3,2,1,1]]=M[[2,3,3,2,1,1]]
M[[3,3,2,1,1,2]]=M[[2,3,3,2,1,1]]
M[[2,3,3,2,2,1]]=1
M[[3,2,3,2,1,2]]=M[[2,3,3,2,2,1]]
M[[3,3,2,2,1,2]]=M[[2,3,3,2,2,1]]
M[[2,3,3,2,3,1]]=0
M[[3,2,3,2,1,3]]=M[[2,3,3,2,3,1]]
M[[3,3,2,3,1,2]]=M[[2,3,3,2,3,1]]
M[[2,3,3,2,4,1]]=0
M[[3,2,3,2,1,4]]=M[[2,3,3,2,4,1]]
M[[3,3,2,4,1,2]]=M[[2,3,3,2,4,1]]
M[[2,3,3,2,5,1]]=1
M[[3,2,3,2,1,5]]=M[[2,3,3,2,5,1]]
M[[3,3,2,5,1,2]]=M[[2,3,3,2,5,1]]
M[[2,3,3,2,6,1]]=0
M[[3,2,3,2,1,6]]=M[[2,3,3,2,6,1]]
M[[3,3,2,6,1,2]]=M[[2,3,3,2,6,1]]
M[[2,3,3,2,7,1]]=1
M[[3,2,3,2,1,7]]=M[[2,3,3,2,7,1]]
M[[3,3,2,7,1,2]]=M[[2,3,3,2,7,1]]
M[[2,3,3,2,8,1]]=1
M[[3,2,3,2,1,8]]=M[[2,3,3,2,8,1]]
M[[3,3,2,8,1,2]]=M[[2,3,3,2,8,1]]
M[[2,2,3,1,2,2]]=1
M[[2,3,2,2,2,1]]=M[[2,2,3,1,2,2]]
M[[3,2,2,2,1,2]]=M[[2,2,3,1,2,2]]
M[[2,2,3,2,2,2]]=1
M[[2,3,2,2,2,2]]=M[[2,2,3,2,2,2]]
M[[3,2,2,2,2,2]]=M[[2,2,3,2,2,2]]
M[[2,2,3,3,2,2]]=0
M[[2,3,2,2,2,3]]=M[[2,2,3,3,2,2]]
M[[3,2,2,2,3,2]]=M[[2,2,3,3,2,2]]
M[[2,2,3,4,2,2]]=0
M[[2,3,2,2,2,4]]=M[[2,2,3,4,2,2]]
M[[3,2,2,2,4,2]]=M[[2,2,3,4,2,2]]
M[[2,2,3,5,2,2]]=1
M[[2,3,2,2,2,5]]=M[[2,2,3,5,2,2]]
M[[3,2,2,2,5,2]]=M[[2,2,3,5,2,2]]
M[[2,2,3,6,2,2]]=2
M[[2,3,2,2,2,6]]=M[[2,2,3,6,2,2]]
M[[3,2,2,2,6,2]]=M[[2,2,3,6,2,2]]
M[[2,2,3,7,2,2]]=2
M[[2,3,2,2,2,7]]=M[[2,2,3,7,2,2]]
M[[3,2,2,2,7,2]]=M[[2,2,3,7,2,2]]
M[[2,2,3,8,2,2]]=3
M[[2,3,2,2,2,8]]=M[[2,2,3,8,2,2]]
M[[3,2,2,2,8,2]]=M[[2,2,3,8,2,2]]
M[[2,3,3,2,1,2]]=1
M[[3,2,3,2,2,1]]=M[[2,3,3,2,1,2]]
M[[3,3,2,1,2,2]]=M[[2,3,3,2,1,2]]
M[[2,3,3,2,2,2]]=0
M[[3,2,3,2,2,2]]=M[[2,3,3,2,2,2]]
M[[3,3,2,2,2,2]]=M[[2,3,3,2,2,2]]
M[[2,3,3,2,3,2]]=0
M[[3,2,3,2,2,3]]=M[[2,3,3,2,3,2]]
M[[3,3,2,3,2,2]]=M[[2,3,3,2,3,2]]
M[[2,3,3,2,4,2]]=1
M[[3,2,3,2,2,4]]=M[[2,3,3,2,4,2]]
M[[3,3,2,4,2,2]]=M[[2,3,3,2,4,2]]
M[[2,3,3,2,5,2]]=2
M[[3,2,3,2,2,5]]=M[[2,3,3,2,5,2]]
M[[3,3,2,5,2,2]]=M[[2,3,3,2,5,2]]
M[[2,3,3,2,6,2]]=1
M[[3,2,3,2,2,6]]=M[[2,3,3,2,6,2]]
M[[3,3,2,6,2,2]]=M[[2,3,3,2,6,2]]
M[[2,3,3,2,7,2]]=2
M[[3,2,3,2,2,7]]=M[[2,3,3,2,7,2]]
M[[3,3,2,7,2,2]]=M[[2,3,3,2,7,2]]
M[[2,3,3,2,8,2]]=3
M[[3,2,3,2,2,8]]=M[[2,3,3,2,8,2]]
M[[3,3,2,8,2,2]]=M[[2,3,3,2,8,2]]
M[[2,2,3,1,2,3]]=0
M[[2,3,2,3,2,1]]=M[[2,2,3,1,2,3]]
M[[3,2,2,3,1,2]]=M[[2,2,3,1,2,3]]
M[[2,2,3,2,2,3]]=1
M[[2,3,2,3,2,2]]=M[[2,2,3,2,2,3]]
M[[3,2,2,3,2,2]]=M[[2,2,3,2,2,3]]
M[[2,2,3,3,2,3]]=1
M[[2,3,2,3,2,3]]=M[[2,2,3,3,2,3]]
M[[3,2,2,3,3,2]]=M[[2,2,3,3,2,3]]
M[[2,2,3,4,2,3]]=1
M[[2,3,2,3,2,4]]=M[[2,2,3,4,2,3]]
M[[3,2,2,3,4,2]]=M[[2,2,3,4,2,3]]
M[[2,2,3,5,2,3]]=2
M[[2,3,2,3,2,5]]=M[[2,2,3,5,2,3]]
M[[3,2,2,3,5,2]]=M[[2,2,3,5,2,3]]
M[[2,2,3,6,2,3]]=2
M[[2,3,2,3,2,6]]=M[[2,2,3,6,2,3]]
M[[3,2,2,3,6,2]]=M[[2,2,3,6,2,3]]
M[[2,2,3,7,2,3]]=2
M[[2,3,2,3,2,7]]=M[[2,2,3,7,2,3]]
M[[3,2,2,3,7,2]]=M[[2,2,3,7,2,3]]
M[[2,2,3,8,2,3]]=2
M[[2,3,2,3,2,8]]=M[[2,2,3,8,2,3]]
M[[3,2,2,3,8,2]]=M[[2,2,3,8,2,3]]
M[[2,3,3,2,1,3]]=0
M[[3,2,3,2,3,1]]=M[[2,3,3,2,1,3]]
M[[3,3,2,1,3,2]]=M[[2,3,3,2,1,3]]
M[[2,3,3,2,2,3]]=1
M[[3,2,3,2,3,2]]=M[[2,3,3,2,2,3]]
M[[3,3,2,2,3,2]]=M[[2,3,3,2,2,3]]
M[[2,3,3,2,3,3]]=0
M[[3,2,3,2,3,3]]=M[[2,3,3,2,3,3]]
M[[3,3,2,3,3,2]]=M[[2,3,3,2,3,3]]
M[[2,3,3,2,4,3]]=1
M[[3,2,3,2,3,4]]=M[[2,3,3,2,4,3]]
M[[3,3,2,4,3,2]]=M[[2,3,3,2,4,3]]
M[[2,3,3,2,5,3]]=1
M[[3,2,3,2,3,5]]=M[[2,3,3,2,5,3]]
M[[3,3,2,5,3,2]]=M[[2,3,3,2,5,3]]
M[[2,3,3,2,6,3]]=2
M[[3,2,3,2,3,6]]=M[[2,3,3,2,6,3]]
M[[3,3,2,6,3,2]]=M[[2,3,3,2,6,3]]
M[[2,3,3,2,7,3]]=3
M[[3,2,3,2,3,7]]=M[[2,3,3,2,7,3]]
M[[3,3,2,7,3,2]]=M[[2,3,3,2,7,3]]
M[[2,3,3,2,8,3]]=2
M[[3,2,3,2,3,8]]=M[[2,3,3,2,8,3]]
M[[3,3,2,8,3,2]]=M[[2,3,3,2,8,3]]
M[[2,2,3,1,2,4]]=0
M[[2,3,2,4,2,1]]=M[[2,2,3,1,2,4]]
M[[3,2,2,4,1,2]]=M[[2,2,3,1,2,4]]
M[[2,2,3,2,2,4]]=0
M[[2,3,2,4,2,2]]=M[[2,2,3,2,2,4]]
M[[3,2,2,4,2,2]]=M[[2,2,3,2,2,4]]
M[[2,2,3,3,2,4]]=1
M[[2,3,2,4,2,3]]=M[[2,2,3,3,2,4]]
M[[3,2,2,4,3,2]]=M[[2,2,3,3,2,4]]
M[[2,2,3,4,2,4]]=1
M[[2,3,2,4,2,4]]=M[[2,2,3,4,2,4]]
M[[3,2,2,4,4,2]]=M[[2,2,3,4,2,4]]
M[[2,2,3,5,2,4]]=1
M[[2,3,2,4,2,5]]=M[[2,2,3,5,2,4]]
M[[3,2,2,4,5,2]]=M[[2,2,3,5,2,4]]
M[[2,2,3,6,2,4]]=3
M[[2,3,2,4,2,6]]=M[[2,2,3,6,2,4]]
M[[3,2,2,4,6,2]]=M[[2,2,3,6,2,4]]
M[[2,2,3,7,2,4]]=3
M[[2,3,2,4,2,7]]=M[[2,2,3,7,2,4]]
M[[3,2,2,4,7,2]]=M[[2,2,3,7,2,4]]
M[[2,2,3,8,2,4]]=3
M[[2,3,2,4,2,8]]=M[[2,2,3,8,2,4]]
M[[3,2,2,4,8,2]]=M[[2,2,3,8,2,4]]
M[[2,3,3,2,1,4]]=0
M[[3,2,3,2,4,1]]=M[[2,3,3,2,1,4]]
M[[3,3,2,1,4,2]]=M[[2,3,3,2,1,4]]
M[[2,3,3,2,2,4]]=1
M[[3,2,3,2,4,2]]=M[[2,3,3,2,2,4]]
M[[3,3,2,2,4,2]]=M[[2,3,3,2,2,4]]
M[[2,3,3,2,3,4]]=1
M[[3,2,3,2,4,3]]=M[[2,3,3,2,3,4]]
M[[3,3,2,3,4,2]]=M[[2,3,3,2,3,4]]
M[[2,3,3,2,4,4]]=1
M[[3,2,3,2,4,4]]=M[[2,3,3,2,4,4]]
M[[3,3,2,4,4,2]]=M[[2,3,3,2,4,4]]
M[[2,3,3,2,5,4]]=1
M[[3,2,3,2,4,5]]=M[[2,3,3,2,5,4]]
M[[3,3,2,5,4,2]]=M[[2,3,3,2,5,4]]
M[[2,3,3,2,6,4]]=1
M[[3,2,3,2,4,6]]=M[[2,3,3,2,6,4]]
M[[3,3,2,6,4,2]]=M[[2,3,3,2,6,4]]
M[[2,3,3,2,7,4]]=3
M[[3,2,3,2,4,7]]=M[[2,3,3,2,7,4]]
M[[3,3,2,7,4,2]]=M[[2,3,3,2,7,4]]
M[[2,3,3,2,8,4]]=4
M[[3,2,3,2,4,8]]=M[[2,3,3,2,8,4]]
M[[3,3,2,8,4,2]]=M[[2,3,3,2,8,4]]
M[[2,2,3,1,2,5]]=0
M[[2,3,2,5,2,1]]=M[[2,2,3,1,2,5]]
M[[3,2,2,5,1,2]]=M[[2,2,3,1,2,5]]
M[[2,2,3,2,2,5]]=1
M[[2,3,2,5,2,2]]=M[[2,2,3,2,2,5]]
M[[3,2,2,5,2,2]]=M[[2,2,3,2,2,5]]
M[[2,2,3,3,2,5]]=1
M[[2,3,2,5,2,3]]=M[[2,2,3,3,2,5]]
M[[3,2,2,5,3,2]]=M[[2,2,3,3,2,5]]
M[[2,2,3,4,2,5]]=1
M[[2,3,2,5,2,4]]=M[[2,2,3,4,2,5]]
M[[3,2,2,5,4,2]]=M[[2,2,3,4,2,5]]
M[[2,2,3,5,2,5]]=2
M[[2,3,2,5,2,5]]=M[[2,2,3,5,2,5]]
M[[3,2,2,5,5,2]]=M[[2,2,3,5,2,5]]
M[[2,2,3,6,2,5]]=3
M[[2,3,2,5,2,6]]=M[[2,2,3,6,2,5]]
M[[3,2,2,5,6,2]]=M[[2,2,3,6,2,5]]
M[[2,2,3,7,2,5]]=3
M[[2,3,2,5,2,7]]=M[[2,2,3,7,2,5]]
M[[3,2,2,5,7,2]]=M[[2,2,3,7,2,5]]
M[[2,2,3,8,2,5]]=3
M[[2,3,2,5,2,8]]=M[[2,2,3,8,2,5]]
M[[3,2,2,5,8,2]]=M[[2,2,3,8,2,5]]
M[[2,3,3,2,1,5]]=0
M[[3,2,3,2,5,1]]=M[[2,3,3,2,1,5]]
M[[3,3,2,1,5,2]]=M[[2,3,3,2,1,5]]
M[[2,3,3,2,2,5]]=0
M[[3,2,3,2,5,2]]=M[[2,3,3,2,2,5]]
M[[3,3,2,2,5,2]]=M[[2,3,3,2,2,5]]
M[[2,3,3,2,3,5]]=1
M[[3,2,3,2,5,3]]=M[[2,3,3,2,3,5]]
M[[3,3,2,3,5,2]]=M[[2,3,3,2,3,5]]
M[[2,3,3,2,4,5]]=2
M[[3,2,3,2,5,4]]=M[[2,3,3,2,4,5]]
M[[3,3,2,4,5,2]]=M[[2,3,3,2,4,5]]
M[[2,3,3,2,5,5]]=1
M[[3,2,3,2,5,5]]=M[[2,3,3,2,5,5]]
M[[3,3,2,5,5,2]]=M[[2,3,3,2,5,5]]
M[[2,3,3,2,6,5]]=2
M[[3,2,3,2,5,6]]=M[[2,3,3,2,6,5]]
M[[3,3,2,6,5,2]]=M[[2,3,3,2,6,5]]
M[[2,3,3,2,7,5]]=3
M[[3,2,3,2,5,7]]=M[[2,3,3,2,7,5]]
M[[3,3,2,7,5,2]]=M[[2,3,3,2,7,5]]
M[[2,3,3,2,8,5]]=4
M[[3,2,3,2,5,8]]=M[[2,3,3,2,8,5]]
M[[3,3,2,8,5,2]]=M[[2,3,3,2,8,5]]
M[[2,2,3,1,3,1]]=0
M[[2,3,2,1,3,1]]=M[[2,2,3,1,3,1]]
M[[3,2,2,1,1,3]]=M[[2,2,3,1,3,1]]
M[[2,2,3,2,3,1]]=0
M[[2,3,2,1,3,2]]=M[[2,2,3,2,3,1]]
M[[3,2,2,1,2,3]]=M[[2,2,3,2,3,1]]
M[[2,2,3,3,3,1]]=0
M[[2,3,2,1,3,3]]=M[[2,2,3,3,3,1]]
M[[3,2,2,1,3,3]]=M[[2,2,3,3,3,1]]
M[[2,2,3,4,3,1]]=0
M[[2,3,2,1,3,4]]=M[[2,2,3,4,3,1]]
M[[3,2,2,1,4,3]]=M[[2,2,3,4,3,1]]
M[[2,2,3,5,3,1]]=0
M[[2,3,2,1,3,5]]=M[[2,2,3,5,3,1]]
M[[3,2,2,1,5,3]]=M[[2,2,3,5,3,1]]
M[[2,2,3,6,3,1]]=1
M[[2,3,2,1,3,6]]=M[[2,2,3,6,3,1]]
M[[3,2,2,1,6,3]]=M[[2,2,3,6,3,1]]
M[[2,2,3,7,3,1]]=1
M[[2,3,2,1,3,7]]=M[[2,2,3,7,3,1]]
M[[3,2,2,1,7,3]]=M[[2,2,3,7,3,1]]
M[[2,2,3,8,3,1]]=1
M[[2,3,2,1,3,8]]=M[[2,2,3,8,3,1]]
M[[3,2,2,1,8,3]]=M[[2,2,3,8,3,1]]
M[[2,3,3,3,1,1]]=0
M[[3,2,3,3,1,1]]=M[[2,3,3,3,1,1]]
M[[3,3,2,1,1,3]]=M[[2,3,3,3,1,1]]
M[[2,3,3,3,2,1]]=0
M[[3,2,3,3,1,2]]=M[[2,3,3,3,2,1]]
M[[3,3,2,2,1,3]]=M[[2,3,3,3,2,1]]
M[[2,3,3,3,3,1]]=1
M[[3,2,3,3,1,3]]=M[[2,3,3,3,3,1]]
M[[3,3,2,3,1,3]]=M[[2,3,3,3,3,1]]
M[[2,3,3,3,4,1]]=1
M[[3,2,3,3,1,4]]=M[[2,3,3,3,4,1]]
M[[3,3,2,4,1,3]]=M[[2,3,3,3,4,1]]
M[[2,3,3,3,5,1]]=0
M[[3,2,3,3,1,5]]=M[[2,3,3,3,5,1]]
M[[3,3,2,5,1,3]]=M[[2,3,3,3,5,1]]
M[[2,3,3,3,6,1]]=0
M[[3,2,3,3,1,6]]=M[[2,3,3,3,6,1]]
M[[3,3,2,6,1,3]]=M[[2,3,3,3,6,1]]
M[[2,3,3,3,7,1]]=1
M[[3,2,3,3,1,7]]=M[[2,3,3,3,7,1]]
M[[3,3,2,7,1,3]]=M[[2,3,3,3,7,1]]
M[[2,3,3,3,8,1]]=1
M[[3,2,3,3,1,8]]=M[[2,3,3,3,8,1]]
M[[3,3,2,8,1,3]]=M[[2,3,3,3,8,1]]
M[[2,2,3,1,3,2]]=0
M[[2,3,2,2,3,1]]=M[[2,2,3,1,3,2]]
M[[3,2,2,2,1,3]]=M[[2,2,3,1,3,2]]
M[[2,2,3,2,3,2]]=1
M[[2,3,2,2,3,2]]=M[[2,2,3,2,3,2]]
M[[3,2,2,2,2,3]]=M[[2,2,3,2,3,2]]
M[[2,2,3,3,3,2]]=1
M[[2,3,2,2,3,3]]=M[[2,2,3,3,3,2]]
M[[3,2,2,2,3,3]]=M[[2,2,3,3,3,2]]
M[[2,2,3,4,3,2]]=1
M[[2,3,2,2,3,4]]=M[[2,2,3,4,3,2]]
M[[3,2,2,2,4,3]]=M[[2,2,3,4,3,2]]
M[[2,2,3,5,3,2]]=2
M[[2,3,2,2,3,5]]=M[[2,2,3,5,3,2]]
M[[3,2,2,2,5,3]]=M[[2,2,3,5,3,2]]
M[[2,2,3,6,3,2]]=2
M[[2,3,2,2,3,6]]=M[[2,2,3,6,3,2]]
M[[3,2,2,2,6,3]]=M[[2,2,3,6,3,2]]
M[[2,2,3,7,3,2]]=2
M[[2,3,2,2,3,7]]=M[[2,2,3,7,3,2]]
M[[3,2,2,2,7,3]]=M[[2,2,3,7,3,2]]
M[[2,2,3,8,3,2]]=2
M[[2,3,2,2,3,8]]=M[[2,2,3,8,3,2]]
M[[3,2,2,2,8,3]]=M[[2,2,3,8,3,2]]
M[[2,3,3,3,1,2]]=0
M[[3,2,3,3,2,1]]=M[[2,3,3,3,1,2]]
M[[3,3,2,1,2,3]]=M[[2,3,3,3,1,2]]
M[[2,3,3,3,2,2]]=0
M[[3,2,3,3,2,2]]=M[[2,3,3,3,2,2]]
M[[3,3,2,2,2,3]]=M[[2,3,3,3,2,2]]
M[[2,3,3,3,3,2]]=1
M[[3,2,3,3,2,3]]=M[[2,3,3,3,3,2]]
M[[3,3,2,3,2,3]]=M[[2,3,3,3,3,2]]
M[[2,3,3,3,4,2]]=1
M[[3,2,3,3,2,4]]=M[[2,3,3,3,4,2]]
M[[3,3,2,4,2,3]]=M[[2,3,3,3,4,2]]
M[[2,3,3,3,5,2]]=1
M[[3,2,3,3,2,5]]=M[[2,3,3,3,5,2]]
M[[3,3,2,5,2,3]]=M[[2,3,3,3,5,2]]
M[[2,3,3,3,6,2]]=2
M[[3,2,3,3,2,6]]=M[[2,3,3,3,6,2]]
M[[3,3,2,6,2,3]]=M[[2,3,3,3,6,2]]
M[[2,3,3,3,7,2]]=3
M[[3,2,3,3,2,7]]=M[[2,3,3,3,7,2]]
M[[3,3,2,7,2,3]]=M[[2,3,3,3,7,2]]
M[[2,3,3,3,8,2]]=2
M[[3,2,3,3,2,8]]=M[[2,3,3,3,8,2]]
M[[3,3,2,8,2,3]]=M[[2,3,3,3,8,2]]
M[[2,2,3,1,3,3]]=1
M[[2,3,2,3,3,1]]=M[[2,2,3,1,3,3]]
M[[3,2,2,3,1,3]]=M[[2,2,3,1,3,3]]
M[[2,2,3,2,3,3]]=1
M[[2,3,2,3,3,2]]=M[[2,2,3,2,3,3]]
M[[3,2,2,3,2,3]]=M[[2,2,3,2,3,3]]
M[[2,2,3,3,3,3]]=0
M[[2,3,2,3,3,3]]=M[[2,2,3,3,3,3]]
M[[3,2,2,3,3,3]]=M[[2,2,3,3,3,3]]
M[[2,2,3,4,3,3]]=0
M[[2,3,2,3,3,4]]=M[[2,2,3,4,3,3]]
M[[3,2,2,3,4,3]]=M[[2,2,3,4,3,3]]
M[[2,2,3,5,3,3]]=1
M[[2,3,2,3,3,5]]=M[[2,2,3,5,3,3]]
M[[3,2,2,3,5,3]]=M[[2,2,3,5,3,3]]
M[[2,2,3,6,3,3]]=2
M[[2,3,2,3,3,6]]=M[[2,2,3,6,3,3]]
M[[3,2,2,3,6,3]]=M[[2,2,3,6,3,3]]
M[[2,2,3,7,3,3]]=2
M[[2,3,2,3,3,7]]=M[[2,2,3,7,3,3]]
M[[3,2,2,3,7,3]]=M[[2,2,3,7,3,3]]
M[[2,2,3,8,3,3]]=3
M[[2,3,2,3,3,8]]=M[[2,2,3,8,3,3]]
M[[3,2,2,3,8,3]]=M[[2,2,3,8,3,3]]
M[[2,3,3,3,1,3]]=1
M[[3,2,3,3,3,1]]=M[[2,3,3,3,1,3]]
M[[3,3,2,1,3,3]]=M[[2,3,3,3,1,3]]
M[[2,3,3,3,2,3]]=0
M[[3,2,3,3,3,2]]=M[[2,3,3,3,2,3]]
M[[3,3,2,2,3,3]]=M[[2,3,3,3,2,3]]
M[[2,3,3,3,3,3]]=0
M[[3,2,3,3,3,3]]=M[[2,3,3,3,3,3]]
M[[3,3,2,3,3,3]]=M[[2,3,3,3,3,3]]
M[[2,3,3,3,4,3]]=2
M[[3,2,3,3,3,4]]=M[[2,3,3,3,4,3]]
M[[3,3,2,4,3,3]]=M[[2,3,3,3,4,3]]
M[[2,3,3,3,5,3]]=1
M[[3,2,3,3,3,5]]=M[[2,3,3,3,5,3]]
M[[3,3,2,5,3,3]]=M[[2,3,3,3,5,3]]
M[[2,3,3,3,6,3]]=1
M[[3,2,3,3,3,6]]=M[[2,3,3,3,6,3]]
M[[3,3,2,6,3,3]]=M[[2,3,3,3,6,3]]
M[[2,3,3,3,7,3]]=2
M[[3,2,3,3,3,7]]=M[[2,3,3,3,7,3]]
M[[3,3,2,7,3,3]]=M[[2,3,3,3,7,3]]
M[[2,3,3,3,8,3]]=3
M[[3,2,3,3,3,8]]=M[[2,3,3,3,8,3]]
M[[3,3,2,8,3,3]]=M[[2,3,3,3,8,3]]
M[[2,2,3,1,3,4]]=0
M[[2,3,2,4,3,1]]=M[[2,2,3,1,3,4]]
M[[3,2,2,4,1,3]]=M[[2,2,3,1,3,4]]
M[[2,2,3,2,3,4]]=0
M[[2,3,2,4,3,2]]=M[[2,2,3,2,3,4]]
M[[3,2,2,4,2,3]]=M[[2,2,3,2,3,4]]
M[[2,2,3,3,3,4]]=1
M[[2,3,2,4,3,3]]=M[[2,2,3,3,3,4]]
M[[3,2,2,4,3,3]]=M[[2,2,3,3,3,4]]
M[[2,2,3,4,3,4]]=1
M[[2,3,2,4,3,4]]=M[[2,2,3,4,3,4]]
M[[3,2,2,4,4,3]]=M[[2,2,3,4,3,4]]
M[[2,2,3,5,3,4]]=1
M[[2,3,2,4,3,5]]=M[[2,2,3,5,3,4]]
M[[3,2,2,4,5,3]]=M[[2,2,3,5,3,4]]
M[[2,2,3,6,3,4]]=3
M[[2,3,2,4,3,6]]=M[[2,2,3,6,3,4]]
M[[3,2,2,4,6,3]]=M[[2,2,3,6,3,4]]
M[[2,2,3,7,3,4]]=3
M[[2,3,2,4,3,7]]=M[[2,2,3,7,3,4]]
M[[3,2,2,4,7,3]]=M[[2,2,3,7,3,4]]
M[[2,2,3,8,3,4]]=3
M[[2,3,2,4,3,8]]=M[[2,2,3,8,3,4]]
M[[3,2,2,4,8,3]]=M[[2,2,3,8,3,4]]
M[[2,3,3,3,1,4]]=0
M[[3,2,3,3,4,1]]=M[[2,3,3,3,1,4]]
M[[3,3,2,1,4,3]]=M[[2,3,3,3,1,4]]
M[[2,3,3,3,2,4]]=1
M[[3,2,3,3,4,2]]=M[[2,3,3,3,2,4]]
M[[3,3,2,2,4,3]]=M[[2,3,3,3,2,4]]
M[[2,3,3,3,3,4]]=1
M[[3,2,3,3,4,3]]=M[[2,3,3,3,3,4]]
M[[3,3,2,3,4,3]]=M[[2,3,3,3,3,4]]
M[[2,3,3,3,4,4]]=1
M[[3,2,3,3,4,4]]=M[[2,3,3,3,4,4]]
M[[3,3,2,4,4,3]]=M[[2,3,3,3,4,4]]
M[[2,3,3,3,5,4]]=1
M[[3,2,3,3,4,5]]=M[[2,3,3,3,5,4]]
M[[3,3,2,5,4,3]]=M[[2,3,3,3,5,4]]
M[[2,3,3,3,6,4]]=1
M[[3,2,3,3,4,6]]=M[[2,3,3,3,6,4]]
M[[3,3,2,6,4,3]]=M[[2,3,3,3,6,4]]
M[[2,3,3,3,7,4]]=3
M[[3,2,3,3,4,7]]=M[[2,3,3,3,7,4]]
M[[3,3,2,7,4,3]]=M[[2,3,3,3,7,4]]
M[[2,3,3,3,8,4]]=4
M[[3,2,3,3,4,8]]=M[[2,3,3,3,8,4]]
M[[3,3,2,8,4,3]]=M[[2,3,3,3,8,4]]
M[[2,2,3,1,3,5]]=0
M[[2,3,2,5,3,1]]=M[[2,2,3,1,3,5]]
M[[3,2,2,5,1,3]]=M[[2,2,3,1,3,5]]
M[[2,2,3,2,3,5]]=1
M[[2,3,2,5,3,2]]=M[[2,2,3,2,3,5]]
M[[3,2,2,5,2,3]]=M[[2,2,3,2,3,5]]
M[[2,2,3,3,3,5]]=1
M[[2,3,2,5,3,3]]=M[[2,2,3,3,3,5]]
M[[3,2,2,5,3,3]]=M[[2,2,3,3,3,5]]
M[[2,2,3,4,3,5]]=1
M[[2,3,2,5,3,4]]=M[[2,2,3,4,3,5]]
M[[3,2,2,5,4,3]]=M[[2,2,3,4,3,5]]
M[[2,2,3,5,3,5]]=2
M[[2,3,2,5,3,5]]=M[[2,2,3,5,3,5]]
M[[3,2,2,5,5,3]]=M[[2,2,3,5,3,5]]
M[[2,2,3,6,3,5]]=3
M[[2,3,2,5,3,6]]=M[[2,2,3,6,3,5]]
M[[3,2,2,5,6,3]]=M[[2,2,3,6,3,5]]
M[[2,2,3,7,3,5]]=3
M[[2,3,2,5,3,7]]=M[[2,2,3,7,3,5]]
M[[3,2,2,5,7,3]]=M[[2,2,3,7,3,5]]
M[[2,2,3,8,3,5]]=3
M[[2,3,2,5,3,8]]=M[[2,2,3,8,3,5]]
M[[3,2,2,5,8,3]]=M[[2,2,3,8,3,5]]
M[[2,3,3,3,1,5]]=0
M[[3,2,3,3,5,1]]=M[[2,3,3,3,1,5]]
M[[3,3,2,1,5,3]]=M[[2,3,3,3,1,5]]
M[[2,3,3,3,2,5]]=1
M[[3,2,3,3,5,2]]=M[[2,3,3,3,2,5]]
M[[3,3,2,2,5,3]]=M[[2,3,3,3,2,5]]
M[[2,3,3,3,3,5]]=0
M[[3,2,3,3,5,3]]=M[[2,3,3,3,3,5]]
M[[3,3,2,3,5,3]]=M[[2,3,3,3,3,5]]
M[[2,3,3,3,4,5]]=1
M[[3,2,3,3,5,4]]=M[[2,3,3,3,4,5]]
M[[3,3,2,4,5,3]]=M[[2,3,3,3,4,5]]
M[[2,3,3,3,5,5]]=2
M[[3,2,3,3,5,5]]=M[[2,3,3,3,5,5]]
M[[3,3,2,5,5,3]]=M[[2,3,3,3,5,5]]
M[[2,3,3,3,6,5]]=2
M[[3,2,3,3,5,6]]=M[[2,3,3,3,6,5]]
M[[3,3,2,6,5,3]]=M[[2,3,3,3,6,5]]
M[[2,3,3,3,7,5]]=3
M[[3,2,3,3,5,7]]=M[[2,3,3,3,7,5]]
M[[3,3,2,7,5,3]]=M[[2,3,3,3,7,5]]
M[[2,3,3,3,8,5]]=4
M[[3,2,3,3,5,8]]=M[[2,3,3,3,8,5]]
M[[3,3,2,8,5,3]]=M[[2,3,3,3,8,5]]
M[[2,2,3,1,4,1]]=0
M[[2,3,2,1,4,1]]=M[[2,2,3,1,4,1]]
M[[3,2,2,1,1,4]]=M[[2,2,3,1,4,1]]
M[[2,2,3,2,4,1]]=1
M[[2,3,2,1,4,2]]=M[[2,2,3,2,4,1]]
M[[3,2,2,1,2,4]]=M[[2,2,3,2,4,1]]
M[[2,2,3,3,4,1]]=0
M[[2,3,2,1,4,3]]=M[[2,2,3,3,4,1]]
M[[3,2,2,1,3,4]]=M[[2,2,3,3,4,1]]
M[[2,2,3,4,4,1]]=0
M[[2,3,2,1,4,4]]=M[[2,2,3,4,4,1]]
M[[3,2,2,1,4,4]]=M[[2,2,3,4,4,1]]
M[[2,2,3,5,4,1]]=1
M[[2,3,2,1,4,5]]=M[[2,2,3,5,4,1]]
M[[3,2,2,1,5,4]]=M[[2,2,3,5,4,1]]
M[[2,2,3,6,4,1]]=1
M[[2,3,2,1,4,6]]=M[[2,2,3,6,4,1]]
M[[3,2,2,1,6,4]]=M[[2,2,3,6,4,1]]
M[[2,2,3,7,4,1]]=1
M[[2,3,2,1,4,7]]=M[[2,2,3,7,4,1]]
M[[3,2,2,1,7,4]]=M[[2,2,3,7,4,1]]
M[[2,2,3,8,4,1]]=1
M[[2,3,2,1,4,8]]=M[[2,2,3,8,4,1]]
M[[3,2,2,1,8,4]]=M[[2,2,3,8,4,1]]
M[[2,3,3,4,1,1]]=0
M[[3,2,3,4,1,1]]=M[[2,3,3,4,1,1]]
M[[3,3,2,1,1,4]]=M[[2,3,3,4,1,1]]
M[[2,3,3,4,2,1]]=0
M[[3,2,3,4,1,2]]=M[[2,3,3,4,2,1]]
M[[3,3,2,2,1,4]]=M[[2,3,3,4,2,1]]
M[[2,3,3,4,3,1]]=0
M[[3,2,3,4,1,3]]=M[[2,3,3,4,3,1]]
M[[3,3,2,3,1,4]]=M[[2,3,3,4,3,1]]
M[[2,3,3,4,4,1]]=1
M[[3,2,3,4,1,4]]=M[[2,3,3,4,4,1]]
M[[3,3,2,4,1,4]]=M[[2,3,3,4,4,1]]
M[[2,3,3,4,5,1]]=1
M[[3,2,3,4,1,5]]=M[[2,3,3,4,5,1]]
M[[3,3,2,5,1,4]]=M[[2,3,3,4,5,1]]
M[[2,3,3,4,6,1]]=1
M[[3,2,3,4,1,6]]=M[[2,3,3,4,6,1]]
M[[3,3,2,6,1,4]]=M[[2,3,3,4,6,1]]
M[[2,3,3,4,7,1]]=1
M[[3,2,3,4,1,7]]=M[[2,3,3,4,7,1]]
M[[3,3,2,7,1,4]]=M[[2,3,3,4,7,1]]
M[[2,3,3,4,8,1]]=1
M[[3,2,3,4,1,8]]=M[[2,3,3,4,8,1]]
M[[3,3,2,8,1,4]]=M[[2,3,3,4,8,1]]
M[[2,2,3,1,4,2]]=0
M[[2,3,2,2,4,1]]=M[[2,2,3,1,4,2]]
M[[3,2,2,2,1,4]]=M[[2,2,3,1,4,2]]
M[[2,2,3,2,4,2]]=0
M[[2,3,2,2,4,2]]=M[[2,2,3,2,4,2]]
M[[3,2,2,2,2,4]]=M[[2,2,3,2,4,2]]
M[[2,2,3,3,4,2]]=1
M[[2,3,2,2,4,3]]=M[[2,2,3,3,4,2]]
M[[3,2,2,2,3,4]]=M[[2,2,3,3,4,2]]
M[[2,2,3,4,4,2]]=1
M[[2,3,2,2,4,4]]=M[[2,2,3,4,4,2]]
M[[3,2,2,2,4,4]]=M[[2,2,3,4,4,2]]
M[[2,2,3,5,4,2]]=1
M[[2,3,2,2,4,5]]=M[[2,2,3,5,4,2]]
M[[3,2,2,2,5,4]]=M[[2,2,3,5,4,2]]
M[[2,2,3,6,4,2]]=3
M[[2,3,2,2,4,6]]=M[[2,2,3,6,4,2]]
M[[3,2,2,2,6,4]]=M[[2,2,3,6,4,2]]
M[[2,2,3,7,4,2]]=3
M[[2,3,2,2,4,7]]=M[[2,2,3,7,4,2]]
M[[3,2,2,2,7,4]]=M[[2,2,3,7,4,2]]
M[[2,2,3,8,4,2]]=3
M[[2,3,2,2,4,8]]=M[[2,2,3,8,4,2]]
M[[3,2,2,2,8,4]]=M[[2,2,3,8,4,2]]
M[[2,3,3,4,1,2]]=0
M[[3,2,3,4,2,1]]=M[[2,3,3,4,1,2]]
M[[3,3,2,1,2,4]]=M[[2,3,3,4,1,2]]
M[[2,3,3,4,2,2]]=1
M[[3,2,3,4,2,2]]=M[[2,3,3,4,2,2]]
M[[3,3,2,2,2,4]]=M[[2,3,3,4,2,2]]
M[[2,3,3,4,3,2]]=1
M[[3,2,3,4,2,3]]=M[[2,3,3,4,3,2]]
M[[3,3,2,3,2,4]]=M[[2,3,3,4,3,2]]
M[[2,3,3,4,4,2]]=1
M[[3,2,3,4,2,4]]=M[[2,3,3,4,4,2]]
M[[3,3,2,4,2,4]]=M[[2,3,3,4,4,2]]
M[[2,3,3,4,5,2]]=1
M[[3,2,3,4,2,5]]=M[[2,3,3,4,5,2]]
M[[3,3,2,5,2,4]]=M[[2,3,3,4,5,2]]
M[[2,3,3,4,6,2]]=1
M[[3,2,3,4,2,6]]=M[[2,3,3,4,6,2]]
M[[3,3,2,6,2,4]]=M[[2,3,3,4,6,2]]
M[[2,3,3,4,7,2]]=3
M[[3,2,3,4,2,7]]=M[[2,3,3,4,7,2]]
M[[3,3,2,7,2,4]]=M[[2,3,3,4,7,2]]
M[[2,3,3,4,8,2]]=4
M[[3,2,3,4,2,8]]=M[[2,3,3,4,8,2]]
M[[3,3,2,8,2,4]]=M[[2,3,3,4,8,2]]
M[[2,2,3,1,4,3]]=0
M[[2,3,2,3,4,1]]=M[[2,2,3,1,4,3]]
M[[3,2,2,3,1,4]]=M[[2,2,3,1,4,3]]
M[[2,2,3,2,4,3]]=0
M[[2,3,2,3,4,2]]=M[[2,2,3,2,4,3]]
M[[3,2,2,3,2,4]]=M[[2,2,3,2,4,3]]
M[[2,2,3,3,4,3]]=1
M[[2,3,2,3,4,3]]=M[[2,2,3,3,4,3]]
M[[3,2,2,3,3,4]]=M[[2,2,3,3,4,3]]
M[[2,2,3,4,4,3]]=1
M[[2,3,2,3,4,4]]=M[[2,2,3,4,4,3]]
M[[3,2,2,3,4,4]]=M[[2,2,3,4,4,3]]
M[[2,2,3,5,4,3]]=1
M[[2,3,2,3,4,5]]=M[[2,2,3,5,4,3]]
M[[3,2,2,3,5,4]]=M[[2,2,3,5,4,3]]
M[[2,2,3,6,4,3]]=3
M[[2,3,2,3,4,6]]=M[[2,2,3,6,4,3]]
M[[3,2,2,3,6,4]]=M[[2,2,3,6,4,3]]
M[[2,2,3,7,4,3]]=3
M[[2,3,2,3,4,7]]=M[[2,2,3,7,4,3]]
M[[3,2,2,3,7,4]]=M[[2,2,3,7,4,3]]
M[[2,2,3,8,4,3]]=3
M[[2,3,2,3,4,8]]=M[[2,2,3,8,4,3]]
M[[3,2,2,3,8,4]]=M[[2,2,3,8,4,3]]
M[[2,3,3,4,1,3]]=0
M[[3,2,3,4,3,1]]=M[[2,3,3,4,1,3]]
M[[3,3,2,1,3,4]]=M[[2,3,3,4,1,3]]
M[[2,3,3,4,2,3]]=1
M[[3,2,3,4,3,2]]=M[[2,3,3,4,2,3]]
M[[3,3,2,2,3,4]]=M[[2,3,3,4,2,3]]
M[[2,3,3,4,3,3]]=1
M[[3,2,3,4,3,3]]=M[[2,3,3,4,3,3]]
M[[3,3,2,3,3,4]]=M[[2,3,3,4,3,3]]
M[[2,3,3,4,4,3]]=1
M[[3,2,3,4,3,4]]=M[[2,3,3,4,4,3]]
M[[3,3,2,4,3,4]]=M[[2,3,3,4,4,3]]
M[[2,3,3,4,5,3]]=1
M[[3,2,3,4,3,5]]=M[[2,3,3,4,5,3]]
M[[3,3,2,5,3,4]]=M[[2,3,3,4,5,3]]
M[[2,3,3,4,6,3]]=1
M[[3,2,3,4,3,6]]=M[[2,3,3,4,6,3]]
M[[3,3,2,6,3,4]]=M[[2,3,3,4,6,3]]
M[[2,3,3,4,7,3]]=3
M[[3,2,3,4,3,7]]=M[[2,3,3,4,7,3]]
M[[3,3,2,7,3,4]]=M[[2,3,3,4,7,3]]
M[[2,3,3,4,8,3]]=4
M[[3,2,3,4,3,8]]=M[[2,3,3,4,8,3]]
M[[3,3,2,8,3,4]]=M[[2,3,3,4,8,3]]
M[[2,2,3,1,4,4]]=1
M[[2,3,2,4,4,1]]=M[[2,2,3,1,4,4]]
M[[3,2,2,4,1,4]]=M[[2,2,3,1,4,4]]
M[[2,2,3,2,4,4]]=2
M[[2,3,2,4,4,2]]=M[[2,2,3,2,4,4]]
M[[3,2,2,4,2,4]]=M[[2,2,3,2,4,4]]
M[[2,2,3,3,4,4]]=1
M[[2,3,2,4,4,3]]=M[[2,2,3,3,4,4]]
M[[3,2,2,4,3,4]]=M[[2,2,3,3,4,4]]
M[[2,2,3,4,4,4]]=1
M[[2,3,2,4,4,4]]=M[[2,2,3,4,4,4]]
M[[3,2,2,4,4,4]]=M[[2,2,3,4,4,4]]
M[[2,2,3,5,4,4]]=3
M[[2,3,2,4,4,5]]=M[[2,2,3,5,4,4]]
M[[3,2,2,4,5,4]]=M[[2,2,3,5,4,4]]
M[[2,2,3,6,4,4]]=3
M[[2,3,2,4,4,6]]=M[[2,2,3,6,4,4]]
M[[3,2,2,4,6,4]]=M[[2,2,3,6,4,4]]
M[[2,2,3,7,4,4]]=3
M[[2,3,2,4,4,7]]=M[[2,2,3,7,4,4]]
M[[3,2,2,4,7,4]]=M[[2,2,3,7,4,4]]
M[[2,2,3,8,4,4]]=4
M[[2,3,2,4,4,8]]=M[[2,2,3,8,4,4]]
M[[3,2,2,4,8,4]]=M[[2,2,3,8,4,4]]
M[[2,3,3,4,1,4]]=1
M[[3,2,3,4,4,1]]=M[[2,3,3,4,1,4]]
M[[3,3,2,1,4,4]]=M[[2,3,3,4,1,4]]
M[[2,3,3,4,2,4]]=0
M[[3,2,3,4,4,2]]=M[[2,3,3,4,2,4]]
M[[3,3,2,2,4,4]]=M[[2,3,3,4,2,4]]
M[[2,3,3,4,3,4]]=0
M[[3,2,3,4,4,3]]=M[[2,3,3,4,3,4]]
M[[3,3,2,3,4,4]]=M[[2,3,3,4,3,4]]
M[[2,3,3,4,4,4]]=2
M[[3,2,3,4,4,4]]=M[[2,3,3,4,4,4]]
M[[3,3,2,4,4,4]]=M[[2,3,3,4,4,4]]
M[[2,3,3,4,5,4]]=2
M[[3,2,3,4,4,5]]=M[[2,3,3,4,5,4]]
M[[3,3,2,5,4,4]]=M[[2,3,3,4,5,4]]
M[[2,3,3,4,6,4]]=3
M[[3,2,3,4,4,6]]=M[[2,3,3,4,6,4]]
M[[3,3,2,6,4,4]]=M[[2,3,3,4,6,4]]
M[[2,3,3,4,7,4]]=4
M[[3,2,3,4,4,7]]=M[[2,3,3,4,7,4]]
M[[3,3,2,7,4,4]]=M[[2,3,3,4,7,4]]
M[[2,3,3,4,8,4]]=4
M[[3,2,3,4,4,8]]=M[[2,3,3,4,8,4]]
M[[3,3,2,8,4,4]]=M[[2,3,3,4,8,4]]
M[[2,2,3,1,4,5]]=0
M[[2,3,2,5,4,1]]=M[[2,2,3,1,4,5]]
M[[3,2,2,5,1,4]]=M[[2,2,3,1,4,5]]
M[[2,2,3,2,4,5]]=1
M[[2,3,2,5,4,2]]=M[[2,2,3,2,4,5]]
M[[3,2,2,5,2,4]]=M[[2,2,3,2,4,5]]
M[[2,2,3,3,4,5]]=1
M[[2,3,2,5,4,3]]=M[[2,2,3,3,4,5]]
M[[3,2,2,5,3,4]]=M[[2,2,3,3,4,5]]
M[[2,2,3,4,4,5]]=1
M[[2,3,2,5,4,4]]=M[[2,2,3,4,4,5]]
M[[3,2,2,5,4,4]]=M[[2,2,3,4,4,5]]
M[[2,2,3,5,4,5]]=2
M[[2,3,2,5,4,5]]=M[[2,2,3,5,4,5]]
M[[3,2,2,5,5,4]]=M[[2,2,3,5,4,5]]
M[[2,2,3,6,4,5]]=4
M[[2,3,2,5,4,6]]=M[[2,2,3,6,4,5]]
M[[3,2,2,5,6,4]]=M[[2,2,3,6,4,5]]
M[[2,2,3,7,4,5]]=4
M[[2,3,2,5,4,7]]=M[[2,2,3,7,4,5]]
M[[3,2,2,5,7,4]]=M[[2,2,3,7,4,5]]
M[[2,2,3,8,4,5]]=4
M[[2,3,2,5,4,8]]=M[[2,2,3,8,4,5]]
M[[3,2,2,5,8,4]]=M[[2,2,3,8,4,5]]
M[[2,3,3,4,1,5]]=0
M[[3,2,3,4,5,1]]=M[[2,3,3,4,1,5]]
M[[3,3,2,1,5,4]]=M[[2,3,3,4,1,5]]
M[[2,3,3,4,2,5]]=1
M[[3,2,3,4,5,2]]=M[[2,3,3,4,2,5]]
M[[3,3,2,2,5,4]]=M[[2,3,3,4,2,5]]
M[[2,3,3,4,3,5]]=1
M[[3,2,3,4,5,3]]=M[[2,3,3,4,3,5]]
M[[3,3,2,3,5,4]]=M[[2,3,3,4,3,5]]
M[[2,3,3,4,4,5]]=2
M[[3,2,3,4,5,4]]=M[[2,3,3,4,4,5]]
M[[3,3,2,4,5,4]]=M[[2,3,3,4,4,5]]
M[[2,3,3,4,5,5]]=2
M[[3,2,3,4,5,5]]=M[[2,3,3,4,5,5]]
M[[3,3,2,5,5,4]]=M[[2,3,3,4,5,5]]
M[[2,3,3,4,6,5]]=2
M[[3,2,3,4,5,6]]=M[[2,3,3,4,6,5]]
M[[3,3,2,6,5,4]]=M[[2,3,3,4,6,5]]
M[[2,3,3,4,7,5]]=4
M[[3,2,3,4,5,7]]=M[[2,3,3,4,7,5]]
M[[3,3,2,7,5,4]]=M[[2,3,3,4,7,5]]
M[[2,3,3,4,8,5]]=5
M[[3,2,3,4,5,8]]=M[[2,3,3,4,8,5]]
M[[3,3,2,8,5,4]]=M[[2,3,3,4,8,5]]
M[[2,2,3,1,5,1]]=0
M[[2,3,2,1,5,1]]=M[[2,2,3,1,5,1]]
M[[3,2,2,1,1,5]]=M[[2,2,3,1,5,1]]
M[[2,2,3,2,5,1]]=0
M[[2,3,2,1,5,2]]=M[[2,2,3,2,5,1]]
M[[3,2,2,1,2,5]]=M[[2,2,3,2,5,1]]
M[[2,2,3,3,5,1]]=1
M[[2,3,2,1,5,3]]=M[[2,2,3,3,5,1]]
M[[3,2,2,1,3,5]]=M[[2,2,3,3,5,1]]
M[[2,2,3,4,5,1]]=1
M[[2,3,2,1,5,4]]=M[[2,2,3,4,5,1]]
M[[3,2,2,1,4,5]]=M[[2,2,3,4,5,1]]
M[[2,2,3,5,5,1]]=1
M[[2,3,2,1,5,5]]=M[[2,2,3,5,5,1]]
M[[3,2,2,1,5,5]]=M[[2,2,3,5,5,1]]
M[[2,2,3,6,5,1]]=1
M[[2,3,2,1,5,6]]=M[[2,2,3,6,5,1]]
M[[3,2,2,1,6,5]]=M[[2,2,3,6,5,1]]
M[[2,2,3,7,5,1]]=1
M[[2,3,2,1,5,7]]=M[[2,2,3,7,5,1]]
M[[3,2,2,1,7,5]]=M[[2,2,3,7,5,1]]
M[[2,2,3,8,5,1]]=1
M[[2,3,2,1,5,8]]=M[[2,2,3,8,5,1]]
M[[3,2,2,1,8,5]]=M[[2,2,3,8,5,1]]
M[[2,3,3,5,1,1]]=0
M[[3,2,3,5,1,1]]=M[[2,3,3,5,1,1]]
M[[3,3,2,1,1,5]]=M[[2,3,3,5,1,1]]
M[[2,3,3,5,2,1]]=0
M[[3,2,3,5,1,2]]=M[[2,3,3,5,2,1]]
M[[3,3,2,2,1,5]]=M[[2,3,3,5,2,1]]
M[[2,3,3,5,3,1]]=0
M[[3,2,3,5,1,3]]=M[[2,3,3,5,3,1]]
M[[3,3,2,3,1,5]]=M[[2,3,3,5,3,1]]
M[[2,3,3,5,4,1]]=0
M[[3,2,3,5,1,4]]=M[[2,3,3,5,4,1]]
M[[3,3,2,4,1,5]]=M[[2,3,3,5,4,1]]
M[[2,3,3,5,5,1]]=0
M[[3,2,3,5,1,5]]=M[[2,3,3,5,5,1]]
M[[3,3,2,5,1,5]]=M[[2,3,3,5,5,1]]
M[[2,3,3,5,6,1]]=1
M[[3,2,3,5,1,6]]=M[[2,3,3,5,6,1]]
M[[3,3,2,6,1,5]]=M[[2,3,3,5,6,1]]
M[[2,3,3,5,7,1]]=1
M[[3,2,3,5,1,7]]=M[[2,3,3,5,7,1]]
M[[3,3,2,7,1,5]]=M[[2,3,3,5,7,1]]
M[[2,3,3,5,8,1]]=2
M[[3,2,3,5,1,8]]=M[[2,3,3,5,8,1]]
M[[3,3,2,8,1,5]]=M[[2,3,3,5,8,1]]
M[[2,2,3,1,5,2]]=0
M[[2,3,2,2,5,1]]=M[[2,2,3,1,5,2]]
M[[3,2,2,2,1,5]]=M[[2,2,3,1,5,2]]
M[[2,2,3,2,5,2]]=1
M[[2,3,2,2,5,2]]=M[[2,2,3,2,5,2]]
M[[3,2,2,2,2,5]]=M[[2,2,3,2,5,2]]
M[[2,2,3,3,5,2]]=1
M[[2,3,2,2,5,3]]=M[[2,2,3,3,5,2]]
M[[3,2,2,2,3,5]]=M[[2,2,3,3,5,2]]
M[[2,2,3,4,5,2]]=1
M[[2,3,2,2,5,4]]=M[[2,2,3,4,5,2]]
M[[3,2,2,2,4,5]]=M[[2,2,3,4,5,2]]
M[[2,2,3,5,5,2]]=2
M[[2,3,2,2,5,5]]=M[[2,2,3,5,5,2]]
M[[3,2,2,2,5,5]]=M[[2,2,3,5,5,2]]
M[[2,2,3,6,5,2]]=3
M[[2,3,2,2,5,6]]=M[[2,2,3,6,5,2]]
M[[3,2,2,2,6,5]]=M[[2,2,3,6,5,2]]
M[[2,2,3,7,5,2]]=3
M[[2,3,2,2,5,7]]=M[[2,2,3,7,5,2]]
M[[3,2,2,2,7,5]]=M[[2,2,3,7,5,2]]
M[[2,2,3,8,5,2]]=3
M[[2,3,2,2,5,8]]=M[[2,2,3,8,5,2]]
M[[3,2,2,2,8,5]]=M[[2,2,3,8,5,2]]
M[[2,3,3,5,1,2]]=0
M[[3,2,3,5,2,1]]=M[[2,3,3,5,1,2]]
M[[3,3,2,1,2,5]]=M[[2,3,3,5,1,2]]
M[[2,3,3,5,2,2]]=1
M[[3,2,3,5,2,2]]=M[[2,3,3,5,2,2]]
M[[3,3,2,2,2,5]]=M[[2,3,3,5,2,2]]
M[[2,3,3,5,3,2]]=0
M[[3,2,3,5,2,3]]=M[[2,3,3,5,3,2]]
M[[3,3,2,3,2,5]]=M[[2,3,3,5,3,2]]
M[[2,3,3,5,4,2]]=2
M[[3,2,3,5,2,4]]=M[[2,3,3,5,4,2]]
M[[3,3,2,4,2,5]]=M[[2,3,3,5,4,2]]
M[[2,3,3,5,5,2]]=1
M[[3,2,3,5,2,5]]=M[[2,3,3,5,5,2]]
M[[3,3,2,5,2,5]]=M[[2,3,3,5,5,2]]
M[[2,3,3,5,6,2]]=2
M[[3,2,3,5,2,6]]=M[[2,3,3,5,6,2]]
M[[3,3,2,6,2,5]]=M[[2,3,3,5,6,2]]
M[[2,3,3,5,7,2]]=3
M[[3,2,3,5,2,7]]=M[[2,3,3,5,7,2]]
M[[3,3,2,7,2,5]]=M[[2,3,3,5,7,2]]
M[[2,3,3,5,8,2]]=4
M[[3,2,3,5,2,8]]=M[[2,3,3,5,8,2]]
M[[3,3,2,8,2,5]]=M[[2,3,3,5,8,2]]
M[[2,2,3,1,5,3]]=0
M[[2,3,2,3,5,1]]=M[[2,2,3,1,5,3]]
M[[3,2,2,3,1,5]]=M[[2,2,3,1,5,3]]
M[[2,2,3,2,5,3]]=1
M[[2,3,2,3,5,2]]=M[[2,2,3,2,5,3]]
M[[3,2,2,3,2,5]]=M[[2,2,3,2,5,3]]
M[[2,2,3,3,5,3]]=1
M[[2,3,2,3,5,3]]=M[[2,2,3,3,5,3]]
M[[3,2,2,3,3,5]]=M[[2,2,3,3,5,3]]
M[[2,2,3,4,5,3]]=1
M[[2,3,2,3,5,4]]=M[[2,2,3,4,5,3]]
M[[3,2,2,3,4,5]]=M[[2,2,3,4,5,3]]
M[[2,2,3,5,5,3]]=2
M[[2,3,2,3,5,5]]=M[[2,2,3,5,5,3]]
M[[3,2,2,3,5,5]]=M[[2,2,3,5,5,3]]
M[[2,2,3,6,5,3]]=3
M[[2,3,2,3,5,6]]=M[[2,2,3,6,5,3]]
M[[3,2,2,3,6,5]]=M[[2,2,3,6,5,3]]
M[[2,2,3,7,5,3]]=3
M[[2,3,2,3,5,7]]=M[[2,2,3,7,5,3]]
M[[3,2,2,3,7,5]]=M[[2,2,3,7,5,3]]
M[[2,2,3,8,5,3]]=3
M[[2,3,2,3,5,8]]=M[[2,2,3,8,5,3]]
M[[3,2,2,3,8,5]]=M[[2,2,3,8,5,3]]
M[[2,3,3,5,1,3]]=0
M[[3,2,3,5,3,1]]=M[[2,3,3,5,1,3]]
M[[3,3,2,1,3,5]]=M[[2,3,3,5,1,3]]
M[[2,3,3,5,2,3]]=0
M[[3,2,3,5,3,2]]=M[[2,3,3,5,2,3]]
M[[3,3,2,2,3,5]]=M[[2,3,3,5,2,3]]
M[[2,3,3,5,3,3]]=1
M[[3,2,3,5,3,3]]=M[[2,3,3,5,3,3]]
M[[3,3,2,3,3,5]]=M[[2,3,3,5,3,3]]
M[[2,3,3,5,4,3]]=1
M[[3,2,3,5,3,4]]=M[[2,3,3,5,4,3]]
M[[3,3,2,4,3,5]]=M[[2,3,3,5,4,3]]
M[[2,3,3,5,5,3]]=2
M[[3,2,3,5,3,5]]=M[[2,3,3,5,5,3]]
M[[3,3,2,5,3,5]]=M[[2,3,3,5,5,3]]
M[[2,3,3,5,6,3]]=2
M[[3,2,3,5,3,6]]=M[[2,3,3,5,6,3]]
M[[3,3,2,6,3,5]]=M[[2,3,3,5,6,3]]
M[[2,3,3,5,7,3]]=3
M[[3,2,3,5,3,7]]=M[[2,3,3,5,7,3]]
M[[3,3,2,7,3,5]]=M[[2,3,3,5,7,3]]
M[[2,3,3,5,8,3]]=4
M[[3,2,3,5,3,8]]=M[[2,3,3,5,8,3]]
M[[3,3,2,8,3,5]]=M[[2,3,3,5,8,3]]
M[[2,2,3,1,5,4]]=0
M[[2,3,2,4,5,1]]=M[[2,2,3,1,5,4]]
M[[3,2,2,4,1,5]]=M[[2,2,3,1,5,4]]
M[[2,2,3,2,5,4]]=1
M[[2,3,2,4,5,2]]=M[[2,2,3,2,5,4]]
M[[3,2,2,4,2,5]]=M[[2,2,3,2,5,4]]
M[[2,2,3,3,5,4]]=1
M[[2,3,2,4,5,3]]=M[[2,2,3,3,5,4]]
M[[3,2,2,4,3,5]]=M[[2,2,3,3,5,4]]
M[[2,2,3,4,5,4]]=1
M[[2,3,2,4,5,4]]=M[[2,2,3,4,5,4]]
M[[3,2,2,4,4,5]]=M[[2,2,3,4,5,4]]
M[[2,2,3,5,5,4]]=2
M[[2,3,2,4,5,5]]=M[[2,2,3,5,5,4]]
M[[3,2,2,4,5,5]]=M[[2,2,3,5,5,4]]
M[[2,2,3,6,5,4]]=4
M[[2,3,2,4,5,6]]=M[[2,2,3,6,5,4]]
M[[3,2,2,4,6,5]]=M[[2,2,3,6,5,4]]
M[[2,2,3,7,5,4]]=4
M[[2,3,2,4,5,7]]=M[[2,2,3,7,5,4]]
M[[3,2,2,4,7,5]]=M[[2,2,3,7,5,4]]
M[[2,2,3,8,5,4]]=4
M[[2,3,2,4,5,8]]=M[[2,2,3,8,5,4]]
M[[3,2,2,4,8,5]]=M[[2,2,3,8,5,4]]
M[[2,3,3,5,1,4]]=0
M[[3,2,3,5,4,1]]=M[[2,3,3,5,1,4]]
M[[3,3,2,1,4,5]]=M[[2,3,3,5,1,4]]
M[[2,3,3,5,2,4]]=1
M[[3,2,3,5,4,2]]=M[[2,3,3,5,2,4]]
M[[3,3,2,2,4,5]]=M[[2,3,3,5,2,4]]
M[[2,3,3,5,3,4]]=1
M[[3,2,3,5,4,3]]=M[[2,3,3,5,3,4]]
M[[3,3,2,3,4,5]]=M[[2,3,3,5,3,4]]
M[[2,3,3,5,4,4]]=2
M[[3,2,3,5,4,4]]=M[[2,3,3,5,4,4]]
M[[3,3,2,4,4,5]]=M[[2,3,3,5,4,4]]
M[[2,3,3,5,5,4]]=2
M[[3,2,3,5,4,5]]=M[[2,3,3,5,5,4]]
M[[3,3,2,5,4,5]]=M[[2,3,3,5,5,4]]
M[[2,3,3,5,6,4]]=2
M[[3,2,3,5,4,6]]=M[[2,3,3,5,6,4]]
M[[3,3,2,6,4,5]]=M[[2,3,3,5,6,4]]
M[[2,3,3,5,7,4]]=4
M[[3,2,3,5,4,7]]=M[[2,3,3,5,7,4]]
M[[3,3,2,7,4,5]]=M[[2,3,3,5,7,4]]
M[[2,3,3,5,8,4]]=5
M[[3,2,3,5,4,8]]=M[[2,3,3,5,8,4]]
M[[3,3,2,8,4,5]]=M[[2,3,3,5,8,4]]
M[[2,2,3,1,5,5]]=1
M[[2,3,2,5,5,1]]=M[[2,2,3,1,5,5]]
M[[3,2,2,5,1,5]]=M[[2,2,3,1,5,5]]
M[[2,2,3,2,5,5]]=1
M[[2,3,2,5,5,2]]=M[[2,2,3,2,5,5]]
M[[3,2,2,5,2,5]]=M[[2,2,3,2,5,5]]
M[[2,2,3,3,5,5]]=1
M[[2,3,2,5,5,3]]=M[[2,2,3,3,5,5]]
M[[3,2,2,5,3,5]]=M[[2,2,3,3,5,5]]
M[[2,2,3,4,5,5]]=1
M[[2,3,2,5,5,4]]=M[[2,2,3,4,5,5]]
M[[3,2,2,5,4,5]]=M[[2,2,3,4,5,5]]
M[[2,2,3,5,5,5]]=2
M[[2,3,2,5,5,5]]=M[[2,2,3,5,5,5]]
M[[3,2,2,5,5,5]]=M[[2,2,3,5,5,5]]
M[[2,2,3,6,5,5]]=4
M[[2,3,2,5,5,6]]=M[[2,2,3,6,5,5]]
M[[3,2,2,5,6,5]]=M[[2,2,3,6,5,5]]
M[[2,2,3,7,5,5]]=4
M[[2,3,2,5,5,7]]=M[[2,2,3,7,5,5]]
M[[3,2,2,5,7,5]]=M[[2,2,3,7,5,5]]
M[[2,2,3,8,5,5]]=5
M[[2,3,2,5,5,8]]=M[[2,2,3,8,5,5]]
M[[3,2,2,5,8,5]]=M[[2,2,3,8,5,5]]
M[[2,3,3,5,1,5]]=1
M[[3,2,3,5,5,1]]=M[[2,3,3,5,1,5]]
M[[3,3,2,1,5,5]]=M[[2,3,3,5,1,5]]
M[[2,3,3,5,2,5]]=1
M[[3,2,3,5,5,2]]=M[[2,3,3,5,2,5]]
M[[3,3,2,2,5,5]]=M[[2,3,3,5,2,5]]
M[[2,3,3,5,3,5]]=1
M[[3,2,3,5,5,3]]=M[[2,3,3,5,3,5]]
M[[3,3,2,3,5,5]]=M[[2,3,3,5,3,5]]
M[[2,3,3,5,4,5]]=2
M[[3,2,3,5,5,4]]=M[[2,3,3,5,4,5]]
M[[3,3,2,4,5,5]]=M[[2,3,3,5,4,5]]
M[[2,3,3,5,5,5]]=2
M[[3,2,3,5,5,5]]=M[[2,3,3,5,5,5]]
M[[3,3,2,5,5,5]]=M[[2,3,3,5,5,5]]
M[[2,3,3,5,6,5]]=2
M[[3,2,3,5,5,6]]=M[[2,3,3,5,6,5]]
M[[3,3,2,6,5,5]]=M[[2,3,3,5,6,5]]
M[[2,3,3,5,7,5]]=5
M[[3,2,3,5,5,7]]=M[[2,3,3,5,7,5]]
M[[3,3,2,7,5,5]]=M[[2,3,3,5,7,5]]
M[[2,3,3,5,8,5]]=5
M[[3,2,3,5,5,8]]=M[[2,3,3,5,8,5]]
M[[3,3,2,8,5,5]]=M[[2,3,3,5,8,5]]
M[[2,2,4,1,1,1]]=1
M[[2,4,2,1,1,1]]=M[[2,2,4,1,1,1]]
M[[4,2,2,1,1,1]]=M[[2,2,4,1,1,1]]
M[[2,2,4,2,1,1]]=0
M[[2,4,2,1,1,2]]=M[[2,2,4,2,1,1]]
M[[4,2,2,1,2,1]]=M[[2,2,4,2,1,1]]
M[[2,2,4,3,1,1]]=0
M[[2,4,2,1,1,3]]=M[[2,2,4,3,1,1]]
M[[4,2,2,1,3,1]]=M[[2,2,4,3,1,1]]
M[[2,2,4,4,1,1]]=0
M[[2,4,2,1,1,4]]=M[[2,2,4,4,1,1]]
M[[4,2,2,1,4,1]]=M[[2,2,4,4,1,1]]
M[[2,2,4,5,1,1]]=1
M[[2,4,2,1,1,5]]=M[[2,2,4,5,1,1]]
M[[4,2,2,1,5,1]]=M[[2,2,4,5,1,1]]
M[[2,2,4,6,1,1]]=0
M[[2,4,2,1,1,6]]=M[[2,2,4,6,1,1]]
M[[4,2,2,1,6,1]]=M[[2,2,4,6,1,1]]
M[[2,2,4,7,1,1]]=1
M[[2,4,2,1,1,7]]=M[[2,2,4,7,1,1]]
M[[4,2,2,1,7,1]]=M[[2,2,4,7,1,1]]
M[[2,2,4,8,1,1]]=0
M[[2,4,2,1,1,8]]=M[[2,2,4,8,1,1]]
M[[4,2,2,1,8,1]]=M[[2,2,4,8,1,1]]
M[[2,4,4,1,1,1]]=1
M[[4,2,4,1,1,1]]=M[[2,4,4,1,1,1]]
M[[4,4,2,1,1,1]]=M[[2,4,4,1,1,1]]
M[[2,4,4,1,2,1]]=0
M[[4,2,4,1,1,2]]=M[[2,4,4,1,2,1]]
M[[4,4,2,2,1,1]]=M[[2,4,4,1,2,1]]
M[[2,4,4,1,3,1]]=0
M[[4,2,4,1,1,3]]=M[[2,4,4,1,3,1]]
M[[4,4,2,3,1,1]]=M[[2,4,4,1,3,1]]
M[[2,4,4,1,4,1]]=0
M[[4,2,4,1,1,4]]=M[[2,4,4,1,4,1]]
M[[4,4,2,4,1,1]]=M[[2,4,4,1,4,1]]
M[[2,4,4,1,5,1]]=0
M[[4,2,4,1,1,5]]=M[[2,4,4,1,5,1]]
M[[4,4,2,5,1,1]]=M[[2,4,4,1,5,1]]
M[[2,4,4,1,6,1]]=1
M[[4,2,4,1,1,6]]=M[[2,4,4,1,6,1]]
M[[4,4,2,6,1,1]]=M[[2,4,4,1,6,1]]
M[[2,4,4,1,7,1]]=1
M[[4,2,4,1,1,7]]=M[[2,4,4,1,7,1]]
M[[4,4,2,7,1,1]]=M[[2,4,4,1,7,1]]
M[[2,4,4,1,8,1]]=0
M[[4,2,4,1,1,8]]=M[[2,4,4,1,8,1]]
M[[4,4,2,8,1,1]]=M[[2,4,4,1,8,1]]
M[[2,2,4,1,1,2]]=0
M[[2,4,2,2,1,1]]=M[[2,2,4,1,1,2]]
M[[4,2,2,2,1,1]]=M[[2,2,4,1,1,2]]
M[[2,2,4,2,1,2]]=1
M[[2,4,2,2,1,2]]=M[[2,2,4,2,1,2]]
M[[4,2,2,2,2,1]]=M[[2,2,4,2,1,2]]
M[[2,2,4,3,1,2]]=1
M[[2,4,2,2,1,3]]=M[[2,2,4,3,1,2]]
M[[4,2,2,2,3,1]]=M[[2,2,4,3,1,2]]
M[[2,2,4,4,1,2]]=0
M[[2,4,2,2,1,4]]=M[[2,2,4,4,1,2]]
M[[4,2,2,2,4,1]]=M[[2,2,4,4,1,2]]
M[[2,2,4,5,1,2]]=0
M[[2,4,2,2,1,5]]=M[[2,2,4,5,1,2]]
M[[4,2,2,2,5,1]]=M[[2,2,4,5,1,2]]
M[[2,2,4,6,1,2]]=0
M[[2,4,2,2,1,6]]=M[[2,2,4,6,1,2]]
M[[4,2,2,2,6,1]]=M[[2,2,4,6,1,2]]
M[[2,2,4,7,1,2]]=0
M[[2,4,2,2,1,7]]=M[[2,2,4,7,1,2]]
M[[4,2,2,2,7,1]]=M[[2,2,4,7,1,2]]
M[[2,2,4,8,1,2]]=1
M[[2,4,2,2,1,8]]=M[[2,2,4,8,1,2]]
M[[4,2,2,2,8,1]]=M[[2,2,4,8,1,2]]
M[[2,4,4,1,1,2]]=0
M[[4,2,4,1,2,1]]=M[[2,4,4,1,1,2]]
M[[4,4,2,1,2,1]]=M[[2,4,4,1,1,2]]
M[[2,4,4,1,2,2]]=0
M[[4,2,4,1,2,2]]=M[[2,4,4,1,2,2]]
M[[4,4,2,2,2,1]]=M[[2,4,4,1,2,2]]
M[[2,4,4,1,3,2]]=0
M[[4,2,4,1,2,3]]=M[[2,4,4,1,3,2]]
M[[4,4,2,3,2,1]]=M[[2,4,4,1,3,2]]
M[[2,4,4,1,4,2]]=1
M[[4,2,4,1,2,4]]=M[[2,4,4,1,4,2]]
M[[4,4,2,4,2,1]]=M[[2,4,4,1,4,2]]
M[[2,4,4,1,5,2]]=0
M[[4,2,4,1,2,5]]=M[[2,4,4,1,5,2]]
M[[4,4,2,5,2,1]]=M[[2,4,4,1,5,2]]
M[[2,4,4,1,6,2]]=0
M[[4,2,4,1,2,6]]=M[[2,4,4,1,6,2]]
M[[4,4,2,6,2,1]]=M[[2,4,4,1,6,2]]
M[[2,4,4,1,7,2]]=0
M[[4,2,4,1,2,7]]=M[[2,4,4,1,7,2]]
M[[4,4,2,7,2,1]]=M[[2,4,4,1,7,2]]
M[[2,4,4,1,8,2]]=1
M[[4,2,4,1,2,8]]=M[[2,4,4,1,8,2]]
M[[4,4,2,8,2,1]]=M[[2,4,4,1,8,2]]
M[[2,2,4,1,1,3]]=0
M[[2,4,2,3,1,1]]=M[[2,2,4,1,1,3]]
M[[4,2,2,3,1,1]]=M[[2,2,4,1,1,3]]
M[[2,2,4,2,1,3]]=1
M[[2,4,2,3,1,2]]=M[[2,2,4,2,1,3]]
M[[4,2,2,3,2,1]]=M[[2,2,4,2,1,3]]
M[[2,2,4,3,1,3]]=0
M[[2,4,2,3,1,3]]=M[[2,2,4,3,1,3]]
M[[4,2,2,3,3,1]]=M[[2,2,4,3,1,3]]
M[[2,2,4,4,1,3]]=0
M[[2,4,2,3,1,4]]=M[[2,2,4,4,1,3]]
M[[4,2,2,3,4,1]]=M[[2,2,4,4,1,3]]
M[[2,2,4,5,1,3]]=1
M[[2,4,2,3,1,5]]=M[[2,2,4,5,1,3]]
M[[4,2,2,3,5,1]]=M[[2,2,4,5,1,3]]
M[[2,2,4,6,1,3]]=1
M[[2,4,2,3,1,6]]=M[[2,2,4,6,1,3]]
M[[4,2,2,3,6,1]]=M[[2,2,4,6,1,3]]
M[[2,2,4,7,1,3]]=1
M[[2,4,2,3,1,7]]=M[[2,2,4,7,1,3]]
M[[4,2,2,3,7,1]]=M[[2,2,4,7,1,3]]
M[[2,2,4,8,1,3]]=1
M[[2,4,2,3,1,8]]=M[[2,2,4,8,1,3]]
M[[4,2,2,3,8,1]]=M[[2,2,4,8,1,3]]
M[[2,4,4,1,1,3]]=0
M[[4,2,4,1,3,1]]=M[[2,4,4,1,1,3]]
M[[4,4,2,1,3,1]]=M[[2,4,4,1,1,3]]
M[[2,4,4,1,2,3]]=0
M[[4,2,4,1,3,2]]=M[[2,4,4,1,2,3]]
M[[4,4,2,2,3,1]]=M[[2,4,4,1,2,3]]
M[[2,4,4,1,3,3]]=0
M[[4,2,4,1,3,3]]=M[[2,4,4,1,3,3]]
M[[4,4,2,3,3,1]]=M[[2,4,4,1,3,3]]
M[[2,4,4,1,4,3]]=1
M[[4,2,4,1,3,4]]=M[[2,4,4,1,4,3]]
M[[4,4,2,4,3,1]]=M[[2,4,4,1,4,3]]
M[[2,4,4,1,5,3]]=1
M[[4,2,4,1,3,5]]=M[[2,4,4,1,5,3]]
M[[4,4,2,5,3,1]]=M[[2,4,4,1,5,3]]
M[[2,4,4,1,6,3]]=1
M[[4,2,4,1,3,6]]=M[[2,4,4,1,6,3]]
M[[4,4,2,6,3,1]]=M[[2,4,4,1,6,3]]
M[[2,4,4,1,7,3]]=1
M[[4,2,4,1,3,7]]=M[[2,4,4,1,7,3]]
M[[4,4,2,7,3,1]]=M[[2,4,4,1,7,3]]
M[[2,4,4,1,8,3]]=1
M[[4,2,4,1,3,8]]=M[[2,4,4,1,8,3]]
M[[4,4,2,8,3,1]]=M[[2,4,4,1,8,3]]
M[[2,2,4,1,1,4]]=0
M[[2,4,2,4,1,1]]=M[[2,2,4,1,1,4]]
M[[4,2,2,4,1,1]]=M[[2,2,4,1,1,4]]
M[[2,2,4,2,1,4]]=0
M[[2,4,2,4,1,2]]=M[[2,2,4,2,1,4]]
M[[4,2,2,4,2,1]]=M[[2,2,4,2,1,4]]
M[[2,2,4,3,1,4]]=1
M[[2,4,2,4,1,3]]=M[[2,2,4,3,1,4]]
M[[4,2,2,4,3,1]]=M[[2,2,4,3,1,4]]
M[[2,2,4,4,1,4]]=0
M[[2,4,2,4,1,4]]=M[[2,2,4,4,1,4]]
M[[4,2,2,4,4,1]]=M[[2,2,4,4,1,4]]
M[[2,2,4,5,1,4]]=0
M[[2,4,2,4,1,5]]=M[[2,2,4,5,1,4]]
M[[4,2,2,4,5,1]]=M[[2,2,4,5,1,4]]
M[[2,2,4,6,1,4]]=1
M[[2,4,2,4,1,6]]=M[[2,2,4,6,1,4]]
M[[4,2,2,4,6,1]]=M[[2,2,4,6,1,4]]
M[[2,2,4,7,1,4]]=2
M[[2,4,2,4,1,7]]=M[[2,2,4,7,1,4]]
M[[4,2,2,4,7,1]]=M[[2,2,4,7,1,4]]
M[[2,2,4,8,1,4]]=1
M[[2,4,2,4,1,8]]=M[[2,2,4,8,1,4]]
M[[4,2,2,4,8,1]]=M[[2,2,4,8,1,4]]
M[[2,4,4,1,1,4]]=0
M[[4,2,4,1,4,1]]=M[[2,4,4,1,1,4]]
M[[4,4,2,1,4,1]]=M[[2,4,4,1,1,4]]
M[[2,4,4,1,2,4]]=1
M[[4,2,4,1,4,2]]=M[[2,4,4,1,2,4]]
M[[4,4,2,2,4,1]]=M[[2,4,4,1,2,4]]
M[[2,4,4,1,3,4]]=1
M[[4,2,4,1,4,3]]=M[[2,4,4,1,3,4]]
M[[4,4,2,3,4,1]]=M[[2,4,4,1,3,4]]
M[[2,4,4,1,4,4]]=0
M[[4,2,4,1,4,4]]=M[[2,4,4,1,4,4]]
M[[4,4,2,4,4,1]]=M[[2,4,4,1,4,4]]
M[[2,4,4,1,5,4]]=1
M[[4,2,4,1,4,5]]=M[[2,4,4,1,5,4]]
M[[4,4,2,5,4,1]]=M[[2,4,4,1,5,4]]
M[[2,4,4,1,6,4]]=1
M[[4,2,4,1,4,6]]=M[[2,4,4,1,6,4]]
M[[4,4,2,6,4,1]]=M[[2,4,4,1,6,4]]
M[[2,4,4,1,7,4]]=1
M[[4,2,4,1,4,7]]=M[[2,4,4,1,7,4]]
M[[4,4,2,7,4,1]]=M[[2,4,4,1,7,4]]
M[[2,4,4,1,8,4]]=1
M[[4,2,4,1,4,8]]=M[[2,4,4,1,8,4]]
M[[4,4,2,8,4,1]]=M[[2,4,4,1,8,4]]
M[[2,2,4,1,1,5]]=0
M[[2,4,2,5,1,1]]=M[[2,2,4,1,1,5]]
M[[4,2,2,5,1,1]]=M[[2,2,4,1,1,5]]
M[[2,2,4,2,1,5]]=0
M[[2,4,2,5,1,2]]=M[[2,2,4,2,1,5]]
M[[4,2,2,5,2,1]]=M[[2,2,4,2,1,5]]
M[[2,2,4,3,1,5]]=0
M[[2,4,2,5,1,3]]=M[[2,2,4,3,1,5]]
M[[4,2,2,5,3,1]]=M[[2,2,4,3,1,5]]
M[[2,2,4,4,1,5]]=1
M[[2,4,2,5,1,4]]=M[[2,2,4,4,1,5]]
M[[4,2,2,5,4,1]]=M[[2,2,4,4,1,5]]
M[[2,2,4,5,1,5]]=1
M[[2,4,2,5,1,5]]=M[[2,2,4,5,1,5]]
M[[4,2,2,5,5,1]]=M[[2,2,4,5,1,5]]
M[[2,2,4,6,1,5]]=2
M[[2,4,2,5,1,6]]=M[[2,2,4,6,1,5]]
M[[4,2,2,5,6,1]]=M[[2,2,4,6,1,5]]
M[[2,2,4,7,1,5]]=1
M[[2,4,2,5,1,7]]=M[[2,2,4,7,1,5]]
M[[4,2,2,5,7,1]]=M[[2,2,4,7,1,5]]
M[[2,2,4,8,1,5]]=2
M[[2,4,2,5,1,8]]=M[[2,2,4,8,1,5]]
M[[4,2,2,5,8,1]]=M[[2,2,4,8,1,5]]
M[[2,4,4,1,1,5]]=0
M[[4,2,4,1,5,1]]=M[[2,4,4,1,1,5]]
M[[4,4,2,1,5,1]]=M[[2,4,4,1,1,5]]
M[[2,4,4,1,2,5]]=1
M[[4,2,4,1,5,2]]=M[[2,4,4,1,2,5]]
M[[4,4,2,2,5,1]]=M[[2,4,4,1,2,5]]
M[[2,4,4,1,3,5]]=1
M[[4,2,4,1,5,3]]=M[[2,4,4,1,3,5]]
M[[4,4,2,3,5,1]]=M[[2,4,4,1,3,5]]
M[[2,4,4,1,4,5]]=1
M[[4,2,4,1,5,4]]=M[[2,4,4,1,4,5]]
M[[4,4,2,4,5,1]]=M[[2,4,4,1,4,5]]
M[[2,4,4,1,5,5]]=1
M[[4,2,4,1,5,5]]=M[[2,4,4,1,5,5]]
M[[4,4,2,5,5,1]]=M[[2,4,4,1,5,5]]
M[[2,4,4,1,6,5]]=1
M[[4,2,4,1,5,6]]=M[[2,4,4,1,6,5]]
M[[4,4,2,6,5,1]]=M[[2,4,4,1,6,5]]
M[[2,4,4,1,7,5]]=1
M[[4,2,4,1,5,7]]=M[[2,4,4,1,7,5]]
M[[4,4,2,7,5,1]]=M[[2,4,4,1,7,5]]
M[[2,4,4,1,8,5]]=2
M[[4,2,4,1,5,8]]=M[[2,4,4,1,8,5]]
M[[4,4,2,8,5,1]]=M[[2,4,4,1,8,5]]
M[[2,2,4,1,2,1]]=0
M[[2,4,2,1,2,1]]=M[[2,2,4,1,2,1]]
M[[4,2,2,1,1,2]]=M[[2,2,4,1,2,1]]
M[[2,2,4,2,2,1]]=1
M[[2,4,2,1,2,2]]=M[[2,2,4,2,2,1]]
M[[4,2,2,1,2,2]]=M[[2,2,4,2,2,1]]
M[[2,2,4,3,2,1]]=0
M[[2,4,2,1,2,3]]=M[[2,2,4,3,2,1]]
M[[4,2,2,1,3,2]]=M[[2,2,4,3,2,1]]
M[[2,2,4,4,2,1]]=1
M[[2,4,2,1,2,4]]=M[[2,2,4,4,2,1]]
M[[4,2,2,1,4,2]]=M[[2,2,4,4,2,1]]
M[[2,2,4,5,2,1]]=0
M[[2,4,2,1,2,5]]=M[[2,2,4,5,2,1]]
M[[4,2,2,1,5,2]]=M[[2,2,4,5,2,1]]
M[[2,2,4,6,2,1]]=0
M[[2,4,2,1,2,6]]=M[[2,2,4,6,2,1]]
M[[4,2,2,1,6,2]]=M[[2,2,4,6,2,1]]
M[[2,2,4,7,2,1]]=0
M[[2,4,2,1,2,7]]=M[[2,2,4,7,2,1]]
M[[4,2,2,1,7,2]]=M[[2,2,4,7,2,1]]
M[[2,2,4,8,2,1]]=1
M[[2,4,2,1,2,8]]=M[[2,2,4,8,2,1]]
M[[4,2,2,1,8,2]]=M[[2,2,4,8,2,1]]
M[[2,4,4,2,1,1]]=0
M[[4,2,4,2,1,1]]=M[[2,4,4,2,1,1]]
M[[4,4,2,1,1,2]]=M[[2,4,4,2,1,1]]
M[[2,4,4,2,2,1]]=0
M[[4,2,4,2,1,2]]=M[[2,4,4,2,2,1]]
M[[4,4,2,2,1,2]]=M[[2,4,4,2,2,1]]
M[[2,4,4,2,3,1]]=0
M[[4,2,4,2,1,3]]=M[[2,4,4,2,3,1]]
M[[4,4,2,3,1,2]]=M[[2,4,4,2,3,1]]
M[[2,4,4,2,4,1]]=1
M[[4,2,4,2,1,4]]=M[[2,4,4,2,4,1]]
M[[4,4,2,4,1,2]]=M[[2,4,4,2,4,1]]
M[[2,4,4,2,5,1]]=0
M[[4,2,4,2,1,5]]=M[[2,4,4,2,5,1]]
M[[4,4,2,5,1,2]]=M[[2,4,4,2,5,1]]
M[[2,4,4,2,6,1]]=0
M[[4,2,4,2,1,6]]=M[[2,4,4,2,6,1]]
M[[4,4,2,6,1,2]]=M[[2,4,4,2,6,1]]
M[[2,4,4,2,7,1]]=0
M[[4,2,4,2,1,7]]=M[[2,4,4,2,7,1]]
M[[4,4,2,7,1,2]]=M[[2,4,4,2,7,1]]
M[[2,4,4,2,8,1]]=1
M[[4,2,4,2,1,8]]=M[[2,4,4,2,8,1]]
M[[4,4,2,8,1,2]]=M[[2,4,4,2,8,1]]
M[[2,2,4,1,2,2]]=1
M[[2,4,2,2,2,1]]=M[[2,2,4,1,2,2]]
M[[4,2,2,2,1,2]]=M[[2,2,4,1,2,2]]
M[[2,2,4,2,2,2]]=0
M[[2,4,2,2,2,2]]=M[[2,2,4,2,2,2]]
M[[4,2,2,2,2,2]]=M[[2,2,4,2,2,2]]
M[[2,2,4,3,2,2]]=0
M[[2,4,2,2,2,3]]=M[[2,2,4,3,2,2]]
M[[4,2,2,2,3,2]]=M[[2,2,4,3,2,2]]
M[[2,2,4,4,2,2]]=0
M[[2,4,2,2,2,4]]=M[[2,2,4,4,2,2]]
M[[4,2,2,2,4,2]]=M[[2,2,4,4,2,2]]
M[[2,2,4,5,2,2]]=1
M[[2,4,2,2,2,5]]=M[[2,2,4,5,2,2]]
M[[4,2,2,2,5,2]]=M[[2,2,4,5,2,2]]
M[[2,2,4,6,2,2]]=1
M[[2,4,2,2,2,6]]=M[[2,2,4,6,2,2]]
M[[4,2,2,2,6,2]]=M[[2,2,4,6,2,2]]
M[[2,2,4,7,2,2]]=0
M[[2,4,2,2,2,7]]=M[[2,2,4,7,2,2]]
M[[4,2,2,2,7,2]]=M[[2,2,4,7,2,2]]
M[[2,2,4,8,2,2]]=0
M[[2,4,2,2,2,8]]=M[[2,2,4,8,2,2]]
M[[4,2,2,2,8,2]]=M[[2,2,4,8,2,2]]
M[[2,4,4,2,1,2]]=1
M[[4,2,4,2,2,1]]=M[[2,4,4,2,1,2]]
M[[4,4,2,1,2,2]]=M[[2,4,4,2,1,2]]
M[[2,4,4,2,2,2]]=0
M[[4,2,4,2,2,2]]=M[[2,4,4,2,2,2]]
M[[4,4,2,2,2,2]]=M[[2,4,4,2,2,2]]
M[[2,4,4,2,3,2]]=0
M[[4,2,4,2,2,3]]=M[[2,4,4,2,3,2]]
M[[4,4,2,3,2,2]]=M[[2,4,4,2,3,2]]
M[[2,4,4,2,4,2]]=0
M[[4,2,4,2,2,4]]=M[[2,4,4,2,4,2]]
M[[4,4,2,4,2,2]]=M[[2,4,4,2,4,2]]
M[[2,4,4,2,5,2]]=0
M[[4,2,4,2,2,5]]=M[[2,4,4,2,5,2]]
M[[4,4,2,5,2,2]]=M[[2,4,4,2,5,2]]
M[[2,4,4,2,6,2]]=1
M[[4,2,4,2,2,6]]=M[[2,4,4,2,6,2]]
M[[4,4,2,6,2,2]]=M[[2,4,4,2,6,2]]
M[[2,4,4,2,7,2]]=1
M[[4,2,4,2,2,7]]=M[[2,4,4,2,7,2]]
M[[4,4,2,7,2,2]]=M[[2,4,4,2,7,2]]
M[[2,4,4,2,8,2]]=0
M[[4,2,4,2,2,8]]=M[[2,4,4,2,8,2]]
M[[4,4,2,8,2,2]]=M[[2,4,4,2,8,2]]
M[[2,2,4,1,2,3]]=0
M[[2,4,2,3,2,1]]=M[[2,2,4,1,2,3]]
M[[4,2,2,3,1,2]]=M[[2,2,4,1,2,3]]
M[[2,2,4,2,2,3]]=1
M[[2,4,2,3,2,2]]=M[[2,2,4,2,2,3]]
M[[4,2,2,3,2,2]]=M[[2,2,4,2,2,3]]
M[[2,2,4,3,2,3]]=0
M[[2,4,2,3,2,3]]=M[[2,2,4,3,2,3]]
M[[4,2,2,3,3,2]]=M[[2,2,4,3,2,3]]
M[[2,2,4,4,2,3]]=0
M[[2,4,2,3,2,4]]=M[[2,2,4,4,2,3]]
M[[4,2,2,3,4,2]]=M[[2,2,4,4,2,3]]
M[[2,2,4,5,2,3]]=1
M[[2,4,2,3,2,5]]=M[[2,2,4,5,2,3]]
M[[4,2,2,3,5,2]]=M[[2,2,4,5,2,3]]
M[[2,2,4,6,2,3]]=1
M[[2,4,2,3,2,6]]=M[[2,2,4,6,2,3]]
M[[4,2,2,3,6,2]]=M[[2,2,4,6,2,3]]
M[[2,2,4,7,2,3]]=1
M[[2,4,2,3,2,7]]=M[[2,2,4,7,2,3]]
M[[4,2,2,3,7,2]]=M[[2,2,4,7,2,3]]
M[[2,2,4,8,2,3]]=1
M[[2,4,2,3,2,8]]=M[[2,2,4,8,2,3]]
M[[4,2,2,3,8,2]]=M[[2,2,4,8,2,3]]
M[[2,4,4,2,1,3]]=0
M[[4,2,4,2,3,1]]=M[[2,4,4,2,1,3]]
M[[4,4,2,1,3,2]]=M[[2,4,4,2,1,3]]
M[[2,4,4,2,2,3]]=0
M[[4,2,4,2,3,2]]=M[[2,4,4,2,2,3]]
M[[4,4,2,2,3,2]]=M[[2,4,4,2,2,3]]
M[[2,4,4,2,3,3]]=0
M[[4,2,4,2,3,3]]=M[[2,4,4,2,3,3]]
M[[4,4,2,3,3,2]]=M[[2,4,4,2,3,3]]
M[[2,4,4,2,4,3]]=1
M[[4,2,4,2,3,4]]=M[[2,4,4,2,4,3]]
M[[4,4,2,4,3,2]]=M[[2,4,4,2,4,3]]
M[[2,4,4,2,5,3]]=1
M[[4,2,4,2,3,5]]=M[[2,4,4,2,5,3]]
M[[4,4,2,5,3,2]]=M[[2,4,4,2,5,3]]
M[[2,4,4,2,6,3]]=1
M[[4,2,4,2,3,6]]=M[[2,4,4,2,6,3]]
M[[4,4,2,6,3,2]]=M[[2,4,4,2,6,3]]
M[[2,4,4,2,7,3]]=1
M[[4,2,4,2,3,7]]=M[[2,4,4,2,7,3]]
M[[4,4,2,7,3,2]]=M[[2,4,4,2,7,3]]
M[[2,4,4,2,8,3]]=1
M[[4,2,4,2,3,8]]=M[[2,4,4,2,8,3]]
M[[4,4,2,8,3,2]]=M[[2,4,4,2,8,3]]
M[[2,2,4,1,2,4]]=0
M[[2,4,2,4,2,1]]=M[[2,2,4,1,2,4]]
M[[4,2,2,4,1,2]]=M[[2,2,4,1,2,4]]
M[[2,2,4,2,2,4]]=0
M[[2,4,2,4,2,2]]=M[[2,2,4,2,2,4]]
M[[4,2,2,4,2,2]]=M[[2,2,4,2,2,4]]
M[[2,2,4,3,2,4]]=0
M[[2,4,2,4,2,3]]=M[[2,2,4,3,2,4]]
M[[4,2,2,4,3,2]]=M[[2,2,4,3,2,4]]
M[[2,2,4,4,2,4]]=1
M[[2,4,2,4,2,4]]=M[[2,2,4,4,2,4]]
M[[4,2,2,4,4,2]]=M[[2,2,4,4,2,4]]
M[[2,2,4,5,2,4]]=0
M[[2,4,2,4,2,5]]=M[[2,2,4,5,2,4]]
M[[4,2,2,4,5,2]]=M[[2,2,4,5,2,4]]
M[[2,2,4,6,2,4]]=2
M[[2,4,2,4,2,6]]=M[[2,2,4,6,2,4]]
M[[4,2,2,4,6,2]]=M[[2,2,4,6,2,4]]
M[[2,2,4,7,2,4]]=1
M[[2,4,2,4,2,7]]=M[[2,2,4,7,2,4]]
M[[4,2,2,4,7,2]]=M[[2,2,4,7,2,4]]
M[[2,2,4,8,2,4]]=1
M[[2,4,2,4,2,8]]=M[[2,2,4,8,2,4]]
M[[4,2,2,4,8,2]]=M[[2,2,4,8,2,4]]
M[[2,4,4,2,1,4]]=0
M[[4,2,4,2,4,1]]=M[[2,4,4,2,1,4]]
M[[4,4,2,1,4,2]]=M[[2,4,4,2,1,4]]
M[[2,4,4,2,2,4]]=1
M[[4,2,4,2,4,2]]=M[[2,4,4,2,2,4]]
M[[4,4,2,2,4,2]]=M[[2,4,4,2,2,4]]
M[[2,4,4,2,3,4]]=1
M[[4,2,4,2,4,3]]=M[[2,4,4,2,3,4]]
M[[4,4,2,3,4,2]]=M[[2,4,4,2,3,4]]
M[[2,4,4,2,4,4]]=0
M[[4,2,4,2,4,4]]=M[[2,4,4,2,4,4]]
M[[4,4,2,4,4,2]]=M[[2,4,4,2,4,4]]
M[[2,4,4,2,5,4]]=1
M[[4,2,4,2,4,5]]=M[[2,4,4,2,5,4]]
M[[4,4,2,5,4,2]]=M[[2,4,4,2,5,4]]
M[[2,4,4,2,6,4]]=1
M[[4,2,4,2,4,6]]=M[[2,4,4,2,6,4]]
M[[4,4,2,6,4,2]]=M[[2,4,4,2,6,4]]
M[[2,4,4,2,7,4]]=1
M[[4,2,4,2,4,7]]=M[[2,4,4,2,7,4]]
M[[4,4,2,7,4,2]]=M[[2,4,4,2,7,4]]
M[[2,4,4,2,8,4]]=1
M[[4,2,4,2,4,8]]=M[[2,4,4,2,8,4]]
M[[4,4,2,8,4,2]]=M[[2,4,4,2,8,4]]
M[[2,2,4,1,2,5]]=0
M[[2,4,2,5,2,1]]=M[[2,2,4,1,2,5]]
M[[4,2,2,5,1,2]]=M[[2,2,4,1,2,5]]
M[[2,2,4,2,2,5]]=0
M[[2,4,2,5,2,2]]=M[[2,2,4,2,2,5]]
M[[4,2,2,5,2,2]]=M[[2,2,4,2,2,5]]
M[[2,2,4,3,2,5]]=1
M[[2,4,2,5,2,3]]=M[[2,2,4,3,2,5]]
M[[4,2,2,5,3,2]]=M[[2,2,4,3,2,5]]
M[[2,2,4,4,2,5]]=0
M[[2,4,2,5,2,4]]=M[[2,2,4,4,2,5]]
M[[4,2,2,5,4,2]]=M[[2,2,4,4,2,5]]
M[[2,2,4,5,2,5]]=1
M[[2,4,2,5,2,5]]=M[[2,2,4,5,2,5]]
M[[4,2,2,5,5,2]]=M[[2,2,4,5,2,5]]
M[[2,2,4,6,2,5]]=1
M[[2,4,2,5,2,6]]=M[[2,2,4,6,2,5]]
M[[4,2,2,5,6,2]]=M[[2,2,4,6,2,5]]
M[[2,2,4,7,2,5]]=2
M[[2,4,2,5,2,7]]=M[[2,2,4,7,2,5]]
M[[4,2,2,5,7,2]]=M[[2,2,4,7,2,5]]
M[[2,2,4,8,2,5]]=2
M[[2,4,2,5,2,8]]=M[[2,2,4,8,2,5]]
M[[4,2,2,5,8,2]]=M[[2,2,4,8,2,5]]
M[[2,4,4,2,1,5]]=0
M[[4,2,4,2,5,1]]=M[[2,4,4,2,1,5]]
M[[4,4,2,1,5,2]]=M[[2,4,4,2,1,5]]
M[[2,4,4,2,2,5]]=1
M[[4,2,4,2,5,2]]=M[[2,4,4,2,2,5]]
M[[4,4,2,2,5,2]]=M[[2,4,4,2,2,5]]
M[[2,4,4,2,3,5]]=1
M[[4,2,4,2,5,3]]=M[[2,4,4,2,3,5]]
M[[4,4,2,3,5,2]]=M[[2,4,4,2,3,5]]
M[[2,4,4,2,4,5]]=1
M[[4,2,4,2,5,4]]=M[[2,4,4,2,4,5]]
M[[4,4,2,4,5,2]]=M[[2,4,4,2,4,5]]
M[[2,4,4,2,5,5]]=1
M[[4,2,4,2,5,5]]=M[[2,4,4,2,5,5]]
M[[4,4,2,5,5,2]]=M[[2,4,4,2,5,5]]
M[[2,4,4,2,6,5]]=1
M[[4,2,4,2,5,6]]=M[[2,4,4,2,6,5]]
M[[4,4,2,6,5,2]]=M[[2,4,4,2,6,5]]
M[[2,4,4,2,7,5]]=1
M[[4,2,4,2,5,7]]=M[[2,4,4,2,7,5]]
M[[4,4,2,7,5,2]]=M[[2,4,4,2,7,5]]
M[[2,4,4,2,8,5]]=2
M[[4,2,4,2,5,8]]=M[[2,4,4,2,8,5]]
M[[4,4,2,8,5,2]]=M[[2,4,4,2,8,5]]
M[[2,2,4,1,3,1]]=0
M[[2,4,2,1,3,1]]=M[[2,2,4,1,3,1]]
M[[4,2,2,1,1,3]]=M[[2,2,4,1,3,1]]
M[[2,2,4,2,3,1]]=1
M[[2,4,2,1,3,2]]=M[[2,2,4,2,3,1]]
M[[4,2,2,1,2,3]]=M[[2,2,4,2,3,1]]
M[[2,2,4,3,3,1]]=0
M[[2,4,2,1,3,3]]=M[[2,2,4,3,3,1]]
M[[4,2,2,1,3,3]]=M[[2,2,4,3,3,1]]
M[[2,2,4,4,3,1]]=0
M[[2,4,2,1,3,4]]=M[[2,2,4,4,3,1]]
M[[4,2,2,1,4,3]]=M[[2,2,4,4,3,1]]
M[[2,2,4,5,3,1]]=1
M[[2,4,2,1,3,5]]=M[[2,2,4,5,3,1]]
M[[4,2,2,1,5,3]]=M[[2,2,4,5,3,1]]
M[[2,2,4,6,3,1]]=1
M[[2,4,2,1,3,6]]=M[[2,2,4,6,3,1]]
M[[4,2,2,1,6,3]]=M[[2,2,4,6,3,1]]
M[[2,2,4,7,3,1]]=1
M[[2,4,2,1,3,7]]=M[[2,2,4,7,3,1]]
M[[4,2,2,1,7,3]]=M[[2,2,4,7,3,1]]
M[[2,2,4,8,3,1]]=1
M[[2,4,2,1,3,8]]=M[[2,2,4,8,3,1]]
M[[4,2,2,1,8,3]]=M[[2,2,4,8,3,1]]
M[[2,4,4,3,1,1]]=0
M[[4,2,4,3,1,1]]=M[[2,4,4,3,1,1]]
M[[4,4,2,1,1,3]]=M[[2,4,4,3,1,1]]
M[[2,4,4,3,2,1]]=0
M[[4,2,4,3,1,2]]=M[[2,4,4,3,2,1]]
M[[4,4,2,2,1,3]]=M[[2,4,4,3,2,1]]
M[[2,4,4,3,3,1]]=0
M[[4,2,4,3,1,3]]=M[[2,4,4,3,3,1]]
M[[4,4,2,3,1,3]]=M[[2,4,4,3,3,1]]
M[[2,4,4,3,4,1]]=1
M[[4,2,4,3,1,4]]=M[[2,4,4,3,4,1]]
M[[4,4,2,4,1,3]]=M[[2,4,4,3,4,1]]
M[[2,4,4,3,5,1]]=1
M[[4,2,4,3,1,5]]=M[[2,4,4,3,5,1]]
M[[4,4,2,5,1,3]]=M[[2,4,4,3,5,1]]
M[[2,4,4,3,6,1]]=1
M[[4,2,4,3,1,6]]=M[[2,4,4,3,6,1]]
M[[4,4,2,6,1,3]]=M[[2,4,4,3,6,1]]
M[[2,4,4,3,7,1]]=1
M[[4,2,4,3,1,7]]=M[[2,4,4,3,7,1]]
M[[4,4,2,7,1,3]]=M[[2,4,4,3,7,1]]
M[[2,4,4,3,8,1]]=1
M[[4,2,4,3,1,8]]=M[[2,4,4,3,8,1]]
M[[4,4,2,8,1,3]]=M[[2,4,4,3,8,1]]
M[[2,2,4,1,3,2]]=0
M[[2,4,2,2,3,1]]=M[[2,2,4,1,3,2]]
M[[4,2,2,2,1,3]]=M[[2,2,4,1,3,2]]
M[[2,2,4,2,3,2]]=1
M[[2,4,2,2,3,2]]=M[[2,2,4,2,3,2]]
M[[4,2,2,2,2,3]]=M[[2,2,4,2,3,2]]
M[[2,2,4,3,3,2]]=0
M[[2,4,2,2,3,3]]=M[[2,2,4,3,3,2]]
M[[4,2,2,2,3,3]]=M[[2,2,4,3,3,2]]
M[[2,2,4,4,3,2]]=0
M[[2,4,2,2,3,4]]=M[[2,2,4,4,3,2]]
M[[4,2,2,2,4,3]]=M[[2,2,4,4,3,2]]
M[[2,2,4,5,3,2]]=1
M[[2,4,2,2,3,5]]=M[[2,2,4,5,3,2]]
M[[4,2,2,2,5,3]]=M[[2,2,4,5,3,2]]
M[[2,2,4,6,3,2]]=1
M[[2,4,2,2,3,6]]=M[[2,2,4,6,3,2]]
M[[4,2,2,2,6,3]]=M[[2,2,4,6,3,2]]
M[[2,2,4,7,3,2]]=1
M[[2,4,2,2,3,7]]=M[[2,2,4,7,3,2]]
M[[4,2,2,2,7,3]]=M[[2,2,4,7,3,2]]
M[[2,2,4,8,3,2]]=1
M[[2,4,2,2,3,8]]=M[[2,2,4,8,3,2]]
M[[4,2,2,2,8,3]]=M[[2,2,4,8,3,2]]
M[[2,4,4,3,1,2]]=0
M[[4,2,4,3,2,1]]=M[[2,4,4,3,1,2]]
M[[4,4,2,1,2,3]]=M[[2,4,4,3,1,2]]
M[[2,4,4,3,2,2]]=0
M[[4,2,4,3,2,2]]=M[[2,4,4,3,2,2]]
M[[4,4,2,2,2,3]]=M[[2,4,4,3,2,2]]
M[[2,4,4,3,3,2]]=0
M[[4,2,4,3,2,3]]=M[[2,4,4,3,3,2]]
M[[4,4,2,3,2,3]]=M[[2,4,4,3,3,2]]
M[[2,4,4,3,4,2]]=1
M[[4,2,4,3,2,4]]=M[[2,4,4,3,4,2]]
M[[4,4,2,4,2,3]]=M[[2,4,4,3,4,2]]
M[[2,4,4,3,5,2]]=1
M[[4,2,4,3,2,5]]=M[[2,4,4,3,5,2]]
M[[4,4,2,5,2,3]]=M[[2,4,4,3,5,2]]
M[[2,4,4,3,6,2]]=1
M[[4,2,4,3,2,6]]=M[[2,4,4,3,6,2]]
M[[4,4,2,6,2,3]]=M[[2,4,4,3,6,2]]
M[[2,4,4,3,7,2]]=1
M[[4,2,4,3,2,7]]=M[[2,4,4,3,7,2]]
M[[4,4,2,7,2,3]]=M[[2,4,4,3,7,2]]
M[[2,4,4,3,8,2]]=1
M[[4,2,4,3,2,8]]=M[[2,4,4,3,8,2]]
M[[4,4,2,8,2,3]]=M[[2,4,4,3,8,2]]
M[[2,2,4,1,3,3]]=1
M[[2,4,2,3,3,1]]=M[[2,2,4,1,3,3]]
M[[4,2,2,3,1,3]]=M[[2,2,4,1,3,3]]
M[[2,2,4,2,3,3]]=1
M[[2,4,2,3,3,2]]=M[[2,2,4,2,3,3]]
M[[4,2,2,3,2,3]]=M[[2,2,4,2,3,3]]
M[[2,2,4,3,3,3]]=1
M[[2,4,2,3,3,3]]=M[[2,2,4,3,3,3]]
M[[4,2,2,3,3,3]]=M[[2,2,4,3,3,3]]
M[[2,2,4,4,3,3]]=1
M[[2,4,2,3,3,4]]=M[[2,2,4,4,3,3]]
M[[4,2,2,3,4,3]]=M[[2,2,4,4,3,3]]
M[[2,2,4,5,3,3]]=2
M[[2,4,2,3,3,5]]=M[[2,2,4,5,3,3]]
M[[4,2,2,3,5,3]]=M[[2,2,4,5,3,3]]
M[[2,2,4,6,3,3]]=2
M[[2,4,2,3,3,6]]=M[[2,2,4,6,3,3]]
M[[4,2,2,3,6,3]]=M[[2,2,4,6,3,3]]
M[[2,2,4,7,3,3]]=2
M[[2,4,2,3,3,7]]=M[[2,2,4,7,3,3]]
M[[4,2,2,3,7,3]]=M[[2,2,4,7,3,3]]
M[[2,2,4,8,3,3]]=3
M[[2,4,2,3,3,8]]=M[[2,2,4,8,3,3]]
M[[4,2,2,3,8,3]]=M[[2,2,4,8,3,3]]
M[[2,4,4,3,1,3]]=1
M[[4,2,4,3,3,1]]=M[[2,4,4,3,1,3]]
M[[4,4,2,1,3,3]]=M[[2,4,4,3,1,3]]
M[[2,4,4,3,2,3]]=1
M[[4,2,4,3,3,2]]=M[[2,4,4,3,2,3]]
M[[4,4,2,2,3,3]]=M[[2,4,4,3,2,3]]
M[[2,4,4,3,3,3]]=1
M[[4,2,4,3,3,3]]=M[[2,4,4,3,3,3]]
M[[4,4,2,3,3,3]]=M[[2,4,4,3,3,3]]
M[[2,4,4,3,4,3]]=2
M[[4,2,4,3,3,4]]=M[[2,4,4,3,4,3]]
M[[4,4,2,4,3,3]]=M[[2,4,4,3,4,3]]
M[[2,4,4,3,5,3]]=1
M[[4,2,4,3,3,5]]=M[[2,4,4,3,5,3]]
M[[4,4,2,5,3,3]]=M[[2,4,4,3,5,3]]
M[[2,4,4,3,6,3]]=2
M[[4,2,4,3,3,6]]=M[[2,4,4,3,6,3]]
M[[4,4,2,6,3,3]]=M[[2,4,4,3,6,3]]
M[[2,4,4,3,7,3]]=2
M[[4,2,4,3,3,7]]=M[[2,4,4,3,7,3]]
M[[4,4,2,7,3,3]]=M[[2,4,4,3,7,3]]
M[[2,4,4,3,8,3]]=3
M[[4,2,4,3,3,8]]=M[[2,4,4,3,8,3]]
M[[4,4,2,8,3,3]]=M[[2,4,4,3,8,3]]
M[[2,2,4,1,3,4]]=0
M[[2,4,2,4,3,1]]=M[[2,2,4,1,3,4]]
M[[4,2,2,4,1,3]]=M[[2,2,4,1,3,4]]
M[[2,2,4,2,3,4]]=0
M[[2,4,2,4,3,2]]=M[[2,2,4,2,3,4]]
M[[4,2,2,4,2,3]]=M[[2,2,4,2,3,4]]
M[[2,2,4,3,3,4]]=1
M[[2,4,2,4,3,3]]=M[[2,2,4,3,3,4]]
M[[4,2,2,4,3,3]]=M[[2,2,4,3,3,4]]
M[[2,2,4,4,3,4]]=1
M[[2,4,2,4,3,4]]=M[[2,2,4,4,3,4]]
M[[4,2,2,4,4,3]]=M[[2,2,4,4,3,4]]
M[[2,2,4,5,3,4]]=1
M[[2,4,2,4,3,5]]=M[[2,2,4,5,3,4]]
M[[4,2,2,4,5,3]]=M[[2,2,4,5,3,4]]
M[[2,2,4,6,3,4]]=3
M[[2,4,2,4,3,6]]=M[[2,2,4,6,3,4]]
M[[4,2,2,4,6,3]]=M[[2,2,4,6,3,4]]
M[[2,2,4,7,3,4]]=3
M[[2,4,2,4,3,7]]=M[[2,2,4,7,3,4]]
M[[4,2,2,4,7,3]]=M[[2,2,4,7,3,4]]
M[[2,2,4,8,3,4]]=3
M[[2,4,2,4,3,8]]=M[[2,2,4,8,3,4]]
M[[4,2,2,4,8,3]]=M[[2,2,4,8,3,4]]
M[[2,4,4,3,1,4]]=0
M[[4,2,4,3,4,1]]=M[[2,4,4,3,1,4]]
M[[4,4,2,1,4,3]]=M[[2,4,4,3,1,4]]
M[[2,4,4,3,2,4]]=2
M[[4,2,4,3,4,2]]=M[[2,4,4,3,2,4]]
M[[4,4,2,2,4,3]]=M[[2,4,4,3,2,4]]
M[[2,4,4,3,3,4]]=2
M[[4,2,4,3,4,3]]=M[[2,4,4,3,3,4]]
M[[4,4,2,3,4,3]]=M[[2,4,4,3,3,4]]
M[[2,4,4,3,4,4]]=1
M[[4,2,4,3,4,4]]=M[[2,4,4,3,4,4]]
M[[4,4,2,4,4,3]]=M[[2,4,4,3,4,4]]
M[[2,4,4,3,5,4]]=2
M[[4,2,4,3,4,5]]=M[[2,4,4,3,5,4]]
M[[4,4,2,5,4,3]]=M[[2,4,4,3,5,4]]
M[[2,4,4,3,6,4]]=2
M[[4,2,4,3,4,6]]=M[[2,4,4,3,6,4]]
M[[4,4,2,6,4,3]]=M[[2,4,4,3,6,4]]
M[[2,4,4,3,7,4]]=2
M[[4,2,4,3,4,7]]=M[[2,4,4,3,7,4]]
M[[4,4,2,7,4,3]]=M[[2,4,4,3,7,4]]
M[[2,4,4,3,8,4]]=3
M[[4,2,4,3,4,8]]=M[[2,4,4,3,8,4]]
M[[4,4,2,8,4,3]]=M[[2,4,4,3,8,4]]
M[[2,2,4,1,3,5]]=0
M[[2,4,2,5,3,1]]=M[[2,2,4,1,3,5]]
M[[4,2,2,5,1,3]]=M[[2,2,4,1,3,5]]
M[[2,2,4,2,3,5]]=1
M[[2,4,2,5,3,2]]=M[[2,2,4,2,3,5]]
M[[4,2,2,5,2,3]]=M[[2,2,4,2,3,5]]
M[[2,2,4,3,3,5]]=1
M[[2,4,2,5,3,3]]=M[[2,2,4,3,3,5]]
M[[4,2,2,5,3,3]]=M[[2,2,4,3,3,5]]
M[[2,2,4,4,3,5]]=1
M[[2,4,2,5,3,4]]=M[[2,2,4,4,3,5]]
M[[4,2,2,5,4,3]]=M[[2,2,4,4,3,5]]
M[[2,2,4,5,3,5]]=2
M[[2,4,2,5,3,5]]=M[[2,2,4,5,3,5]]
M[[4,2,2,5,5,3]]=M[[2,2,4,5,3,5]]
M[[2,2,4,6,3,5]]=4
M[[2,4,2,5,3,6]]=M[[2,2,4,6,3,5]]
M[[4,2,2,5,6,3]]=M[[2,2,4,6,3,5]]
M[[2,2,4,7,3,5]]=4
M[[2,4,2,5,3,7]]=M[[2,2,4,7,3,5]]
M[[4,2,2,5,7,3]]=M[[2,2,4,7,3,5]]
M[[2,2,4,8,3,5]]=4
M[[2,4,2,5,3,8]]=M[[2,2,4,8,3,5]]
M[[4,2,2,5,8,3]]=M[[2,2,4,8,3,5]]
M[[2,4,4,3,1,5]]=0
M[[4,2,4,3,5,1]]=M[[2,4,4,3,1,5]]
M[[4,4,2,1,5,3]]=M[[2,4,4,3,1,5]]
M[[2,4,4,3,2,5]]=2
M[[4,2,4,3,5,2]]=M[[2,4,4,3,2,5]]
M[[4,4,2,2,5,3]]=M[[2,4,4,3,2,5]]
M[[2,4,4,3,3,5]]=2
M[[4,2,4,3,5,3]]=M[[2,4,4,3,3,5]]
M[[4,4,2,3,5,3]]=M[[2,4,4,3,3,5]]
M[[2,4,4,3,4,5]]=2
M[[4,2,4,3,5,4]]=M[[2,4,4,3,4,5]]
M[[4,4,2,4,5,3]]=M[[2,4,4,3,4,5]]
M[[2,4,4,3,5,5]]=3
M[[4,2,4,3,5,5]]=M[[2,4,4,3,5,5]]
M[[4,4,2,5,5,3]]=M[[2,4,4,3,5,5]]
M[[2,4,4,3,6,5]]=3
M[[4,2,4,3,5,6]]=M[[2,4,4,3,6,5]]
M[[4,4,2,6,5,3]]=M[[2,4,4,3,6,5]]
M[[2,4,4,3,7,5]]=3
M[[4,2,4,3,5,7]]=M[[2,4,4,3,7,5]]
M[[4,4,2,7,5,3]]=M[[2,4,4,3,7,5]]
M[[2,4,4,3,8,5]]=4
M[[4,2,4,3,5,8]]=M[[2,4,4,3,8,5]]
M[[4,4,2,8,5,3]]=M[[2,4,4,3,8,5]]
M[[2,2,4,1,4,1]]=0
M[[2,4,2,1,4,1]]=M[[2,2,4,1,4,1]]
M[[4,2,2,1,1,4]]=M[[2,2,4,1,4,1]]
M[[2,2,4,2,4,1]]=0
M[[2,4,2,1,4,2]]=M[[2,2,4,2,4,1]]
M[[4,2,2,1,2,4]]=M[[2,2,4,2,4,1]]
M[[2,2,4,3,4,1]]=0
M[[2,4,2,1,4,3]]=M[[2,2,4,3,4,1]]
M[[4,2,2,1,3,4]]=M[[2,2,4,3,4,1]]
M[[2,2,4,4,4,1]]=1
M[[2,4,2,1,4,4]]=M[[2,2,4,4,4,1]]
M[[4,2,2,1,4,4]]=M[[2,2,4,4,4,1]]
M[[2,2,4,5,4,1]]=0
M[[2,4,2,1,4,5]]=M[[2,2,4,5,4,1]]
M[[4,2,2,1,5,4]]=M[[2,2,4,5,4,1]]
M[[2,2,4,6,4,1]]=1
M[[2,4,2,1,4,6]]=M[[2,2,4,6,4,1]]
M[[4,2,2,1,6,4]]=M[[2,2,4,6,4,1]]
M[[2,2,4,7,4,1]]=2
M[[2,4,2,1,4,7]]=M[[2,2,4,7,4,1]]
M[[4,2,2,1,7,4]]=M[[2,2,4,7,4,1]]
M[[2,2,4,8,4,1]]=1
M[[2,4,2,1,4,8]]=M[[2,2,4,8,4,1]]
M[[4,2,2,1,8,4]]=M[[2,2,4,8,4,1]]
M[[2,4,4,4,1,1]]=0
M[[4,2,4,4,1,1]]=M[[2,4,4,4,1,1]]
M[[4,4,2,1,1,4]]=M[[2,4,4,4,1,1]]
M[[2,4,4,4,2,1]]=1
M[[4,2,4,4,1,2]]=M[[2,4,4,4,2,1]]
M[[4,4,2,2,1,4]]=M[[2,4,4,4,2,1]]
M[[2,4,4,4,3,1]]=1
M[[4,2,4,4,1,3]]=M[[2,4,4,4,3,1]]
M[[4,4,2,3,1,4]]=M[[2,4,4,4,3,1]]
M[[2,4,4,4,4,1]]=0
M[[4,2,4,4,1,4]]=M[[2,4,4,4,4,1]]
M[[4,4,2,4,1,4]]=M[[2,4,4,4,4,1]]
M[[2,4,4,4,5,1]]=1
M[[4,2,4,4,1,5]]=M[[2,4,4,4,5,1]]
M[[4,4,2,5,1,4]]=M[[2,4,4,4,5,1]]
M[[2,4,4,4,6,1]]=1
M[[4,2,4,4,1,6]]=M[[2,4,4,4,6,1]]
M[[4,4,2,6,1,4]]=M[[2,4,4,4,6,1]]
M[[2,4,4,4,7,1]]=1
M[[4,2,4,4,1,7]]=M[[2,4,4,4,7,1]]
M[[4,4,2,7,1,4]]=M[[2,4,4,4,7,1]]
M[[2,4,4,4,8,1]]=1
M[[4,2,4,4,1,8]]=M[[2,4,4,4,8,1]]
M[[4,4,2,8,1,4]]=M[[2,4,4,4,8,1]]
M[[2,2,4,1,4,2]]=0
M[[2,4,2,2,4,1]]=M[[2,2,4,1,4,2]]
M[[4,2,2,2,1,4]]=M[[2,2,4,1,4,2]]
M[[2,2,4,2,4,2]]=0
M[[2,4,2,2,4,2]]=M[[2,2,4,2,4,2]]
M[[4,2,2,2,2,4]]=M[[2,2,4,2,4,2]]
M[[2,2,4,3,4,2]]=1
M[[2,4,2,2,4,3]]=M[[2,2,4,3,4,2]]
M[[4,2,2,2,3,4]]=M[[2,2,4,3,4,2]]
M[[2,2,4,4,4,2]]=0
M[[2,4,2,2,4,4]]=M[[2,2,4,4,4,2]]
M[[4,2,2,2,4,4]]=M[[2,2,4,4,4,2]]
M[[2,2,4,5,4,2]]=0
M[[2,4,2,2,4,5]]=M[[2,2,4,5,4,2]]
M[[4,2,2,2,5,4]]=M[[2,2,4,5,4,2]]
M[[2,2,4,6,4,2]]=2
M[[2,4,2,2,4,6]]=M[[2,2,4,6,4,2]]
M[[4,2,2,2,6,4]]=M[[2,2,4,6,4,2]]
M[[2,2,4,7,4,2]]=1
M[[2,4,2,2,4,7]]=M[[2,2,4,7,4,2]]
M[[4,2,2,2,7,4]]=M[[2,2,4,7,4,2]]
M[[2,2,4,8,4,2]]=1
M[[2,4,2,2,4,8]]=M[[2,2,4,8,4,2]]
M[[4,2,2,2,8,4]]=M[[2,2,4,8,4,2]]
M[[2,4,4,4,1,2]]=0
M[[4,2,4,4,2,1]]=M[[2,4,4,4,1,2]]
M[[4,4,2,1,2,4]]=M[[2,4,4,4,1,2]]
M[[2,4,4,4,2,2]]=1
M[[4,2,4,4,2,2]]=M[[2,4,4,4,2,2]]
M[[4,4,2,2,2,4]]=M[[2,4,4,4,2,2]]
M[[2,4,4,4,3,2]]=1
M[[4,2,4,4,2,3]]=M[[2,4,4,4,3,2]]
M[[4,4,2,3,2,4]]=M[[2,4,4,4,3,2]]
M[[2,4,4,4,4,2]]=0
M[[4,2,4,4,2,4]]=M[[2,4,4,4,4,2]]
M[[4,4,2,4,2,4]]=M[[2,4,4,4,4,2]]
M[[2,4,4,4,5,2]]=1
M[[4,2,4,4,2,5]]=M[[2,4,4,4,5,2]]
M[[4,4,2,5,2,4]]=M[[2,4,4,4,5,2]]
M[[2,4,4,4,6,2]]=1
M[[4,2,4,4,2,6]]=M[[2,4,4,4,6,2]]
M[[4,4,2,6,2,4]]=M[[2,4,4,4,6,2]]
M[[2,4,4,4,7,2]]=1
M[[4,2,4,4,2,7]]=M[[2,4,4,4,7,2]]
M[[4,4,2,7,2,4]]=M[[2,4,4,4,7,2]]
M[[2,4,4,4,8,2]]=1
M[[4,2,4,4,2,8]]=M[[2,4,4,4,8,2]]
M[[4,4,2,8,2,4]]=M[[2,4,4,4,8,2]]
M[[2,2,4,1,4,3]]=0
M[[2,4,2,3,4,1]]=M[[2,2,4,1,4,3]]
M[[4,2,2,3,1,4]]=M[[2,2,4,1,4,3]]
M[[2,2,4,2,4,3]]=0
M[[2,4,2,3,4,2]]=M[[2,2,4,2,4,3]]
M[[4,2,2,3,2,4]]=M[[2,2,4,2,4,3]]
M[[2,2,4,3,4,3]]=1
M[[2,4,2,3,4,3]]=M[[2,2,4,3,4,3]]
M[[4,2,2,3,3,4]]=M[[2,2,4,3,4,3]]
M[[2,2,4,4,4,3]]=1
M[[2,4,2,3,4,4]]=M[[2,2,4,4,4,3]]
M[[4,2,2,3,4,4]]=M[[2,2,4,4,4,3]]
M[[2,2,4,5,4,3]]=1
M[[2,4,2,3,4,5]]=M[[2,2,4,5,4,3]]
M[[4,2,2,3,5,4]]=M[[2,2,4,5,4,3]]
M[[2,2,4,6,4,3]]=3
M[[2,4,2,3,4,6]]=M[[2,2,4,6,4,3]]
M[[4,2,2,3,6,4]]=M[[2,2,4,6,4,3]]
M[[2,2,4,7,4,3]]=3
M[[2,4,2,3,4,7]]=M[[2,2,4,7,4,3]]
M[[4,2,2,3,7,4]]=M[[2,2,4,7,4,3]]
M[[2,2,4,8,4,3]]=3
M[[2,4,2,3,4,8]]=M[[2,2,4,8,4,3]]
M[[4,2,2,3,8,4]]=M[[2,2,4,8,4,3]]
M[[2,4,4,4,1,3]]=0
M[[4,2,4,4,3,1]]=M[[2,4,4,4,1,3]]
M[[4,4,2,1,3,4]]=M[[2,4,4,4,1,3]]
M[[2,4,4,4,2,3]]=2
M[[4,2,4,4,3,2]]=M[[2,4,4,4,2,3]]
M[[4,4,2,2,3,4]]=M[[2,4,4,4,2,3]]
M[[2,4,4,4,3,3]]=2
M[[4,2,4,4,3,3]]=M[[2,4,4,4,3,3]]
M[[4,4,2,3,3,4]]=M[[2,4,4,4,3,3]]
M[[2,4,4,4,4,3]]=1
M[[4,2,4,4,3,4]]=M[[2,4,4,4,4,3]]
M[[4,4,2,4,3,4]]=M[[2,4,4,4,4,3]]
M[[2,4,4,4,5,3]]=2
M[[4,2,4,4,3,5]]=M[[2,4,4,4,5,3]]
M[[4,4,2,5,3,4]]=M[[2,4,4,4,5,3]]
M[[2,4,4,4,6,3]]=2
M[[4,2,4,4,3,6]]=M[[2,4,4,4,6,3]]
M[[4,4,2,6,3,4]]=M[[2,4,4,4,6,3]]
M[[2,4,4,4,7,3]]=2
M[[4,2,4,4,3,7]]=M[[2,4,4,4,7,3]]
M[[4,4,2,7,3,4]]=M[[2,4,4,4,7,3]]
M[[2,4,4,4,8,3]]=3
M[[4,2,4,4,3,8]]=M[[2,4,4,4,8,3]]
M[[4,4,2,8,3,4]]=M[[2,4,4,4,8,3]]
M[[2,2,4,1,4,4]]=1
M[[2,4,2,4,4,1]]=M[[2,2,4,1,4,4]]
M[[4,2,2,4,1,4]]=M[[2,2,4,1,4,4]]
M[[2,2,4,2,4,4]]=2
M[[2,4,2,4,4,2]]=M[[2,2,4,2,4,4]]
M[[4,2,2,4,2,4]]=M[[2,2,4,2,4,4]]
M[[2,2,4,3,4,4]]=1
M[[2,4,2,4,4,3]]=M[[2,2,4,3,4,4]]
M[[4,2,2,4,3,4]]=M[[2,2,4,3,4,4]]
M[[2,2,4,4,4,4]]=1
M[[2,4,2,4,4,4]]=M[[2,2,4,4,4,4]]
M[[4,2,2,4,4,4]]=M[[2,2,4,4,4,4]]
M[[2,2,4,5,4,4]]=2
M[[2,4,2,4,4,5]]=M[[2,2,4,5,4,4]]
M[[4,2,2,4,5,4]]=M[[2,2,4,5,4,4]]
M[[2,2,4,6,4,4]]=3
M[[2,4,2,4,4,6]]=M[[2,2,4,6,4,4]]
M[[4,2,2,4,6,4]]=M[[2,2,4,6,4,4]]
M[[2,2,4,7,4,4]]=3
M[[2,4,2,4,4,7]]=M[[2,2,4,7,4,4]]
M[[4,2,2,4,7,4]]=M[[2,2,4,7,4,4]]
M[[2,2,4,8,4,4]]=3
M[[2,4,2,4,4,8]]=M[[2,2,4,8,4,4]]
M[[4,2,2,4,8,4]]=M[[2,2,4,8,4,4]]
M[[2,4,4,4,1,4]]=1
M[[4,2,4,4,4,1]]=M[[2,4,4,4,1,4]]
M[[4,4,2,1,4,4]]=M[[2,4,4,4,1,4]]
M[[2,4,4,4,2,4]]=1
M[[4,2,4,4,4,2]]=M[[2,4,4,4,2,4]]
M[[4,4,2,2,4,4]]=M[[2,4,4,4,2,4]]
M[[2,4,4,4,3,4]]=1
M[[4,2,4,4,4,3]]=M[[2,4,4,4,3,4]]
M[[4,4,2,3,4,4]]=M[[2,4,4,4,3,4]]
M[[2,4,4,4,4,4]]=2
M[[4,2,4,4,4,4]]=M[[2,4,4,4,4,4]]
M[[4,4,2,4,4,4]]=M[[2,4,4,4,4,4]]
M[[2,4,4,4,5,4]]=2
M[[4,2,4,4,4,5]]=M[[2,4,4,4,5,4]]
M[[4,4,2,5,4,4]]=M[[2,4,4,4,5,4]]
M[[2,4,4,4,6,4]]=3
M[[4,2,4,4,4,6]]=M[[2,4,4,4,6,4]]
M[[4,4,2,6,4,4]]=M[[2,4,4,4,6,4]]
M[[2,4,4,4,7,4]]=3
M[[4,2,4,4,4,7]]=M[[2,4,4,4,7,4]]
M[[4,4,2,7,4,4]]=M[[2,4,4,4,7,4]]
M[[2,4,4,4,8,4]]=3
M[[4,2,4,4,4,8]]=M[[2,4,4,4,8,4]]
M[[4,4,2,8,4,4]]=M[[2,4,4,4,8,4]]
M[[2,2,4,1,4,5]]=0
M[[2,4,2,5,4,1]]=M[[2,2,4,1,4,5]]
M[[4,2,2,5,1,4]]=M[[2,2,4,1,4,5]]
M[[2,2,4,2,4,5]]=1
M[[2,4,2,5,4,2]]=M[[2,2,4,2,4,5]]
M[[4,2,2,5,2,4]]=M[[2,2,4,2,4,5]]
M[[2,2,4,3,4,5]]=1
M[[2,4,2,5,4,3]]=M[[2,2,4,3,4,5]]
M[[4,2,2,5,3,4]]=M[[2,2,4,3,4,5]]
M[[2,2,4,4,4,5]]=1
M[[2,4,2,5,4,4]]=M[[2,2,4,4,4,5]]
M[[4,2,2,5,4,4]]=M[[2,2,4,4,4,5]]
M[[2,2,4,5,4,5]]=3
M[[2,4,2,5,4,5]]=M[[2,2,4,5,4,5]]
M[[4,2,2,5,5,4]]=M[[2,2,4,5,4,5]]
M[[2,2,4,6,4,5]]=4
M[[2,4,2,5,4,6]]=M[[2,2,4,6,4,5]]
M[[4,2,2,5,6,4]]=M[[2,2,4,6,4,5]]
M[[2,2,4,7,4,5]]=4
M[[2,4,2,5,4,7]]=M[[2,2,4,7,4,5]]
M[[4,2,2,5,7,4]]=M[[2,2,4,7,4,5]]
M[[2,2,4,8,4,5]]=5
M[[2,4,2,5,4,8]]=M[[2,2,4,8,4,5]]
M[[4,2,2,5,8,4]]=M[[2,2,4,8,4,5]]
M[[2,4,4,4,1,5]]=0
M[[4,2,4,4,5,1]]=M[[2,4,4,4,1,5]]
M[[4,4,2,1,5,4]]=M[[2,4,4,4,1,5]]
M[[2,4,4,4,2,5]]=2
M[[4,2,4,4,5,2]]=M[[2,4,4,4,2,5]]
M[[4,4,2,2,5,4]]=M[[2,4,4,4,2,5]]
M[[2,4,4,4,3,5]]=2
M[[4,2,4,4,5,3]]=M[[2,4,4,4,3,5]]
M[[4,4,2,3,5,4]]=M[[2,4,4,4,3,5]]
M[[2,4,4,4,4,5]]=3
M[[4,2,4,4,5,4]]=M[[2,4,4,4,4,5]]
M[[4,4,2,4,5,4]]=M[[2,4,4,4,4,5]]
M[[2,4,4,4,5,5]]=3
M[[4,2,4,4,5,5]]=M[[2,4,4,4,5,5]]
M[[4,4,2,5,5,4]]=M[[2,4,4,4,5,5]]
M[[2,4,4,4,6,5]]=3
M[[4,2,4,4,5,6]]=M[[2,4,4,4,6,5]]
M[[4,4,2,6,5,4]]=M[[2,4,4,4,6,5]]
M[[2,4,4,4,7,5]]=3
M[[4,2,4,4,5,7]]=M[[2,4,4,4,7,5]]
M[[4,4,2,7,5,4]]=M[[2,4,4,4,7,5]]
M[[2,4,4,4,8,5]]=5
M[[4,2,4,4,5,8]]=M[[2,4,4,4,8,5]]
M[[4,4,2,8,5,4]]=M[[2,4,4,4,8,5]]
M[[2,2,4,1,5,1]]=0
M[[2,4,2,1,5,1]]=M[[2,2,4,1,5,1]]
M[[4,2,2,1,1,5]]=M[[2,2,4,1,5,1]]
M[[2,2,4,2,5,1]]=0
M[[2,4,2,1,5,2]]=M[[2,2,4,2,5,1]]
M[[4,2,2,1,2,5]]=M[[2,2,4,2,5,1]]
M[[2,2,4,3,5,1]]=1
M[[2,4,2,1,5,3]]=M[[2,2,4,3,5,1]]
M[[4,2,2,1,3,5]]=M[[2,2,4,3,5,1]]
M[[2,2,4,4,5,1]]=0
M[[2,4,2,1,5,4]]=M[[2,2,4,4,5,1]]
M[[4,2,2,1,4,5]]=M[[2,2,4,4,5,1]]
M[[2,2,4,5,5,1]]=1
M[[2,4,2,1,5,5]]=M[[2,2,4,5,5,1]]
M[[4,2,2,1,5,5]]=M[[2,2,4,5,5,1]]
M[[2,2,4,6,5,1]]=2
M[[2,4,2,1,5,6]]=M[[2,2,4,6,5,1]]
M[[4,2,2,1,6,5]]=M[[2,2,4,6,5,1]]
M[[2,2,4,7,5,1]]=1
M[[2,4,2,1,5,7]]=M[[2,2,4,7,5,1]]
M[[4,2,2,1,7,5]]=M[[2,2,4,7,5,1]]
M[[2,2,4,8,5,1]]=2
M[[2,4,2,1,5,8]]=M[[2,2,4,8,5,1]]
M[[4,2,2,1,8,5]]=M[[2,2,4,8,5,1]]
M[[2,4,4,5,1,1]]=0
M[[4,2,4,5,1,1]]=M[[2,4,4,5,1,1]]
M[[4,4,2,1,1,5]]=M[[2,4,4,5,1,1]]
M[[2,4,4,5,2,1]]=1
M[[4,2,4,5,1,2]]=M[[2,4,4,5,2,1]]
M[[4,4,2,2,1,5]]=M[[2,4,4,5,2,1]]
M[[2,4,4,5,3,1]]=1
M[[4,2,4,5,1,3]]=M[[2,4,4,5,3,1]]
M[[4,4,2,3,1,5]]=M[[2,4,4,5,3,1]]
M[[2,4,4,5,4,1]]=1
M[[4,2,4,5,1,4]]=M[[2,4,4,5,4,1]]
M[[4,4,2,4,1,5]]=M[[2,4,4,5,4,1]]
M[[2,4,4,5,5,1]]=1
M[[4,2,4,5,1,5]]=M[[2,4,4,5,5,1]]
M[[4,4,2,5,1,5]]=M[[2,4,4,5,5,1]]
M[[2,4,4,5,6,1]]=1
M[[4,2,4,5,1,6]]=M[[2,4,4,5,6,1]]
M[[4,4,2,6,1,5]]=M[[2,4,4,5,6,1]]
M[[2,4,4,5,7,1]]=1
M[[4,2,4,5,1,7]]=M[[2,4,4,5,7,1]]
M[[4,4,2,7,1,5]]=M[[2,4,4,5,7,1]]
M[[2,4,4,5,8,1]]=2
M[[4,2,4,5,1,8]]=M[[2,4,4,5,8,1]]
M[[4,4,2,8,1,5]]=M[[2,4,4,5,8,1]]
M[[2,2,4,1,5,2]]=0
M[[2,4,2,2,5,1]]=M[[2,2,4,1,5,2]]
M[[4,2,2,2,1,5]]=M[[2,2,4,1,5,2]]
M[[2,2,4,2,5,2]]=0
M[[2,4,2,2,5,2]]=M[[2,2,4,2,5,2]]
M[[4,2,2,2,2,5]]=M[[2,2,4,2,5,2]]
M[[2,2,4,3,5,2]]=0
M[[2,4,2,2,5,3]]=M[[2,2,4,3,5,2]]
M[[4,2,2,2,3,5]]=M[[2,2,4,3,5,2]]
M[[2,2,4,4,5,2]]=1
M[[2,4,2,2,5,4]]=M[[2,2,4,4,5,2]]
M[[4,2,2,2,4,5]]=M[[2,2,4,4,5,2]]
M[[2,2,4,5,5,2]]=1
M[[2,4,2,2,5,5]]=M[[2,2,4,5,5,2]]
M[[4,2,2,2,5,5]]=M[[2,2,4,5,5,2]]
M[[2,2,4,6,5,2]]=1
M[[2,4,2,2,5,6]]=M[[2,2,4,6,5,2]]
M[[4,2,2,2,6,5]]=M[[2,2,4,6,5,2]]
M[[2,2,4,7,5,2]]=2
M[[2,4,2,2,5,7]]=M[[2,2,4,7,5,2]]
M[[4,2,2,2,7,5]]=M[[2,2,4,7,5,2]]
M[[2,2,4,8,5,2]]=2
M[[2,4,2,2,5,8]]=M[[2,2,4,8,5,2]]
M[[4,2,2,2,8,5]]=M[[2,2,4,8,5,2]]
M[[2,4,4,5,1,2]]=0
M[[4,2,4,5,2,1]]=M[[2,4,4,5,1,2]]
M[[4,4,2,1,2,5]]=M[[2,4,4,5,1,2]]
M[[2,4,4,5,2,2]]=1
M[[4,2,4,5,2,2]]=M[[2,4,4,5,2,2]]
M[[4,4,2,2,2,5]]=M[[2,4,4,5,2,2]]
M[[2,4,4,5,3,2]]=1
M[[4,2,4,5,2,3]]=M[[2,4,4,5,3,2]]
M[[4,4,2,3,2,5]]=M[[2,4,4,5,3,2]]
M[[2,4,4,5,4,2]]=1
M[[4,2,4,5,2,4]]=M[[2,4,4,5,4,2]]
M[[4,4,2,4,2,5]]=M[[2,4,4,5,4,2]]
M[[2,4,4,5,5,2]]=1
M[[4,2,4,5,2,5]]=M[[2,4,4,5,5,2]]
M[[4,4,2,5,2,5]]=M[[2,4,4,5,5,2]]
M[[2,4,4,5,6,2]]=1
M[[4,2,4,5,2,6]]=M[[2,4,4,5,6,2]]
M[[4,4,2,6,2,5]]=M[[2,4,4,5,6,2]]
M[[2,4,4,5,7,2]]=1
M[[4,2,4,5,2,7]]=M[[2,4,4,5,7,2]]
M[[4,4,2,7,2,5]]=M[[2,4,4,5,7,2]]
M[[2,4,4,5,8,2]]=2
M[[4,2,4,5,2,8]]=M[[2,4,4,5,8,2]]
M[[4,4,2,8,2,5]]=M[[2,4,4,5,8,2]]
M[[2,2,4,1,5,3]]=0
M[[2,4,2,3,5,1]]=M[[2,2,4,1,5,3]]
M[[4,2,2,3,1,5]]=M[[2,2,4,1,5,3]]
M[[2,2,4,2,5,3]]=1
M[[2,4,2,3,5,2]]=M[[2,2,4,2,5,3]]
M[[4,2,2,3,2,5]]=M[[2,2,4,2,5,3]]
M[[2,2,4,3,5,3]]=1
M[[2,4,2,3,5,3]]=M[[2,2,4,3,5,3]]
M[[4,2,2,3,3,5]]=M[[2,2,4,3,5,3]]
M[[2,2,4,4,5,3]]=1
M[[2,4,2,3,5,4]]=M[[2,2,4,4,5,3]]
M[[4,2,2,3,4,5]]=M[[2,2,4,4,5,3]]
M[[2,2,4,5,5,3]]=2
M[[2,4,2,3,5,5]]=M[[2,2,4,5,5,3]]
M[[4,2,2,3,5,5]]=M[[2,2,4,5,5,3]]
M[[2,2,4,6,5,3]]=4
M[[2,4,2,3,5,6]]=M[[2,2,4,6,5,3]]
M[[4,2,2,3,6,5]]=M[[2,2,4,6,5,3]]
M[[2,2,4,7,5,3]]=4
M[[2,4,2,3,5,7]]=M[[2,2,4,7,5,3]]
M[[4,2,2,3,7,5]]=M[[2,2,4,7,5,3]]
M[[2,2,4,8,5,3]]=4
M[[2,4,2,3,5,8]]=M[[2,2,4,8,5,3]]
M[[4,2,2,3,8,5]]=M[[2,2,4,8,5,3]]
M[[2,4,4,5,1,3]]=0
M[[4,2,4,5,3,1]]=M[[2,4,4,5,1,3]]
M[[4,4,2,1,3,5]]=M[[2,4,4,5,1,3]]
M[[2,4,4,5,2,3]]=2
M[[4,2,4,5,3,2]]=M[[2,4,4,5,2,3]]
M[[4,4,2,2,3,5]]=M[[2,4,4,5,2,3]]
M[[2,4,4,5,3,3]]=2
M[[4,2,4,5,3,3]]=M[[2,4,4,5,3,3]]
M[[4,4,2,3,3,5]]=M[[2,4,4,5,3,3]]
M[[2,4,4,5,4,3]]=2
M[[4,2,4,5,3,4]]=M[[2,4,4,5,4,3]]
M[[4,4,2,4,3,5]]=M[[2,4,4,5,4,3]]
M[[2,4,4,5,5,3]]=3
M[[4,2,4,5,3,5]]=M[[2,4,4,5,5,3]]
M[[4,4,2,5,3,5]]=M[[2,4,4,5,5,3]]
M[[2,4,4,5,6,3]]=3
M[[4,2,4,5,3,6]]=M[[2,4,4,5,6,3]]
M[[4,4,2,6,3,5]]=M[[2,4,4,5,6,3]]
M[[2,4,4,5,7,3]]=3
M[[4,2,4,5,3,7]]=M[[2,4,4,5,7,3]]
M[[4,4,2,7,3,5]]=M[[2,4,4,5,7,3]]
M[[2,4,4,5,8,3]]=4
M[[4,2,4,5,3,8]]=M[[2,4,4,5,8,3]]
M[[4,4,2,8,3,5]]=M[[2,4,4,5,8,3]]
M[[2,2,4,1,5,4]]=0
M[[2,4,2,4,5,1]]=M[[2,2,4,1,5,4]]
M[[4,2,2,4,1,5]]=M[[2,2,4,1,5,4]]
M[[2,2,4,2,5,4]]=1
M[[2,4,2,4,5,2]]=M[[2,2,4,2,5,4]]
M[[4,2,2,4,2,5]]=M[[2,2,4,2,5,4]]
M[[2,2,4,3,5,4]]=1
M[[2,4,2,4,5,3]]=M[[2,2,4,3,5,4]]
M[[4,2,2,4,3,5]]=M[[2,2,4,3,5,4]]
M[[2,2,4,4,5,4]]=1
M[[2,4,2,4,5,4]]=M[[2,2,4,4,5,4]]
M[[4,2,2,4,4,5]]=M[[2,2,4,4,5,4]]
M[[2,2,4,5,5,4]]=3
M[[2,4,2,4,5,5]]=M[[2,2,4,5,5,4]]
M[[4,2,2,4,5,5]]=M[[2,2,4,5,5,4]]
M[[2,2,4,6,5,4]]=4
M[[2,4,2,4,5,6]]=M[[2,2,4,6,5,4]]
M[[4,2,2,4,6,5]]=M[[2,2,4,6,5,4]]
M[[2,2,4,7,5,4]]=4
M[[2,4,2,4,5,7]]=M[[2,2,4,7,5,4]]
M[[4,2,2,4,7,5]]=M[[2,2,4,7,5,4]]
M[[2,2,4,8,5,4]]=5
M[[2,4,2,4,5,8]]=M[[2,2,4,8,5,4]]
M[[4,2,2,4,8,5]]=M[[2,2,4,8,5,4]]
M[[2,4,4,5,1,4]]=0
M[[4,2,4,5,4,1]]=M[[2,4,4,5,1,4]]
M[[4,4,2,1,4,5]]=M[[2,4,4,5,1,4]]
M[[2,4,4,5,2,4]]=2
M[[4,2,4,5,4,2]]=M[[2,4,4,5,2,4]]
M[[4,4,2,2,4,5]]=M[[2,4,4,5,2,4]]
M[[2,4,4,5,3,4]]=2
M[[4,2,4,5,4,3]]=M[[2,4,4,5,3,4]]
M[[4,4,2,3,4,5]]=M[[2,4,4,5,3,4]]
M[[2,4,4,5,4,4]]=3
M[[4,2,4,5,4,4]]=M[[2,4,4,5,4,4]]
M[[4,4,2,4,4,5]]=M[[2,4,4,5,4,4]]
M[[2,4,4,5,5,4]]=3
M[[4,2,4,5,4,5]]=M[[2,4,4,5,5,4]]
M[[4,4,2,5,4,5]]=M[[2,4,4,5,5,4]]
M[[2,4,4,5,6,4]]=3
M[[4,2,4,5,4,6]]=M[[2,4,4,5,6,4]]
M[[4,4,2,6,4,5]]=M[[2,4,4,5,6,4]]
M[[2,4,4,5,7,4]]=3
M[[4,2,4,5,4,7]]=M[[2,4,4,5,7,4]]
M[[4,4,2,7,4,5]]=M[[2,4,4,5,7,4]]
M[[2,4,4,5,8,4]]=5
M[[4,2,4,5,4,8]]=M[[2,4,4,5,8,4]]
M[[4,4,2,8,4,5]]=M[[2,4,4,5,8,4]]
M[[2,2,4,1,5,5]]=1
M[[2,4,2,5,5,1]]=M[[2,2,4,1,5,5]]
M[[4,2,2,5,1,5]]=M[[2,2,4,1,5,5]]
M[[2,2,4,2,5,5]]=2
M[[2,4,2,5,5,2]]=M[[2,2,4,2,5,5]]
M[[4,2,2,5,2,5]]=M[[2,2,4,2,5,5]]
M[[2,2,4,3,5,5]]=2
M[[2,4,2,5,5,3]]=M[[2,2,4,3,5,5]]
M[[4,2,2,5,3,5]]=M[[2,2,4,3,5,5]]
M[[2,2,4,4,5,5]]=2
M[[2,4,2,5,5,4]]=M[[2,2,4,4,5,5]]
M[[4,2,2,5,4,5]]=M[[2,2,4,4,5,5]]
M[[2,2,4,5,5,5]]=3
M[[2,4,2,5,5,5]]=M[[2,2,4,5,5,5]]
M[[4,2,2,5,5,5]]=M[[2,2,4,5,5,5]]
M[[2,2,4,6,5,5]]=6
M[[2,4,2,5,5,6]]=M[[2,2,4,6,5,5]]
M[[4,2,2,5,6,5]]=M[[2,2,4,6,5,5]]
M[[2,2,4,7,5,5]]=6
M[[2,4,2,5,5,7]]=M[[2,2,4,7,5,5]]
M[[4,2,2,5,7,5]]=M[[2,2,4,7,5,5]]
M[[2,2,4,8,5,5]]=6
M[[2,4,2,5,5,8]]=M[[2,2,4,8,5,5]]
M[[4,2,2,5,8,5]]=M[[2,2,4,8,5,5]]
M[[2,4,4,5,1,5]]=1
M[[4,2,4,5,5,1]]=M[[2,4,4,5,1,5]]
M[[4,4,2,1,5,5]]=M[[2,4,4,5,1,5]]
M[[2,4,4,5,2,5]]=3
M[[4,2,4,5,5,2]]=M[[2,4,4,5,2,5]]
M[[4,4,2,2,5,5]]=M[[2,4,4,5,2,5]]
M[[2,4,4,5,3,5]]=3
M[[4,2,4,5,5,3]]=M[[2,4,4,5,3,5]]
M[[4,4,2,3,5,5]]=M[[2,4,4,5,3,5]]
M[[2,4,4,5,4,5]]=3
M[[4,2,4,5,5,4]]=M[[2,4,4,5,4,5]]
M[[4,4,2,4,5,5]]=M[[2,4,4,5,4,5]]
M[[2,4,4,5,5,5]]=4
M[[4,2,4,5,5,5]]=M[[2,4,4,5,5,5]]
M[[4,4,2,5,5,5]]=M[[2,4,4,5,5,5]]
M[[2,4,4,5,6,5]]=5
M[[4,2,4,5,5,6]]=M[[2,4,4,5,6,5]]
M[[4,4,2,6,5,5]]=M[[2,4,4,5,6,5]]
M[[2,4,4,5,7,5]]=5
M[[4,2,4,5,5,7]]=M[[2,4,4,5,7,5]]
M[[4,4,2,7,5,5]]=M[[2,4,4,5,7,5]]
M[[2,4,4,5,8,5]]=6
M[[4,2,4,5,5,8]]=M[[2,4,4,5,8,5]]
M[[4,4,2,8,5,5]]=M[[2,4,4,5,8,5]]
M[[3,3,4,1,1,1]]=1
M[[3,4,3,1,1,1]]=M[[3,3,4,1,1,1]]
M[[4,3,3,1,1,1]]=M[[3,3,4,1,1,1]]
M[[3,3,4,2,1,1]]=0
M[[3,4,3,1,1,2]]=M[[3,3,4,2,1,1]]
M[[4,3,3,1,2,1]]=M[[3,3,4,2,1,1]]
M[[3,3,4,3,1,1]]=0
M[[3,4,3,1,1,3]]=M[[3,3,4,3,1,1]]
M[[4,3,3,1,3,1]]=M[[3,3,4,3,1,1]]
M[[3,3,4,4,1,1]]=0
M[[3,4,3,1,1,4]]=M[[3,3,4,4,1,1]]
M[[4,3,3,1,4,1]]=M[[3,3,4,4,1,1]]
M[[3,3,4,5,1,1]]=0
M[[3,4,3,1,1,5]]=M[[3,3,4,5,1,1]]
M[[4,3,3,1,5,1]]=M[[3,3,4,5,1,1]]
M[[3,3,4,6,1,1]]=1
M[[3,4,3,1,1,6]]=M[[3,3,4,6,1,1]]
M[[4,3,3,1,6,1]]=M[[3,3,4,6,1,1]]
M[[3,3,4,7,1,1]]=0
M[[3,4,3,1,1,7]]=M[[3,3,4,7,1,1]]
M[[4,3,3,1,7,1]]=M[[3,3,4,7,1,1]]
M[[3,3,4,8,1,1]]=0
M[[3,4,3,1,1,8]]=M[[3,3,4,8,1,1]]
M[[4,3,3,1,8,1]]=M[[3,3,4,8,1,1]]
M[[3,4,4,1,1,1]]=1
M[[4,3,4,1,1,1]]=M[[3,4,4,1,1,1]]
M[[4,4,3,1,1,1]]=M[[3,4,4,1,1,1]]
M[[3,4,4,1,2,1]]=0
M[[4,3,4,1,1,2]]=M[[3,4,4,1,2,1]]
M[[4,4,3,2,1,1]]=M[[3,4,4,1,2,1]]
M[[3,4,4,1,3,1]]=0
M[[4,3,4,1,1,3]]=M[[3,4,4,1,3,1]]
M[[4,4,3,3,1,1]]=M[[3,4,4,1,3,1]]
M[[3,4,4,1,4,1]]=1
M[[4,3,4,1,1,4]]=M[[3,4,4,1,4,1]]
M[[4,4,3,4,1,1]]=M[[3,4,4,1,4,1]]
M[[3,4,4,1,5,1]]=0
M[[4,3,4,1,1,5]]=M[[3,4,4,1,5,1]]
M[[4,4,3,5,1,1]]=M[[3,4,4,1,5,1]]
M[[3,4,4,1,6,1]]=0
M[[4,3,4,1,1,6]]=M[[3,4,4,1,6,1]]
M[[4,4,3,6,1,1]]=M[[3,4,4,1,6,1]]
M[[3,4,4,1,7,1]]=0
M[[4,3,4,1,1,7]]=M[[3,4,4,1,7,1]]
M[[4,4,3,7,1,1]]=M[[3,4,4,1,7,1]]
M[[3,4,4,1,8,1]]=0
M[[4,3,4,1,1,8]]=M[[3,4,4,1,8,1]]
M[[4,4,3,8,1,1]]=M[[3,4,4,1,8,1]]
M[[3,3,4,1,1,2]]=0
M[[3,4,3,2,1,1]]=M[[3,3,4,1,1,2]]
M[[4,3,3,2,1,1]]=M[[3,3,4,1,1,2]]
M[[3,3,4,2,1,2]]=1
M[[3,4,3,2,1,2]]=M[[3,3,4,2,1,2]]
M[[4,3,3,2,2,1]]=M[[3,3,4,2,1,2]]
M[[3,3,4,3,1,2]]=1
M[[3,4,3,2,1,3]]=M[[3,3,4,3,1,2]]
M[[4,3,3,2,3,1]]=M[[3,3,4,3,1,2]]
M[[3,3,4,4,1,2]]=0
M[[3,4,3,2,1,4]]=M[[3,3,4,4,1,2]]
M[[4,3,3,2,4,1]]=M[[3,3,4,4,1,2]]
M[[3,3,4,5,1,2]]=0
M[[3,4,3,2,1,5]]=M[[3,3,4,5,1,2]]
M[[4,3,3,2,5,1]]=M[[3,3,4,5,1,2]]
M[[3,3,4,6,1,2]]=0
M[[3,4,3,2,1,6]]=M[[3,3,4,6,1,2]]
M[[4,3,3,2,6,1]]=M[[3,3,4,6,1,2]]
M[[3,3,4,7,1,2]]=0
M[[3,4,3,2,1,7]]=M[[3,3,4,7,1,2]]
M[[4,3,3,2,7,1]]=M[[3,3,4,7,1,2]]
M[[3,3,4,8,1,2]]=1
M[[3,4,3,2,1,8]]=M[[3,3,4,8,1,2]]
M[[4,3,3,2,8,1]]=M[[3,3,4,8,1,2]]
M[[3,4,4,1,1,2]]=0
M[[4,3,4,1,2,1]]=M[[3,4,4,1,1,2]]
M[[4,4,3,1,2,1]]=M[[3,4,4,1,1,2]]
M[[3,4,4,1,2,2]]=1
M[[4,3,4,1,2,2]]=M[[3,4,4,1,2,2]]
M[[4,4,3,2,2,1]]=M[[3,4,4,1,2,2]]
M[[3,4,4,1,3,2]]=1
M[[4,3,4,1,2,3]]=M[[3,4,4,1,3,2]]
M[[4,4,3,3,2,1]]=M[[3,4,4,1,3,2]]
M[[3,4,4,1,4,2]]=0
M[[4,3,4,1,2,4]]=M[[3,4,4,1,4,2]]
M[[4,4,3,4,2,1]]=M[[3,4,4,1,4,2]]
M[[3,4,4,1,5,2]]=1
M[[4,3,4,1,2,5]]=M[[3,4,4,1,5,2]]
M[[4,4,3,5,2,1]]=M[[3,4,4,1,5,2]]
M[[3,4,4,1,6,2]]=0
M[[4,3,4,1,2,6]]=M[[3,4,4,1,6,2]]
M[[4,4,3,6,2,1]]=M[[3,4,4,1,6,2]]
M[[3,4,4,1,7,2]]=0
M[[4,3,4,1,2,7]]=M[[3,4,4,1,7,2]]
M[[4,4,3,7,2,1]]=M[[3,4,4,1,7,2]]
M[[3,4,4,1,8,2]]=0
M[[4,3,4,1,2,8]]=M[[3,4,4,1,8,2]]
M[[4,4,3,8,2,1]]=M[[3,4,4,1,8,2]]
M[[3,3,4,1,1,3]]=0
M[[3,4,3,3,1,1]]=M[[3,3,4,1,1,3]]
M[[4,3,3,3,1,1]]=M[[3,3,4,1,1,3]]
M[[3,3,4,2,1,3]]=0
M[[3,4,3,3,1,2]]=M[[3,3,4,2,1,3]]
M[[4,3,3,3,2,1]]=M[[3,3,4,2,1,3]]
M[[3,3,4,3,1,3]]=0
M[[3,4,3,3,1,3]]=M[[3,3,4,3,1,3]]
M[[4,3,3,3,3,1]]=M[[3,3,4,3,1,3]]
M[[3,3,4,4,1,3]]=0
M[[3,4,3,3,1,4]]=M[[3,3,4,4,1,3]]
M[[4,3,3,3,4,1]]=M[[3,3,4,4,1,3]]
M[[3,3,4,5,1,3]]=0
M[[3,4,3,3,1,5]]=M[[3,3,4,5,1,3]]
M[[4,3,3,3,5,1]]=M[[3,3,4,5,1,3]]
M[[3,3,4,6,1,3]]=0
M[[3,4,3,3,1,6]]=M[[3,3,4,6,1,3]]
M[[4,3,3,3,6,1]]=M[[3,3,4,6,1,3]]
M[[3,3,4,7,1,3]]=1
M[[3,4,3,3,1,7]]=M[[3,3,4,7,1,3]]
M[[4,3,3,3,7,1]]=M[[3,3,4,7,1,3]]
M[[3,3,4,8,1,3]]=1
M[[3,4,3,3,1,8]]=M[[3,3,4,8,1,3]]
M[[4,3,3,3,8,1]]=M[[3,3,4,8,1,3]]
M[[3,4,4,1,1,3]]=0
M[[4,3,4,1,3,1]]=M[[3,4,4,1,1,3]]
M[[4,4,3,1,3,1]]=M[[3,4,4,1,1,3]]
M[[3,4,4,1,2,3]]=0
M[[4,3,4,1,3,2]]=M[[3,4,4,1,2,3]]
M[[4,4,3,2,3,1]]=M[[3,4,4,1,2,3]]
M[[3,4,4,1,3,3]]=1
M[[4,3,4,1,3,3]]=M[[3,4,4,1,3,3]]
M[[4,4,3,3,3,1]]=M[[3,4,4,1,3,3]]
M[[3,4,4,1,4,3]]=0
M[[4,3,4,1,3,4]]=M[[3,4,4,1,4,3]]
M[[4,4,3,4,3,1]]=M[[3,4,4,1,4,3]]
M[[3,4,4,1,5,3]]=0
M[[4,3,4,1,3,5]]=M[[3,4,4,1,5,3]]
M[[4,4,3,5,3,1]]=M[[3,4,4,1,5,3]]
M[[3,4,4,1,6,3]]=0
M[[4,3,4,1,3,6]]=M[[3,4,4,1,6,3]]
M[[4,4,3,6,3,1]]=M[[3,4,4,1,6,3]]
M[[3,4,4,1,7,3]]=1
M[[4,3,4,1,3,7]]=M[[3,4,4,1,7,3]]
M[[4,4,3,7,3,1]]=M[[3,4,4,1,7,3]]
M[[3,4,4,1,8,3]]=1
M[[4,3,4,1,3,8]]=M[[3,4,4,1,8,3]]
M[[4,4,3,8,3,1]]=M[[3,4,4,1,8,3]]
M[[3,3,4,1,1,4]]=0
M[[3,4,3,4,1,1]]=M[[3,3,4,1,1,4]]
M[[4,3,3,4,1,1]]=M[[3,3,4,1,1,4]]
M[[3,3,4,2,1,4]]=0
M[[3,4,3,4,1,2]]=M[[3,3,4,2,1,4]]
M[[4,3,3,4,2,1]]=M[[3,3,4,2,1,4]]
M[[3,3,4,3,1,4]]=0
M[[3,4,3,4,1,3]]=M[[3,3,4,3,1,4]]
M[[4,3,3,4,3,1]]=M[[3,3,4,3,1,4]]
M[[3,3,4,4,1,4]]=0
M[[3,4,3,4,1,4]]=M[[3,3,4,4,1,4]]
M[[4,3,3,4,4,1]]=M[[3,3,4,4,1,4]]
M[[3,3,4,5,1,4]]=0
M[[3,4,3,4,1,5]]=M[[3,3,4,5,1,4]]
M[[4,3,3,4,5,1]]=M[[3,3,4,5,1,4]]
M[[3,3,4,6,1,4]]=0
M[[3,4,3,4,1,6]]=M[[3,3,4,6,1,4]]
M[[4,3,3,4,6,1]]=M[[3,3,4,6,1,4]]
M[[3,3,4,7,1,4]]=1
M[[3,4,3,4,1,7]]=M[[3,3,4,7,1,4]]
M[[4,3,3,4,7,1]]=M[[3,3,4,7,1,4]]
M[[3,3,4,8,1,4]]=1
M[[3,4,3,4,1,8]]=M[[3,3,4,8,1,4]]
M[[4,3,3,4,8,1]]=M[[3,3,4,8,1,4]]
M[[3,4,4,1,1,4]]=0
M[[4,3,4,1,4,1]]=M[[3,4,4,1,1,4]]
M[[4,4,3,1,4,1]]=M[[3,4,4,1,1,4]]
M[[3,4,4,1,2,4]]=1
M[[4,3,4,1,4,2]]=M[[3,4,4,1,2,4]]
M[[4,4,3,2,4,1]]=M[[3,4,4,1,2,4]]
M[[3,4,4,1,3,4]]=0
M[[4,3,4,1,4,3]]=M[[3,4,4,1,3,4]]
M[[4,4,3,3,4,1]]=M[[3,4,4,1,3,4]]
M[[3,4,4,1,4,4]]=0
M[[4,3,4,1,4,4]]=M[[3,4,4,1,4,4]]
M[[4,4,3,4,4,1]]=M[[3,4,4,1,4,4]]
M[[3,4,4,1,5,4]]=0
M[[4,3,4,1,4,5]]=M[[3,4,4,1,5,4]]
M[[4,4,3,5,4,1]]=M[[3,4,4,1,5,4]]
M[[3,4,4,1,6,4]]=1
M[[4,3,4,1,4,6]]=M[[3,4,4,1,6,4]]
M[[4,4,3,6,4,1]]=M[[3,4,4,1,6,4]]
M[[3,4,4,1,7,4]]=0
M[[4,3,4,1,4,7]]=M[[3,4,4,1,7,4]]
M[[4,4,3,7,4,1]]=M[[3,4,4,1,7,4]]
M[[3,4,4,1,8,4]]=1
M[[4,3,4,1,4,8]]=M[[3,4,4,1,8,4]]
M[[4,4,3,8,4,1]]=M[[3,4,4,1,8,4]]
M[[3,3,4,1,1,5]]=0
M[[3,4,3,5,1,1]]=M[[3,3,4,1,1,5]]
M[[4,3,3,5,1,1]]=M[[3,3,4,1,1,5]]
M[[3,3,4,2,1,5]]=0
M[[3,4,3,5,1,2]]=M[[3,3,4,2,1,5]]
M[[4,3,3,5,2,1]]=M[[3,3,4,2,1,5]]
M[[3,3,4,3,1,5]]=0
M[[3,4,3,5,1,3]]=M[[3,3,4,3,1,5]]
M[[4,3,3,5,3,1]]=M[[3,3,4,3,1,5]]
M[[3,3,4,4,1,5]]=1
M[[3,4,3,5,1,4]]=M[[3,3,4,4,1,5]]
M[[4,3,3,5,4,1]]=M[[3,3,4,4,1,5]]
M[[3,3,4,5,1,5]]=1
M[[3,4,3,5,1,5]]=M[[3,3,4,5,1,5]]
M[[4,3,3,5,5,1]]=M[[3,3,4,5,1,5]]
M[[3,3,4,6,1,5]]=1
M[[3,4,3,5,1,6]]=M[[3,3,4,6,1,5]]
M[[4,3,3,5,6,1]]=M[[3,3,4,6,1,5]]
M[[3,3,4,7,1,5]]=1
M[[3,4,3,5,1,7]]=M[[3,3,4,7,1,5]]
M[[4,3,3,5,7,1]]=M[[3,3,4,7,1,5]]
M[[3,3,4,8,1,5]]=1
M[[3,4,3,5,1,8]]=M[[3,3,4,8,1,5]]
M[[4,3,3,5,8,1]]=M[[3,3,4,8,1,5]]
M[[3,4,4,1,1,5]]=0
M[[4,3,4,1,5,1]]=M[[3,4,4,1,1,5]]
M[[4,4,3,1,5,1]]=M[[3,4,4,1,1,5]]
M[[3,4,4,1,2,5]]=0
M[[4,3,4,1,5,2]]=M[[3,4,4,1,2,5]]
M[[4,4,3,2,5,1]]=M[[3,4,4,1,2,5]]
M[[3,4,4,1,3,5]]=0
M[[4,3,4,1,5,3]]=M[[3,4,4,1,3,5]]
M[[4,4,3,3,5,1]]=M[[3,4,4,1,3,5]]
M[[3,4,4,1,4,5]]=1
M[[4,3,4,1,5,4]]=M[[3,4,4,1,4,5]]
M[[4,4,3,4,5,1]]=M[[3,4,4,1,4,5]]
M[[3,4,4,1,5,5]]=1
M[[4,3,4,1,5,5]]=M[[3,4,4,1,5,5]]
M[[4,4,3,5,5,1]]=M[[3,4,4,1,5,5]]
M[[3,4,4,1,6,5]]=1
M[[4,3,4,1,5,6]]=M[[3,4,4,1,6,5]]
M[[4,4,3,6,5,1]]=M[[3,4,4,1,6,5]]
M[[3,4,4,1,7,5]]=1
M[[4,3,4,1,5,7]]=M[[3,4,4,1,7,5]]
M[[4,4,3,7,5,1]]=M[[3,4,4,1,7,5]]
M[[3,4,4,1,8,5]]=1
M[[4,3,4,1,5,8]]=M[[3,4,4,1,8,5]]
M[[4,4,3,8,5,1]]=M[[3,4,4,1,8,5]]
M[[3,3,4,1,2,1]]=0
M[[3,4,3,1,2,1]]=M[[3,3,4,1,2,1]]
M[[4,3,3,1,1,2]]=M[[3,3,4,1,2,1]]
M[[3,3,4,2,2,1]]=1
M[[3,4,3,1,2,2]]=M[[3,3,4,2,2,1]]
M[[4,3,3,1,2,2]]=M[[3,3,4,2,2,1]]
M[[3,3,4,3,2,1]]=1
M[[3,4,3,1,2,3]]=M[[3,3,4,3,2,1]]
M[[4,3,3,1,3,2]]=M[[3,3,4,3,2,1]]
M[[3,3,4,4,2,1]]=0
M[[3,4,3,1,2,4]]=M[[3,3,4,4,2,1]]
M[[4,3,3,1,4,2]]=M[[3,3,4,4,2,1]]
M[[3,3,4,5,2,1]]=0
M[[3,4,3,1,2,5]]=M[[3,3,4,5,2,1]]
M[[4,3,3,1,5,2]]=M[[3,3,4,5,2,1]]
M[[3,3,4,6,2,1]]=0
M[[3,4,3,1,2,6]]=M[[3,3,4,6,2,1]]
M[[4,3,3,1,6,2]]=M[[3,3,4,6,2,1]]
M[[3,3,4,7,2,1]]=0
M[[3,4,3,1,2,7]]=M[[3,3,4,7,2,1]]
M[[4,3,3,1,7,2]]=M[[3,3,4,7,2,1]]
M[[3,3,4,8,2,1]]=1
M[[3,4,3,1,2,8]]=M[[3,3,4,8,2,1]]
M[[4,3,3,1,8,2]]=M[[3,3,4,8,2,1]]
M[[3,4,4,2,1,1]]=0
M[[4,3,4,2,1,1]]=M[[3,4,4,2,1,1]]
M[[4,4,3,1,1,2]]=M[[3,4,4,2,1,1]]
M[[3,4,4,2,2,1]]=1
M[[4,3,4,2,1,2]]=M[[3,4,4,2,2,1]]
M[[4,4,3,2,1,2]]=M[[3,4,4,2,2,1]]
M[[3,4,4,2,3,1]]=1
M[[4,3,4,2,1,3]]=M[[3,4,4,2,3,1]]
M[[4,4,3,3,1,2]]=M[[3,4,4,2,3,1]]
M[[3,4,4,2,4,1]]=0
M[[4,3,4,2,1,4]]=M[[3,4,4,2,4,1]]
M[[4,4,3,4,1,2]]=M[[3,4,4,2,4,1]]
M[[3,4,4,2,5,1]]=1
M[[4,3,4,2,1,5]]=M[[3,4,4,2,5,1]]
M[[4,4,3,5,1,2]]=M[[3,4,4,2,5,1]]
M[[3,4,4,2,6,1]]=0
M[[4,3,4,2,1,6]]=M[[3,4,4,2,6,1]]
M[[4,4,3,6,1,2]]=M[[3,4,4,2,6,1]]
M[[3,4,4,2,7,1]]=0
M[[4,3,4,2,1,7]]=M[[3,4,4,2,7,1]]
M[[4,4,3,7,1,2]]=M[[3,4,4,2,7,1]]
M[[3,4,4,2,8,1]]=0
M[[4,3,4,2,1,8]]=M[[3,4,4,2,8,1]]
M[[4,4,3,8,1,2]]=M[[3,4,4,2,8,1]]
M[[3,3,4,1,2,2]]=1
M[[3,4,3,2,2,1]]=M[[3,3,4,1,2,2]]
M[[4,3,3,2,1,2]]=M[[3,3,4,1,2,2]]
M[[3,3,4,2,2,2]]=0
M[[3,4,3,2,2,2]]=M[[3,3,4,2,2,2]]
M[[4,3,3,2,2,2]]=M[[3,3,4,2,2,2]]
M[[3,3,4,3,2,2]]=0
M[[3,4,3,2,2,3]]=M[[3,3,4,3,2,2]]
M[[4,3,3,2,3,2]]=M[[3,3,4,3,2,2]]
M[[3,3,4,4,2,2]]=1
M[[3,4,3,2,2,4]]=M[[3,3,4,4,2,2]]
M[[4,3,3,2,4,2]]=M[[3,3,4,4,2,2]]
M[[3,3,4,5,2,2]]=1
M[[3,4,3,2,2,5]]=M[[3,3,4,5,2,2]]
M[[4,3,3,2,5,2]]=M[[3,3,4,5,2,2]]
M[[3,3,4,6,2,2]]=2
M[[3,4,3,2,2,6]]=M[[3,3,4,6,2,2]]
M[[4,3,3,2,6,2]]=M[[3,3,4,6,2,2]]
M[[3,3,4,7,2,2]]=1
M[[3,4,3,2,2,7]]=M[[3,3,4,7,2,2]]
M[[4,3,3,2,7,2]]=M[[3,3,4,7,2,2]]
M[[3,3,4,8,2,2]]=1
M[[3,4,3,2,2,8]]=M[[3,3,4,8,2,2]]
M[[4,3,3,2,8,2]]=M[[3,3,4,8,2,2]]
M[[3,4,4,2,1,2]]=1
M[[4,3,4,2,2,1]]=M[[3,4,4,2,1,2]]
M[[4,4,3,1,2,2]]=M[[3,4,4,2,1,2]]
M[[3,4,4,2,2,2]]=0
M[[4,3,4,2,2,2]]=M[[3,4,4,2,2,2]]
M[[4,4,3,2,2,2]]=M[[3,4,4,2,2,2]]
M[[3,4,4,2,3,2]]=0
M[[4,3,4,2,2,3]]=M[[3,4,4,2,3,2]]
M[[4,4,3,3,2,2]]=M[[3,4,4,2,3,2]]
M[[3,4,4,2,4,2]]=2
M[[4,3,4,2,2,4]]=M[[3,4,4,2,4,2]]
M[[4,4,3,4,2,2]]=M[[3,4,4,2,4,2]]
M[[3,4,4,2,5,2]]=1
M[[4,3,4,2,2,5]]=M[[3,4,4,2,5,2]]
M[[4,4,3,5,2,2]]=M[[3,4,4,2,5,2]]
M[[3,4,4,2,6,2]]=1
M[[4,3,4,2,2,6]]=M[[3,4,4,2,6,2]]
M[[4,4,3,6,2,2]]=M[[3,4,4,2,6,2]]
M[[3,4,4,2,7,2]]=1
M[[4,3,4,2,2,7]]=M[[3,4,4,2,7,2]]
M[[4,4,3,7,2,2]]=M[[3,4,4,2,7,2]]
M[[3,4,4,2,8,2]]=1
M[[4,3,4,2,2,8]]=M[[3,4,4,2,8,2]]
M[[4,4,3,8,2,2]]=M[[3,4,4,2,8,2]]
M[[3,3,4,1,2,3]]=0
M[[3,4,3,3,2,1]]=M[[3,3,4,1,2,3]]
M[[4,3,3,3,1,2]]=M[[3,3,4,1,2,3]]
M[[3,3,4,2,2,3]]=0
M[[3,4,3,3,2,2]]=M[[3,3,4,2,2,3]]
M[[4,3,3,3,2,2]]=M[[3,3,4,2,2,3]]
M[[3,3,4,3,2,3]]=0
M[[3,4,3,3,2,3]]=M[[3,3,4,3,2,3]]
M[[4,3,3,3,3,2]]=M[[3,3,4,3,2,3]]
M[[3,3,4,4,2,3]]=1
M[[3,4,3,3,2,4]]=M[[3,3,4,4,2,3]]
M[[4,3,3,3,4,2]]=M[[3,3,4,4,2,3]]
M[[3,3,4,5,2,3]]=1
M[[3,4,3,3,2,5]]=M[[3,3,4,5,2,3]]
M[[4,3,3,3,5,2]]=M[[3,3,4,5,2,3]]
M[[3,3,4,6,2,3]]=1
M[[3,4,3,3,2,6]]=M[[3,3,4,6,2,3]]
M[[4,3,3,3,6,2]]=M[[3,3,4,6,2,3]]
M[[3,3,4,7,2,3]]=2
M[[3,4,3,3,2,7]]=M[[3,3,4,7,2,3]]
M[[4,3,3,3,7,2]]=M[[3,3,4,7,2,3]]
M[[3,3,4,8,2,3]]=2
M[[3,4,3,3,2,8]]=M[[3,3,4,8,2,3]]
M[[4,3,3,3,8,2]]=M[[3,3,4,8,2,3]]
M[[3,4,4,2,1,3]]=0
M[[4,3,4,2,3,1]]=M[[3,4,4,2,1,3]]
M[[4,4,3,1,3,2]]=M[[3,4,4,2,1,3]]
M[[3,4,4,2,2,3]]=0
M[[4,3,4,2,3,2]]=M[[3,4,4,2,2,3]]
M[[4,4,3,2,3,2]]=M[[3,4,4,2,2,3]]
M[[3,4,4,2,3,3]]=1
M[[4,3,4,2,3,3]]=M[[3,4,4,2,3,3]]
M[[4,4,3,3,3,2]]=M[[3,4,4,2,3,3]]
M[[3,4,4,2,4,3]]=1
M[[4,3,4,2,3,4]]=M[[3,4,4,2,4,3]]
M[[4,4,3,4,3,2]]=M[[3,4,4,2,4,3]]
M[[3,4,4,2,5,3]]=1
M[[4,3,4,2,3,5]]=M[[3,4,4,2,5,3]]
M[[4,4,3,5,3,2]]=M[[3,4,4,2,5,3]]
M[[3,4,4,2,6,3]]=1
M[[4,3,4,2,3,6]]=M[[3,4,4,2,6,3]]
M[[4,4,3,6,3,2]]=M[[3,4,4,2,6,3]]
M[[3,4,4,2,7,3]]=2
M[[4,3,4,2,3,7]]=M[[3,4,4,2,7,3]]
M[[4,4,3,7,3,2]]=M[[3,4,4,2,7,3]]
M[[3,4,4,2,8,3]]=2
M[[4,3,4,2,3,8]]=M[[3,4,4,2,8,3]]
M[[4,4,3,8,3,2]]=M[[3,4,4,2,8,3]]
M[[3,3,4,1,2,4]]=0
M[[3,4,3,4,2,1]]=M[[3,3,4,1,2,4]]
M[[4,3,3,4,1,2]]=M[[3,3,4,1,2,4]]
M[[3,3,4,2,2,4]]=0
M[[3,4,3,4,2,2]]=M[[3,3,4,2,2,4]]
M[[4,3,3,4,2,2]]=M[[3,3,4,2,2,4]]
M[[3,3,4,3,2,4]]=0
M[[3,4,3,4,2,3]]=M[[3,3,4,3,2,4]]
M[[4,3,3,4,3,2]]=M[[3,3,4,3,2,4]]
M[[3,3,4,4,2,4]]=1
M[[3,4,3,4,2,4]]=M[[3,3,4,4,2,4]]
M[[4,3,3,4,4,2]]=M[[3,3,4,4,2,4]]
M[[3,3,4,5,2,4]]=1
M[[3,4,3,4,2,5]]=M[[3,3,4,5,2,4]]
M[[4,3,3,4,5,2]]=M[[3,3,4,5,2,4]]
M[[3,3,4,6,2,4]]=1
M[[3,4,3,4,2,6]]=M[[3,3,4,6,2,4]]
M[[4,3,3,4,6,2]]=M[[3,3,4,6,2,4]]
M[[3,3,4,7,2,4]]=2
M[[3,4,3,4,2,7]]=M[[3,3,4,7,2,4]]
M[[4,3,3,4,7,2]]=M[[3,3,4,7,2,4]]
M[[3,3,4,8,2,4]]=2
M[[3,4,3,4,2,8]]=M[[3,3,4,8,2,4]]
M[[4,3,3,4,8,2]]=M[[3,3,4,8,2,4]]
M[[3,4,4,2,1,4]]=0
M[[4,3,4,2,4,1]]=M[[3,4,4,2,1,4]]
M[[4,4,3,1,4,2]]=M[[3,4,4,2,1,4]]
M[[3,4,4,2,2,4]]=1
M[[4,3,4,2,4,2]]=M[[3,4,4,2,2,4]]
M[[4,4,3,2,4,2]]=M[[3,4,4,2,2,4]]
M[[3,4,4,2,3,4]]=0
M[[4,3,4,2,4,3]]=M[[3,4,4,2,3,4]]
M[[4,4,3,3,4,2]]=M[[3,4,4,2,3,4]]
M[[3,4,4,2,4,4]]=1
M[[4,3,4,2,4,4]]=M[[3,4,4,2,4,4]]
M[[4,4,3,4,4,2]]=M[[3,4,4,2,4,4]]
M[[3,4,4,2,5,4]]=1
M[[4,3,4,2,4,5]]=M[[3,4,4,2,5,4]]
M[[4,4,3,5,4,2]]=M[[3,4,4,2,5,4]]
M[[3,4,4,2,6,4]]=2
M[[4,3,4,2,4,6]]=M[[3,4,4,2,6,4]]
M[[4,4,3,6,4,2]]=M[[3,4,4,2,6,4]]
M[[3,4,4,2,7,4]]=1
M[[4,3,4,2,4,7]]=M[[3,4,4,2,7,4]]
M[[4,4,3,7,4,2]]=M[[3,4,4,2,7,4]]
M[[3,4,4,2,8,4]]=2
M[[4,3,4,2,4,8]]=M[[3,4,4,2,8,4]]
M[[4,4,3,8,4,2]]=M[[3,4,4,2,8,4]]
M[[3,3,4,1,2,5]]=0
M[[3,4,3,5,2,1]]=M[[3,3,4,1,2,5]]
M[[4,3,3,5,1,2]]=M[[3,3,4,1,2,5]]
M[[3,3,4,2,2,5]]=1
M[[3,4,3,5,2,2]]=M[[3,3,4,2,2,5]]
M[[4,3,3,5,2,2]]=M[[3,3,4,2,2,5]]
M[[3,3,4,3,2,5]]=1
M[[3,4,3,5,2,3]]=M[[3,3,4,3,2,5]]
M[[4,3,3,5,3,2]]=M[[3,3,4,3,2,5]]
M[[3,3,4,4,2,5]]=1
M[[3,4,3,5,2,4]]=M[[3,3,4,4,2,5]]
M[[4,3,3,5,4,2]]=M[[3,3,4,4,2,5]]
M[[3,3,4,5,2,5]]=1
M[[3,4,3,5,2,5]]=M[[3,3,4,5,2,5]]
M[[4,3,3,5,5,2]]=M[[3,3,4,5,2,5]]
M[[3,3,4,6,2,5]]=1
M[[3,4,3,5,2,6]]=M[[3,3,4,6,2,5]]
M[[4,3,3,5,6,2]]=M[[3,3,4,6,2,5]]
M[[3,3,4,7,2,5]]=3
M[[3,4,3,5,2,7]]=M[[3,3,4,7,2,5]]
M[[4,3,3,5,7,2]]=M[[3,3,4,7,2,5]]
M[[3,3,4,8,2,5]]=4
M[[3,4,3,5,2,8]]=M[[3,3,4,8,2,5]]
M[[4,3,3,5,8,2]]=M[[3,3,4,8,2,5]]
M[[3,4,4,2,1,5]]=0
M[[4,3,4,2,5,1]]=M[[3,4,4,2,1,5]]
M[[4,4,3,1,5,2]]=M[[3,4,4,2,1,5]]
M[[3,4,4,2,2,5]]=2
M[[4,3,4,2,5,2]]=M[[3,4,4,2,2,5]]
M[[4,4,3,2,5,2]]=M[[3,4,4,2,2,5]]
M[[3,4,4,2,3,5]]=2
M[[4,3,4,2,5,3]]=M[[3,4,4,2,3,5]]
M[[4,4,3,3,5,2]]=M[[3,4,4,2,3,5]]
M[[3,4,4,2,4,5]]=1
M[[4,3,4,2,5,4]]=M[[3,4,4,2,4,5]]
M[[4,4,3,4,5,2]]=M[[3,4,4,2,4,5]]
M[[3,4,4,2,5,5]]=2
M[[4,3,4,2,5,5]]=M[[3,4,4,2,5,5]]
M[[4,4,3,5,5,2]]=M[[3,4,4,2,5,5]]
M[[3,4,4,2,6,5]]=2
M[[4,3,4,2,5,6]]=M[[3,4,4,2,6,5]]
M[[4,4,3,6,5,2]]=M[[3,4,4,2,6,5]]
M[[3,4,4,2,7,5]]=2
M[[4,3,4,2,5,7]]=M[[3,4,4,2,7,5]]
M[[4,4,3,7,5,2]]=M[[3,4,4,2,7,5]]
M[[3,4,4,2,8,5]]=3
M[[4,3,4,2,5,8]]=M[[3,4,4,2,8,5]]
M[[4,4,3,8,5,2]]=M[[3,4,4,2,8,5]]
M[[3,3,4,1,3,1]]=0
M[[3,4,3,1,3,1]]=M[[3,3,4,1,3,1]]
M[[4,3,3,1,1,3]]=M[[3,3,4,1,3,1]]
M[[3,3,4,2,3,1]]=0
M[[3,4,3,1,3,2]]=M[[3,3,4,2,3,1]]
M[[4,3,3,1,2,3]]=M[[3,3,4,2,3,1]]
M[[3,3,4,3,3,1]]=0
M[[3,4,3,1,3,3]]=M[[3,3,4,3,3,1]]
M[[4,3,3,1,3,3]]=M[[3,3,4,3,3,1]]
M[[3,3,4,4,3,1]]=0
M[[3,4,3,1,3,4]]=M[[3,3,4,4,3,1]]
M[[4,3,3,1,4,3]]=M[[3,3,4,4,3,1]]
M[[3,3,4,5,3,1]]=0
M[[3,4,3,1,3,5]]=M[[3,3,4,5,3,1]]
M[[4,3,3,1,5,3]]=M[[3,3,4,5,3,1]]
M[[3,3,4,6,3,1]]=0
M[[3,4,3,1,3,6]]=M[[3,3,4,6,3,1]]
M[[4,3,3,1,6,3]]=M[[3,3,4,6,3,1]]
M[[3,3,4,7,3,1]]=1
M[[3,4,3,1,3,7]]=M[[3,3,4,7,3,1]]
M[[4,3,3,1,7,3]]=M[[3,3,4,7,3,1]]
M[[3,3,4,8,3,1]]=1
M[[3,4,3,1,3,8]]=M[[3,3,4,8,3,1]]
M[[4,3,3,1,8,3]]=M[[3,3,4,8,3,1]]
M[[3,4,4,3,1,1]]=0
M[[4,3,4,3,1,1]]=M[[3,4,4,3,1,1]]
M[[4,4,3,1,1,3]]=M[[3,4,4,3,1,1]]
M[[3,4,4,3,2,1]]=1
M[[4,3,4,3,1,2]]=M[[3,4,4,3,2,1]]
M[[4,4,3,2,1,3]]=M[[3,4,4,3,2,1]]
M[[3,4,4,3,3,1]]=0
M[[4,3,4,3,1,3]]=M[[3,4,4,3,3,1]]
M[[4,4,3,3,1,3]]=M[[3,4,4,3,3,1]]
M[[3,4,4,3,4,1]]=0
M[[4,3,4,3,1,4]]=M[[3,4,4,3,4,1]]
M[[4,4,3,4,1,3]]=M[[3,4,4,3,4,1]]
M[[3,4,4,3,5,1]]=0
M[[4,3,4,3,1,5]]=M[[3,4,4,3,5,1]]
M[[4,4,3,5,1,3]]=M[[3,4,4,3,5,1]]
M[[3,4,4,3,6,1]]=0
M[[4,3,4,3,1,6]]=M[[3,4,4,3,6,1]]
M[[4,4,3,6,1,3]]=M[[3,4,4,3,6,1]]
M[[3,4,4,3,7,1]]=1
M[[4,3,4,3,1,7]]=M[[3,4,4,3,7,1]]
M[[4,4,3,7,1,3]]=M[[3,4,4,3,7,1]]
M[[3,4,4,3,8,1]]=1
M[[4,3,4,3,1,8]]=M[[3,4,4,3,8,1]]
M[[4,4,3,8,1,3]]=M[[3,4,4,3,8,1]]
M[[3,3,4,1,3,2]]=0
M[[3,4,3,2,3,1]]=M[[3,3,4,1,3,2]]
M[[4,3,3,2,1,3]]=M[[3,3,4,1,3,2]]
M[[3,3,4,2,3,2]]=0
M[[3,4,3,2,3,2]]=M[[3,3,4,2,3,2]]
M[[4,3,3,2,2,3]]=M[[3,3,4,2,3,2]]
M[[3,3,4,3,3,2]]=0
M[[3,4,3,2,3,3]]=M[[3,3,4,3,3,2]]
M[[4,3,3,2,3,3]]=M[[3,3,4,3,3,2]]
M[[3,3,4,4,3,2]]=1
M[[3,4,3,2,3,4]]=M[[3,3,4,4,3,2]]
M[[4,3,3,2,4,3]]=M[[3,3,4,4,3,2]]
M[[3,3,4,5,3,2]]=1
M[[3,4,3,2,3,5]]=M[[3,3,4,5,3,2]]
M[[4,3,3,2,5,3]]=M[[3,3,4,5,3,2]]
M[[3,3,4,6,3,2]]=1
M[[3,4,3,2,3,6]]=M[[3,3,4,6,3,2]]
M[[4,3,3,2,6,3]]=M[[3,3,4,6,3,2]]
M[[3,3,4,7,3,2]]=2
M[[3,4,3,2,3,7]]=M[[3,3,4,7,3,2]]
M[[4,3,3,2,7,3]]=M[[3,3,4,7,3,2]]
M[[3,3,4,8,3,2]]=2
M[[3,4,3,2,3,8]]=M[[3,3,4,8,3,2]]
M[[4,3,3,2,8,3]]=M[[3,3,4,8,3,2]]
M[[3,4,4,3,1,2]]=0
M[[4,3,4,3,2,1]]=M[[3,4,4,3,1,2]]
M[[4,4,3,1,2,3]]=M[[3,4,4,3,1,2]]
M[[3,4,4,3,2,2]]=1
M[[4,3,4,3,2,2]]=M[[3,4,4,3,2,2]]
M[[4,4,3,2,2,3]]=M[[3,4,4,3,2,2]]
M[[3,4,4,3,3,2]]=0
M[[4,3,4,3,2,3]]=M[[3,4,4,3,3,2]]
M[[4,4,3,3,2,3]]=M[[3,4,4,3,3,2]]
M[[3,4,4,3,4,2]]=1
M[[4,3,4,3,2,4]]=M[[3,4,4,3,4,2]]
M[[4,4,3,4,2,3]]=M[[3,4,4,3,4,2]]
M[[3,4,4,3,5,2]]=1
M[[4,3,4,3,2,5]]=M[[3,4,4,3,5,2]]
M[[4,4,3,5,2,3]]=M[[3,4,4,3,5,2]]
M[[3,4,4,3,6,2]]=1
M[[4,3,4,3,2,6]]=M[[3,4,4,3,6,2]]
M[[4,4,3,6,2,3]]=M[[3,4,4,3,6,2]]
M[[3,4,4,3,7,2]]=2
M[[4,3,4,3,2,7]]=M[[3,4,4,3,7,2]]
M[[4,4,3,7,2,3]]=M[[3,4,4,3,7,2]]
M[[3,4,4,3,8,2]]=2
M[[4,3,4,3,2,8]]=M[[3,4,4,3,8,2]]
M[[4,4,3,8,2,3]]=M[[3,4,4,3,8,2]]
M[[3,3,4,1,3,3]]=1
M[[3,4,3,3,3,1]]=M[[3,3,4,1,3,3]]
M[[4,3,3,3,1,3]]=M[[3,3,4,1,3,3]]
M[[3,3,4,2,3,3]]=1
M[[3,4,3,3,3,2]]=M[[3,3,4,2,3,3]]
M[[4,3,3,3,2,3]]=M[[3,3,4,2,3,3]]
M[[3,3,4,3,3,3]]=1
M[[3,4,3,3,3,3]]=M[[3,3,4,3,3,3]]
M[[4,3,3,3,3,3]]=M[[3,3,4,3,3,3]]
M[[3,3,4,4,3,3]]=1
M[[3,4,3,3,3,4]]=M[[3,3,4,4,3,3]]
M[[4,3,3,3,4,3]]=M[[3,3,4,4,3,3]]
M[[3,3,4,5,3,3]]=1
M[[3,4,3,3,3,5]]=M[[3,3,4,5,3,3]]
M[[4,3,3,3,5,3]]=M[[3,3,4,5,3,3]]
M[[3,3,4,6,3,3]]=2
M[[3,4,3,3,3,6]]=M[[3,3,4,6,3,3]]
M[[4,3,3,3,6,3]]=M[[3,3,4,6,3,3]]
M[[3,3,4,7,3,3]]=2
M[[3,4,3,3,3,7]]=M[[3,3,4,7,3,3]]
M[[4,3,3,3,7,3]]=M[[3,3,4,7,3,3]]
M[[3,3,4,8,3,3]]=3
M[[3,4,3,3,3,8]]=M[[3,3,4,8,3,3]]
M[[4,3,3,3,8,3]]=M[[3,3,4,8,3,3]]
M[[3,4,4,3,1,3]]=1
M[[4,3,4,3,3,1]]=M[[3,4,4,3,1,3]]
M[[4,4,3,1,3,3]]=M[[3,4,4,3,1,3]]
M[[3,4,4,3,2,3]]=1
M[[4,3,4,3,3,2]]=M[[3,4,4,3,2,3]]
M[[4,4,3,2,3,3]]=M[[3,4,4,3,2,3]]
M[[3,4,4,3,3,3]]=1
M[[4,3,4,3,3,3]]=M[[3,4,4,3,3,3]]
M[[4,4,3,3,3,3]]=M[[3,4,4,3,3,3]]
M[[3,4,4,3,4,3]]=1
M[[4,3,4,3,3,4]]=M[[3,4,4,3,4,3]]
M[[4,4,3,4,3,3]]=M[[3,4,4,3,4,3]]
M[[3,4,4,3,5,3]]=2
M[[4,3,4,3,3,5]]=M[[3,4,4,3,5,3]]
M[[4,4,3,5,3,3]]=M[[3,4,4,3,5,3]]
M[[3,4,4,3,6,3]]=2
M[[4,3,4,3,3,6]]=M[[3,4,4,3,6,3]]
M[[4,4,3,6,3,3]]=M[[3,4,4,3,6,3]]
M[[3,4,4,3,7,3]]=1
M[[4,3,4,3,3,7]]=M[[3,4,4,3,7,3]]
M[[4,4,3,7,3,3]]=M[[3,4,4,3,7,3]]
M[[3,4,4,3,8,3]]=3
M[[4,3,4,3,3,8]]=M[[3,4,4,3,8,3]]
M[[4,4,3,8,3,3]]=M[[3,4,4,3,8,3]]
M[[3,3,4,1,3,4]]=0
M[[3,4,3,4,3,1]]=M[[3,3,4,1,3,4]]
M[[4,3,3,4,1,3]]=M[[3,3,4,1,3,4]]
M[[3,3,4,2,3,4]]=0
M[[3,4,3,4,3,2]]=M[[3,3,4,2,3,4]]
M[[4,3,3,4,2,3]]=M[[3,3,4,2,3,4]]
M[[3,3,4,3,3,4]]=0
M[[3,4,3,4,3,3]]=M[[3,3,4,3,3,4]]
M[[4,3,3,4,3,3]]=M[[3,3,4,3,3,4]]
M[[3,3,4,4,3,4]]=1
M[[3,4,3,4,3,4]]=M[[3,3,4,4,3,4]]
M[[4,3,3,4,4,3]]=M[[3,3,4,4,3,4]]
M[[3,3,4,5,3,4]]=1
M[[3,4,3,4,3,5]]=M[[3,3,4,5,3,4]]
M[[4,3,3,4,5,3]]=M[[3,3,4,5,3,4]]
M[[3,3,4,6,3,4]]=1
M[[3,4,3,4,3,6]]=M[[3,3,4,6,3,4]]
M[[4,3,3,4,6,3]]=M[[3,3,4,6,3,4]]
M[[3,3,4,7,3,4]]=3
M[[3,4,3,4,3,7]]=M[[3,3,4,7,3,4]]
M[[4,3,3,4,7,3]]=M[[3,3,4,7,3,4]]
M[[3,3,4,8,3,4]]=3
M[[3,4,3,4,3,8]]=M[[3,3,4,8,3,4]]
M[[4,3,3,4,8,3]]=M[[3,3,4,8,3,4]]
M[[3,4,4,3,1,4]]=0
M[[4,3,4,3,4,1]]=M[[3,4,4,3,1,4]]
M[[4,4,3,1,4,3]]=M[[3,4,4,3,1,4]]
M[[3,4,4,3,2,4]]=1
M[[4,3,4,3,4,2]]=M[[3,4,4,3,2,4]]
M[[4,4,3,2,4,3]]=M[[3,4,4,3,2,4]]
M[[3,4,4,3,3,4]]=2
M[[4,3,4,3,4,3]]=M[[3,4,4,3,3,4]]
M[[4,4,3,3,4,3]]=M[[3,4,4,3,3,4]]
M[[3,4,4,3,4,4]]=2
M[[4,3,4,3,4,4]]=M[[3,4,4,3,4,4]]
M[[4,4,3,4,4,3]]=M[[3,4,4,3,4,4]]
M[[3,4,4,3,5,4]]=1
M[[4,3,4,3,4,5]]=M[[3,4,4,3,5,4]]
M[[4,4,3,5,4,3]]=M[[3,4,4,3,5,4]]
M[[3,4,4,3,6,4]]=2
M[[4,3,4,3,4,6]]=M[[3,4,4,3,6,4]]
M[[4,4,3,6,4,3]]=M[[3,4,4,3,6,4]]
M[[3,4,4,3,7,4]]=2
M[[4,3,4,3,4,7]]=M[[3,4,4,3,7,4]]
M[[4,4,3,7,4,3]]=M[[3,4,4,3,7,4]]
M[[3,4,4,3,8,4]]=2
M[[4,3,4,3,4,8]]=M[[3,4,4,3,8,4]]
M[[4,4,3,8,4,3]]=M[[3,4,4,3,8,4]]
M[[3,3,4,1,3,5]]=0
M[[3,4,3,5,3,1]]=M[[3,3,4,1,3,5]]
M[[4,3,3,5,1,3]]=M[[3,3,4,1,3,5]]
M[[3,3,4,2,3,5]]=1
M[[3,4,3,5,3,2]]=M[[3,3,4,2,3,5]]
M[[4,3,3,5,2,3]]=M[[3,3,4,2,3,5]]
M[[3,3,4,3,3,5]]=1
M[[3,4,3,5,3,3]]=M[[3,3,4,3,3,5]]
M[[4,3,3,5,3,3]]=M[[3,3,4,3,3,5]]
M[[3,3,4,4,3,5]]=2
M[[3,4,3,5,3,4]]=M[[3,3,4,4,3,5]]
M[[4,3,3,5,4,3]]=M[[3,3,4,4,3,5]]
M[[3,3,4,5,3,5]]=2
M[[3,4,3,5,3,5]]=M[[3,3,4,5,3,5]]
M[[4,3,3,5,5,3]]=M[[3,3,4,5,3,5]]
M[[3,3,4,6,3,5]]=2
M[[3,4,3,5,3,6]]=M[[3,3,4,6,3,5]]
M[[4,3,3,5,6,3]]=M[[3,3,4,6,3,5]]
M[[3,3,4,7,3,5]]=4
M[[3,4,3,5,3,7]]=M[[3,3,4,7,3,5]]
M[[4,3,3,5,7,3]]=M[[3,3,4,7,3,5]]
M[[3,3,4,8,3,5]]=5
M[[3,4,3,5,3,8]]=M[[3,3,4,8,3,5]]
M[[4,3,3,5,8,3]]=M[[3,3,4,8,3,5]]
M[[3,4,4,3,1,5]]=0
M[[4,3,4,3,5,1]]=M[[3,4,4,3,1,5]]
M[[4,4,3,1,5,3]]=M[[3,4,4,3,1,5]]
M[[3,4,4,3,2,5]]=2
M[[4,3,4,3,5,2]]=M[[3,4,4,3,2,5]]
M[[4,4,3,2,5,3]]=M[[3,4,4,3,2,5]]
M[[3,4,4,3,3,5]]=2
M[[4,3,4,3,5,3]]=M[[3,4,4,3,3,5]]
M[[4,4,3,3,5,3]]=M[[3,4,4,3,3,5]]
M[[3,4,4,3,4,5]]=2
M[[4,3,4,3,5,4]]=M[[3,4,4,3,4,5]]
M[[4,4,3,4,5,3]]=M[[3,4,4,3,4,5]]
M[[3,4,4,3,5,5]]=3
M[[4,3,4,3,5,5]]=M[[3,4,4,3,5,5]]
M[[4,4,3,5,5,3]]=M[[3,4,4,3,5,5]]
M[[3,4,4,3,6,5]]=3
M[[4,3,4,3,5,6]]=M[[3,4,4,3,6,5]]
M[[4,4,3,6,5,3]]=M[[3,4,4,3,6,5]]
M[[3,4,4,3,7,5]]=3
M[[4,3,4,3,5,7]]=M[[3,4,4,3,7,5]]
M[[4,4,3,7,5,3]]=M[[3,4,4,3,7,5]]
M[[3,4,4,3,8,5]]=4
M[[4,3,4,3,5,8]]=M[[3,4,4,3,8,5]]
M[[4,4,3,8,5,3]]=M[[3,4,4,3,8,5]]
M[[3,3,4,1,4,1]]=0
M[[3,4,3,1,4,1]]=M[[3,3,4,1,4,1]]
M[[4,3,3,1,1,4]]=M[[3,3,4,1,4,1]]
M[[3,3,4,2,4,1]]=0
M[[3,4,3,1,4,2]]=M[[3,3,4,2,4,1]]
M[[4,3,3,1,2,4]]=M[[3,3,4,2,4,1]]
M[[3,3,4,3,4,1]]=0
M[[3,4,3,1,4,3]]=M[[3,3,4,3,4,1]]
M[[4,3,3,1,3,4]]=M[[3,3,4,3,4,1]]
M[[3,3,4,4,4,1]]=0
M[[3,4,3,1,4,4]]=M[[3,3,4,4,4,1]]
M[[4,3,3,1,4,4]]=M[[3,3,4,4,4,1]]
M[[3,3,4,5,4,1]]=0
M[[3,4,3,1,4,5]]=M[[3,3,4,5,4,1]]
M[[4,3,3,1,5,4]]=M[[3,3,4,5,4,1]]
M[[3,3,4,6,4,1]]=0
M[[3,4,3,1,4,6]]=M[[3,3,4,6,4,1]]
M[[4,3,3,1,6,4]]=M[[3,3,4,6,4,1]]
M[[3,3,4,7,4,1]]=1
M[[3,4,3,1,4,7]]=M[[3,3,4,7,4,1]]
M[[4,3,3,1,7,4]]=M[[3,3,4,7,4,1]]
M[[3,3,4,8,4,1]]=1
M[[3,4,3,1,4,8]]=M[[3,3,4,8,4,1]]
M[[4,3,3,1,8,4]]=M[[3,3,4,8,4,1]]
M[[3,4,4,4,1,1]]=0
M[[4,3,4,4,1,1]]=M[[3,4,4,4,1,1]]
M[[4,4,3,1,1,4]]=M[[3,4,4,4,1,1]]
M[[3,4,4,4,2,1]]=0
M[[4,3,4,4,1,2]]=M[[3,4,4,4,2,1]]
M[[4,4,3,2,1,4]]=M[[3,4,4,4,2,1]]
M[[3,4,4,4,3,1]]=1
M[[4,3,4,4,1,3]]=M[[3,4,4,4,3,1]]
M[[4,4,3,3,1,4]]=M[[3,4,4,4,3,1]]
M[[3,4,4,4,4,1]]=0
M[[4,3,4,4,1,4]]=M[[3,4,4,4,4,1]]
M[[4,4,3,4,1,4]]=M[[3,4,4,4,4,1]]
M[[3,4,4,4,5,1]]=0
M[[4,3,4,4,1,5]]=M[[3,4,4,4,5,1]]
M[[4,4,3,5,1,4]]=M[[3,4,4,4,5,1]]
M[[3,4,4,4,6,1]]=1
M[[4,3,4,4,1,6]]=M[[3,4,4,4,6,1]]
M[[4,4,3,6,1,4]]=M[[3,4,4,4,6,1]]
M[[3,4,4,4,7,1]]=0
M[[4,3,4,4,1,7]]=M[[3,4,4,4,7,1]]
M[[4,4,3,7,1,4]]=M[[3,4,4,4,7,1]]
M[[3,4,4,4,8,1]]=1
M[[4,3,4,4,1,8]]=M[[3,4,4,4,8,1]]
M[[4,4,3,8,1,4]]=M[[3,4,4,4,8,1]]
M[[3,3,4,1,4,2]]=0
M[[3,4,3,2,4,1]]=M[[3,3,4,1,4,2]]
M[[4,3,3,2,1,4]]=M[[3,3,4,1,4,2]]
M[[3,3,4,2,4,2]]=0
M[[3,4,3,2,4,2]]=M[[3,3,4,2,4,2]]
M[[4,3,3,2,2,4]]=M[[3,3,4,2,4,2]]
M[[3,3,4,3,4,2]]=0
M[[3,4,3,2,4,3]]=M[[3,3,4,3,4,2]]
M[[4,3,3,2,3,4]]=M[[3,3,4,3,4,2]]
M[[3,3,4,4,4,2]]=1
M[[3,4,3,2,4,4]]=M[[3,3,4,4,4,2]]
M[[4,3,3,2,4,4]]=M[[3,3,4,4,4,2]]
M[[3,3,4,5,4,2]]=1
M[[3,4,3,2,4,5]]=M[[3,3,4,5,4,2]]
M[[4,3,3,2,5,4]]=M[[3,3,4,5,4,2]]
M[[3,3,4,6,4,2]]=1
M[[3,4,3,2,4,6]]=M[[3,3,4,6,4,2]]
M[[4,3,3,2,6,4]]=M[[3,3,4,6,4,2]]
M[[3,3,4,7,4,2]]=2
M[[3,4,3,2,4,7]]=M[[3,3,4,7,4,2]]
M[[4,3,3,2,7,4]]=M[[3,3,4,7,4,2]]
M[[3,3,4,8,4,2]]=2
M[[3,4,3,2,4,8]]=M[[3,3,4,8,4,2]]
M[[4,3,3,2,8,4]]=M[[3,3,4,8,4,2]]
M[[3,4,4,4,1,2]]=0
M[[4,3,4,4,2,1]]=M[[3,4,4,4,1,2]]
M[[4,4,3,1,2,4]]=M[[3,4,4,4,1,2]]
M[[3,4,4,4,2,2]]=0
M[[4,3,4,4,2,2]]=M[[3,4,4,4,2,2]]
M[[4,4,3,2,2,4]]=M[[3,4,4,4,2,2]]
M[[3,4,4,4,3,2]]=1
M[[4,3,4,4,2,3]]=M[[3,4,4,4,3,2]]
M[[4,4,3,3,2,4]]=M[[3,4,4,4,3,2]]
M[[3,4,4,4,4,2]]=1
M[[4,3,4,4,2,4]]=M[[3,4,4,4,4,2]]
M[[4,4,3,4,2,4]]=M[[3,4,4,4,4,2]]
M[[3,4,4,4,5,2]]=1
M[[4,3,4,4,2,5]]=M[[3,4,4,4,5,2]]
M[[4,4,3,5,2,4]]=M[[3,4,4,4,5,2]]
M[[3,4,4,4,6,2]]=2
M[[4,3,4,4,2,6]]=M[[3,4,4,4,6,2]]
M[[4,4,3,6,2,4]]=M[[3,4,4,4,6,2]]
M[[3,4,4,4,7,2]]=1
M[[4,3,4,4,2,7]]=M[[3,4,4,4,7,2]]
M[[4,4,3,7,2,4]]=M[[3,4,4,4,7,2]]
M[[3,4,4,4,8,2]]=2
M[[4,3,4,4,2,8]]=M[[3,4,4,4,8,2]]
M[[4,4,3,8,2,4]]=M[[3,4,4,4,8,2]]
M[[3,3,4,1,4,3]]=0
M[[3,4,3,3,4,1]]=M[[3,3,4,1,4,3]]
M[[4,3,3,3,1,4]]=M[[3,3,4,1,4,3]]
M[[3,3,4,2,4,3]]=0
M[[3,4,3,3,4,2]]=M[[3,3,4,2,4,3]]
M[[4,3,3,3,2,4]]=M[[3,3,4,2,4,3]]
M[[3,3,4,3,4,3]]=0
M[[3,4,3,3,4,3]]=M[[3,3,4,3,4,3]]
M[[4,3,3,3,3,4]]=M[[3,3,4,3,4,3]]
M[[3,3,4,4,4,3]]=1
M[[3,4,3,3,4,4]]=M[[3,3,4,4,4,3]]
M[[4,3,3,3,4,4]]=M[[3,3,4,4,4,3]]
M[[3,3,4,5,4,3]]=1
M[[3,4,3,3,4,5]]=M[[3,3,4,5,4,3]]
M[[4,3,3,3,5,4]]=M[[3,3,4,5,4,3]]
M[[3,3,4,6,4,3]]=1
M[[3,4,3,3,4,6]]=M[[3,3,4,6,4,3]]
M[[4,3,3,3,6,4]]=M[[3,3,4,6,4,3]]
M[[3,3,4,7,4,3]]=3
M[[3,4,3,3,4,7]]=M[[3,3,4,7,4,3]]
M[[4,3,3,3,7,4]]=M[[3,3,4,7,4,3]]
M[[3,3,4,8,4,3]]=3
M[[3,4,3,3,4,8]]=M[[3,3,4,8,4,3]]
M[[4,3,3,3,8,4]]=M[[3,3,4,8,4,3]]
M[[3,4,4,4,1,3]]=0
M[[4,3,4,4,3,1]]=M[[3,4,4,4,1,3]]
M[[4,4,3,1,3,4]]=M[[3,4,4,4,1,3]]
M[[3,4,4,4,2,3]]=2
M[[4,3,4,4,3,2]]=M[[3,4,4,4,2,3]]
M[[4,4,3,2,3,4]]=M[[3,4,4,4,2,3]]
M[[3,4,4,4,3,3]]=1
M[[4,3,4,4,3,3]]=M[[3,4,4,4,3,3]]
M[[4,4,3,3,3,4]]=M[[3,4,4,4,3,3]]
M[[3,4,4,4,4,3]]=2
M[[4,3,4,4,3,4]]=M[[3,4,4,4,4,3]]
M[[4,4,3,4,3,4]]=M[[3,4,4,4,4,3]]
M[[3,4,4,4,5,3]]=1
M[[4,3,4,4,3,5]]=M[[3,4,4,4,5,3]]
M[[4,4,3,5,3,4]]=M[[3,4,4,4,5,3]]
M[[3,4,4,4,6,3]]=2
M[[4,3,4,4,3,6]]=M[[3,4,4,4,6,3]]
M[[4,4,3,6,3,4]]=M[[3,4,4,4,6,3]]
M[[3,4,4,4,7,3]]=2
M[[4,3,4,4,3,7]]=M[[3,4,4,4,7,3]]
M[[4,4,3,7,3,4]]=M[[3,4,4,4,7,3]]
M[[3,4,4,4,8,3]]=2
M[[4,3,4,4,3,8]]=M[[3,4,4,4,8,3]]
M[[4,4,3,8,3,4]]=M[[3,4,4,4,8,3]]
M[[3,3,4,1,4,4]]=1
M[[3,4,3,4,4,1]]=M[[3,3,4,1,4,4]]
M[[4,3,3,4,1,4]]=M[[3,3,4,1,4,4]]
M[[3,3,4,2,4,4]]=1
M[[3,4,3,4,4,2]]=M[[3,3,4,2,4,4]]
M[[4,3,3,4,2,4]]=M[[3,3,4,2,4,4]]
M[[3,3,4,3,4,4]]=1
M[[3,4,3,4,4,3]]=M[[3,3,4,3,4,4]]
M[[4,3,3,4,3,4]]=M[[3,3,4,3,4,4]]
M[[3,3,4,4,4,4]]=1
M[[3,4,3,4,4,4]]=M[[3,3,4,4,4,4]]
M[[4,3,3,4,4,4]]=M[[3,3,4,4,4,4]]
M[[3,3,4,5,4,4]]=1
M[[3,4,3,4,4,5]]=M[[3,3,4,5,4,4]]
M[[4,3,3,4,5,4]]=M[[3,3,4,5,4,4]]
M[[3,3,4,6,4,4]]=2
M[[3,4,3,4,4,6]]=M[[3,3,4,6,4,4]]
M[[4,3,3,4,6,4]]=M[[3,3,4,6,4,4]]
M[[3,3,4,7,4,4]]=2
M[[3,4,3,4,4,7]]=M[[3,3,4,7,4,4]]
M[[4,3,3,4,7,4]]=M[[3,3,4,7,4,4]]
M[[3,3,4,8,4,4]]=3
M[[3,4,3,4,4,8]]=M[[3,3,4,8,4,4]]
M[[4,3,3,4,8,4]]=M[[3,3,4,8,4,4]]
M[[3,4,4,4,1,4]]=1
M[[4,3,4,4,4,1]]=M[[3,4,4,4,1,4]]
M[[4,4,3,1,4,4]]=M[[3,4,4,4,1,4]]
M[[3,4,4,4,2,4]]=1
M[[4,3,4,4,4,2]]=M[[3,4,4,4,2,4]]
M[[4,4,3,2,4,4]]=M[[3,4,4,4,2,4]]
M[[3,4,4,4,3,4]]=1
M[[4,3,4,4,4,3]]=M[[3,4,4,4,3,4]]
M[[4,4,3,3,4,4]]=M[[3,4,4,4,3,4]]
M[[3,4,4,4,4,4]]=1
M[[4,3,4,4,4,4]]=M[[3,4,4,4,4,4]]
M[[4,4,3,4,4,4]]=M[[3,4,4,4,4,4]]
M[[3,4,4,4,5,4]]=2
M[[4,3,4,4,4,5]]=M[[3,4,4,4,5,4]]
M[[4,4,3,5,4,4]]=M[[3,4,4,4,5,4]]
M[[3,4,4,4,6,4]]=1
M[[4,3,4,4,4,6]]=M[[3,4,4,4,6,4]]
M[[4,4,3,6,4,4]]=M[[3,4,4,4,6,4]]
M[[3,4,4,4,7,4]]=2
M[[4,3,4,4,4,7]]=M[[3,4,4,4,7,4]]
M[[4,4,3,7,4,4]]=M[[3,4,4,4,7,4]]
M[[3,4,4,4,8,4]]=3
M[[4,3,4,4,4,8]]=M[[3,4,4,4,8,4]]
M[[4,4,3,8,4,4]]=M[[3,4,4,4,8,4]]
M[[3,3,4,1,4,5]]=0
M[[3,4,3,5,4,1]]=M[[3,3,4,1,4,5]]
M[[4,3,3,5,1,4]]=M[[3,3,4,1,4,5]]
M[[3,3,4,2,4,5]]=1
M[[3,4,3,5,4,2]]=M[[3,3,4,2,4,5]]
M[[4,3,3,5,2,4]]=M[[3,3,4,2,4,5]]
M[[3,3,4,3,4,5]]=1
M[[3,4,3,5,4,3]]=M[[3,3,4,3,4,5]]
M[[4,3,3,5,3,4]]=M[[3,3,4,3,4,5]]
M[[3,3,4,4,4,5]]=2
M[[3,4,3,5,4,4]]=M[[3,3,4,4,4,5]]
M[[4,3,3,5,4,4]]=M[[3,3,4,4,4,5]]
M[[3,3,4,5,4,5]]=2
M[[3,4,3,5,4,5]]=M[[3,3,4,5,4,5]]
M[[4,3,3,5,5,4]]=M[[3,3,4,5,4,5]]
M[[3,3,4,6,4,5]]=2
M[[3,4,3,5,4,6]]=M[[3,3,4,6,4,5]]
M[[4,3,3,5,6,4]]=M[[3,3,4,6,4,5]]
M[[3,3,4,7,4,5]]=4
M[[3,4,3,5,4,7]]=M[[3,3,4,7,4,5]]
M[[4,3,3,5,7,4]]=M[[3,3,4,7,4,5]]
M[[3,3,4,8,4,5]]=5
M[[3,4,3,5,4,8]]=M[[3,3,4,8,4,5]]
M[[4,3,3,5,8,4]]=M[[3,3,4,8,4,5]]
M[[3,4,4,4,1,5]]=0
M[[4,3,4,4,5,1]]=M[[3,4,4,4,1,5]]
M[[4,4,3,1,5,4]]=M[[3,4,4,4,1,5]]
M[[3,4,4,4,2,5]]=2
M[[4,3,4,4,5,2]]=M[[3,4,4,4,2,5]]
M[[4,4,3,2,5,4]]=M[[3,4,4,4,2,5]]
M[[3,4,4,4,3,5]]=2
M[[4,3,4,4,5,3]]=M[[3,4,4,4,3,5]]
M[[4,4,3,3,5,4]]=M[[3,4,4,4,3,5]]
M[[3,4,4,4,4,5]]=2
M[[4,3,4,4,5,4]]=M[[3,4,4,4,4,5]]
M[[4,4,3,4,5,4]]=M[[3,4,4,4,4,5]]
M[[3,4,4,4,5,5]]=3
M[[4,3,4,4,5,5]]=M[[3,4,4,4,5,5]]
M[[4,4,3,5,5,4]]=M[[3,4,4,4,5,5]]
M[[3,4,4,4,6,5]]=3
M[[4,3,4,4,5,6]]=M[[3,4,4,4,6,5]]
M[[4,4,3,6,5,4]]=M[[3,4,4,4,6,5]]
M[[3,4,4,4,7,5]]=3
M[[4,3,4,4,5,7]]=M[[3,4,4,4,7,5]]
M[[4,4,3,7,5,4]]=M[[3,4,4,4,7,5]]
M[[3,4,4,4,8,5]]=4
M[[4,3,4,4,5,8]]=M[[3,4,4,4,8,5]]
M[[4,4,3,8,5,4]]=M[[3,4,4,4,8,5]]
M[[3,3,4,1,5,1]]=0
M[[3,4,3,1,5,1]]=M[[3,3,4,1,5,1]]
M[[4,3,3,1,1,5]]=M[[3,3,4,1,5,1]]
M[[3,3,4,2,5,1]]=0
M[[3,4,3,1,5,2]]=M[[3,3,4,2,5,1]]
M[[4,3,3,1,2,5]]=M[[3,3,4,2,5,1]]
M[[3,3,4,3,5,1]]=0
M[[3,4,3,1,5,3]]=M[[3,3,4,3,5,1]]
M[[4,3,3,1,3,5]]=M[[3,3,4,3,5,1]]
M[[3,3,4,4,5,1]]=1
M[[3,4,3,1,5,4]]=M[[3,3,4,4,5,1]]
M[[4,3,3,1,4,5]]=M[[3,3,4,4,5,1]]
M[[3,3,4,5,5,1]]=1
M[[3,4,3,1,5,5]]=M[[3,3,4,5,5,1]]
M[[4,3,3,1,5,5]]=M[[3,3,4,5,5,1]]
M[[3,3,4,6,5,1]]=1
M[[3,4,3,1,5,6]]=M[[3,3,4,6,5,1]]
M[[4,3,3,1,6,5]]=M[[3,3,4,6,5,1]]
M[[3,3,4,7,5,1]]=1
M[[3,4,3,1,5,7]]=M[[3,3,4,7,5,1]]
M[[4,3,3,1,7,5]]=M[[3,3,4,7,5,1]]
M[[3,3,4,8,5,1]]=1
M[[3,4,3,1,5,8]]=M[[3,3,4,8,5,1]]
M[[4,3,3,1,8,5]]=M[[3,3,4,8,5,1]]
M[[3,4,4,5,1,1]]=0
M[[4,3,4,5,1,1]]=M[[3,4,4,5,1,1]]
M[[4,4,3,1,1,5]]=M[[3,4,4,5,1,1]]
M[[3,4,4,5,2,1]]=0
M[[4,3,4,5,1,2]]=M[[3,4,4,5,2,1]]
M[[4,4,3,2,1,5]]=M[[3,4,4,5,2,1]]
M[[3,4,4,5,3,1]]=0
M[[4,3,4,5,1,3]]=M[[3,4,4,5,3,1]]
M[[4,4,3,3,1,5]]=M[[3,4,4,5,3,1]]
M[[3,4,4,5,4,1]]=1
M[[4,3,4,5,1,4]]=M[[3,4,4,5,4,1]]
M[[4,4,3,4,1,5]]=M[[3,4,4,5,4,1]]
M[[3,4,4,5,5,1]]=1
M[[4,3,4,5,1,5]]=M[[3,4,4,5,5,1]]
M[[4,4,3,5,1,5]]=M[[3,4,4,5,5,1]]
M[[3,4,4,5,6,1]]=1
M[[4,3,4,5,1,6]]=M[[3,4,4,5,6,1]]
M[[4,4,3,6,1,5]]=M[[3,4,4,5,6,1]]
M[[3,4,4,5,7,1]]=1
M[[4,3,4,5,1,7]]=M[[3,4,4,5,7,1]]
M[[4,4,3,7,1,5]]=M[[3,4,4,5,7,1]]
M[[3,4,4,5,8,1]]=1
M[[4,3,4,5,1,8]]=M[[3,4,4,5,8,1]]
M[[4,4,3,8,1,5]]=M[[3,4,4,5,8,1]]
M[[3,3,4,1,5,2]]=0
M[[3,4,3,2,5,1]]=M[[3,3,4,1,5,2]]
M[[4,3,3,2,1,5]]=M[[3,3,4,1,5,2]]
M[[3,3,4,2,5,2]]=1
M[[3,4,3,2,5,2]]=M[[3,3,4,2,5,2]]
M[[4,3,3,2,2,5]]=M[[3,3,4,2,5,2]]
M[[3,3,4,3,5,2]]=1
M[[3,4,3,2,5,3]]=M[[3,3,4,3,5,2]]
M[[4,3,3,2,3,5]]=M[[3,3,4,3,5,2]]
M[[3,3,4,4,5,2]]=1
M[[3,4,3,2,5,4]]=M[[3,3,4,4,5,2]]
M[[4,3,3,2,4,5]]=M[[3,3,4,4,5,2]]
M[[3,3,4,5,5,2]]=1
M[[3,4,3,2,5,5]]=M[[3,3,4,5,5,2]]
M[[4,3,3,2,5,5]]=M[[3,3,4,5,5,2]]
M[[3,3,4,6,5,2]]=1
M[[3,4,3,2,5,6]]=M[[3,3,4,6,5,2]]
M[[4,3,3,2,6,5]]=M[[3,3,4,6,5,2]]
M[[3,3,4,7,5,2]]=3
M[[3,4,3,2,5,7]]=M[[3,3,4,7,5,2]]
M[[4,3,3,2,7,5]]=M[[3,3,4,7,5,2]]
M[[3,3,4,8,5,2]]=4
M[[3,4,3,2,5,8]]=M[[3,3,4,8,5,2]]
M[[4,3,3,2,8,5]]=M[[3,3,4,8,5,2]]
M[[3,4,4,5,1,2]]=0
M[[4,3,4,5,2,1]]=M[[3,4,4,5,1,2]]
M[[4,4,3,1,2,5]]=M[[3,4,4,5,1,2]]
M[[3,4,4,5,2,2]]=2
M[[4,3,4,5,2,2]]=M[[3,4,4,5,2,2]]
M[[4,4,3,2,2,5]]=M[[3,4,4,5,2,2]]
M[[3,4,4,5,3,2]]=2
M[[4,3,4,5,2,3]]=M[[3,4,4,5,3,2]]
M[[4,4,3,3,2,5]]=M[[3,4,4,5,3,2]]
M[[3,4,4,5,4,2]]=1
M[[4,3,4,5,2,4]]=M[[3,4,4,5,4,2]]
M[[4,4,3,4,2,5]]=M[[3,4,4,5,4,2]]
M[[3,4,4,5,5,2]]=2
M[[4,3,4,5,2,5]]=M[[3,4,4,5,5,2]]
M[[4,4,3,5,2,5]]=M[[3,4,4,5,5,2]]
M[[3,4,4,5,6,2]]=2
M[[4,3,4,5,2,6]]=M[[3,4,4,5,6,2]]
M[[4,4,3,6,2,5]]=M[[3,4,4,5,6,2]]
M[[3,4,4,5,7,2]]=2
M[[4,3,4,5,2,7]]=M[[3,4,4,5,7,2]]
M[[4,4,3,7,2,5]]=M[[3,4,4,5,7,2]]
M[[3,4,4,5,8,2]]=3
M[[4,3,4,5,2,8]]=M[[3,4,4,5,8,2]]
M[[4,4,3,8,2,5]]=M[[3,4,4,5,8,2]]
M[[3,3,4,1,5,3]]=0
M[[3,4,3,3,5,1]]=M[[3,3,4,1,5,3]]
M[[4,3,3,3,1,5]]=M[[3,3,4,1,5,3]]
M[[3,3,4,2,5,3]]=1
M[[3,4,3,3,5,2]]=M[[3,3,4,2,5,3]]
M[[4,3,3,3,2,5]]=M[[3,3,4,2,5,3]]
M[[3,3,4,3,5,3]]=1
M[[3,4,3,3,5,3]]=M[[3,3,4,3,5,3]]
M[[4,3,3,3,3,5]]=M[[3,3,4,3,5,3]]
M[[3,3,4,4,5,3]]=2
M[[3,4,3,3,5,4]]=M[[3,3,4,4,5,3]]
M[[4,3,3,3,4,5]]=M[[3,3,4,4,5,3]]
M[[3,3,4,5,5,3]]=2
M[[3,4,3,3,5,5]]=M[[3,3,4,5,5,3]]
M[[4,3,3,3,5,5]]=M[[3,3,4,5,5,3]]
M[[3,3,4,6,5,3]]=2
M[[3,4,3,3,5,6]]=M[[3,3,4,6,5,3]]
M[[4,3,3,3,6,5]]=M[[3,3,4,6,5,3]]
M[[3,3,4,7,5,3]]=4
M[[3,4,3,3,5,7]]=M[[3,3,4,7,5,3]]
M[[4,3,3,3,7,5]]=M[[3,3,4,7,5,3]]
M[[3,3,4,8,5,3]]=5
M[[3,4,3,3,5,8]]=M[[3,3,4,8,5,3]]
M[[4,3,3,3,8,5]]=M[[3,3,4,8,5,3]]
M[[3,4,4,5,1,3]]=0
M[[4,3,4,5,3,1]]=M[[3,4,4,5,1,3]]
M[[4,4,3,1,3,5]]=M[[3,4,4,5,1,3]]
M[[3,4,4,5,2,3]]=2
M[[4,3,4,5,3,2]]=M[[3,4,4,5,2,3]]
M[[4,4,3,2,3,5]]=M[[3,4,4,5,2,3]]
M[[3,4,4,5,3,3]]=2
M[[4,3,4,5,3,3]]=M[[3,4,4,5,3,3]]
M[[4,4,3,3,3,5]]=M[[3,4,4,5,3,3]]
M[[3,4,4,5,4,3]]=2
M[[4,3,4,5,3,4]]=M[[3,4,4,5,4,3]]
M[[4,4,3,4,3,5]]=M[[3,4,4,5,4,3]]
M[[3,4,4,5,5,3]]=3
M[[4,3,4,5,3,5]]=M[[3,4,4,5,5,3]]
M[[4,4,3,5,3,5]]=M[[3,4,4,5,5,3]]
M[[3,4,4,5,6,3]]=3
M[[4,3,4,5,3,6]]=M[[3,4,4,5,6,3]]
M[[4,4,3,6,3,5]]=M[[3,4,4,5,6,3]]
M[[3,4,4,5,7,3]]=3
M[[4,3,4,5,3,7]]=M[[3,4,4,5,7,3]]
M[[4,4,3,7,3,5]]=M[[3,4,4,5,7,3]]
M[[3,4,4,5,8,3]]=4
M[[4,3,4,5,3,8]]=M[[3,4,4,5,8,3]]
M[[4,4,3,8,3,5]]=M[[3,4,4,5,8,3]]
M[[3,3,4,1,5,4]]=0
M[[3,4,3,4,5,1]]=M[[3,3,4,1,5,4]]
M[[4,3,3,4,1,5]]=M[[3,3,4,1,5,4]]
M[[3,3,4,2,5,4]]=1
M[[3,4,3,4,5,2]]=M[[3,3,4,2,5,4]]
M[[4,3,3,4,2,5]]=M[[3,3,4,2,5,4]]
M[[3,3,4,3,5,4]]=1
M[[3,4,3,4,5,3]]=M[[3,3,4,3,5,4]]
M[[4,3,3,4,3,5]]=M[[3,3,4,3,5,4]]
M[[3,3,4,4,5,4]]=2
M[[3,4,3,4,5,4]]=M[[3,3,4,4,5,4]]
M[[4,3,3,4,4,5]]=M[[3,3,4,4,5,4]]
M[[3,3,4,5,5,4]]=2
M[[3,4,3,4,5,5]]=M[[3,3,4,5,5,4]]
M[[4,3,3,4,5,5]]=M[[3,3,4,5,5,4]]
M[[3,3,4,6,5,4]]=2
M[[3,4,3,4,5,6]]=M[[3,3,4,6,5,4]]
M[[4,3,3,4,6,5]]=M[[3,3,4,6,5,4]]
M[[3,3,4,7,5,4]]=4
M[[3,4,3,4,5,7]]=M[[3,3,4,7,5,4]]
M[[4,3,3,4,7,5]]=M[[3,3,4,7,5,4]]
M[[3,3,4,8,5,4]]=5
M[[3,4,3,4,5,8]]=M[[3,3,4,8,5,4]]
M[[4,3,3,4,8,5]]=M[[3,3,4,8,5,4]]
M[[3,4,4,5,1,4]]=0
M[[4,3,4,5,4,1]]=M[[3,4,4,5,1,4]]
M[[4,4,3,1,4,5]]=M[[3,4,4,5,1,4]]
M[[3,4,4,5,2,4]]=2
M[[4,3,4,5,4,2]]=M[[3,4,4,5,2,4]]
M[[4,4,3,2,4,5]]=M[[3,4,4,5,2,4]]
M[[3,4,4,5,3,4]]=2
M[[4,3,4,5,4,3]]=M[[3,4,4,5,3,4]]
M[[4,4,3,3,4,5]]=M[[3,4,4,5,3,4]]
M[[3,4,4,5,4,4]]=2
M[[4,3,4,5,4,4]]=M[[3,4,4,5,4,4]]
M[[4,4,3,4,4,5]]=M[[3,4,4,5,4,4]]
M[[3,4,4,5,5,4]]=3
M[[4,3,4,5,4,5]]=M[[3,4,4,5,5,4]]
M[[4,4,3,5,4,5]]=M[[3,4,4,5,5,4]]
M[[3,4,4,5,6,4]]=3
M[[4,3,4,5,4,6]]=M[[3,4,4,5,6,4]]
M[[4,4,3,6,4,5]]=M[[3,4,4,5,6,4]]
M[[3,4,4,5,7,4]]=3
M[[4,3,4,5,4,7]]=M[[3,4,4,5,7,4]]
M[[4,4,3,7,4,5]]=M[[3,4,4,5,7,4]]
M[[3,4,4,5,8,4]]=4
M[[4,3,4,5,4,8]]=M[[3,4,4,5,8,4]]
M[[4,4,3,8,4,5]]=M[[3,4,4,5,8,4]]
M[[3,3,4,1,5,5]]=1
M[[3,4,3,5,5,1]]=M[[3,3,4,1,5,5]]
M[[4,3,3,5,1,5]]=M[[3,3,4,1,5,5]]
M[[3,3,4,2,5,5]]=1
M[[3,4,3,5,5,2]]=M[[3,3,4,2,5,5]]
M[[4,3,3,5,2,5]]=M[[3,3,4,2,5,5]]
M[[3,3,4,3,5,5]]=1
M[[3,4,3,5,5,3]]=M[[3,3,4,3,5,5]]
M[[4,3,3,5,3,5]]=M[[3,3,4,3,5,5]]
M[[3,3,4,4,5,5]]=3
M[[3,4,3,5,5,4]]=M[[3,3,4,4,5,5]]
M[[4,3,3,5,4,5]]=M[[3,3,4,4,5,5]]
M[[3,3,4,5,5,5]]=3
M[[3,4,3,5,5,5]]=M[[3,3,4,5,5,5]]
M[[4,3,3,5,5,5]]=M[[3,3,4,5,5,5]]
M[[3,3,4,6,5,5]]=4
M[[3,4,3,5,5,6]]=M[[3,3,4,6,5,5]]
M[[4,3,3,5,6,5]]=M[[3,3,4,6,5,5]]
M[[3,3,4,7,5,5]]=7
M[[3,4,3,5,5,7]]=M[[3,3,4,7,5,5]]
M[[4,3,3,5,7,5]]=M[[3,3,4,7,5,5]]
M[[3,3,4,8,5,5]]=8
M[[3,4,3,5,5,8]]=M[[3,3,4,8,5,5]]
M[[4,3,3,5,8,5]]=M[[3,3,4,8,5,5]]
M[[3,4,4,5,1,5]]=1
M[[4,3,4,5,5,1]]=M[[3,4,4,5,1,5]]
M[[4,4,3,1,5,5]]=M[[3,4,4,5,1,5]]
M[[3,4,4,5,2,5]]=3
M[[4,3,4,5,5,2]]=M[[3,4,4,5,2,5]]
M[[4,4,3,2,5,5]]=M[[3,4,4,5,2,5]]
M[[3,4,4,5,3,5]]=3
M[[4,3,4,5,5,3]]=M[[3,4,4,5,3,5]]
M[[4,4,3,3,5,5]]=M[[3,4,4,5,3,5]]
M[[3,4,4,5,4,5]]=4
M[[4,3,4,5,5,4]]=M[[3,4,4,5,4,5]]
M[[4,4,3,4,5,5]]=M[[3,4,4,5,4,5]]
M[[3,4,4,5,5,5]]=4
M[[4,3,4,5,5,5]]=M[[3,4,4,5,5,5]]
M[[4,4,3,5,5,5]]=M[[3,4,4,5,5,5]]
M[[3,4,4,5,6,5]]=5
M[[4,3,4,5,5,6]]=M[[3,4,4,5,6,5]]
M[[4,4,3,6,5,5]]=M[[3,4,4,5,6,5]]
M[[3,4,4,5,7,5]]=5
M[[4,3,4,5,5,7]]=M[[3,4,4,5,7,5]]
M[[4,4,3,7,5,5]]=M[[3,4,4,5,7,5]]
M[[3,4,4,5,8,5]]=7
M[[4,3,4,5,5,8]]=M[[3,4,4,5,8,5]]
M[[4,4,3,8,5,5]]=M[[3,4,4,5,8,5]]
M[[1,2,3,1,1,1]]=0
M[[1,3,2,1,1,1]]=0
M[[2,3,1,1,1,1]]=0
M[[2,1,3,1,1,1]]=0
M[[3,2,1,1,1,1]]=0
M[[3,1,2,1,1,1]]=0
M[[1,2,3,1,1,2]]=0
M[[1,3,2,2,1,1]]=0
M[[2,3,1,1,2,1]]=0
M[[2,1,3,1,2,1]]=0
M[[3,2,1,1,1,2]]=0
M[[3,1,2,2,1,1]]=0
M[[1,2,3,1,1,3]]=0
M[[1,3,2,3,1,1]]=0
M[[2,3,1,1,3,1]]=0
M[[2,1,3,1,3,1]]=0
M[[3,2,1,1,1,3]]=0
M[[3,1,2,3,1,1]]=0
M[[1,2,3,1,1,4]]=1
M[[1,3,2,4,1,1]]=1
M[[2,3,1,1,4,1]]=1
M[[2,1,3,1,4,1]]=1
M[[3,2,1,1,1,4]]=1
M[[3,1,2,4,1,1]]=1
M[[1,2,3,1,1,5]]=0
M[[1,3,2,5,1,1]]=0
M[[2,3,1,1,5,1]]=0
M[[2,1,3,1,5,1]]=0
M[[3,2,1,1,1,5]]=0
M[[3,1,2,5,1,1]]=0
M[[1,2,3,1,1,6]]=0
M[[1,3,2,6,1,1]]=0
M[[2,3,1,1,6,1]]=0
M[[2,1,3,1,6,1]]=0
M[[3,2,1,1,1,6]]=0
M[[3,1,2,6,1,1]]=0
M[[1,2,3,1,2,1]]=0
M[[1,3,2,1,2,1]]=0
M[[2,3,1,2,1,1]]=0
M[[2,1,3,1,1,2]]=0
M[[3,2,1,2,1,1]]=0
M[[3,1,2,1,1,2]]=0
M[[1,2,3,1,2,2]]=1
M[[1,3,2,2,2,1]]=1
M[[2,3,1,2,2,1]]=1
M[[2,1,3,1,2,2]]=1
M[[3,2,1,2,1,2]]=1
M[[3,1,2,2,1,2]]=1
M[[1,2,3,1,2,3]]=0
M[[1,3,2,3,2,1]]=0
M[[2,3,1,2,3,1]]=0
M[[2,1,3,1,3,2]]=0
M[[3,2,1,2,1,3]]=0
M[[3,1,2,3,1,2]]=0
M[[1,2,3,1,2,4]]=0
M[[1,3,2,4,2,1]]=0
M[[2,3,1,2,4,1]]=0
M[[2,1,3,1,4,2]]=0
M[[3,2,1,2,1,4]]=0
M[[3,1,2,4,1,2]]=0
M[[1,2,3,1,2,5]]=0
M[[1,3,2,5,2,1]]=0
M[[2,3,1,2,5,1]]=0
M[[2,1,3,1,5,2]]=0
M[[3,2,1,2,1,5]]=0
M[[3,1,2,5,1,2]]=0
M[[1,2,3,1,2,6]]=1
M[[1,3,2,6,2,1]]=1
M[[2,3,1,2,6,1]]=1
M[[2,1,3,1,6,2]]=1
M[[3,2,1,2,1,6]]=1
M[[3,1,2,6,1,2]]=1
M[[1,2,3,1,3,1]]=1
M[[1,3,2,1,3,1]]=1
M[[2,3,1,3,1,1]]=1
M[[2,1,3,1,1,3]]=1
M[[3,2,1,3,1,1]]=1
M[[3,1,2,1,1,3]]=1
M[[1,2,3,1,3,2]]=0
M[[1,3,2,2,3,1]]=0
M[[2,3,1,3,2,1]]=0
M[[2,1,3,1,2,3]]=0
M[[3,2,1,3,1,2]]=0
M[[3,1,2,2,1,3]]=0
M[[1,2,3,1,3,3]]=0
M[[1,3,2,3,3,1]]=0
M[[2,3,1,3,3,1]]=0
M[[2,1,3,1,3,3]]=0
M[[3,2,1,3,1,3]]=0
M[[3,1,2,3,1,3]]=0
M[[1,2,3,1,3,4]]=0
M[[1,3,2,4,3,1]]=0
M[[2,3,1,3,4,1]]=0
M[[2,1,3,1,4,3]]=0
M[[3,2,1,3,1,4]]=0
M[[3,1,2,4,1,3]]=0
M[[1,2,3,1,3,5]]=0
M[[1,3,2,5,3,1]]=0
M[[2,3,1,3,5,1]]=0
M[[2,1,3,1,5,3]]=0
M[[3,2,1,3,1,5]]=0
M[[3,1,2,5,1,3]]=0
M[[1,2,3,1,3,6]]=1
M[[1,3,2,6,3,1]]=1
M[[2,3,1,3,6,1]]=1
M[[2,1,3,1,6,3]]=1
M[[3,2,1,3,1,6]]=1
M[[3,1,2,6,1,3]]=1
M[[1,2,3,1,4,1]]=0
M[[1,3,2,1,4,1]]=0
M[[2,3,1,4,1,1]]=0
M[[2,1,3,1,1,4]]=0
M[[3,2,1,4,1,1]]=0
M[[3,1,2,1,1,4]]=0
M[[1,2,3,1,4,2]]=0
M[[1,3,2,2,4,1]]=0
M[[2,3,1,4,2,1]]=0
M[[2,1,3,1,2,4]]=0
M[[3,2,1,4,1,2]]=0
M[[3,1,2,2,1,4]]=0
M[[1,2,3,1,4,3]]=1
M[[1,3,2,3,4,1]]=1
M[[2,3,1,4,3,1]]=1
M[[2,1,3,1,3,4]]=1
M[[3,2,1,4,1,3]]=1
M[[3,1,2,3,1,4]]=1
M[[1,2,3,1,4,4]]=1
M[[1,3,2,4,4,1]]=1
M[[2,3,1,4,4,1]]=1
M[[2,1,3,1,4,4]]=1
M[[3,2,1,4,1,4]]=1
M[[3,1,2,4,1,4]]=1
M[[1,2,3,1,4,5]]=1
M[[1,3,2,5,4,1]]=1
M[[2,3,1,4,5,1]]=1
M[[2,1,3,1,5,4]]=1
M[[3,2,1,4,1,5]]=1
M[[3,1,2,5,1,4]]=1
M[[1,2,3,1,4,6]]=0
M[[1,3,2,6,4,1]]=0
M[[2,3,1,4,6,1]]=0
M[[2,1,3,1,6,4]]=0
M[[3,2,1,4,1,6]]=0
M[[3,1,2,6,1,4]]=0
M[[1,2,3,1,5,1]]=0
M[[1,3,2,1,5,1]]=0
M[[2,3,1,5,1,1]]=0
M[[2,1,3,1,1,5]]=0
M[[3,2,1,5,1,1]]=0
M[[3,1,2,1,1,5]]=0
M[[1,2,3,1,5,2]]=0
M[[1,3,2,2,5,1]]=0
M[[2,3,1,5,2,1]]=0
M[[2,1,3,1,2,5]]=0
M[[3,2,1,5,1,2]]=0
M[[3,1,2,2,1,5]]=0
M[[1,2,3,1,5,3]]=0
M[[1,3,2,3,5,1]]=0
M[[2,3,1,5,3,1]]=0
M[[2,1,3,1,3,5]]=0
M[[3,2,1,5,1,3]]=0
M[[3,1,2,3,1,5]]=0
M[[1,2,3,1,5,4]]=0
M[[1,3,2,4,5,1]]=0
M[[2,3,1,5,4,1]]=0
M[[2,1,3,1,4,5]]=0
M[[3,2,1,5,1,4]]=0
M[[3,1,2,4,1,5]]=0
M[[1,2,3,1,5,5]]=1
M[[1,3,2,5,5,1]]=1
M[[2,3,1,5,5,1]]=1
M[[2,1,3,1,5,5]]=1
M[[3,2,1,5,1,5]]=1
M[[3,1,2,5,1,5]]=1
M[[1,2,3,1,5,6]]=1
M[[1,3,2,6,5,1]]=1
M[[2,3,1,5,6,1]]=1
M[[2,1,3,1,6,5]]=1
M[[3,2,1,5,1,6]]=1
M[[3,1,2,6,1,5]]=1
M[[1,2,3,2,1,1]]=0
M[[1,3,2,1,1,2]]=0
M[[2,3,1,1,1,2]]=0
M[[2,1,3,2,1,1]]=0
M[[3,2,1,1,2,1]]=0
M[[3,1,2,1,2,1]]=0
M[[1,2,3,2,1,2]]=0
M[[1,3,2,2,1,2]]=0
M[[2,3,1,1,2,2]]=0
M[[2,1,3,2,2,1]]=0
M[[3,2,1,1,2,2]]=0
M[[3,1,2,2,2,1]]=0
M[[1,2,3,2,1,3]]=1
M[[1,3,2,3,1,2]]=1
M[[2,3,1,1,3,2]]=1
M[[2,1,3,2,3,1]]=1
M[[3,2,1,1,2,3]]=1
M[[3,1,2,3,2,1]]=1
M[[1,2,3,2,1,4]]=0
M[[1,3,2,4,1,2]]=0
M[[2,3,1,1,4,2]]=0
M[[2,1,3,2,4,1]]=0
M[[3,2,1,1,2,4]]=0
M[[3,1,2,4,2,1]]=0
M[[1,2,3,2,1,5]]=1
M[[1,3,2,5,1,2]]=1
M[[2,3,1,1,5,2]]=1
M[[2,1,3,2,5,1]]=1
M[[3,2,1,1,2,5]]=1
M[[3,1,2,5,2,1]]=1
M[[1,2,3,2,1,6]]=0
M[[1,3,2,6,1,2]]=0
M[[2,3,1,1,6,2]]=0
M[[2,1,3,2,6,1]]=0
M[[3,2,1,1,2,6]]=0
M[[3,1,2,6,2,1]]=0
M[[1,2,3,2,2,1]]=1
M[[1,3,2,1,2,2]]=1
M[[2,3,1,2,1,2]]=1
M[[2,1,3,2,1,2]]=1
M[[3,2,1,2,2,1]]=1
M[[3,1,2,1,2,2]]=1
M[[1,2,3,2,2,2]]=0
M[[1,3,2,2,2,2]]=0
M[[2,3,1,2,2,2]]=0
M[[2,1,3,2,2,2]]=0
M[[3,2,1,2,2,2]]=0
M[[3,1,2,2,2,2]]=0
M[[1,2,3,2,2,3]]=0
M[[1,3,2,3,2,2]]=0
M[[2,3,1,2,3,2]]=0
M[[2,1,3,2,3,2]]=0
M[[3,2,1,2,2,3]]=0
M[[3,1,2,3,2,2]]=0
M[[1,2,3,2,2,4]]=0
M[[1,3,2,4,2,2]]=0
M[[2,3,1,2,4,2]]=0
M[[2,1,3,2,4,2]]=0
M[[3,2,1,2,2,4]]=0
M[[3,1,2,4,2,2]]=0
M[[1,2,3,2,2,5]]=1
M[[1,3,2,5,2,2]]=1
M[[2,3,1,2,5,2]]=1
M[[2,1,3,2,5,2]]=1
M[[3,2,1,2,2,5]]=1
M[[3,1,2,5,2,2]]=1
M[[1,2,3,2,2,6]]=2
M[[1,3,2,6,2,2]]=2
M[[2,3,1,2,6,2]]=2
M[[2,1,3,2,6,2]]=2
M[[3,2,1,2,2,6]]=2
M[[3,1,2,6,2,2]]=2
M[[1,2,3,2,3,1]]=0
M[[1,3,2,1,3,2]]=0
M[[2,3,1,3,1,2]]=0
M[[2,1,3,2,1,3]]=0
M[[3,2,1,3,2,1]]=0
M[[3,1,2,1,2,3]]=0
M[[1,2,3,2,3,2]]=1
M[[1,3,2,2,3,2]]=1
M[[2,3,1,3,2,2]]=1
M[[2,1,3,2,2,3]]=1
M[[3,2,1,3,2,2]]=1
M[[3,1,2,2,2,3]]=1
M[[1,2,3,2,3,3]]=0
M[[1,3,2,3,3,2]]=0
M[[2,3,1,3,3,2]]=0
M[[2,1,3,2,3,3]]=0
M[[3,2,1,3,2,3]]=0
M[[3,1,2,3,2,3]]=0
M[[1,2,3,2,3,4]]=0
M[[1,3,2,4,3,2]]=0
M[[2,3,1,3,4,2]]=0
M[[2,1,3,2,4,3]]=0
M[[3,2,1,3,2,4]]=0
M[[3,1,2,4,2,3]]=0
M[[1,2,3,2,3,5]]=1
M[[1,3,2,5,3,2]]=1
M[[2,3,1,3,5,2]]=1
M[[2,1,3,2,5,3]]=1
M[[3,2,1,3,2,5]]=1
M[[3,1,2,5,2,3]]=1
M[[1,2,3,2,3,6]]=2
M[[1,3,2,6,3,2]]=2
M[[2,3,1,3,6,2]]=2
M[[2,1,3,2,6,3]]=2
M[[3,2,1,3,2,6]]=2
M[[3,1,2,6,2,3]]=2
M[[1,2,3,2,4,1]]=0
M[[1,3,2,1,4,2]]=0
M[[2,3,1,4,1,2]]=0
M[[2,1,3,2,1,4]]=0
M[[3,2,1,4,2,1]]=0
M[[3,1,2,1,2,4]]=0
M[[1,2,3,2,4,2]]=0
M[[1,3,2,2,4,2]]=0
M[[2,3,1,4,2,2]]=0
M[[2,1,3,2,2,4]]=0
M[[3,2,1,4,2,2]]=0
M[[3,1,2,2,2,4]]=0
M[[1,2,3,2,4,3]]=1
M[[1,3,2,3,4,2]]=1
M[[2,3,1,4,3,2]]=1
M[[2,1,3,2,3,4]]=1
M[[3,2,1,4,2,3]]=1
M[[3,1,2,3,2,4]]=1
M[[1,2,3,2,4,4]]=2
M[[1,3,2,4,4,2]]=2
M[[2,3,1,4,4,2]]=2
M[[2,1,3,2,4,4]]=2
M[[3,2,1,4,2,4]]=2
M[[3,1,2,4,2,4]]=2
M[[1,2,3,2,4,5]]=2
M[[1,3,2,5,4,2]]=2
M[[2,3,1,4,5,2]]=2
M[[2,1,3,2,5,4]]=2
M[[3,2,1,4,2,5]]=2
M[[3,1,2,5,2,4]]=2
M[[1,2,3,2,4,6]]=1
M[[1,3,2,6,4,2]]=1
M[[2,3,1,4,6,2]]=1
M[[2,1,3,2,6,4]]=1
M[[3,2,1,4,2,6]]=1
M[[3,1,2,6,2,4]]=1
M[[1,2,3,2,5,1]]=1
M[[1,3,2,1,5,2]]=1
M[[2,3,1,5,1,2]]=1
M[[2,1,3,2,1,5]]=1
M[[3,2,1,5,2,1]]=1
M[[3,1,2,1,2,5]]=1
M[[1,2,3,2,5,2]]=1
M[[1,3,2,2,5,2]]=1
M[[2,3,1,5,2,2]]=1
M[[2,1,3,2,2,5]]=1
M[[3,2,1,5,2,2]]=1
M[[3,1,2,2,2,5]]=1
M[[1,2,3,2,5,3]]=1
M[[1,3,2,3,5,2]]=1
M[[2,3,1,5,3,2]]=1
M[[2,1,3,2,3,5]]=1
M[[3,2,1,5,2,3]]=1
M[[3,1,2,3,2,5]]=1
M[[1,2,3,2,5,4]]=1
M[[1,3,2,4,5,2]]=1
M[[2,3,1,5,4,2]]=1
M[[2,1,3,2,4,5]]=1
M[[3,2,1,5,2,4]]=1
M[[3,1,2,4,2,5]]=1
M[[1,2,3,2,5,5]]=1
M[[1,3,2,5,5,2]]=1
M[[2,3,1,5,5,2]]=1
M[[2,1,3,2,5,5]]=1
M[[3,2,1,5,2,5]]=1
M[[3,1,2,5,2,5]]=1
M[[1,2,3,2,5,6]]=2
M[[1,3,2,6,5,2]]=2
M[[2,3,1,5,6,2]]=2
M[[2,1,3,2,6,5]]=2
M[[3,2,1,5,2,6]]=2
M[[3,1,2,6,2,5]]=2
M[[1,2,3,3,1,1]]=0
M[[1,3,2,1,1,3]]=0
M[[2,3,1,1,1,3]]=0
M[[2,1,3,3,1,1]]=0
M[[3,2,1,1,3,1]]=0
M[[3,1,2,1,3,1]]=0
M[[1,2,3,3,1,2]]=0
M[[1,3,2,2,1,3]]=0
M[[2,3,1,1,2,3]]=0
M[[2,1,3,3,2,1]]=0
M[[3,2,1,1,3,2]]=0
M[[3,1,2,2,3,1]]=0
M[[1,2,3,3,1,3]]=0
M[[1,3,2,3,1,3]]=0
M[[2,3,1,1,3,3]]=0
M[[2,1,3,3,3,1]]=0
M[[3,2,1,1,3,3]]=0
M[[3,1,2,3,3,1]]=0
M[[1,2,3,3,1,4]]=0
M[[1,3,2,4,1,3]]=0
M[[2,3,1,1,4,3]]=0
M[[2,1,3,3,4,1]]=0
M[[3,2,1,1,3,4]]=0
M[[3,1,2,4,3,1]]=0
M[[1,2,3,3,1,5]]=1
M[[1,3,2,5,1,3]]=1
M[[2,3,1,1,5,3]]=1
M[[2,1,3,3,5,1]]=1
M[[3,2,1,1,3,5]]=1
M[[3,1,2,5,3,1]]=1
M[[1,2,3,3,1,6]]=1
M[[1,3,2,6,1,3]]=1
M[[2,3,1,1,6,3]]=1
M[[2,1,3,3,6,1]]=1
M[[3,2,1,1,3,6]]=1
M[[3,1,2,6,3,1]]=1
M[[1,2,3,3,2,1]]=1
M[[1,3,2,1,2,3]]=1
M[[2,3,1,2,1,3]]=1
M[[2,1,3,3,1,2]]=1
M[[3,2,1,2,3,1]]=1
M[[3,1,2,1,3,2]]=1
M[[1,2,3,3,2,2]]=0
M[[1,3,2,2,2,3]]=0
M[[2,3,1,2,2,3]]=0
M[[2,1,3,3,2,2]]=0
M[[3,2,1,2,3,2]]=0
M[[3,1,2,2,3,2]]=0
M[[1,2,3,3,2,3]]=1
M[[1,3,2,3,2,3]]=1
M[[2,3,1,2,3,3]]=1
M[[2,1,3,3,3,2]]=1
M[[3,2,1,2,3,3]]=1
M[[3,1,2,3,3,2]]=1
M[[1,2,3,3,2,4]]=1
M[[1,3,2,4,2,3]]=1
M[[2,3,1,2,4,3]]=1
M[[2,1,3,3,4,2]]=1
M[[3,2,1,2,3,4]]=1
M[[3,1,2,4,3,2]]=1
M[[1,2,3,3,2,5]]=2
M[[1,3,2,5,2,3]]=2
M[[2,3,1,2,5,3]]=2
M[[2,1,3,3,5,2]]=2
M[[3,2,1,2,3,5]]=2
M[[3,1,2,5,3,2]]=2
M[[1,2,3,3,2,6]]=2
M[[1,3,2,6,2,3]]=2
M[[2,3,1,2,6,3]]=2
M[[2,1,3,3,6,2]]=2
M[[3,2,1,2,3,6]]=2
M[[3,1,2,6,3,2]]=2
M[[1,2,3,3,3,1]]=0
M[[1,3,2,1,3,3]]=0
M[[2,3,1,3,1,3]]=0
M[[2,1,3,3,1,3]]=0
M[[3,2,1,3,3,1]]=0
M[[3,1,2,1,3,3]]=0
M[[1,2,3,3,3,2]]=1
M[[1,3,2,2,3,3]]=1
M[[2,3,1,3,2,3]]=1
M[[2,1,3,3,2,3]]=1
M[[3,2,1,3,3,2]]=1
M[[3,1,2,2,3,3]]=1
M[[1,2,3,3,3,3]]=1
M[[1,3,2,3,3,3]]=1
M[[2,3,1,3,3,3]]=1
M[[2,1,3,3,3,3]]=1
M[[3,2,1,3,3,3]]=1
M[[3,1,2,3,3,3]]=1
M[[1,2,3,3,3,4]]=1
M[[1,3,2,4,3,3]]=1
M[[2,3,1,3,4,3]]=1
M[[2,1,3,3,4,3]]=1
M[[3,2,1,3,3,4]]=1
M[[3,1,2,4,3,3]]=1
M[[1,2,3,3,3,5]]=2
M[[1,3,2,5,3,3]]=2
M[[2,3,1,3,5,3]]=2
M[[2,1,3,3,5,3]]=2
M[[3,2,1,3,3,5]]=2
M[[3,1,2,5,3,3]]=2
M[[1,2,3,3,3,6]]=2
M[[1,3,2,6,3,3]]=2
M[[2,3,1,3,6,3]]=2
M[[2,1,3,3,6,3]]=2
M[[3,2,1,3,3,6]]=2
M[[3,1,2,6,3,3]]=2
M[[1,2,3,3,4,1]]=1
M[[1,3,2,1,4,3]]=1
M[[2,3,1,4,1,3]]=1
M[[2,1,3,3,1,4]]=1
M[[3,2,1,4,3,1]]=1
M[[3,1,2,1,3,4]]=1
M[[1,2,3,3,4,2]]=1
M[[1,3,2,2,4,3]]=1
M[[2,3,1,4,2,3]]=1
M[[2,1,3,3,2,4]]=1
M[[3,2,1,4,3,2]]=1
M[[3,1,2,2,3,4]]=1
M[[1,2,3,3,4,3]]=1
M[[1,3,2,3,4,3]]=1
M[[2,3,1,4,3,3]]=1
M[[2,1,3,3,3,4]]=1
M[[3,2,1,4,3,3]]=1
M[[3,1,2,3,3,4]]=1
M[[1,2,3,3,4,4]]=1
M[[1,3,2,4,4,3]]=1
M[[2,3,1,4,4,3]]=1
M[[2,1,3,3,4,4]]=1
M[[3,2,1,4,3,4]]=1
M[[3,1,2,4,3,4]]=1
M[[1,2,3,3,4,5]]=2
M[[1,3,2,5,4,3]]=2
M[[2,3,1,4,5,3]]=2
M[[2,1,3,3,5,4]]=2
M[[3,2,1,4,3,5]]=2
M[[3,1,2,5,3,4]]=2
M[[1,2,3,3,4,6]]=3
M[[1,3,2,6,4,3]]=3
M[[2,3,1,4,6,3]]=3
M[[2,1,3,3,6,4]]=3
M[[3,2,1,4,3,6]]=3
M[[3,1,2,6,3,4]]=3
M[[1,2,3,3,5,1]]=1
M[[1,3,2,1,5,3]]=1
M[[2,3,1,5,1,3]]=1
M[[2,1,3,3,1,5]]=1
M[[3,2,1,5,3,1]]=1
M[[3,1,2,1,3,5]]=1
M[[1,2,3,3,5,2]]=1
M[[1,3,2,2,5,3]]=1
M[[2,3,1,5,2,3]]=1
M[[2,1,3,3,2,5]]=1
M[[3,2,1,5,3,2]]=1
M[[3,1,2,2,3,5]]=1
M[[1,2,3,3,5,3]]=1
M[[1,3,2,3,5,3]]=1
M[[2,3,1,5,3,3]]=1
M[[2,1,3,3,3,5]]=1
M[[3,2,1,5,3,3]]=1
M[[3,1,2,3,3,5]]=1
M[[1,2,3,3,5,4]]=2
M[[1,3,2,4,5,3]]=2
M[[2,3,1,5,4,3]]=2
M[[2,1,3,3,4,5]]=2
M[[3,2,1,5,3,4]]=2
M[[3,1,2,4,3,5]]=2
M[[1,2,3,3,5,5]]=2
M[[1,3,2,5,5,3]]=2
M[[2,3,1,5,5,3]]=2
M[[2,1,3,3,5,5]]=2
M[[3,2,1,5,3,5]]=2
M[[3,1,2,5,3,5]]=2
M[[1,2,3,3,5,6]]=3
M[[1,3,2,6,5,3]]=3
M[[2,3,1,5,6,3]]=3
M[[2,1,3,3,6,5]]=3
M[[3,2,1,5,3,6]]=3
M[[3,1,2,6,3,5]]=3
M[[1,2,3,4,1,1]]=0
M[[1,3,2,1,1,4]]=0
M[[2,3,1,1,1,4]]=0
M[[2,1,3,4,1,1]]=0
M[[3,2,1,1,4,1]]=0
M[[3,1,2,1,4,1]]=0
M[[1,2,3,4,1,2]]=0
M[[1,3,2,2,1,4]]=0
M[[2,3,1,1,2,4]]=0
M[[2,1,3,4,2,1]]=0
M[[3,2,1,1,4,2]]=0
M[[3,1,2,2,4,1]]=0
M[[1,2,3,4,1,3]]=0
M[[1,3,2,3,1,4]]=0
M[[2,3,1,1,3,4]]=0
M[[2,1,3,4,3,1]]=0
M[[3,2,1,1,4,3]]=0
M[[3,1,2,3,4,1]]=0
M[[1,2,3,4,1,4]]=0
M[[1,3,2,4,1,4]]=0
M[[2,3,1,1,4,4]]=0
M[[2,1,3,4,4,1]]=0
M[[3,2,1,1,4,4]]=0
M[[3,1,2,4,4,1]]=0
M[[1,2,3,4,1,5]]=1
M[[1,3,2,5,1,4]]=1
M[[2,3,1,1,5,4]]=1
M[[2,1,3,4,5,1]]=1
M[[3,2,1,1,4,5]]=1
M[[3,1,2,5,4,1]]=1
M[[1,2,3,4,1,6]]=1
M[[1,3,2,6,1,4]]=1
M[[2,3,1,1,6,4]]=1
M[[2,1,3,4,6,1]]=1
M[[3,2,1,1,4,6]]=1
M[[3,1,2,6,4,1]]=1
M[[1,2,3,4,2,1]]=1
M[[1,3,2,1,2,4]]=1
M[[2,3,1,2,1,4]]=1
M[[2,1,3,4,1,2]]=1
M[[3,2,1,2,4,1]]=1
M[[3,1,2,1,4,2]]=1
M[[1,2,3,4,2,2]]=0
M[[1,3,2,2,2,4]]=0
M[[2,3,1,2,2,4]]=0
M[[2,1,3,4,2,2]]=0
M[[3,2,1,2,4,2]]=0
M[[3,1,2,2,4,2]]=0
M[[1,2,3,4,2,3]]=1
M[[1,3,2,3,2,4]]=1
M[[2,3,1,2,3,4]]=1
M[[2,1,3,4,3,2]]=1
M[[3,2,1,2,4,3]]=1
M[[3,1,2,3,4,2]]=1
M[[1,2,3,4,2,4]]=1
M[[1,3,2,4,2,4]]=1
M[[2,3,1,2,4,4]]=1
M[[2,1,3,4,4,2]]=1
M[[3,2,1,2,4,4]]=1
M[[3,1,2,4,4,2]]=1
M[[1,2,3,4,2,5]]=2
M[[1,3,2,5,2,4]]=2
M[[2,3,1,2,5,4]]=2
M[[2,1,3,4,5,2]]=2
M[[3,2,1,2,4,5]]=2
M[[3,1,2,5,4,2]]=2
M[[1,2,3,4,2,6]]=2
M[[1,3,2,6,2,4]]=2
M[[2,3,1,2,6,4]]=2
M[[2,1,3,4,6,2]]=2
M[[3,2,1,2,4,6]]=2
M[[3,1,2,6,4,2]]=2
M[[1,2,3,4,3,1]]=0
M[[1,3,2,1,3,4]]=0
M[[2,3,1,3,1,4]]=0
M[[2,1,3,4,1,3]]=0
M[[3,2,1,3,4,1]]=0
M[[3,1,2,1,4,3]]=0
M[[1,2,3,4,3,2]]=1
M[[1,3,2,2,3,4]]=1
M[[2,3,1,3,2,4]]=1
M[[2,1,3,4,2,3]]=1
M[[3,2,1,3,4,2]]=1
M[[3,1,2,2,4,3]]=1
M[[1,2,3,4,3,3]]=1
M[[1,3,2,3,3,4]]=1
M[[2,3,1,3,3,4]]=1
M[[2,1,3,4,3,3]]=1
M[[3,2,1,3,4,3]]=1
M[[3,1,2,3,4,3]]=1
M[[1,2,3,4,3,4]]=1
M[[1,3,2,4,3,4]]=1
M[[2,3,1,3,4,4]]=1
M[[2,1,3,4,4,3]]=1
M[[3,2,1,3,4,4]]=1
M[[3,1,2,4,4,3]]=1
M[[1,2,3,4,3,5]]=2
M[[1,3,2,5,3,4]]=2
M[[2,3,1,3,5,4]]=2
M[[2,1,3,4,5,3]]=2
M[[3,2,1,3,4,5]]=2
M[[3,1,2,5,4,3]]=2
M[[1,2,3,4,3,6]]=2
M[[1,3,2,6,3,4]]=2
M[[2,3,1,3,6,4]]=2
M[[2,1,3,4,6,3]]=2
M[[3,2,1,3,4,6]]=2
M[[3,1,2,6,4,3]]=2
M[[1,2,3,4,4,1]]=1
M[[1,3,2,1,4,4]]=1
M[[2,3,1,4,1,4]]=1
M[[2,1,3,4,1,4]]=1
M[[3,2,1,4,4,1]]=1
M[[3,1,2,1,4,4]]=1
M[[1,2,3,4,4,2]]=1
M[[1,3,2,2,4,4]]=1
M[[2,3,1,4,2,4]]=1
M[[2,1,3,4,2,4]]=1
M[[3,2,1,4,4,2]]=1
M[[3,1,2,2,4,4]]=1
M[[1,2,3,4,4,3]]=1
M[[1,3,2,3,4,4]]=1
M[[2,3,1,4,3,4]]=1
M[[2,1,3,4,3,4]]=1
M[[3,2,1,4,4,3]]=1
M[[3,1,2,3,4,4]]=1
M[[1,2,3,4,4,4]]=1
M[[1,3,2,4,4,4]]=1
M[[2,3,1,4,4,4]]=1
M[[2,1,3,4,4,4]]=1
M[[3,2,1,4,4,4]]=1
M[[3,1,2,4,4,4]]=1
M[[1,2,3,4,4,5]]=2
M[[1,3,2,5,4,4]]=2
M[[2,3,1,4,5,4]]=2
M[[2,1,3,4,5,4]]=2
M[[3,2,1,4,4,5]]=2
M[[3,1,2,5,4,4]]=2
M[[1,2,3,4,4,6]]=3
M[[1,3,2,6,4,4]]=3
M[[2,3,1,4,6,4]]=3
M[[2,1,3,4,6,4]]=3
M[[3,2,1,4,4,6]]=3
M[[3,1,2,6,4,4]]=3
M[[1,2,3,4,5,1]]=1
M[[1,3,2,1,5,4]]=1
M[[2,3,1,5,1,4]]=1
M[[2,1,3,4,1,5]]=1
M[[3,2,1,5,4,1]]=1
M[[3,1,2,1,4,5]]=1
M[[1,2,3,4,5,2]]=1
M[[1,3,2,2,5,4]]=1
M[[2,3,1,5,2,4]]=1
M[[2,1,3,4,2,5]]=1
M[[3,2,1,5,4,2]]=1
M[[3,1,2,2,4,5]]=1
M[[1,2,3,4,5,3]]=1
M[[1,3,2,3,5,4]]=1
M[[2,3,1,5,3,4]]=1
M[[2,1,3,4,3,5]]=1
M[[3,2,1,5,4,3]]=1
M[[3,1,2,3,4,5]]=1
M[[1,2,3,4,5,4]]=2
M[[1,3,2,4,5,4]]=2
M[[2,3,1,5,4,4]]=2
M[[2,1,3,4,4,5]]=2
M[[3,2,1,5,4,4]]=2
M[[3,1,2,4,4,5]]=2
M[[1,2,3,4,5,5]]=2
M[[1,3,2,5,5,4]]=2
M[[2,3,1,5,5,4]]=2
M[[2,1,3,4,5,5]]=2
M[[3,2,1,5,4,5]]=2
M[[3,1,2,5,4,5]]=2
M[[1,2,3,4,5,6]]=3
M[[1,3,2,6,5,4]]=3
M[[2,3,1,5,6,4]]=3
M[[2,1,3,4,6,5]]=3
M[[3,2,1,5,4,6]]=3
M[[3,1,2,6,4,5]]=3
M[[1,2,3,5,1,1]]=0
M[[1,3,2,1,1,5]]=0
M[[2,3,1,1,1,5]]=0
M[[2,1,3,5,1,1]]=0
M[[3,2,1,1,5,1]]=0
M[[3,1,2,1,5,1]]=0
M[[1,2,3,5,1,2]]=0
M[[1,3,2,2,1,5]]=0
M[[2,3,1,1,2,5]]=0
M[[2,1,3,5,2,1]]=0
M[[3,2,1,1,5,2]]=0
M[[3,1,2,2,5,1]]=0
M[[1,2,3,5,1,3]]=0
M[[1,3,2,3,1,5]]=0
M[[2,3,1,1,3,5]]=0
M[[2,1,3,5,3,1]]=0
M[[3,2,1,1,5,3]]=0
M[[3,1,2,3,5,1]]=0
M[[1,2,3,5,1,4]]=1
M[[1,3,2,4,1,5]]=1
M[[2,3,1,1,4,5]]=1
M[[2,1,3,5,4,1]]=1
M[[3,2,1,1,5,4]]=1
M[[3,1,2,4,5,1]]=1
M[[1,2,3,5,1,5]]=1
M[[1,3,2,5,1,5]]=1
M[[2,3,1,1,5,5]]=1
M[[2,1,3,5,5,1]]=1
M[[3,2,1,1,5,5]]=1
M[[3,1,2,5,5,1]]=1
M[[1,2,3,5,1,6]]=1
M[[1,3,2,6,1,5]]=1
M[[2,3,1,1,6,5]]=1
M[[2,1,3,5,6,1]]=1
M[[3,2,1,1,5,6]]=1
M[[3,1,2,6,5,1]]=1
M[[1,2,3,5,2,1]]=1
M[[1,3,2,1,2,5]]=1
M[[2,3,1,2,1,5]]=1
M[[2,1,3,5,1,2]]=1
M[[3,2,1,2,5,1]]=1
M[[3,1,2,1,5,2]]=1
M[[1,2,3,5,2,2]]=1
M[[1,3,2,2,2,5]]=1
M[[2,3,1,2,2,5]]=1
M[[2,1,3,5,2,2]]=1
M[[3,2,1,2,5,2]]=1
M[[3,1,2,2,5,2]]=1
M[[1,2,3,5,2,3]]=1
M[[1,3,2,3,2,5]]=1
M[[2,3,1,2,3,5]]=1
M[[2,1,3,5,3,2]]=1
M[[3,2,1,2,5,3]]=1
M[[3,1,2,3,5,2]]=1
M[[1,2,3,5,2,4]]=1
M[[1,3,2,4,2,5]]=1
M[[2,3,1,2,4,5]]=1
M[[2,1,3,5,4,2]]=1
M[[3,2,1,2,5,4]]=1
M[[3,1,2,4,5,2]]=1
M[[1,2,3,5,2,5]]=2
M[[1,3,2,5,2,5]]=2
M[[2,3,1,2,5,5]]=2
M[[2,1,3,5,5,2]]=2
M[[3,2,1,2,5,5]]=2
M[[3,1,2,5,5,2]]=2
M[[1,2,3,5,2,6]]=3
M[[1,3,2,6,2,5]]=3
M[[2,3,1,2,6,5]]=3
M[[2,1,3,5,6,2]]=3
M[[3,2,1,2,5,6]]=3
M[[3,1,2,6,5,2]]=3
M[[1,2,3,5,3,1]]=1
M[[1,3,2,1,3,5]]=1
M[[2,3,1,3,1,5]]=1
M[[2,1,3,5,1,3]]=1
M[[3,2,1,3,5,1]]=1
M[[3,1,2,1,5,3]]=1
M[[1,2,3,5,3,2]]=1
M[[1,3,2,2,3,5]]=1
M[[2,3,1,3,2,5]]=1
M[[2,1,3,5,2,3]]=1
M[[3,2,1,3,5,2]]=1
M[[3,1,2,2,5,3]]=1
M[[1,2,3,5,3,3]]=1
M[[1,3,2,3,3,5]]=1
M[[2,3,1,3,3,5]]=1
M[[2,1,3,5,3,3]]=1
M[[3,2,1,3,5,3]]=1
M[[3,1,2,3,5,3]]=1
M[[1,2,3,5,3,4]]=1
M[[1,3,2,4,3,5]]=1
M[[2,3,1,3,4,5]]=1
M[[2,1,3,5,4,3]]=1
M[[3,2,1,3,5,4]]=1
M[[3,1,2,4,5,3]]=1
M[[1,2,3,5,3,5]]=2
M[[1,3,2,5,3,5]]=2
M[[2,3,1,3,5,5]]=2
M[[2,1,3,5,5,3]]=2
M[[3,2,1,3,5,5]]=2
M[[3,1,2,5,5,3]]=2
M[[1,2,3,5,3,6]]=3
M[[1,3,2,6,3,5]]=3
M[[2,3,1,3,6,5]]=3
M[[2,1,3,5,6,3]]=3
M[[3,2,1,3,5,6]]=3
M[[3,1,2,6,5,3]]=3
M[[1,2,3,5,4,1]]=1
M[[1,3,2,1,4,5]]=1
M[[2,3,1,4,1,5]]=1
M[[2,1,3,5,1,4]]=1
M[[3,2,1,4,5,1]]=1
M[[3,1,2,1,5,4]]=1
M[[1,2,3,5,4,2]]=1
M[[1,3,2,2,4,5]]=1
M[[2,3,1,4,2,5]]=1
M[[2,1,3,5,2,4]]=1
M[[3,2,1,4,5,2]]=1
M[[3,1,2,2,5,4]]=1
M[[1,2,3,5,4,3]]=2
M[[1,3,2,3,4,5]]=2
M[[2,3,1,4,3,5]]=2
M[[2,1,3,5,3,4]]=2
M[[3,2,1,4,5,3]]=2
M[[3,1,2,3,5,4]]=2
M[[1,2,3,5,4,4]]=2
M[[1,3,2,4,4,5]]=2
M[[2,3,1,4,4,5]]=2
M[[2,1,3,5,4,4]]=2
M[[3,2,1,4,5,4]]=2
M[[3,1,2,4,5,4]]=2
M[[1,2,3,5,4,5]]=3
M[[1,3,2,5,4,5]]=3
M[[2,3,1,4,5,5]]=3
M[[2,1,3,5,5,4]]=3
M[[3,2,1,4,5,5]]=3
M[[3,1,2,5,5,4]]=3
M[[1,2,3,5,4,6]]=3
M[[1,3,2,6,4,5]]=3
M[[2,3,1,4,6,5]]=3
M[[2,1,3,5,6,4]]=3
M[[3,2,1,4,5,6]]=3
M[[3,1,2,6,5,4]]=3
M[[1,2,3,5,5,1]]=1
M[[1,3,2,1,5,5]]=1
M[[2,3,1,5,1,5]]=1
M[[2,1,3,5,1,5]]=1
M[[3,2,1,5,5,1]]=1
M[[3,1,2,1,5,5]]=1
M[[1,2,3,5,5,2]]=1
M[[1,3,2,2,5,5]]=1
M[[2,3,1,5,2,5]]=1
M[[2,1,3,5,2,5]]=1
M[[3,2,1,5,5,2]]=1
M[[3,1,2,2,5,5]]=1
M[[1,2,3,5,5,3]]=1
M[[1,3,2,3,5,5]]=1
M[[2,3,1,5,3,5]]=1
M[[2,1,3,5,3,5]]=1
M[[3,2,1,5,5,3]]=1
M[[3,1,2,3,5,5]]=1
M[[1,2,3,5,5,4]]=2
M[[1,3,2,4,5,5]]=2
M[[2,3,1,5,4,5]]=2
M[[2,1,3,5,4,5]]=2
M[[3,2,1,5,5,4]]=2
M[[3,1,2,4,5,5]]=2
M[[1,2,3,5,5,5]]=3
M[[1,3,2,5,5,5]]=3
M[[2,3,1,5,5,5]]=3
M[[2,1,3,5,5,5]]=3
M[[3,2,1,5,5,5]]=3
M[[3,1,2,5,5,5]]=3
M[[1,2,3,5,5,6]]=4
M[[1,3,2,6,5,5]]=4
M[[2,3,1,5,6,5]]=4
M[[2,1,3,5,6,5]]=4
M[[3,2,1,5,5,6]]=4
M[[3,1,2,6,5,5]]=4
M[[1,2,3,6,1,1]]=1
M[[1,3,2,1,1,6]]=1
M[[2,3,1,1,1,6]]=1
M[[2,1,3,6,1,1]]=1
M[[3,2,1,1,6,1]]=1
M[[3,1,2,1,6,1]]=1
M[[1,2,3,6,1,2]]=1
M[[1,3,2,2,1,6]]=1
M[[2,3,1,1,2,6]]=1
M[[2,1,3,6,2,1]]=1
M[[3,2,1,1,6,2]]=1
M[[3,1,2,2,6,1]]=1
M[[1,2,3,6,1,3]]=1
M[[1,3,2,3,1,6]]=1
M[[2,3,1,1,3,6]]=1
M[[2,1,3,6,3,1]]=1
M[[3,2,1,1,6,3]]=1
M[[3,1,2,3,6,1]]=1
M[[1,2,3,6,1,4]]=1
M[[1,3,2,4,1,6]]=1
M[[2,3,1,1,4,6]]=1
M[[2,1,3,6,4,1]]=1
M[[3,2,1,1,6,4]]=1
M[[3,1,2,4,6,1]]=1
M[[1,2,3,6,1,5]]=1
M[[1,3,2,5,1,6]]=1
M[[2,3,1,1,5,6]]=1
M[[2,1,3,6,5,1]]=1
M[[3,2,1,1,6,5]]=1
M[[3,1,2,5,6,1]]=1
M[[1,2,3,6,1,6]]=2
M[[1,3,2,6,1,6]]=2
M[[2,3,1,1,6,6]]=2
M[[2,1,3,6,6,1]]=2
M[[3,2,1,1,6,6]]=2
M[[3,1,2,6,6,1]]=2
M[[1,2,3,6,2,1]]=1
M[[1,3,2,1,2,6]]=1
M[[2,3,1,2,1,6]]=1
M[[2,1,3,6,1,2]]=1
M[[3,2,1,2,6,1]]=1
M[[3,1,2,1,6,2]]=1
M[[1,2,3,6,2,2]]=2
M[[1,3,2,2,2,6]]=2
M[[2,3,1,2,2,6]]=2
M[[2,1,3,6,2,2]]=2
M[[3,2,1,2,6,2]]=2
M[[3,1,2,2,6,2]]=2
M[[1,2,3,6,2,3]]=2
M[[1,3,2,3,2,6]]=2
M[[2,3,1,2,3,6]]=2
M[[2,1,3,6,3,2]]=2
M[[3,2,1,2,6,3]]=2
M[[3,1,2,3,6,2]]=2
M[[1,2,3,6,2,4]]=3
M[[1,3,2,4,2,6]]=3
M[[2,3,1,2,4,6]]=3
M[[2,1,3,6,4,2]]=3
M[[3,2,1,2,6,4]]=3
M[[3,1,2,4,6,2]]=3
M[[1,2,3,6,2,5]]=4
M[[1,3,2,5,2,6]]=4
M[[2,3,1,2,5,6]]=4
M[[2,1,3,6,5,2]]=4
M[[3,2,1,2,6,5]]=4
M[[3,1,2,5,6,2]]=4
M[[1,2,3,6,2,6]]=5
M[[1,3,2,6,2,6]]=5
M[[2,3,1,2,6,6]]=5
M[[2,1,3,6,6,2]]=5
M[[3,2,1,2,6,6]]=5
M[[3,1,2,6,6,2]]=5
M[[1,2,3,6,3,1]]=2
M[[1,3,2,1,3,6]]=2
M[[2,3,1,3,1,6]]=2
M[[2,1,3,6,1,3]]=2
M[[3,2,1,3,6,1]]=2
M[[3,1,2,1,6,3]]=2
M[[1,2,3,6,3,2]]=1
M[[1,3,2,2,3,6]]=1
M[[2,3,1,3,2,6]]=1
M[[2,1,3,6,2,3]]=1
M[[3,2,1,3,6,2]]=1
M[[3,1,2,2,6,3]]=1
M[[1,2,3,6,3,3]]=2
M[[1,3,2,3,3,6]]=2
M[[2,3,1,3,3,6]]=2
M[[2,1,3,6,3,3]]=2
M[[3,2,1,3,6,3]]=2
M[[3,1,2,3,6,3]]=2
M[[1,2,3,6,3,4]]=3
M[[1,3,2,4,3,6]]=3
M[[2,3,1,3,4,6]]=3
M[[2,1,3,6,4,3]]=3
M[[3,2,1,3,6,4]]=3
M[[3,1,2,4,6,3]]=3
M[[1,2,3,6,3,5]]=4
M[[1,3,2,5,3,6]]=4
M[[2,3,1,3,5,6]]=4
M[[2,1,3,6,5,3]]=4
M[[3,2,1,3,6,5]]=4
M[[3,1,2,5,6,3]]=4
M[[1,2,3,6,3,6]]=5
M[[1,3,2,6,3,6]]=5
M[[2,3,1,3,6,6]]=5
M[[2,1,3,6,6,3]]=5
M[[3,2,1,3,6,6]]=5
M[[3,1,2,6,6,3]]=5
M[[1,2,3,6,4,1]]=2
M[[1,3,2,1,4,6]]=2
M[[2,3,1,4,1,6]]=2
M[[2,1,3,6,1,4]]=2
M[[3,2,1,4,6,1]]=2
M[[3,1,2,1,6,4]]=2
M[[1,2,3,6,4,2]]=2
M[[1,3,2,2,4,6]]=2
M[[2,3,1,4,2,6]]=2
M[[2,1,3,6,2,4]]=2
M[[3,2,1,4,6,2]]=2
M[[3,1,2,2,6,4]]=2
M[[1,2,3,6,4,3]]=2
M[[1,3,2,3,4,6]]=2
M[[2,3,1,4,3,6]]=2
M[[2,1,3,6,3,4]]=2
M[[3,2,1,4,6,3]]=2
M[[3,1,2,3,6,4]]=2
M[[1,2,3,6,4,4]]=3
M[[1,3,2,4,4,6]]=3
M[[2,3,1,4,4,6]]=3
M[[2,1,3,6,4,4]]=3
M[[3,2,1,4,6,4]]=3
M[[3,1,2,4,6,4]]=3
M[[1,2,3,6,4,5]]=5
M[[1,3,2,5,4,6]]=5
M[[2,3,1,4,5,6]]=5
M[[2,1,3,6,5,4]]=5
M[[3,2,1,4,6,5]]=5
M[[3,1,2,5,6,4]]=5
M[[1,2,3,6,4,6]]=7
M[[1,3,2,6,4,6]]=7
M[[2,3,1,4,6,6]]=7
M[[2,1,3,6,6,4]]=7
M[[3,2,1,4,6,6]]=7
M[[3,1,2,6,6,4]]=7
M[[1,2,3,6,5,1]]=2
M[[1,3,2,1,5,6]]=2
M[[2,3,1,5,1,6]]=2
M[[2,1,3,6,1,5]]=2
M[[3,2,1,5,6,1]]=2
M[[3,1,2,1,6,5]]=2
M[[1,2,3,6,5,2]]=2
M[[1,3,2,2,5,6]]=2
M[[2,3,1,5,2,6]]=2
M[[2,1,3,6,2,5]]=2
M[[3,2,1,5,6,2]]=2
M[[3,1,2,2,6,5]]=2
M[[1,2,3,6,5,3]]=3
M[[1,3,2,3,5,6]]=3
M[[2,3,1,5,3,6]]=3
M[[2,1,3,6,3,5]]=3
M[[3,2,1,5,6,3]]=3
M[[3,1,2,3,6,5]]=3
M[[1,2,3,6,5,4]]=3
M[[1,3,2,4,5,6]]=3
M[[2,3,1,5,4,6]]=3
M[[2,1,3,6,4,5]]=3
M[[3,2,1,5,6,4]]=3
M[[3,1,2,4,6,5]]=3
M[[1,2,3,6,5,5]]=6
M[[1,3,2,5,5,6]]=6
M[[2,3,1,5,5,6]]=6
M[[2,1,3,6,5,5]]=6
M[[3,2,1,5,6,5]]=6
M[[3,1,2,5,6,5]]=6
M[[1,2,3,6,5,6]]=7
M[[1,3,2,6,5,6]]=7
M[[2,3,1,5,6,6]]=7
M[[2,1,3,6,6,5]]=7
M[[3,2,1,5,6,6]]=7
M[[3,1,2,6,6,5]]=7
M[[1,2,4,1,1,1]]=0
M[[1,4,2,1,1,1]]=0
M[[2,4,1,1,1,1]]=0
M[[2,1,4,1,1,1]]=0
M[[4,2,1,1,1,1]]=0
M[[4,1,2,1,1,1]]=0
M[[1,2,4,1,1,2]]=0
M[[1,4,2,2,1,1]]=0
M[[2,4,1,1,2,1]]=0
M[[2,1,4,1,2,1]]=0
M[[4,2,1,1,1,2]]=0
M[[4,1,2,2,1,1]]=0
M[[1,2,4,1,1,3]]=0
M[[1,4,2,3,1,1]]=0
M[[2,4,1,1,3,1]]=0
M[[2,1,4,1,3,1]]=0
M[[4,2,1,1,1,3]]=0
M[[4,1,2,3,1,1]]=0
M[[1,2,4,1,1,4]]=1
M[[1,4,2,4,1,1]]=1
M[[2,4,1,1,4,1]]=1
M[[2,1,4,1,4,1]]=1
M[[4,2,1,1,1,4]]=1
M[[4,1,2,4,1,1]]=1
M[[1,2,4,1,1,5]]=0
M[[1,4,2,5,1,1]]=0
M[[2,4,1,1,5,1]]=0
M[[2,1,4,1,5,1]]=0
M[[4,2,1,1,1,5]]=0
M[[4,1,2,5,1,1]]=0
M[[1,2,4,1,1,6]]=0
M[[1,4,2,6,1,1]]=0
M[[2,4,1,1,6,1]]=0
M[[2,1,4,1,6,1]]=0
M[[4,2,1,1,1,6]]=0
M[[4,1,2,6,1,1]]=0
M[[1,2,4,1,2,1]]=0
M[[1,4,2,1,2,1]]=0
M[[2,4,1,2,1,1]]=0
M[[2,1,4,1,1,2]]=0
M[[4,2,1,2,1,1]]=0
M[[4,1,2,1,1,2]]=0
M[[1,2,4,1,2,2]]=0
M[[1,4,2,2,2,1]]=0
M[[2,4,1,2,2,1]]=0
M[[2,1,4,1,2,2]]=0
M[[4,2,1,2,1,2]]=0
M[[4,1,2,2,1,2]]=0
M[[1,2,4,1,2,3]]=0
M[[1,4,2,3,2,1]]=0
M[[2,4,1,2,3,1]]=0
M[[2,1,4,1,3,2]]=0
M[[4,2,1,2,1,3]]=0
M[[4,1,2,3,1,2]]=0
M[[1,2,4,1,2,4]]=1
M[[1,4,2,4,2,1]]=1
M[[2,4,1,2,4,1]]=1
M[[2,1,4,1,4,2]]=1
M[[4,2,1,2,1,4]]=1
M[[4,1,2,4,1,2]]=1
M[[1,2,4,1,2,5]]=0
M[[1,4,2,5,2,1]]=0
M[[2,4,1,2,5,1]]=0
M[[2,1,4,1,5,2]]=0
M[[4,2,1,2,1,5]]=0
M[[4,1,2,5,1,2]]=0
M[[1,2,4,1,2,6]]=0
M[[1,4,2,6,2,1]]=0
M[[2,4,1,2,6,1]]=0
M[[2,1,4,1,6,2]]=0
M[[4,2,1,2,1,6]]=0
M[[4,1,2,6,1,2]]=0
M[[1,2,4,1,3,1]]=0
M[[1,4,2,1,3,1]]=0
M[[2,4,1,3,1,1]]=0
M[[2,1,4,1,1,3]]=0
M[[4,2,1,3,1,1]]=0
M[[4,1,2,1,1,3]]=0
M[[1,2,4,1,3,2]]=0
M[[1,4,2,2,3,1]]=0
M[[2,4,1,3,2,1]]=0
M[[2,1,4,1,2,3]]=0
M[[4,2,1,3,1,2]]=0
M[[4,1,2,2,1,3]]=0
M[[1,2,4,1,3,3]]=0
M[[1,4,2,3,3,1]]=0
M[[2,4,1,3,3,1]]=0
M[[2,1,4,1,3,3]]=0
M[[4,2,1,3,1,3]]=0
M[[4,1,2,3,1,3]]=0
M[[1,2,4,1,3,4]]=1
M[[1,4,2,4,3,1]]=1
M[[2,4,1,3,4,1]]=1
M[[2,1,4,1,4,3]]=1
M[[4,2,1,3,1,4]]=1
M[[4,1,2,4,1,3]]=1
M[[1,2,4,1,3,5]]=1
M[[1,4,2,5,3,1]]=1
M[[2,4,1,3,5,1]]=1
M[[2,1,4,1,5,3]]=1
M[[4,2,1,3,1,5]]=1
M[[4,1,2,5,1,3]]=1
M[[1,2,4,1,3,6]]=0
M[[1,4,2,6,3,1]]=0
M[[2,4,1,3,6,1]]=0
M[[2,1,4,1,6,3]]=0
M[[4,2,1,3,1,6]]=0
M[[4,1,2,6,1,3]]=0
M[[1,2,4,1,4,1]]=1
M[[1,4,2,1,4,1]]=1
M[[2,4,1,4,1,1]]=1
M[[2,1,4,1,1,4]]=1
M[[4,2,1,4,1,1]]=1
M[[4,1,2,1,1,4]]=1
M[[1,2,4,1,4,2]]=1
M[[1,4,2,2,4,1]]=1
M[[2,4,1,4,2,1]]=1
M[[2,1,4,1,2,4]]=1
M[[4,2,1,4,1,2]]=1
M[[4,1,2,2,1,4]]=1
M[[1,2,4,1,4,3]]=0
M[[1,4,2,3,4,1]]=0
M[[2,4,1,4,3,1]]=0
M[[2,1,4,1,3,4]]=0
M[[4,2,1,4,1,3]]=0
M[[4,1,2,3,1,4]]=0
M[[1,2,4,1,4,4]]=0
M[[1,4,2,4,4,1]]=0
M[[2,4,1,4,4,1]]=0
M[[2,1,4,1,4,4]]=0
M[[4,2,1,4,1,4]]=0
M[[4,1,2,4,1,4]]=0
M[[1,2,4,1,4,5]]=0
M[[1,4,2,5,4,1]]=0
M[[2,4,1,4,5,1]]=0
M[[2,1,4,1,5,4]]=0
M[[4,2,1,4,1,5]]=0
M[[4,1,2,5,1,4]]=0
M[[1,2,4,1,4,6]]=1
M[[1,4,2,6,4,1]]=1
M[[2,4,1,4,6,1]]=1
M[[2,1,4,1,6,4]]=1
M[[4,2,1,4,1,6]]=1
M[[4,1,2,6,1,4]]=1
M[[1,2,4,1,5,1]]=0
M[[1,4,2,1,5,1]]=0
M[[2,4,1,5,1,1]]=0
M[[2,1,4,1,1,5]]=0
M[[4,2,1,5,1,1]]=0
M[[4,1,2,1,1,5]]=0
M[[1,2,4,1,5,2]]=0
M[[1,4,2,2,5,1]]=0
M[[2,4,1,5,2,1]]=0
M[[2,1,4,1,2,5]]=0
M[[4,2,1,5,1,2]]=0
M[[4,1,2,2,1,5]]=0
M[[1,2,4,1,5,3]]=1
M[[1,4,2,3,5,1]]=1
M[[2,4,1,5,3,1]]=1
M[[2,1,4,1,3,5]]=1
M[[4,2,1,5,1,3]]=1
M[[4,1,2,3,1,5]]=1
M[[1,2,4,1,5,4]]=0
M[[1,4,2,4,5,1]]=0
M[[2,4,1,5,4,1]]=0
M[[2,1,4,1,4,5]]=0
M[[4,2,1,5,1,4]]=0
M[[4,1,2,4,1,5]]=0
M[[1,2,4,1,5,5]]=1
M[[1,4,2,5,5,1]]=1
M[[2,4,1,5,5,1]]=1
M[[2,1,4,1,5,5]]=1
M[[4,2,1,5,1,5]]=1
M[[4,1,2,5,1,5]]=1
M[[1,2,4,1,5,6]]=1
M[[1,4,2,6,5,1]]=1
M[[2,4,1,5,6,1]]=1
M[[2,1,4,1,6,5]]=1
M[[4,2,1,5,1,6]]=1
M[[4,1,2,6,1,5]]=1
M[[1,2,4,2,1,1]]=0
M[[1,4,2,1,1,2]]=0
M[[2,4,1,1,1,2]]=0
M[[2,1,4,2,1,1]]=0
M[[4,2,1,1,2,1]]=0
M[[4,1,2,1,2,1]]=0
M[[1,2,4,2,1,2]]=0
M[[1,4,2,2,1,2]]=0
M[[2,4,1,1,2,2]]=0
M[[2,1,4,2,2,1]]=0
M[[4,2,1,1,2,2]]=0
M[[4,1,2,2,2,1]]=0
M[[1,2,4,2,1,3]]=0
M[[1,4,2,3,1,2]]=0
M[[2,4,1,1,3,2]]=0
M[[2,1,4,2,3,1]]=0
M[[4,2,1,1,2,3]]=0
M[[4,1,2,3,2,1]]=0
M[[1,2,4,2,1,4]]=1
M[[1,4,2,4,1,2]]=1
M[[2,4,1,1,4,2]]=1
M[[2,1,4,2,4,1]]=1
M[[4,2,1,1,2,4]]=1
M[[4,1,2,4,2,1]]=1
M[[1,2,4,2,1,5]]=1
M[[1,4,2,5,1,2]]=1
M[[2,4,1,1,5,2]]=1
M[[2,1,4,2,5,1]]=1
M[[4,2,1,1,2,5]]=1
M[[4,1,2,5,2,1]]=1
M[[1,2,4,2,1,6]]=0
M[[1,4,2,6,1,2]]=0
M[[2,4,1,1,6,2]]=0
M[[2,1,4,2,6,1]]=0
M[[4,2,1,1,2,6]]=0
M[[4,1,2,6,2,1]]=0
M[[1,2,4,2,2,1]]=0
M[[1,4,2,1,2,2]]=0
M[[2,4,1,2,1,2]]=0
M[[2,1,4,2,1,2]]=0
M[[4,2,1,2,2,1]]=0
M[[4,1,2,1,2,2]]=0
M[[1,2,4,2,2,2]]=0
M[[1,4,2,2,2,2]]=0
M[[2,4,1,2,2,2]]=0
M[[2,1,4,2,2,2]]=0
M[[4,2,1,2,2,2]]=0
M[[4,1,2,2,2,2]]=0
M[[1,2,4,2,2,3]]=0
M[[1,4,2,3,2,2]]=0
M[[2,4,1,2,3,2]]=0
M[[2,1,4,2,3,2]]=0
M[[4,2,1,2,2,3]]=0
M[[4,1,2,3,2,2]]=0
M[[1,2,4,2,2,4]]=1
M[[1,4,2,4,2,2]]=1
M[[2,4,1,2,4,2]]=1
M[[2,1,4,2,4,2]]=1
M[[4,2,1,2,2,4]]=1
M[[4,1,2,4,2,2]]=1
M[[1,2,4,2,2,5]]=1
M[[1,4,2,5,2,2]]=1
M[[2,4,1,2,5,2]]=1
M[[2,1,4,2,5,2]]=1
M[[4,2,1,2,2,5]]=1
M[[4,1,2,5,2,2]]=1
M[[1,2,4,2,2,6]]=0
M[[1,4,2,6,2,2]]=0
M[[2,4,1,2,6,2]]=0
M[[2,1,4,2,6,2]]=0
M[[4,2,1,2,2,6]]=0
M[[4,1,2,6,2,2]]=0
M[[1,2,4,2,3,1]]=0
M[[1,4,2,1,3,2]]=0
M[[2,4,1,3,1,2]]=0
M[[2,1,4,2,1,3]]=0
M[[4,2,1,3,2,1]]=0
M[[4,1,2,1,2,3]]=0
M[[1,2,4,2,3,2]]=0
M[[1,4,2,2,3,2]]=0
M[[2,4,1,3,2,2]]=0
M[[2,1,4,2,2,3]]=0
M[[4,2,1,3,2,2]]=0
M[[4,1,2,2,2,3]]=0
M[[1,2,4,2,3,3]]=1
M[[1,4,2,3,3,2]]=1
M[[2,4,1,3,3,2]]=1
M[[2,1,4,2,3,3]]=1
M[[4,2,1,3,2,3]]=1
M[[4,1,2,3,2,3]]=1
M[[1,2,4,2,3,4]]=2
M[[1,4,2,4,3,2]]=2
M[[2,4,1,3,4,2]]=2
M[[2,1,4,2,4,3]]=2
M[[4,2,1,3,2,4]]=2
M[[4,1,2,4,2,3]]=2
M[[1,2,4,2,3,5]]=1
M[[1,4,2,5,3,2]]=1
M[[2,4,1,3,5,2]]=1
M[[2,1,4,2,5,3]]=1
M[[4,2,1,3,2,5]]=1
M[[4,1,2,5,2,3]]=1
M[[1,2,4,2,3,6]]=1
M[[1,4,2,6,3,2]]=1
M[[2,4,1,3,6,2]]=1
M[[2,1,4,2,6,3]]=1
M[[4,2,1,3,2,6]]=1
M[[4,1,2,6,2,3]]=1
M[[1,2,4,2,4,1]]=1
M[[1,4,2,1,4,2]]=1
M[[2,4,1,4,1,2]]=1
M[[2,1,4,2,1,4]]=1
M[[4,2,1,4,2,1]]=1
M[[4,1,2,1,2,4]]=1
M[[1,2,4,2,4,2]]=1
M[[1,4,2,2,4,2]]=1
M[[2,4,1,4,2,2]]=1
M[[2,1,4,2,2,4]]=1
M[[4,2,1,4,2,2]]=1
M[[4,1,2,2,2,4]]=1
M[[1,2,4,2,4,3]]=1
M[[1,4,2,3,4,2]]=1
M[[2,4,1,4,3,2]]=1
M[[2,1,4,2,3,4]]=1
M[[4,2,1,4,2,3]]=1
M[[4,1,2,3,2,4]]=1
M[[1,2,4,2,4,4]]=0
M[[1,4,2,4,4,2]]=0
M[[2,4,1,4,4,2]]=0
M[[2,1,4,2,4,4]]=0
M[[4,2,1,4,2,4]]=0
M[[4,1,2,4,2,4]]=0
M[[1,2,4,2,4,5]]=1
M[[1,4,2,5,4,2]]=1
M[[2,4,1,4,5,2]]=1
M[[2,1,4,2,5,4]]=1
M[[4,2,1,4,2,5]]=1
M[[4,1,2,5,2,4]]=1
M[[1,2,4,2,4,6]]=2
M[[1,4,2,6,4,2]]=2
M[[2,4,1,4,6,2]]=2
M[[2,1,4,2,6,4]]=2
M[[4,2,1,4,2,6]]=2
M[[4,1,2,6,2,4]]=2
M[[1,2,4,2,5,1]]=1
M[[1,4,2,1,5,2]]=1
M[[2,4,1,5,1,2]]=1
M[[2,1,4,2,1,5]]=1
M[[4,2,1,5,2,1]]=1
M[[4,1,2,1,2,5]]=1
M[[1,2,4,2,5,2]]=1
M[[1,4,2,2,5,2]]=1
M[[2,4,1,5,2,2]]=1
M[[2,1,4,2,2,5]]=1
M[[4,2,1,5,2,2]]=1
M[[4,1,2,2,2,5]]=1
M[[1,2,4,2,5,3]]=1
M[[1,4,2,3,5,2]]=1
M[[2,4,1,5,3,2]]=1
M[[2,1,4,2,3,5]]=1
M[[4,2,1,5,2,3]]=1
M[[4,1,2,3,2,5]]=1
M[[1,2,4,2,5,4]]=1
M[[1,4,2,4,5,2]]=1
M[[2,4,1,5,4,2]]=1
M[[2,1,4,2,4,5]]=1
M[[4,2,1,5,2,4]]=1
M[[4,1,2,4,2,5]]=1
M[[1,2,4,2,5,5]]=2
M[[1,4,2,5,5,2]]=2
M[[2,4,1,5,5,2]]=2
M[[2,1,4,2,5,5]]=2
M[[4,2,1,5,2,5]]=2
M[[4,1,2,5,2,5]]=2
M[[1,2,4,2,5,6]]=2
M[[1,4,2,6,5,2]]=2
M[[2,4,1,5,6,2]]=2
M[[2,1,4,2,6,5]]=2
M[[4,2,1,5,2,6]]=2
M[[4,1,2,6,2,5]]=2
M[[1,2,4,3,1,1]]=0
M[[1,4,2,1,1,3]]=0
M[[2,4,1,1,1,3]]=0
M[[2,1,4,3,1,1]]=0
M[[4,2,1,1,3,1]]=0
M[[4,1,2,1,3,1]]=0
M[[1,2,4,3,1,2]]=0
M[[1,4,2,2,1,3]]=0
M[[2,4,1,1,2,3]]=0
M[[2,1,4,3,2,1]]=0
M[[4,2,1,1,3,2]]=0
M[[4,1,2,2,3,1]]=0
M[[1,2,4,3,1,3]]=1
M[[1,4,2,3,1,3]]=1
M[[2,4,1,1,3,3]]=1
M[[2,1,4,3,3,1]]=1
M[[4,2,1,1,3,3]]=1
M[[4,1,2,3,3,1]]=1
M[[1,2,4,3,1,4]]=0
M[[1,4,2,4,1,3]]=0
M[[2,4,1,1,4,3]]=0
M[[2,1,4,3,4,1]]=0
M[[4,2,1,1,3,4]]=0
M[[4,1,2,4,3,1]]=0
M[[1,2,4,3,1,5]]=1
M[[1,4,2,5,1,3]]=1
M[[2,4,1,1,5,3]]=1
M[[2,1,4,3,5,1]]=1
M[[4,2,1,1,3,5]]=1
M[[4,1,2,5,3,1]]=1
M[[1,2,4,3,1,6]]=1
M[[1,4,2,6,1,3]]=1
M[[2,4,1,1,6,3]]=1
M[[2,1,4,3,6,1]]=1
M[[4,2,1,1,3,6]]=1
M[[4,1,2,6,3,1]]=1
M[[1,2,4,3,2,1]]=1
M[[1,4,2,1,2,3]]=1
M[[2,4,1,2,1,3]]=1
M[[2,1,4,3,1,2]]=1
M[[4,2,1,2,3,1]]=1
M[[4,1,2,1,3,2]]=1
M[[1,2,4,3,2,2]]=1
M[[1,4,2,2,2,3]]=1
M[[2,4,1,2,2,3]]=1
M[[2,1,4,3,2,2]]=1
M[[4,2,1,2,3,2]]=1
M[[4,1,2,2,3,2]]=1
M[[1,2,4,3,2,3]]=0
M[[1,4,2,3,2,3]]=0
M[[2,4,1,2,3,3]]=0
M[[2,1,4,3,3,2]]=0
M[[4,2,1,2,3,3]]=0
M[[4,1,2,3,3,2]]=0
M[[1,2,4,3,2,4]]=1
M[[1,4,2,4,2,3]]=1
M[[2,4,1,2,4,3]]=1
M[[2,1,4,3,4,2]]=1
M[[4,2,1,2,3,4]]=1
M[[4,1,2,4,3,2]]=1
M[[1,2,4,3,2,5]]=0
M[[1,4,2,5,2,3]]=0
M[[2,4,1,2,5,3]]=0
M[[2,1,4,3,5,2]]=0
M[[4,2,1,2,3,5]]=0
M[[4,1,2,5,3,2]]=0
M[[1,2,4,3,2,6]]=1
M[[1,4,2,6,2,3]]=1
M[[2,4,1,2,6,3]]=1
M[[2,1,4,3,6,2]]=1
M[[4,2,1,2,3,6]]=1
M[[4,1,2,6,3,2]]=1
M[[1,2,4,3,3,1]]=1
M[[1,4,2,1,3,3]]=1
M[[2,4,1,3,1,3]]=1
M[[2,1,4,3,1,3]]=1
M[[4,2,1,3,3,1]]=1
M[[4,1,2,1,3,3]]=1
M[[1,2,4,3,3,2]]=1
M[[1,4,2,2,3,3]]=1
M[[2,4,1,3,2,3]]=1
M[[2,1,4,3,2,3]]=1
M[[4,2,1,3,3,2]]=1
M[[4,1,2,2,3,3]]=1
M[[1,2,4,3,3,3]]=1
M[[1,4,2,3,3,3]]=1
M[[2,4,1,3,3,3]]=1
M[[2,1,4,3,3,3]]=1
M[[4,2,1,3,3,3]]=1
M[[4,1,2,3,3,3]]=1
M[[1,2,4,3,3,4]]=1
M[[1,4,2,4,3,3]]=1
M[[2,4,1,3,4,3]]=1
M[[2,1,4,3,4,3]]=1
M[[4,2,1,3,3,4]]=1
M[[4,1,2,4,3,3]]=1
M[[1,2,4,3,3,5]]=2
M[[1,4,2,5,3,3]]=2
M[[2,4,1,3,5,3]]=2
M[[2,1,4,3,5,3]]=2
M[[4,2,1,3,3,5]]=2
M[[4,1,2,5,3,3]]=2
M[[1,2,4,3,3,6]]=2
M[[1,4,2,6,3,3]]=2
M[[2,4,1,3,6,3]]=2
M[[2,1,4,3,6,3]]=2
M[[4,2,1,3,3,6]]=2
M[[4,1,2,6,3,3]]=2
M[[1,2,4,3,4,1]]=1
M[[1,4,2,1,4,3]]=1
M[[2,4,1,4,1,3]]=1
M[[2,1,4,3,1,4]]=1
M[[4,2,1,4,3,1]]=1
M[[4,1,2,1,3,4]]=1
M[[1,2,4,3,4,2]]=1
M[[1,4,2,2,4,3]]=1
M[[2,4,1,4,2,3]]=1
M[[2,1,4,3,2,4]]=1
M[[4,2,1,4,3,2]]=1
M[[4,1,2,2,3,4]]=1
M[[1,2,4,3,4,3]]=1
M[[1,4,2,3,4,3]]=1
M[[2,4,1,4,3,3]]=1
M[[2,1,4,3,3,4]]=1
M[[4,2,1,4,3,3]]=1
M[[4,1,2,3,3,4]]=1
M[[1,2,4,3,4,4]]=2
M[[1,4,2,4,4,3]]=2
M[[2,4,1,4,4,3]]=2
M[[2,1,4,3,4,4]]=2
M[[4,2,1,4,3,4]]=2
M[[4,1,2,4,3,4]]=2
M[[1,2,4,3,4,5]]=2
M[[1,4,2,5,4,3]]=2
M[[2,4,1,4,5,3]]=2
M[[2,1,4,3,5,4]]=2
M[[4,2,1,4,3,5]]=2
M[[4,1,2,5,3,4]]=2
M[[1,2,4,3,4,6]]=2
M[[1,4,2,6,4,3]]=2
M[[2,4,1,4,6,3]]=2
M[[2,1,4,3,6,4]]=2
M[[4,2,1,4,3,6]]=2
M[[4,1,2,6,3,4]]=2
M[[1,2,4,3,5,1]]=1
M[[1,4,2,1,5,3]]=1
M[[2,4,1,5,1,3]]=1
M[[2,1,4,3,1,5]]=1
M[[4,2,1,5,3,1]]=1
M[[4,1,2,1,3,5]]=1
M[[1,2,4,3,5,2]]=1
M[[1,4,2,2,5,3]]=1
M[[2,4,1,5,2,3]]=1
M[[2,1,4,3,2,5]]=1
M[[4,2,1,5,3,2]]=1
M[[4,1,2,2,3,5]]=1
M[[1,2,4,3,5,3]]=2
M[[1,4,2,3,5,3]]=2
M[[2,4,1,5,3,3]]=2
M[[2,1,4,3,3,5]]=2
M[[4,2,1,5,3,3]]=2
M[[4,1,2,3,3,5]]=2
M[[1,2,4,3,5,4]]=2
M[[1,4,2,4,5,3]]=2
M[[2,4,1,5,4,3]]=2
M[[2,1,4,3,4,5]]=2
M[[4,2,1,5,3,4]]=2
M[[4,1,2,4,3,5]]=2
M[[1,2,4,3,5,5]]=3
M[[1,4,2,5,5,3]]=3
M[[2,4,1,5,5,3]]=3
M[[2,1,4,3,5,5]]=3
M[[4,2,1,5,3,5]]=3
M[[4,1,2,5,3,5]]=3
M[[1,2,4,3,5,6]]=3
M[[1,4,2,6,5,3]]=3
M[[2,4,1,5,6,3]]=3
M[[2,1,4,3,6,5]]=3
M[[4,2,1,5,3,6]]=3
M[[4,1,2,6,3,5]]=3
M[[1,2,4,4,1,1]]=1
M[[1,4,2,1,1,4]]=1
M[[2,4,1,1,1,4]]=1
M[[2,1,4,4,1,1]]=1
M[[4,2,1,1,4,1]]=1
M[[4,1,2,1,4,1]]=1
M[[1,2,4,4,1,2]]=1
M[[1,4,2,2,1,4]]=1
M[[2,4,1,1,2,4]]=1
M[[2,1,4,4,2,1]]=1
M[[4,2,1,1,4,2]]=1
M[[4,1,2,2,4,1]]=1
M[[1,2,4,4,1,3]]=0
M[[1,4,2,3,1,4]]=0
M[[2,4,1,1,3,4]]=0
M[[2,1,4,4,3,1]]=0
M[[4,2,1,1,4,3]]=0
M[[4,1,2,3,4,1]]=0
M[[1,2,4,4,1,4]]=1
M[[1,4,2,4,1,4]]=1
M[[2,4,1,1,4,4]]=1
M[[2,1,4,4,4,1]]=1
M[[4,2,1,1,4,4]]=1
M[[4,1,2,4,4,1]]=1
M[[1,2,4,4,1,5]]=0
M[[1,4,2,5,1,4]]=0
M[[2,4,1,1,5,4]]=0
M[[2,1,4,4,5,1]]=0
M[[4,2,1,1,4,5]]=0
M[[4,1,2,5,4,1]]=0
M[[1,2,4,4,1,6]]=1
M[[1,4,2,6,1,4]]=1
M[[2,4,1,1,6,4]]=1
M[[2,1,4,4,6,1]]=1
M[[4,2,1,1,4,6]]=1
M[[4,1,2,6,4,1]]=1
M[[1,2,4,4,2,1]]=0
M[[1,4,2,1,2,4]]=0
M[[2,4,1,2,1,4]]=0
M[[2,1,4,4,1,2]]=0
M[[4,2,1,2,4,1]]=0
M[[4,1,2,1,4,2]]=0
M[[1,2,4,4,2,2]]=0
M[[1,4,2,2,2,4]]=0
M[[2,4,1,2,2,4]]=0
M[[2,1,4,4,2,2]]=0
M[[4,2,1,2,4,2]]=0
M[[4,1,2,2,4,2]]=0
M[[1,2,4,4,2,3]]=1
M[[1,4,2,3,2,4]]=1
M[[2,4,1,2,3,4]]=1
M[[2,1,4,4,3,2]]=1
M[[4,2,1,2,4,3]]=1
M[[4,1,2,3,4,2]]=1
M[[1,2,4,4,2,4]]=0
M[[1,4,2,4,2,4]]=0
M[[2,4,1,2,4,4]]=0
M[[2,1,4,4,4,2]]=0
M[[4,2,1,2,4,4]]=0
M[[4,1,2,4,4,2]]=0
M[[1,2,4,4,2,5]]=1
M[[1,4,2,5,2,4]]=1
M[[2,4,1,2,5,4]]=1
M[[2,1,4,4,5,2]]=1
M[[4,2,1,2,4,5]]=1
M[[4,1,2,5,4,2]]=1
M[[1,2,4,4,2,6]]=1
M[[1,4,2,6,2,4]]=1
M[[2,4,1,2,6,4]]=1
M[[2,1,4,4,6,2]]=1
M[[4,2,1,2,4,6]]=1
M[[4,1,2,6,4,2]]=1
M[[1,2,4,4,3,1]]=1
M[[1,4,2,1,3,4]]=1
M[[2,4,1,3,1,4]]=1
M[[2,1,4,4,1,3]]=1
M[[4,2,1,3,4,1]]=1
M[[4,1,2,1,4,3]]=1
M[[1,2,4,4,3,2]]=1
M[[1,4,2,2,3,4]]=1
M[[2,4,1,3,2,4]]=1
M[[2,1,4,4,2,3]]=1
M[[4,2,1,3,4,2]]=1
M[[4,1,2,2,4,3]]=1
M[[1,2,4,4,3,3]]=1
M[[1,4,2,3,3,4]]=1
M[[2,4,1,3,3,4]]=1
M[[2,1,4,4,3,3]]=1
M[[4,2,1,3,4,3]]=1
M[[4,1,2,3,4,3]]=1
M[[1,2,4,4,3,4]]=1
M[[1,4,2,4,3,4]]=1
M[[2,4,1,3,4,4]]=1
M[[2,1,4,4,4,3]]=1
M[[4,2,1,3,4,4]]=1
M[[4,1,2,4,4,3]]=1
M[[1,2,4,4,3,5]]=2
M[[1,4,2,5,3,4]]=2
M[[2,4,1,3,5,4]]=2
M[[2,1,4,4,5,3]]=2
M[[4,2,1,3,4,5]]=2
M[[4,1,2,5,4,3]]=2
M[[1,2,4,4,3,6]]=2
M[[1,4,2,6,3,4]]=2
M[[2,4,1,3,6,4]]=2
M[[2,1,4,4,6,3]]=2
M[[4,2,1,3,4,6]]=2
M[[4,1,2,6,4,3]]=2
M[[1,2,4,4,4,1]]=1
M[[1,4,2,1,4,4]]=1
M[[2,4,1,4,1,4]]=1
M[[2,1,4,4,1,4]]=1
M[[4,2,1,4,4,1]]=1
M[[4,1,2,1,4,4]]=1
M[[1,2,4,4,4,2]]=1
M[[1,4,2,2,4,4]]=1
M[[2,4,1,4,2,4]]=1
M[[2,1,4,4,2,4]]=1
M[[4,2,1,4,4,2]]=1
M[[4,1,2,2,4,4]]=1
M[[1,2,4,4,4,3]]=1
M[[1,4,2,3,4,4]]=1
M[[2,4,1,4,3,4]]=1
M[[2,1,4,4,3,4]]=1
M[[4,2,1,4,4,3]]=1
M[[4,1,2,3,4,4]]=1
M[[1,2,4,4,4,4]]=2
M[[1,4,2,4,4,4]]=2
M[[2,4,1,4,4,4]]=2
M[[2,1,4,4,4,4]]=2
M[[4,2,1,4,4,4]]=2
M[[4,1,2,4,4,4]]=2
M[[1,2,4,4,4,5]]=2
M[[1,4,2,5,4,4]]=2
M[[2,4,1,4,5,4]]=2
M[[2,1,4,4,5,4]]=2
M[[4,2,1,4,4,5]]=2
M[[4,1,2,5,4,4]]=2
M[[1,2,4,4,4,6]]=2
M[[1,4,2,6,4,4]]=2
M[[2,4,1,4,6,4]]=2
M[[2,1,4,4,6,4]]=2
M[[4,2,1,4,4,6]]=2
M[[4,1,2,6,4,4]]=2
M[[1,2,4,4,5,1]]=1
M[[1,4,2,1,5,4]]=1
M[[2,4,1,5,1,4]]=1
M[[2,1,4,4,1,5]]=1
M[[4,2,1,5,4,1]]=1
M[[4,1,2,1,4,5]]=1
M[[1,2,4,4,5,2]]=1
M[[1,4,2,2,5,4]]=1
M[[2,4,1,5,2,4]]=1
M[[2,1,4,4,2,5]]=1
M[[4,2,1,5,4,2]]=1
M[[4,1,2,2,4,5]]=1
M[[1,2,4,4,5,3]]=2
M[[1,4,2,3,5,4]]=2
M[[2,4,1,5,3,4]]=2
M[[2,1,4,4,3,5]]=2
M[[4,2,1,5,4,3]]=2
M[[4,1,2,3,4,5]]=2
M[[1,2,4,4,5,4]]=2
M[[1,4,2,4,5,4]]=2
M[[2,4,1,5,4,4]]=2
M[[2,1,4,4,4,5]]=2
M[[4,2,1,5,4,4]]=2
M[[4,1,2,4,4,5]]=2
M[[1,2,4,4,5,5]]=3
M[[1,4,2,5,5,4]]=3
M[[2,4,1,5,5,4]]=3
M[[2,1,4,4,5,5]]=3
M[[4,2,1,5,4,5]]=3
M[[4,1,2,5,4,5]]=3
M[[1,2,4,4,5,6]]=3
M[[1,4,2,6,5,4]]=3
M[[2,4,1,5,6,4]]=3
M[[2,1,4,4,6,5]]=3
M[[4,2,1,5,4,6]]=3
M[[4,1,2,6,4,5]]=3
M[[1,2,4,5,1,1]]=0
M[[1,4,2,1,1,5]]=0
M[[2,4,1,1,1,5]]=0
M[[2,1,4,5,1,1]]=0
M[[4,2,1,1,5,1]]=0
M[[4,1,2,1,5,1]]=0
M[[1,2,4,5,1,2]]=0
M[[1,4,2,2,1,5]]=0
M[[2,4,1,1,2,5]]=0
M[[2,1,4,5,2,1]]=0
M[[4,2,1,1,5,2]]=0
M[[4,1,2,2,5,1]]=0
M[[1,2,4,5,1,3]]=1
M[[1,4,2,3,1,5]]=1
M[[2,4,1,1,3,5]]=1
M[[2,1,4,5,3,1]]=1
M[[4,2,1,1,5,3]]=1
M[[4,1,2,3,5,1]]=1
M[[1,2,4,5,1,4]]=1
M[[1,4,2,4,1,5]]=1
M[[2,4,1,1,4,5]]=1
M[[2,1,4,5,4,1]]=1
M[[4,2,1,1,5,4]]=1
M[[4,1,2,4,5,1]]=1
M[[1,2,4,5,1,5]]=1
M[[1,4,2,5,1,5]]=1
M[[2,4,1,1,5,5]]=1
M[[2,1,4,5,5,1]]=1
M[[4,2,1,1,5,5]]=1
M[[4,1,2,5,5,1]]=1
M[[1,2,4,5,1,6]]=1
M[[1,4,2,6,1,5]]=1
M[[2,4,1,1,6,5]]=1
M[[2,1,4,5,6,1]]=1
M[[4,2,1,1,5,6]]=1
M[[4,1,2,6,5,1]]=1
M[[1,2,4,5,2,1]]=0
M[[1,4,2,1,2,5]]=0
M[[2,4,1,2,1,5]]=0
M[[2,1,4,5,1,2]]=0
M[[4,2,1,2,5,1]]=0
M[[4,1,2,1,5,2]]=0
M[[1,2,4,5,2,2]]=0
M[[1,4,2,2,2,5]]=0
M[[2,4,1,2,2,5]]=0
M[[2,1,4,5,2,2]]=0
M[[4,2,1,2,5,2]]=0
M[[4,1,2,2,5,2]]=0
M[[1,2,4,5,2,3]]=1
M[[1,4,2,3,2,5]]=1
M[[2,4,1,2,3,5]]=1
M[[2,1,4,5,3,2]]=1
M[[4,2,1,2,5,3]]=1
M[[4,1,2,3,5,2]]=1
M[[1,2,4,5,2,4]]=1
M[[1,4,2,4,2,5]]=1
M[[2,4,1,2,4,5]]=1
M[[2,1,4,5,4,2]]=1
M[[4,2,1,2,5,4]]=1
M[[4,1,2,4,5,2]]=1
M[[1,2,4,5,2,5]]=1
M[[1,4,2,5,2,5]]=1
M[[2,4,1,2,5,5]]=1
M[[2,1,4,5,5,2]]=1
M[[4,2,1,2,5,5]]=1
M[[4,1,2,5,5,2]]=1
M[[1,2,4,5,2,6]]=1
M[[1,4,2,6,2,5]]=1
M[[2,4,1,2,6,5]]=1
M[[2,1,4,5,6,2]]=1
M[[4,2,1,2,5,6]]=1
M[[4,1,2,6,5,2]]=1
M[[1,2,4,5,3,1]]=1
M[[1,4,2,1,3,5]]=1
M[[2,4,1,3,1,5]]=1
M[[2,1,4,5,1,3]]=1
M[[4,2,1,3,5,1]]=1
M[[4,1,2,1,5,3]]=1
M[[1,2,4,5,3,2]]=1
M[[1,4,2,2,3,5]]=1
M[[2,4,1,3,2,5]]=1
M[[2,1,4,5,2,3]]=1
M[[4,2,1,3,5,2]]=1
M[[4,1,2,2,5,3]]=1
M[[1,2,4,5,3,3]]=1
M[[1,4,2,3,3,5]]=1
M[[2,4,1,3,3,5]]=1
M[[2,1,4,5,3,3]]=1
M[[4,2,1,3,5,3]]=1
M[[4,1,2,3,5,3]]=1
M[[1,2,4,5,3,4]]=2
M[[1,4,2,4,3,5]]=2
M[[2,4,1,3,4,5]]=2
M[[2,1,4,5,4,3]]=2
M[[4,2,1,3,5,4]]=2
M[[4,1,2,4,5,3]]=2
M[[1,2,4,5,3,5]]=3
M[[1,4,2,5,3,5]]=3
M[[2,4,1,3,5,5]]=3
M[[2,1,4,5,5,3]]=3
M[[4,2,1,3,5,5]]=3
M[[4,1,2,5,5,3]]=3
M[[1,2,4,5,3,6]]=2
M[[1,4,2,6,3,5]]=2
M[[2,4,1,3,6,5]]=2
M[[2,1,4,5,6,3]]=2
M[[4,2,1,3,5,6]]=2
M[[4,1,2,6,5,3]]=2
M[[1,2,4,5,4,1]]=1
M[[1,4,2,1,4,5]]=1
M[[2,4,1,4,1,5]]=1
M[[2,1,4,5,1,4]]=1
M[[4,2,1,4,5,1]]=1
M[[4,1,2,1,5,4]]=1
M[[1,2,4,5,4,2]]=1
M[[1,4,2,2,4,5]]=1
M[[2,4,1,4,2,5]]=1
M[[2,1,4,5,2,4]]=1
M[[4,2,1,4,5,2]]=1
M[[4,1,2,2,5,4]]=1
M[[1,2,4,5,4,3]]=2
M[[1,4,2,3,4,5]]=2
M[[2,4,1,4,3,5]]=2
M[[2,1,4,5,3,4]]=2
M[[4,2,1,4,5,3]]=2
M[[4,1,2,3,5,4]]=2
M[[1,2,4,5,4,4]]=1
M[[1,4,2,4,4,5]]=1
M[[2,4,1,4,4,5]]=1
M[[2,1,4,5,4,4]]=1
M[[4,2,1,4,5,4]]=1
M[[4,1,2,4,5,4]]=1
M[[1,2,4,5,4,5]]=3
M[[1,4,2,5,4,5]]=3
M[[2,4,1,4,5,5]]=3
M[[2,1,4,5,5,4]]=3
M[[4,2,1,4,5,5]]=3
M[[4,1,2,5,5,4]]=3
M[[1,2,4,5,4,6]]=3
M[[1,4,2,6,4,5]]=3
M[[2,4,1,4,6,5]]=3
M[[2,1,4,5,6,4]]=3
M[[4,2,1,4,5,6]]=3
M[[4,1,2,6,5,4]]=3
M[[1,2,4,5,5,1]]=2
M[[1,4,2,1,5,5]]=2
M[[2,4,1,5,1,5]]=2
M[[2,1,4,5,1,5]]=2
M[[4,2,1,5,5,1]]=2
M[[4,1,2,1,5,5]]=2
M[[1,2,4,5,5,2]]=2
M[[1,4,2,2,5,5]]=2
M[[2,4,1,5,2,5]]=2
M[[2,1,4,5,2,5]]=2
M[[4,2,1,5,5,2]]=2
M[[4,1,2,2,5,5]]=2
M[[1,2,4,5,5,3]]=2
M[[1,4,2,3,5,5]]=2
M[[2,4,1,5,3,5]]=2
M[[2,1,4,5,3,5]]=2
M[[4,2,1,5,5,3]]=2
M[[4,1,2,3,5,5]]=2
M[[1,2,4,5,5,4]]=3
M[[1,4,2,4,5,5]]=3
M[[2,4,1,5,4,5]]=3
M[[2,1,4,5,4,5]]=3
M[[4,2,1,5,5,4]]=3
M[[4,1,2,4,5,5]]=3
M[[1,2,4,5,5,5]]=3
M[[1,4,2,5,5,5]]=3
M[[2,4,1,5,5,5]]=3
M[[2,1,4,5,5,5]]=3
M[[4,2,1,5,5,5]]=3
M[[4,1,2,5,5,5]]=3
M[[1,2,4,5,5,6]]=4
M[[1,4,2,6,5,5]]=4
M[[2,4,1,5,6,5]]=4
M[[2,1,4,5,6,5]]=4
M[[4,2,1,5,5,6]]=4
M[[4,1,2,6,5,5]]=4
M[[1,2,4,6,1,1]]=1
M[[1,4,2,1,1,6]]=1
M[[2,4,1,1,1,6]]=1
M[[2,1,4,6,1,1]]=1
M[[4,2,1,1,6,1]]=1
M[[4,1,2,1,6,1]]=1
M[[1,2,4,6,1,2]]=1
M[[1,4,2,2,1,6]]=1
M[[2,4,1,1,2,6]]=1
M[[2,1,4,6,2,1]]=1
M[[4,2,1,1,6,2]]=1
M[[4,1,2,2,6,1]]=1
M[[1,2,4,6,1,3]]=1
M[[1,4,2,3,1,6]]=1
M[[2,4,1,1,3,6]]=1
M[[2,1,4,6,3,1]]=1
M[[4,2,1,1,6,3]]=1
M[[4,1,2,3,6,1]]=1
M[[1,2,4,6,1,4]]=1
M[[1,4,2,4,1,6]]=1
M[[2,4,1,1,4,6]]=1
M[[2,1,4,6,4,1]]=1
M[[4,2,1,1,6,4]]=1
M[[4,1,2,4,6,1]]=1
M[[1,2,4,6,1,5]]=2
M[[1,4,2,5,1,6]]=2
M[[2,4,1,1,5,6]]=2
M[[2,1,4,6,5,1]]=2
M[[4,2,1,1,6,5]]=2
M[[4,1,2,5,6,1]]=2
M[[1,2,4,6,1,6]]=2
M[[1,4,2,6,1,6]]=2
M[[2,4,1,1,6,6]]=2
M[[2,1,4,6,6,1]]=2
M[[4,2,1,1,6,6]]=2
M[[4,1,2,6,6,1]]=2
M[[1,2,4,6,2,1]]=1
M[[1,4,2,1,2,6]]=1
M[[2,4,1,2,1,6]]=1
M[[2,1,4,6,1,2]]=1
M[[4,2,1,2,6,1]]=1
M[[4,1,2,1,6,2]]=1
M[[1,2,4,6,2,2]]=1
M[[1,4,2,2,2,6]]=1
M[[2,4,1,2,2,6]]=1
M[[2,1,4,6,2,2]]=1
M[[4,2,1,2,6,2]]=1
M[[4,1,2,2,6,2]]=1
M[[1,2,4,6,2,3]]=1
M[[1,4,2,3,2,6]]=1
M[[2,4,1,2,3,6]]=1
M[[2,1,4,6,3,2]]=1
M[[4,2,1,2,6,3]]=1
M[[4,1,2,3,6,2]]=1
M[[1,2,4,6,2,4]]=1
M[[1,4,2,4,2,6]]=1
M[[2,4,1,2,4,6]]=1
M[[2,1,4,6,4,2]]=1
M[[4,2,1,2,6,4]]=1
M[[4,1,2,4,6,2]]=1
M[[1,2,4,6,2,5]]=2
M[[1,4,2,5,2,6]]=2
M[[2,4,1,2,5,6]]=2
M[[2,1,4,6,5,2]]=2
M[[4,2,1,2,6,5]]=2
M[[4,1,2,5,6,2]]=2
M[[1,2,4,6,2,6]]=2
M[[1,4,2,6,2,6]]=2
M[[2,4,1,2,6,6]]=2
M[[2,1,4,6,6,2]]=2
M[[4,2,1,2,6,6]]=2
M[[4,1,2,6,6,2]]=2
M[[1,2,4,6,3,1]]=2
M[[1,4,2,1,3,6]]=2
M[[2,4,1,3,1,6]]=2
M[[2,1,4,6,1,3]]=2
M[[4,2,1,3,6,1]]=2
M[[4,1,2,1,6,3]]=2
M[[1,2,4,6,3,2]]=2
M[[1,4,2,2,3,6]]=2
M[[2,4,1,3,2,6]]=2
M[[2,1,4,6,2,3]]=2
M[[4,2,1,3,6,2]]=2
M[[4,1,2,2,6,3]]=2
M[[1,2,4,6,3,3]]=3
M[[1,4,2,3,3,6]]=3
M[[2,4,1,3,3,6]]=3
M[[2,1,4,6,3,3]]=3
M[[4,2,1,3,6,3]]=3
M[[4,1,2,3,6,3]]=3
M[[1,2,4,6,3,4]]=3
M[[1,4,2,4,3,6]]=3
M[[2,4,1,3,4,6]]=3
M[[2,1,4,6,4,3]]=3
M[[4,2,1,3,6,4]]=3
M[[4,1,2,4,6,3]]=3
M[[1,2,4,6,3,5]]=4
M[[1,4,2,5,3,6]]=4
M[[2,4,1,3,5,6]]=4
M[[2,1,4,6,5,3]]=4
M[[4,2,1,3,6,5]]=4
M[[4,1,2,5,6,3]]=4
M[[1,2,4,6,3,6]]=5
M[[1,4,2,6,3,6]]=5
M[[2,4,1,3,6,6]]=5
M[[2,1,4,6,6,3]]=5
M[[4,2,1,3,6,6]]=5
M[[4,1,2,6,6,3]]=5
M[[1,2,4,6,4,1]]=2
M[[1,4,2,1,4,6]]=2
M[[2,4,1,4,1,6]]=2
M[[2,1,4,6,1,4]]=2
M[[4,2,1,4,6,1]]=2
M[[4,1,2,1,6,4]]=2
M[[1,2,4,6,4,2]]=2
M[[1,4,2,2,4,6]]=2
M[[2,4,1,4,2,6]]=2
M[[2,1,4,6,2,4]]=2
M[[4,2,1,4,6,2]]=2
M[[4,1,2,2,6,4]]=2
M[[1,2,4,6,4,3]]=3
M[[1,4,2,3,4,6]]=3
M[[2,4,1,4,3,6]]=3
M[[2,1,4,6,3,4]]=3
M[[4,2,1,4,6,3]]=3
M[[4,1,2,3,6,4]]=3
M[[1,2,4,6,4,4]]=4
M[[1,4,2,4,4,6]]=4
M[[2,4,1,4,4,6]]=4
M[[2,1,4,6,4,4]]=4
M[[4,2,1,4,6,4]]=4
M[[4,1,2,4,6,4]]=4
M[[1,2,4,6,4,5]]=5
M[[1,4,2,5,4,6]]=5
M[[2,4,1,4,5,6]]=5
M[[2,1,4,6,5,4]]=5
M[[4,2,1,4,6,5]]=5
M[[4,1,2,5,6,4]]=5
M[[1,2,4,6,4,6]]=5
M[[1,4,2,6,4,6]]=5
M[[2,4,1,4,6,6]]=5
M[[2,1,4,6,6,4]]=5
M[[4,2,1,4,6,6]]=5
M[[4,1,2,6,6,4]]=5
M[[1,2,4,6,5,1]]=3
M[[1,4,2,1,5,6]]=3
M[[2,4,1,5,1,6]]=3
M[[2,1,4,6,1,5]]=3
M[[4,2,1,5,6,1]]=3
M[[4,1,2,1,6,5]]=3
M[[1,2,4,6,5,2]]=3
M[[1,4,2,2,5,6]]=3
M[[2,4,1,5,2,6]]=3
M[[2,1,4,6,2,5]]=3
M[[4,2,1,5,6,2]]=3
M[[4,1,2,2,6,5]]=3
M[[1,2,4,6,5,3]]=4
M[[1,4,2,3,5,6]]=4
M[[2,4,1,5,3,6]]=4
M[[2,1,4,6,3,5]]=4
M[[4,2,1,5,6,3]]=4
M[[4,1,2,3,6,5]]=4
M[[1,2,4,6,5,4]]=5
M[[1,4,2,4,5,6]]=5
M[[2,4,1,5,4,6]]=5
M[[2,1,4,6,4,5]]=5
M[[4,2,1,5,6,4]]=5
M[[4,1,2,4,6,5]]=5
M[[1,2,4,6,5,5]]=7
M[[1,4,2,5,5,6]]=7
M[[2,4,1,5,5,6]]=7
M[[2,1,4,6,5,5]]=7
M[[4,2,1,5,6,5]]=7
M[[4,1,2,5,6,5]]=7
M[[1,2,4,6,5,6]]=7
M[[1,4,2,6,5,6]]=7
M[[2,4,1,5,6,6]]=7
M[[2,1,4,6,6,5]]=7
M[[4,2,1,5,6,6]]=7
M[[4,1,2,6,6,5]]=7
M[[1,3,4,1,1,1]]=0
M[[1,4,3,1,1,1]]=0
M[[3,4,1,1,1,1]]=0
M[[3,1,4,1,1,1]]=0
M[[4,3,1,1,1,1]]=0
M[[4,1,3,1,1,1]]=0
M[[1,3,4,1,1,2]]=0
M[[1,4,3,2,1,1]]=0
M[[3,4,1,1,2,1]]=0
M[[3,1,4,1,2,1]]=0
M[[4,3,1,1,1,2]]=0
M[[4,1,3,2,1,1]]=0
M[[1,3,4,1,1,3]]=0
M[[1,4,3,3,1,1]]=0
M[[3,4,1,1,3,1]]=0
M[[3,1,4,1,3,1]]=0
M[[4,3,1,1,1,3]]=0
M[[4,1,3,3,1,1]]=0
M[[1,3,4,1,1,4]]=0
M[[1,4,3,4,1,1]]=0
M[[3,4,1,1,4,1]]=0
M[[3,1,4,1,4,1]]=0
M[[4,3,1,1,1,4]]=0
M[[4,1,3,4,1,1]]=0
M[[1,3,4,1,1,5]]=0
M[[1,4,3,5,1,1]]=0
M[[3,4,1,1,5,1]]=0
M[[3,1,4,1,5,1]]=0
M[[4,3,1,1,1,5]]=0
M[[4,1,3,5,1,1]]=0
M[[1,3,4,1,1,6]]=1
M[[1,4,3,6,1,1]]=1
M[[3,4,1,1,6,1]]=1
M[[3,1,4,1,6,1]]=1
M[[4,3,1,1,1,6]]=1
M[[4,1,3,6,1,1]]=1
M[[1,3,4,1,2,1]]=0
M[[1,4,3,1,2,1]]=0
M[[3,4,1,2,1,1]]=0
M[[3,1,4,1,1,2]]=0
M[[4,3,1,2,1,1]]=0
M[[4,1,3,1,1,2]]=0
M[[1,3,4,1,2,2]]=0
M[[1,4,3,2,2,1]]=0
M[[3,4,1,2,2,1]]=0
M[[3,1,4,1,2,2]]=0
M[[4,3,1,2,1,2]]=0
M[[4,1,3,2,1,2]]=0
M[[1,3,4,1,2,3]]=0
M[[1,4,3,3,2,1]]=0
M[[3,4,1,2,3,1]]=0
M[[3,1,4,1,3,2]]=0
M[[4,3,1,2,1,3]]=0
M[[4,1,3,3,1,2]]=0
M[[1,3,4,1,2,4]]=1
M[[1,4,3,4,2,1]]=1
M[[3,4,1,2,4,1]]=1
M[[3,1,4,1,4,2]]=1
M[[4,3,1,2,1,4]]=1
M[[4,1,3,4,1,2]]=1
M[[1,3,4,1,2,5]]=1
M[[1,4,3,5,2,1]]=1
M[[3,4,1,2,5,1]]=1
M[[3,1,4,1,5,2]]=1
M[[4,3,1,2,1,5]]=1
M[[4,1,3,5,1,2]]=1
M[[1,3,4,1,2,6]]=1
M[[1,4,3,6,2,1]]=1
M[[3,4,1,2,6,1]]=1
M[[3,1,4,1,6,2]]=1
M[[4,3,1,2,1,6]]=1
M[[4,1,3,6,1,2]]=1
M[[1,3,4,1,3,1]]=1
M[[1,4,3,1,3,1]]=1
M[[3,4,1,3,1,1]]=1
M[[3,1,4,1,1,3]]=1
M[[4,3,1,3,1,1]]=1
M[[4,1,3,1,1,3]]=1
M[[1,3,4,1,3,2]]=0
M[[1,4,3,2,3,1]]=0
M[[3,4,1,3,2,1]]=0
M[[3,1,4,1,2,3]]=0
M[[4,3,1,3,1,2]]=0
M[[4,1,3,2,1,3]]=0
M[[1,3,4,1,3,3]]=1
M[[1,4,3,3,3,1]]=1
M[[3,4,1,3,3,1]]=1
M[[3,1,4,1,3,3]]=1
M[[4,3,1,3,1,3]]=1
M[[4,1,3,3,1,3]]=1
M[[1,3,4,1,3,4]]=1
M[[1,4,3,4,3,1]]=1
M[[3,4,1,3,4,1]]=1
M[[3,1,4,1,4,3]]=1
M[[4,3,1,3,1,4]]=1
M[[4,1,3,4,1,3]]=1
M[[1,3,4,1,3,5]]=1
M[[1,4,3,5,3,1]]=1
M[[3,4,1,3,5,1]]=1
M[[3,1,4,1,5,3]]=1
M[[4,3,1,3,1,5]]=1
M[[4,1,3,5,1,3]]=1
M[[1,3,4,1,3,6]]=1
M[[1,4,3,6,3,1]]=1
M[[3,4,1,3,6,1]]=1
M[[3,1,4,1,6,3]]=1
M[[4,3,1,3,1,6]]=1
M[[4,1,3,6,1,3]]=1
M[[1,3,4,1,4,1]]=0
M[[1,4,3,1,4,1]]=0
M[[3,4,1,4,1,1]]=0
M[[3,1,4,1,1,4]]=0
M[[4,3,1,4,1,1]]=0
M[[4,1,3,1,1,4]]=0
M[[1,3,4,1,4,2]]=1
M[[1,4,3,2,4,1]]=1
M[[3,4,1,4,2,1]]=1
M[[3,1,4,1,2,4]]=1
M[[4,3,1,4,1,2]]=1
M[[4,1,3,2,1,4]]=1
M[[1,3,4,1,4,3]]=1
M[[1,4,3,3,4,1]]=1
M[[3,4,1,4,3,1]]=1
M[[3,1,4,1,3,4]]=1
M[[4,3,1,4,1,3]]=1
M[[4,1,3,3,1,4]]=1
M[[1,3,4,1,4,4]]=1
M[[1,4,3,4,4,1]]=1
M[[3,4,1,4,4,1]]=1
M[[3,1,4,1,4,4]]=1
M[[4,3,1,4,1,4]]=1
M[[4,1,3,4,1,4]]=1
M[[1,3,4,1,4,5]]=1
M[[1,4,3,5,4,1]]=1
M[[3,4,1,4,5,1]]=1
M[[3,1,4,1,5,4]]=1
M[[4,3,1,4,1,5]]=1
M[[4,1,3,5,1,4]]=1
M[[1,3,4,1,4,6]]=1
M[[1,4,3,6,4,1]]=1
M[[3,4,1,4,6,1]]=1
M[[3,1,4,1,6,4]]=1
M[[4,3,1,4,1,6]]=1
M[[4,1,3,6,1,4]]=1
M[[1,3,4,1,5,1]]=1
M[[1,4,3,1,5,1]]=1
M[[3,4,1,5,1,1]]=1
M[[3,1,4,1,1,5]]=1
M[[4,3,1,5,1,1]]=1
M[[4,1,3,1,1,5]]=1
M[[1,3,4,1,5,2]]=1
M[[1,4,3,2,5,1]]=1
M[[3,4,1,5,2,1]]=1
M[[3,1,4,1,2,5]]=1
M[[4,3,1,5,1,2]]=1
M[[4,1,3,2,1,5]]=1
M[[1,3,4,1,5,3]]=1
M[[1,4,3,3,5,1]]=1
M[[3,4,1,5,3,1]]=1
M[[3,1,4,1,3,5]]=1
M[[4,3,1,5,1,3]]=1
M[[4,1,3,3,1,5]]=1
M[[1,3,4,1,5,4]]=1
M[[1,4,3,4,5,1]]=1
M[[3,4,1,5,4,1]]=1
M[[3,1,4,1,4,5]]=1
M[[4,3,1,5,1,4]]=1
M[[4,1,3,4,1,5]]=1
M[[1,3,4,1,5,5]]=2
M[[1,4,3,5,5,1]]=2
M[[3,4,1,5,5,1]]=2
M[[3,1,4,1,5,5]]=2
M[[4,3,1,5,1,5]]=2
M[[4,1,3,5,1,5]]=2
M[[1,3,4,1,5,6]]=2
M[[1,4,3,6,5,1]]=2
M[[3,4,1,5,6,1]]=2
M[[3,1,4,1,6,5]]=2
M[[4,3,1,5,1,6]]=2
M[[4,1,3,6,1,5]]=2
M[[1,3,4,2,1,1]]=0
M[[1,4,3,1,1,2]]=0
M[[3,4,1,1,1,2]]=0
M[[3,1,4,2,1,1]]=0
M[[4,3,1,1,2,1]]=0
M[[4,1,3,1,2,1]]=0
M[[1,3,4,2,1,2]]=0
M[[1,4,3,2,1,2]]=0
M[[3,4,1,1,2,2]]=0
M[[3,1,4,2,2,1]]=0
M[[4,3,1,1,2,2]]=0
M[[4,1,3,2,2,1]]=0
M[[1,3,4,2,1,3]]=0
M[[1,4,3,3,1,2]]=0
M[[3,4,1,1,3,2]]=0
M[[3,1,4,2,3,1]]=0
M[[4,3,1,1,2,3]]=0
M[[4,1,3,3,2,1]]=0
M[[1,3,4,2,1,4]]=0
M[[1,4,3,4,1,2]]=0
M[[3,4,1,1,4,2]]=0
M[[3,1,4,2,4,1]]=0
M[[4,3,1,1,2,4]]=0
M[[4,1,3,4,2,1]]=0
M[[1,3,4,2,1,5]]=0
M[[1,4,3,5,1,2]]=0
M[[3,4,1,1,5,2]]=0
M[[3,1,4,2,5,1]]=0
M[[4,3,1,1,2,5]]=0
M[[4,1,3,5,2,1]]=0
M[[1,3,4,2,1,6]]=1
M[[1,4,3,6,1,2]]=1
M[[3,4,1,1,6,2]]=1
M[[3,1,4,2,6,1]]=1
M[[4,3,1,1,2,6]]=1
M[[4,1,3,6,2,1]]=1
M[[1,3,4,2,2,1]]=0
M[[1,4,3,1,2,2]]=0
M[[3,4,1,2,1,2]]=0
M[[3,1,4,2,1,2]]=0
M[[4,3,1,2,2,1]]=0
M[[4,1,3,1,2,2]]=0
M[[1,3,4,2,2,2]]=0
M[[1,4,3,2,2,2]]=0
M[[3,4,1,2,2,2]]=0
M[[3,1,4,2,2,2]]=0
M[[4,3,1,2,2,2]]=0
M[[4,1,3,2,2,2]]=0
M[[1,3,4,2,2,3]]=0
M[[1,4,3,3,2,2]]=0
M[[3,4,1,2,3,2]]=0
M[[3,1,4,2,3,2]]=0
M[[4,3,1,2,2,3]]=0
M[[4,1,3,3,2,2]]=0
M[[1,3,4,2,2,4]]=1
M[[1,4,3,4,2,2]]=1
M[[3,4,1,2,4,2]]=1
M[[3,1,4,2,4,2]]=1
M[[4,3,1,2,2,4]]=1
M[[4,1,3,4,2,2]]=1
M[[1,3,4,2,2,5]]=1
M[[1,4,3,5,2,2]]=1
M[[3,4,1,2,5,2]]=1
M[[3,1,4,2,5,2]]=1
M[[4,3,1,2,2,5]]=1
M[[4,1,3,5,2,2]]=1
M[[1,3,4,2,2,6]]=1
M[[1,4,3,6,2,2]]=1
M[[3,4,1,2,6,2]]=1
M[[3,1,4,2,6,2]]=1
M[[4,3,1,2,2,6]]=1
M[[4,1,3,6,2,2]]=1
M[[1,3,4,2,3,1]]=1
M[[1,4,3,1,3,2]]=1
M[[3,4,1,3,1,2]]=1
M[[3,1,4,2,1,3]]=1
M[[4,3,1,3,2,1]]=1
M[[4,1,3,1,2,3]]=1
M[[1,3,4,2,3,2]]=0
M[[1,4,3,2,3,2]]=0
M[[3,4,1,3,2,2]]=0
M[[3,1,4,2,2,3]]=0
M[[4,3,1,3,2,2]]=0
M[[4,1,3,2,2,3]]=0
M[[1,3,4,2,3,3]]=1
M[[1,4,3,3,3,2]]=1
M[[3,4,1,3,3,2]]=1
M[[3,1,4,2,3,3]]=1
M[[4,3,1,3,2,3]]=1
M[[4,1,3,3,2,3]]=1
M[[1,3,4,2,3,4]]=1
M[[1,4,3,4,3,2]]=1
M[[3,4,1,3,4,2]]=1
M[[3,1,4,2,4,3]]=1
M[[4,3,1,3,2,4]]=1
M[[4,1,3,4,2,3]]=1
M[[1,3,4,2,3,5]]=1
M[[1,4,3,5,3,2]]=1
M[[3,4,1,3,5,2]]=1
M[[3,1,4,2,5,3]]=1
M[[4,3,1,3,2,5]]=1
M[[4,1,3,5,2,3]]=1
M[[1,3,4,2,3,6]]=1
M[[1,4,3,6,3,2]]=1
M[[3,4,1,3,6,2]]=1
M[[3,1,4,2,6,3]]=1
M[[4,3,1,3,2,6]]=1
M[[4,1,3,6,2,3]]=1
M[[1,3,4,2,4,1]]=0
M[[1,4,3,1,4,2]]=0
M[[3,4,1,4,1,2]]=0
M[[3,1,4,2,1,4]]=0
M[[4,3,1,4,2,1]]=0
M[[4,1,3,1,2,4]]=0
M[[1,3,4,2,4,2]]=1
M[[1,4,3,2,4,2]]=1
M[[3,4,1,4,2,2]]=1
M[[3,1,4,2,2,4]]=1
M[[4,3,1,4,2,2]]=1
M[[4,1,3,2,2,4]]=1
M[[1,3,4,2,4,3]]=1
M[[1,4,3,3,4,2]]=1
M[[3,4,1,4,3,2]]=1
M[[3,1,4,2,3,4]]=1
M[[4,3,1,4,2,3]]=1
M[[4,1,3,3,2,4]]=1
M[[1,3,4,2,4,4]]=1
M[[1,4,3,4,4,2]]=1
M[[3,4,1,4,4,2]]=1
M[[3,1,4,2,4,4]]=1
M[[4,3,1,4,2,4]]=1
M[[4,1,3,4,2,4]]=1
M[[1,3,4,2,4,5]]=1
M[[1,4,3,5,4,2]]=1
M[[3,4,1,4,5,2]]=1
M[[3,1,4,2,5,4]]=1
M[[4,3,1,4,2,5]]=1
M[[4,1,3,5,2,4]]=1
M[[1,3,4,2,4,6]]=1
M[[1,4,3,6,4,2]]=1
M[[3,4,1,4,6,2]]=1
M[[3,1,4,2,6,4]]=1
M[[4,3,1,4,2,6]]=1
M[[4,1,3,6,2,4]]=1
M[[1,3,4,2,5,1]]=1
M[[1,4,3,1,5,2]]=1
M[[3,4,1,5,1,2]]=1
M[[3,1,4,2,1,5]]=1
M[[4,3,1,5,2,1]]=1
M[[4,1,3,1,2,5]]=1
M[[1,3,4,2,5,2]]=1
M[[1,4,3,2,5,2]]=1
M[[3,4,1,5,2,2]]=1
M[[3,1,4,2,2,5]]=1
M[[4,3,1,5,2,2]]=1
M[[4,1,3,2,2,5]]=1
M[[1,3,4,2,5,3]]=1
M[[1,4,3,3,5,2]]=1
M[[3,4,1,5,3,2]]=1
M[[3,1,4,2,3,5]]=1
M[[4,3,1,5,2,3]]=1
M[[4,1,3,3,2,5]]=1
M[[1,3,4,2,5,4]]=1
M[[1,4,3,4,5,2]]=1
M[[3,4,1,5,4,2]]=1
M[[3,1,4,2,4,5]]=1
M[[4,3,1,5,2,4]]=1
M[[4,1,3,4,2,5]]=1
M[[1,3,4,2,5,5]]=2
M[[1,4,3,5,5,2]]=2
M[[3,4,1,5,5,2]]=2
M[[3,1,4,2,5,5]]=2
M[[4,3,1,5,2,5]]=2
M[[4,1,3,5,2,5]]=2
M[[1,3,4,2,5,6]]=2
M[[1,4,3,6,5,2]]=2
M[[3,4,1,5,6,2]]=2
M[[3,1,4,2,6,5]]=2
M[[4,3,1,5,2,6]]=2
M[[4,1,3,6,2,5]]=2
M[[1,3,4,3,1,1]]=0
M[[1,4,3,1,1,3]]=0
M[[3,4,1,1,1,3]]=0
M[[3,1,4,3,1,1]]=0
M[[4,3,1,1,3,1]]=0
M[[4,1,3,1,3,1]]=0
M[[1,3,4,3,1,2]]=0
M[[1,4,3,2,1,3]]=0
M[[3,4,1,1,2,3]]=0
M[[3,1,4,3,2,1]]=0
M[[4,3,1,1,3,2]]=0
M[[4,1,3,2,3,1]]=0
M[[1,3,4,3,1,3]]=1
M[[1,4,3,3,1,3]]=1
M[[3,4,1,1,3,3]]=1
M[[3,1,4,3,3,1]]=1
M[[4,3,1,1,3,3]]=1
M[[4,1,3,3,3,1]]=1
M[[1,3,4,3,1,4]]=1
M[[1,4,3,4,1,3]]=1
M[[3,4,1,1,4,3]]=1
M[[3,1,4,3,4,1]]=1
M[[4,3,1,1,3,4]]=1
M[[4,1,3,4,3,1]]=1
M[[1,3,4,3,1,5]]=0
M[[1,4,3,5,1,3]]=0
M[[3,4,1,1,5,3]]=0
M[[3,1,4,3,5,1]]=0
M[[4,3,1,1,3,5]]=0
M[[4,1,3,5,3,1]]=0
M[[1,3,4,3,1,6]]=0
M[[1,4,3,6,1,3]]=0
M[[3,4,1,1,6,3]]=0
M[[3,1,4,3,6,1]]=0
M[[4,3,1,1,3,6]]=0
M[[4,1,3,6,3,1]]=0
M[[1,3,4,3,2,1]]=1
M[[1,4,3,1,2,3]]=1
M[[3,4,1,2,1,3]]=1
M[[3,1,4,3,1,2]]=1
M[[4,3,1,2,3,1]]=1
M[[4,1,3,1,3,2]]=1
M[[1,3,4,3,2,2]]=1
M[[1,4,3,2,2,3]]=1
M[[3,4,1,2,2,3]]=1
M[[3,1,4,3,2,2]]=1
M[[4,3,1,2,3,2]]=1
M[[4,1,3,2,3,2]]=1
M[[1,3,4,3,2,3]]=1
M[[1,4,3,3,2,3]]=1
M[[3,4,1,2,3,3]]=1
M[[3,1,4,3,3,2]]=1
M[[4,3,1,2,3,3]]=1
M[[4,1,3,3,3,2]]=1
M[[1,3,4,3,2,4]]=0
M[[1,4,3,4,2,3]]=0
M[[3,4,1,2,4,3]]=0
M[[3,1,4,3,4,2]]=0
M[[4,3,1,2,3,4]]=0
M[[4,1,3,4,3,2]]=0
M[[1,3,4,3,2,5]]=1
M[[1,4,3,5,2,3]]=1
M[[3,4,1,2,5,3]]=1
M[[3,1,4,3,5,2]]=1
M[[4,3,1,2,3,5]]=1
M[[4,1,3,5,3,2]]=1
M[[1,3,4,3,2,6]]=1
M[[1,4,3,6,2,3]]=1
M[[3,4,1,2,6,3]]=1
M[[3,1,4,3,6,2]]=1
M[[4,3,1,2,3,6]]=1
M[[4,1,3,6,3,2]]=1
M[[1,3,4,3,3,1]]=0
M[[1,4,3,1,3,3]]=0
M[[3,4,1,3,1,3]]=0
M[[3,1,4,3,1,3]]=0
M[[4,3,1,3,3,1]]=0
M[[4,1,3,1,3,3]]=0
M[[1,3,4,3,3,2]]=1
M[[1,4,3,2,3,3]]=1
M[[3,4,1,3,2,3]]=1
M[[3,1,4,3,2,3]]=1
M[[4,3,1,3,3,2]]=1
M[[4,1,3,2,3,3]]=1
M[[1,3,4,3,3,3]]=1
M[[1,4,3,3,3,3]]=1
M[[3,4,1,3,3,3]]=1
M[[3,1,4,3,3,3]]=1
M[[4,3,1,3,3,3]]=1
M[[4,1,3,3,3,3]]=1
M[[1,3,4,3,3,4]]=1
M[[1,4,3,4,3,3]]=1
M[[3,4,1,3,4,3]]=1
M[[3,1,4,3,4,3]]=1
M[[4,3,1,3,3,4]]=1
M[[4,1,3,4,3,3]]=1
M[[1,3,4,3,3,5]]=1
M[[1,4,3,5,3,3]]=1
M[[3,4,1,3,5,3]]=1
M[[3,1,4,3,5,3]]=1
M[[4,3,1,3,3,5]]=1
M[[4,1,3,5,3,3]]=1
M[[1,3,4,3,3,6]]=2
M[[1,4,3,6,3,3]]=2
M[[3,4,1,3,6,3]]=2
M[[3,1,4,3,6,3]]=2
M[[4,3,1,3,3,6]]=2
M[[4,1,3,6,3,3]]=2
M[[1,3,4,3,4,1]]=1
M[[1,4,3,1,4,3]]=1
M[[3,4,1,4,1,3]]=1
M[[3,1,4,3,1,4]]=1
M[[4,3,1,4,3,1]]=1
M[[4,1,3,1,3,4]]=1
M[[1,3,4,3,4,2]]=0
M[[1,4,3,2,4,3]]=0
M[[3,4,1,4,2,3]]=0
M[[3,1,4,3,2,4]]=0
M[[4,3,1,4,3,2]]=0
M[[4,1,3,2,3,4]]=0
M[[1,3,4,3,4,3]]=1
M[[1,4,3,3,4,3]]=1
M[[3,4,1,4,3,3]]=1
M[[3,1,4,3,3,4]]=1
M[[4,3,1,4,3,3]]=1
M[[4,1,3,3,3,4]]=1
M[[1,3,4,3,4,4]]=1
M[[1,4,3,4,4,3]]=1
M[[3,4,1,4,4,3]]=1
M[[3,1,4,3,4,4]]=1
M[[4,3,1,4,3,4]]=1
M[[4,1,3,4,3,4]]=1
M[[1,3,4,3,4,5]]=1
M[[1,4,3,5,4,3]]=1
M[[3,4,1,4,5,3]]=1
M[[3,1,4,3,5,4]]=1
M[[4,3,1,4,3,5]]=1
M[[4,1,3,5,3,4]]=1
M[[1,3,4,3,4,6]]=2
M[[1,4,3,6,4,3]]=2
M[[3,4,1,4,6,3]]=2
M[[3,1,4,3,6,4]]=2
M[[4,3,1,4,3,6]]=2
M[[4,1,3,6,3,4]]=2
M[[1,3,4,3,5,1]]=1
M[[1,4,3,1,5,3]]=1
M[[3,4,1,5,1,3]]=1
M[[3,1,4,3,1,5]]=1
M[[4,3,1,5,3,1]]=1
M[[4,1,3,1,3,5]]=1
M[[1,3,4,3,5,2]]=1
M[[1,4,3,2,5,3]]=1
M[[3,4,1,5,2,3]]=1
M[[3,1,4,3,2,5]]=1
M[[4,3,1,5,3,2]]=1
M[[4,1,3,2,3,5]]=1
M[[1,3,4,3,5,3]]=1
M[[1,4,3,3,5,3]]=1
M[[3,4,1,5,3,3]]=1
M[[3,1,4,3,3,5]]=1
M[[4,3,1,5,3,3]]=1
M[[4,1,3,3,3,5]]=1
M[[1,3,4,3,5,4]]=2
M[[1,4,3,4,5,3]]=2
M[[3,4,1,5,4,3]]=2
M[[3,1,4,3,4,5]]=2
M[[4,3,1,5,3,4]]=2
M[[4,1,3,4,3,5]]=2
M[[1,3,4,3,5,5]]=3
M[[1,4,3,5,5,3]]=3
M[[3,4,1,5,5,3]]=3
M[[3,1,4,3,5,5]]=3
M[[4,3,1,5,3,5]]=3
M[[4,1,3,5,3,5]]=3
M[[1,3,4,3,5,6]]=2
M[[1,4,3,6,5,3]]=2
M[[3,4,1,5,6,3]]=2
M[[3,1,4,3,6,5]]=2
M[[4,3,1,5,3,6]]=2
M[[4,1,3,6,3,5]]=2
M[[1,3,4,4,1,1]]=0
M[[1,4,3,1,1,4]]=0
M[[3,4,1,1,1,4]]=0
M[[3,1,4,4,1,1]]=0
M[[4,3,1,1,4,1]]=0
M[[4,1,3,1,4,1]]=0
M[[1,3,4,4,1,2]]=0
M[[1,4,3,2,1,4]]=0
M[[3,4,1,1,2,4]]=0
M[[3,1,4,4,2,1]]=0
M[[4,3,1,1,4,2]]=0
M[[4,1,3,2,4,1]]=0
M[[1,3,4,4,1,3]]=0
M[[1,4,3,3,1,4]]=0
M[[3,4,1,1,3,4]]=0
M[[3,1,4,4,3,1]]=0
M[[4,3,1,1,4,3]]=0
M[[4,1,3,3,4,1]]=0
M[[1,3,4,4,1,4]]=1
M[[1,4,3,4,1,4]]=1
M[[3,4,1,1,4,4]]=1
M[[3,1,4,4,4,1]]=1
M[[4,3,1,1,4,4]]=1
M[[4,1,3,4,4,1]]=1
M[[1,3,4,4,1,5]]=1
M[[1,4,3,5,1,4]]=1
M[[3,4,1,1,5,4]]=1
M[[3,1,4,4,5,1]]=1
M[[4,3,1,1,4,5]]=1
M[[4,1,3,5,4,1]]=1
M[[1,3,4,4,1,6]]=0
M[[1,4,3,6,1,4]]=0
M[[3,4,1,1,6,4]]=0
M[[3,1,4,4,6,1]]=0
M[[4,3,1,1,4,6]]=0
M[[4,1,3,6,4,1]]=0
M[[1,3,4,4,2,1]]=1
M[[1,4,3,1,2,4]]=1
M[[3,4,1,2,1,4]]=1
M[[3,1,4,4,1,2]]=1
M[[4,3,1,2,4,1]]=1
M[[4,1,3,1,4,2]]=1
M[[1,3,4,4,2,2]]=1
M[[1,4,3,2,2,4]]=1
M[[3,4,1,2,2,4]]=1
M[[3,1,4,4,2,2]]=1
M[[4,3,1,2,4,2]]=1
M[[4,1,3,2,4,2]]=1
M[[1,3,4,4,2,3]]=1
M[[1,4,3,3,2,4]]=1
M[[3,4,1,2,3,4]]=1
M[[3,1,4,4,3,2]]=1
M[[4,3,1,2,4,3]]=1
M[[4,1,3,3,4,2]]=1
M[[1,3,4,4,2,4]]=0
M[[1,4,3,4,2,4]]=0
M[[3,4,1,2,4,4]]=0
M[[3,1,4,4,4,2]]=0
M[[4,3,1,2,4,4]]=0
M[[4,1,3,4,4,2]]=0
M[[1,3,4,4,2,5]]=1
M[[1,4,3,5,2,4]]=1
M[[3,4,1,2,5,4]]=1
M[[3,1,4,4,5,2]]=1
M[[4,3,1,2,4,5]]=1
M[[4,1,3,5,4,2]]=1
M[[1,3,4,4,2,6]]=2
M[[1,4,3,6,2,4]]=2
M[[3,4,1,2,6,4]]=2
M[[3,1,4,4,6,2]]=2
M[[4,3,1,2,4,6]]=2
M[[4,1,3,6,4,2]]=2
M[[1,3,4,4,3,1]]=1
M[[1,4,3,1,3,4]]=1
M[[3,4,1,3,1,4]]=1
M[[3,1,4,4,1,3]]=1
M[[4,3,1,3,4,1]]=1
M[[4,1,3,1,4,3]]=1
M[[1,3,4,4,3,2]]=1
M[[1,4,3,2,3,4]]=1
M[[3,4,1,3,2,4]]=1
M[[3,1,4,4,2,3]]=1
M[[4,3,1,3,4,2]]=1
M[[4,1,3,2,4,3]]=1
M[[1,3,4,4,3,3]]=1
M[[1,4,3,3,3,4]]=1
M[[3,4,1,3,3,4]]=1
M[[3,1,4,4,3,3]]=1
M[[4,3,1,3,4,3]]=1
M[[4,1,3,3,4,3]]=1
M[[1,3,4,4,3,4]]=1
M[[1,4,3,4,3,4]]=1
M[[3,4,1,3,4,4]]=1
M[[3,1,4,4,4,3]]=1
M[[4,3,1,3,4,4]]=1
M[[4,1,3,4,4,3]]=1
M[[1,3,4,4,3,5]]=2
M[[1,4,3,5,3,4]]=2
M[[3,4,1,3,5,4]]=2
M[[3,1,4,4,5,3]]=2
M[[4,3,1,3,4,5]]=2
M[[4,1,3,5,4,3]]=2
M[[1,3,4,4,3,6]]=2
M[[1,4,3,6,3,4]]=2
M[[3,4,1,3,6,4]]=2
M[[3,1,4,4,6,3]]=2
M[[4,3,1,3,4,6]]=2
M[[4,1,3,6,4,3]]=2
M[[1,3,4,4,4,1]]=1
M[[1,4,3,1,4,4]]=1
M[[3,4,1,4,1,4]]=1
M[[3,1,4,4,1,4]]=1
M[[4,3,1,4,4,1]]=1
M[[4,1,3,1,4,4]]=1
M[[1,3,4,4,4,2]]=1
M[[1,4,3,2,4,4]]=1
M[[3,4,1,4,2,4]]=1
M[[3,1,4,4,2,4]]=1
M[[4,3,1,4,4,2]]=1
M[[4,1,3,2,4,4]]=1
M[[1,3,4,4,4,3]]=1
M[[1,4,3,3,4,4]]=1
M[[3,4,1,4,3,4]]=1
M[[3,1,4,4,3,4]]=1
M[[4,3,1,4,4,3]]=1
M[[4,1,3,3,4,4]]=1
M[[1,3,4,4,4,4]]=1
M[[1,4,3,4,4,4]]=1
M[[3,4,1,4,4,4]]=1
M[[3,1,4,4,4,4]]=1
M[[4,3,1,4,4,4]]=1
M[[4,1,3,4,4,4]]=1
M[[1,3,4,4,4,5]]=2
M[[1,4,3,5,4,4]]=2
M[[3,4,1,4,5,4]]=2
M[[3,1,4,4,5,4]]=2
M[[4,3,1,4,4,5]]=2
M[[4,1,3,5,4,4]]=2
M[[1,3,4,4,4,6]]=2
M[[1,4,3,6,4,4]]=2
M[[3,4,1,4,6,4]]=2
M[[3,1,4,4,6,4]]=2
M[[4,3,1,4,4,6]]=2
M[[4,1,3,6,4,4]]=2
M[[1,3,4,4,5,1]]=1
M[[1,4,3,1,5,4]]=1
M[[3,4,1,5,1,4]]=1
M[[3,1,4,4,1,5]]=1
M[[4,3,1,5,4,1]]=1
M[[4,1,3,1,4,5]]=1
M[[1,3,4,4,5,2]]=1
M[[1,4,3,2,5,4]]=1
M[[3,4,1,5,2,4]]=1
M[[3,1,4,4,2,5]]=1
M[[4,3,1,5,4,2]]=1
M[[4,1,3,2,4,5]]=1
M[[1,3,4,4,5,3]]=2
M[[1,4,3,3,5,4]]=2
M[[3,4,1,5,3,4]]=2
M[[3,1,4,4,3,5]]=2
M[[4,3,1,5,4,3]]=2
M[[4,1,3,3,4,5]]=2
M[[1,3,4,4,5,4]]=3
M[[1,4,3,4,5,4]]=3
M[[3,4,1,5,4,4]]=3
M[[3,1,4,4,4,5]]=3
M[[4,3,1,5,4,4]]=3
M[[4,1,3,4,4,5]]=3
M[[1,3,4,4,5,5]]=3
M[[1,4,3,5,5,4]]=3
M[[3,4,1,5,5,4]]=3
M[[3,1,4,4,5,5]]=3
M[[4,3,1,5,4,5]]=3
M[[4,1,3,5,4,5]]=3
M[[1,3,4,4,5,6]]=3
M[[1,4,3,6,5,4]]=3
M[[3,4,1,5,6,4]]=3
M[[3,1,4,4,6,5]]=3
M[[4,3,1,5,4,6]]=3
M[[4,1,3,6,4,5]]=3
M[[1,3,4,5,1,1]]=0
M[[1,4,3,1,1,5]]=0
M[[3,4,1,1,1,5]]=0
M[[3,1,4,5,1,1]]=0
M[[4,3,1,1,5,1]]=0
M[[4,1,3,1,5,1]]=0
M[[1,3,4,5,1,2]]=0
M[[1,4,3,2,1,5]]=0
M[[3,4,1,1,2,5]]=0
M[[3,1,4,5,2,1]]=0
M[[4,3,1,1,5,2]]=0
M[[4,1,3,2,5,1]]=0
M[[1,3,4,5,1,3]]=0
M[[1,4,3,3,1,5]]=0
M[[3,4,1,1,3,5]]=0
M[[3,1,4,5,3,1]]=0
M[[4,3,1,1,5,3]]=0
M[[4,1,3,3,5,1]]=0
M[[1,3,4,5,1,4]]=1
M[[1,4,3,4,1,5]]=1
M[[3,4,1,1,4,5]]=1
M[[3,1,4,5,4,1]]=1
M[[4,3,1,1,5,4]]=1
M[[4,1,3,4,5,1]]=1
M[[1,3,4,5,1,5]]=1
M[[1,4,3,5,1,5]]=1
M[[3,4,1,1,5,5]]=1
M[[3,1,4,5,5,1]]=1
M[[4,3,1,1,5,5]]=1
M[[4,1,3,5,5,1]]=1
M[[1,3,4,5,1,6]]=1
M[[1,4,3,6,1,5]]=1
M[[3,4,1,1,6,5]]=1
M[[3,1,4,5,6,1]]=1
M[[4,3,1,1,5,6]]=1
M[[4,1,3,6,5,1]]=1
M[[1,3,4,5,2,1]]=1
M[[1,4,3,1,2,5]]=1
M[[3,4,1,2,1,5]]=1
M[[3,1,4,5,1,2]]=1
M[[4,3,1,2,5,1]]=1
M[[4,1,3,1,5,2]]=1
M[[1,3,4,5,2,2]]=1
M[[1,4,3,2,2,5]]=1
M[[3,4,1,2,2,5]]=1
M[[3,1,4,5,2,2]]=1
M[[4,3,1,2,5,2]]=1
M[[4,1,3,2,5,2]]=1
M[[1,3,4,5,2,3]]=1
M[[1,4,3,3,2,5]]=1
M[[3,4,1,2,3,5]]=1
M[[3,1,4,5,3,2]]=1
M[[4,3,1,2,5,3]]=1
M[[4,1,3,3,5,2]]=1
M[[1,3,4,5,2,4]]=1
M[[1,4,3,4,2,5]]=1
M[[3,4,1,2,4,5]]=1
M[[3,1,4,5,4,2]]=1
M[[4,3,1,2,5,4]]=1
M[[4,1,3,4,5,2]]=1
M[[1,3,4,5,2,5]]=2
M[[1,4,3,5,2,5]]=2
M[[3,4,1,2,5,5]]=2
M[[3,1,4,5,5,2]]=2
M[[4,3,1,2,5,5]]=2
M[[4,1,3,5,5,2]]=2
M[[1,3,4,5,2,6]]=3
M[[1,4,3,6,2,5]]=3
M[[3,4,1,2,6,5]]=3
M[[3,1,4,5,6,2]]=3
M[[4,3,1,2,5,6]]=3
M[[4,1,3,6,5,2]]=3
M[[1,3,4,5,3,1]]=2
M[[1,4,3,1,3,5]]=2
M[[3,4,1,3,1,5]]=2
M[[3,1,4,5,1,3]]=2
M[[4,3,1,3,5,1]]=2
M[[4,1,3,1,5,3]]=2
M[[1,3,4,5,3,2]]=1
M[[1,4,3,2,3,5]]=1
M[[3,4,1,3,2,5]]=1
M[[3,1,4,5,2,3]]=1
M[[4,3,1,3,5,2]]=1
M[[4,1,3,2,5,3]]=1
M[[1,3,4,5,3,3]]=2
M[[1,4,3,3,3,5]]=2
M[[3,4,1,3,3,5]]=2
M[[3,1,4,5,3,3]]=2
M[[4,3,1,3,5,3]]=2
M[[4,1,3,3,5,3]]=2
M[[1,3,4,5,3,4]]=2
M[[1,4,3,4,3,5]]=2
M[[3,4,1,3,4,5]]=2
M[[3,1,4,5,4,3]]=2
M[[4,3,1,3,5,4]]=2
M[[4,1,3,4,5,3]]=2
M[[1,3,4,5,3,5]]=3
M[[1,4,3,5,3,5]]=3
M[[3,4,1,3,5,5]]=3
M[[3,1,4,5,5,3]]=3
M[[4,3,1,3,5,5]]=3
M[[4,1,3,5,5,3]]=3
M[[1,3,4,5,3,6]]=3
M[[1,4,3,6,3,5]]=3
M[[3,4,1,3,6,5]]=3
M[[3,1,4,5,6,3]]=3
M[[4,3,1,3,5,6]]=3
M[[4,1,3,6,5,3]]=3
M[[1,3,4,5,4,1]]=1
M[[1,4,3,1,4,5]]=1
M[[3,4,1,4,1,5]]=1
M[[3,1,4,5,1,4]]=1
M[[4,3,1,4,5,1]]=1
M[[4,1,3,1,5,4]]=1
M[[1,3,4,5,4,2]]=2
M[[1,4,3,2,4,5]]=2
M[[3,4,1,4,2,5]]=2
M[[3,1,4,5,2,4]]=2
M[[4,3,1,4,5,2]]=2
M[[4,1,3,2,5,4]]=2
M[[1,3,4,5,4,3]]=2
M[[1,4,3,3,4,5]]=2
M[[3,4,1,4,3,5]]=2
M[[3,1,4,5,3,4]]=2
M[[4,3,1,4,5,3]]=2
M[[4,1,3,3,5,4]]=2
M[[1,3,4,5,4,4]]=2
M[[1,4,3,4,4,5]]=2
M[[3,4,1,4,4,5]]=2
M[[3,1,4,5,4,4]]=2
M[[4,3,1,4,5,4]]=2
M[[4,1,3,4,5,4]]=2
M[[1,3,4,5,4,5]]=3
M[[1,4,3,5,4,5]]=3
M[[3,4,1,4,5,5]]=3
M[[3,1,4,5,5,4]]=3
M[[4,3,1,4,5,5]]=3
M[[4,1,3,5,5,4]]=3
M[[1,3,4,5,4,6]]=3
M[[1,4,3,6,4,5]]=3
M[[3,4,1,4,6,5]]=3
M[[3,1,4,5,6,4]]=3
M[[4,3,1,4,5,6]]=3
M[[4,1,3,6,5,4]]=3
M[[1,3,4,5,5,1]]=2
M[[1,4,3,1,5,5]]=2
M[[3,4,1,5,1,5]]=2
M[[3,1,4,5,1,5]]=2
M[[4,3,1,5,5,1]]=2
M[[4,1,3,1,5,5]]=2
M[[1,3,4,5,5,2]]=2
M[[1,4,3,2,5,5]]=2
M[[3,4,1,5,2,5]]=2
M[[3,1,4,5,2,5]]=2
M[[4,3,1,5,5,2]]=2
M[[4,1,3,2,5,5]]=2
M[[1,3,4,5,5,3]]=3
M[[1,4,3,3,5,5]]=3
M[[3,4,1,5,3,5]]=3
M[[3,1,4,5,3,5]]=3
M[[4,3,1,5,5,3]]=3
M[[4,1,3,3,5,5]]=3
M[[1,3,4,5,5,4]]=4
M[[1,4,3,4,5,5]]=4
M[[3,4,1,5,4,5]]=4
M[[3,1,4,5,4,5]]=4
M[[4,3,1,5,5,4]]=4
M[[4,1,3,4,5,5]]=4
M[[1,3,4,5,5,5]]=5
M[[1,4,3,5,5,5]]=5
M[[3,4,1,5,5,5]]=5
M[[3,1,4,5,5,5]]=5
M[[4,3,1,5,5,5]]=5
M[[4,1,3,5,5,5]]=5
M[[1,3,4,5,5,6]]=5
M[[1,4,3,6,5,5]]=5
M[[3,4,1,5,6,5]]=5
M[[3,1,4,5,6,5]]=5
M[[4,3,1,5,5,6]]=5
M[[4,1,3,6,5,5]]=5
M[[1,3,4,6,1,1]]=1
M[[1,4,3,1,1,6]]=1
M[[3,4,1,1,1,6]]=1
M[[3,1,4,6,1,1]]=1
M[[4,3,1,1,6,1]]=1
M[[4,1,3,1,6,1]]=1
M[[1,3,4,6,1,2]]=1
M[[1,4,3,2,1,6]]=1
M[[3,4,1,1,2,6]]=1
M[[3,1,4,6,2,1]]=1
M[[4,3,1,1,6,2]]=1
M[[4,1,3,2,6,1]]=1
M[[1,3,4,6,1,3]]=1
M[[1,4,3,3,1,6]]=1
M[[3,4,1,1,3,6]]=1
M[[3,1,4,6,3,1]]=1
M[[4,3,1,1,6,3]]=1
M[[4,1,3,3,6,1]]=1
M[[1,3,4,6,1,4]]=0
M[[1,4,3,4,1,6]]=0
M[[3,4,1,1,4,6]]=0
M[[3,1,4,6,4,1]]=0
M[[4,3,1,1,6,4]]=0
M[[4,1,3,4,6,1]]=0
M[[1,3,4,6,1,5]]=1
M[[1,4,3,5,1,6]]=1
M[[3,4,1,1,5,6]]=1
M[[3,1,4,6,5,1]]=1
M[[4,3,1,1,6,5]]=1
M[[4,1,3,5,6,1]]=1
M[[1,3,4,6,1,6]]=1
M[[1,4,3,6,1,6]]=1
M[[3,4,1,1,6,6]]=1
M[[3,1,4,6,6,1]]=1
M[[4,3,1,1,6,6]]=1
M[[4,1,3,6,6,1]]=1
M[[1,3,4,6,2,1]]=1
M[[1,4,3,1,2,6]]=1
M[[3,4,1,2,1,6]]=1
M[[3,1,4,6,1,2]]=1
M[[4,3,1,2,6,1]]=1
M[[4,1,3,1,6,2]]=1
M[[1,3,4,6,2,2]]=1
M[[1,4,3,2,2,6]]=1
M[[3,4,1,2,2,6]]=1
M[[3,1,4,6,2,2]]=1
M[[4,3,1,2,6,2]]=1
M[[4,1,3,2,6,2]]=1
M[[1,3,4,6,2,3]]=2
M[[1,4,3,3,2,6]]=2
M[[3,4,1,2,3,6]]=2
M[[3,1,4,6,3,2]]=2
M[[4,3,1,2,6,3]]=2
M[[4,1,3,3,6,2]]=2
M[[1,3,4,6,2,4]]=3
M[[1,4,3,4,2,6]]=3
M[[3,4,1,2,4,6]]=3
M[[3,1,4,6,4,2]]=3
M[[4,3,1,2,6,4]]=3
M[[4,1,3,4,6,2]]=3
M[[1,3,4,6,2,5]]=3
M[[1,4,3,5,2,6]]=3
M[[3,4,1,2,5,6]]=3
M[[3,1,4,6,5,2]]=3
M[[4,3,1,2,6,5]]=3
M[[4,1,3,5,6,2]]=3
M[[1,3,4,6,2,6]]=2
M[[1,4,3,6,2,6]]=2
M[[3,4,1,2,6,6]]=2
M[[3,1,4,6,6,2]]=2
M[[4,3,1,2,6,6]]=2
M[[4,1,3,6,6,2]]=2
M[[1,3,4,6,3,1]]=1
M[[1,4,3,1,3,6]]=1
M[[3,4,1,3,1,6]]=1
M[[3,1,4,6,1,3]]=1
M[[4,3,1,3,6,1]]=1
M[[4,1,3,1,6,3]]=1
M[[1,3,4,6,3,2]]=2
M[[1,4,3,2,3,6]]=2
M[[3,4,1,3,2,6]]=2
M[[3,1,4,6,2,3]]=2
M[[4,3,1,3,6,2]]=2
M[[4,1,3,2,6,3]]=2
M[[1,3,4,6,3,3]]=2
M[[1,4,3,3,3,6]]=2
M[[3,4,1,3,3,6]]=2
M[[3,1,4,6,3,3]]=2
M[[4,3,1,3,6,3]]=2
M[[4,1,3,3,6,3]]=2
M[[1,3,4,6,3,4]]=3
M[[1,4,3,4,3,6]]=3
M[[3,4,1,3,4,6]]=3
M[[3,1,4,6,4,3]]=3
M[[4,3,1,3,6,4]]=3
M[[4,1,3,4,6,3]]=3
M[[1,3,4,6,3,5]]=4
M[[1,4,3,5,3,6]]=4
M[[3,4,1,3,5,6]]=4
M[[3,1,4,6,5,3]]=4
M[[4,3,1,3,6,5]]=4
M[[4,1,3,5,6,3]]=4
M[[1,3,4,6,3,6]]=4
M[[1,4,3,6,3,6]]=4
M[[3,4,1,3,6,6]]=4
M[[3,1,4,6,6,3]]=4
M[[4,3,1,3,6,6]]=4
M[[4,1,3,6,6,3]]=4
M[[1,3,4,6,4,1]]=2
M[[1,4,3,1,4,6]]=2
M[[3,4,1,4,1,6]]=2
M[[3,1,4,6,1,4]]=2
M[[4,3,1,4,6,1]]=2
M[[4,1,3,1,6,4]]=2
M[[1,3,4,6,4,2]]=1
M[[1,4,3,2,4,6]]=1
M[[3,4,1,4,2,6]]=1
M[[3,1,4,6,2,4]]=1
M[[4,3,1,4,6,2]]=1
M[[4,1,3,2,6,4]]=1
M[[1,3,4,6,4,3]]=2
M[[1,4,3,3,4,6]]=2
M[[3,4,1,4,3,6]]=2
M[[3,1,4,6,3,4]]=2
M[[4,3,1,4,6,3]]=2
M[[4,1,3,3,6,4]]=2
M[[1,3,4,6,4,4]]=3
M[[1,4,3,4,4,6]]=3
M[[3,4,1,4,4,6]]=3
M[[3,1,4,6,4,4]]=3
M[[4,3,1,4,6,4]]=3
M[[4,1,3,4,6,4]]=3
M[[1,3,4,6,4,5]]=4
M[[1,4,3,5,4,6]]=4
M[[3,4,1,4,5,6]]=4
M[[3,1,4,6,5,4]]=4
M[[4,3,1,4,6,5]]=4
M[[4,1,3,5,6,4]]=4
M[[1,3,4,6,4,6]]=4
M[[1,4,3,6,4,6]]=4
M[[3,4,1,4,6,6]]=4
M[[3,1,4,6,6,4]]=4
M[[4,3,1,4,6,6]]=4
M[[4,1,3,6,6,4]]=4
M[[1,3,4,6,5,1]]=3
M[[1,4,3,1,5,6]]=3
M[[3,4,1,5,1,6]]=3
M[[3,1,4,6,1,5]]=3
M[[4,3,1,5,6,1]]=3
M[[4,1,3,1,6,5]]=3
M[[1,3,4,6,5,2]]=3
M[[1,4,3,2,5,6]]=3
M[[3,4,1,5,2,6]]=3
M[[3,1,4,6,2,5]]=3
M[[4,3,1,5,6,2]]=3
M[[4,1,3,2,6,5]]=3
M[[1,3,4,6,5,3]]=4
M[[1,4,3,3,5,6]]=4
M[[3,4,1,5,3,6]]=4
M[[3,1,4,6,3,5]]=4
M[[4,3,1,5,6,3]]=4
M[[4,1,3,3,6,5]]=4
M[[1,3,4,6,5,4]]=4
M[[1,4,3,4,5,6]]=4
M[[3,4,1,5,4,6]]=4
M[[3,1,4,6,4,5]]=4
M[[4,3,1,5,6,4]]=4
M[[4,1,3,4,6,5]]=4
M[[1,3,4,6,5,5]]=6
M[[1,4,3,5,5,6]]=6
M[[3,4,1,5,5,6]]=6
M[[3,1,4,6,5,5]]=6
M[[4,3,1,5,6,5]]=6
M[[4,1,3,5,6,5]]=6
M[[1,3,4,6,5,6]]=7
M[[1,4,3,6,5,6]]=7
M[[3,4,1,5,6,6]]=7
M[[3,1,4,6,6,5]]=7
M[[4,3,1,5,6,6]]=7
M[[4,1,3,6,6,5]]=7
M[[2,3,4,1,1,1]]=0
M[[2,4,3,1,1,1]]=0
M[[3,4,2,1,1,1]]=0
M[[3,2,4,1,1,1]]=0
M[[4,3,2,1,1,1]]=0
M[[4,2,3,1,1,1]]=0
M[[2,3,4,1,1,2]]=0
M[[2,4,3,2,1,1]]=0
M[[3,4,2,1,2,1]]=0
M[[3,2,4,1,2,1]]=0
M[[4,3,2,1,1,2]]=0
M[[4,2,3,2,1,1]]=0
M[[2,3,4,1,1,3]]=1
M[[2,4,3,3,1,1]]=1
M[[3,4,2,1,3,1]]=1
M[[3,2,4,1,3,1]]=1
M[[4,3,2,1,1,3]]=1
M[[4,2,3,3,1,1]]=1
M[[2,3,4,1,1,4]]=0
M[[2,4,3,4,1,1]]=0
M[[3,4,2,1,4,1]]=0
M[[3,2,4,1,4,1]]=0
M[[4,3,2,1,1,4]]=0
M[[4,2,3,4,1,1]]=0
M[[2,3,4,1,1,5]]=0
M[[2,4,3,5,1,1]]=0
M[[3,4,2,1,5,1]]=0
M[[3,2,4,1,5,1]]=0
M[[4,3,2,1,1,5]]=0
M[[4,2,3,5,1,1]]=0
M[[2,3,4,1,2,1]]=0
M[[2,4,3,1,2,1]]=0
M[[3,4,2,2,1,1]]=0
M[[3,2,4,1,1,2]]=0
M[[4,3,2,2,1,1]]=0
M[[4,2,3,1,1,2]]=0
M[[2,3,4,1,2,2]]=0
M[[2,4,3,2,2,1]]=0
M[[3,4,2,2,2,1]]=0
M[[3,2,4,1,2,2]]=0
M[[4,3,2,2,1,2]]=0
M[[4,2,3,2,1,2]]=0
M[[2,3,4,1,2,3]]=0
M[[2,4,3,3,2,1]]=0
M[[3,4,2,2,3,1]]=0
M[[3,2,4,1,3,2]]=0
M[[4,3,2,2,1,3]]=0
M[[4,2,3,3,1,2]]=0
M[[2,3,4,1,2,4]]=1
M[[2,4,3,4,2,1]]=1
M[[3,4,2,2,4,1]]=1
M[[3,2,4,1,4,2]]=1
M[[4,3,2,2,1,4]]=1
M[[4,2,3,4,1,2]]=1
M[[2,3,4,1,2,5]]=1
M[[2,4,3,5,2,1]]=1
M[[3,4,2,2,5,1]]=1
M[[3,2,4,1,5,2]]=1
M[[4,3,2,2,1,5]]=1
M[[4,2,3,5,1,2]]=1
M[[2,3,4,1,3,1]]=0
M[[2,4,3,1,3,1]]=0
M[[3,4,2,3,1,1]]=0
M[[3,2,4,1,1,3]]=0
M[[4,3,2,3,1,1]]=0
M[[4,2,3,1,1,3]]=0
M[[2,3,4,1,3,2]]=0
M[[2,4,3,2,3,1]]=0
M[[3,4,2,3,2,1]]=0
M[[3,2,4,1,2,3]]=0
M[[4,3,2,3,1,2]]=0
M[[4,2,3,2,1,3]]=0
M[[2,3,4,1,3,3]]=1
M[[2,4,3,3,3,1]]=1
M[[3,4,2,3,3,1]]=1
M[[3,2,4,1,3,3]]=1
M[[4,3,2,3,1,3]]=1
M[[4,2,3,3,1,3]]=1
M[[2,3,4,1,3,4]]=1
M[[2,4,3,4,3,1]]=1
M[[3,4,2,3,4,1]]=1
M[[3,2,4,1,4,3]]=1
M[[4,3,2,3,1,4]]=1
M[[4,2,3,4,1,3]]=1
M[[2,3,4,1,3,5]]=1
M[[2,4,3,5,3,1]]=1
M[[3,4,2,3,5,1]]=1
M[[3,2,4,1,5,3]]=1
M[[4,3,2,3,1,5]]=1
M[[4,2,3,5,1,3]]=1
M[[2,3,4,1,4,1]]=0
M[[2,4,3,1,4,1]]=0
M[[3,4,2,4,1,1]]=0
M[[3,2,4,1,1,4]]=0
M[[4,3,2,4,1,1]]=0
M[[4,2,3,1,1,4]]=0
M[[2,3,4,1,4,2]]=0
M[[2,4,3,2,4,1]]=0
M[[3,4,2,4,2,1]]=0
M[[3,2,4,1,2,4]]=0
M[[4,3,2,4,1,2]]=0
M[[4,2,3,2,1,4]]=0
M[[2,3,4,1,4,3]]=1
M[[2,4,3,3,4,1]]=1
M[[3,4,2,4,3,1]]=1
M[[3,2,4,1,3,4]]=1
M[[4,3,2,4,1,3]]=1
M[[4,2,3,3,1,4]]=1
M[[2,3,4,1,4,4]]=1
M[[2,4,3,4,4,1]]=1
M[[3,4,2,4,4,1]]=1
M[[3,2,4,1,4,4]]=1
M[[4,3,2,4,1,4]]=1
M[[4,2,3,4,1,4]]=1
M[[2,3,4,1,4,5]]=1
M[[2,4,3,5,4,1]]=1
M[[3,4,2,4,5,1]]=1
M[[3,2,4,1,5,4]]=1
M[[4,3,2,4,1,5]]=1
M[[4,2,3,5,1,4]]=1
M[[2,3,4,1,5,1]]=1
M[[2,4,3,1,5,1]]=1
M[[3,4,2,5,1,1]]=1
M[[3,2,4,1,1,5]]=1
M[[4,3,2,5,1,1]]=1
M[[4,2,3,1,1,5]]=1
M[[2,3,4,1,5,2]]=1
M[[2,4,3,2,5,1]]=1
M[[3,4,2,5,2,1]]=1
M[[3,2,4,1,2,5]]=1
M[[4,3,2,5,1,2]]=1
M[[4,2,3,2,1,5]]=1
M[[2,3,4,1,5,3]]=1
M[[2,4,3,3,5,1]]=1
M[[3,4,2,5,3,1]]=1
M[[3,2,4,1,3,5]]=1
M[[4,3,2,5,1,3]]=1
M[[4,2,3,3,1,5]]=1
M[[2,3,4,1,5,4]]=1
M[[2,4,3,4,5,1]]=1
M[[3,4,2,5,4,1]]=1
M[[3,2,4,1,4,5]]=1
M[[4,3,2,5,1,4]]=1
M[[4,2,3,4,1,5]]=1
M[[2,3,4,1,5,5]]=2
M[[2,4,3,5,5,1]]=2
M[[3,4,2,5,5,1]]=2
M[[3,2,4,1,5,5]]=2
M[[4,3,2,5,1,5]]=2
M[[4,2,3,5,1,5]]=2
M[[2,3,4,2,1,1]]=0
M[[2,4,3,1,1,2]]=0
M[[3,4,2,1,1,2]]=0
M[[3,2,4,2,1,1]]=0
M[[4,3,2,1,2,1]]=0
M[[4,2,3,1,2,1]]=0
M[[2,3,4,2,1,2]]=0
M[[2,4,3,2,1,2]]=0
M[[3,4,2,1,2,2]]=0
M[[3,2,4,2,2,1]]=0
M[[4,3,2,1,2,2]]=0
M[[4,2,3,2,2,1]]=0
M[[2,3,4,2,1,3]]=0
M[[2,4,3,3,1,2]]=0
M[[3,4,2,1,3,2]]=0
M[[3,2,4,2,3,1]]=0
M[[4,3,2,1,2,3]]=0
M[[4,2,3,3,2,1]]=0
M[[2,3,4,2,1,4]]=1
M[[2,4,3,4,1,2]]=1
M[[3,4,2,1,4,2]]=1
M[[3,2,4,2,4,1]]=1
M[[4,3,2,1,2,4]]=1
M[[4,2,3,4,2,1]]=1
M[[2,3,4,2,1,5]]=1
M[[2,4,3,5,1,2]]=1
M[[3,4,2,1,5,2]]=1
M[[3,2,4,2,5,1]]=1
M[[4,3,2,1,2,5]]=1
M[[4,2,3,5,2,1]]=1
M[[2,3,4,2,2,1]]=1
M[[2,4,3,1,2,2]]=1
M[[3,4,2,2,1,2]]=1
M[[3,2,4,2,1,2]]=1
M[[4,3,2,2,2,1]]=1
M[[4,2,3,1,2,2]]=1
M[[2,3,4,2,2,2]]=1
M[[2,4,3,2,2,2]]=1
M[[3,4,2,2,2,2]]=1
M[[3,2,4,2,2,2]]=1
M[[4,3,2,2,2,2]]=1
M[[4,2,3,2,2,2]]=1
M[[2,3,4,2,2,3]]=2
M[[2,4,3,3,2,2]]=2
M[[3,4,2,2,3,2]]=2
M[[3,2,4,2,3,2]]=2
M[[4,3,2,2,2,3]]=2
M[[4,2,3,3,2,2]]=2
M[[2,3,4,2,2,4]]=1
M[[2,4,3,4,2,2]]=1
M[[3,4,2,2,4,2]]=1
M[[3,2,4,2,4,2]]=1
M[[4,3,2,2,2,4]]=1
M[[4,2,3,4,2,2]]=1
M[[2,3,4,2,2,5]]=2
M[[2,4,3,5,2,2]]=2
M[[3,4,2,2,5,2]]=2
M[[3,2,4,2,5,2]]=2
M[[4,3,2,2,2,5]]=2
M[[4,2,3,5,2,2]]=2
M[[2,3,4,2,3,1]]=1
M[[2,4,3,1,3,2]]=1
M[[3,4,2,3,1,2]]=1
M[[3,2,4,2,1,3]]=1
M[[4,3,2,3,2,1]]=1
M[[4,2,3,1,2,3]]=1
M[[2,3,4,2,3,2]]=1
M[[2,4,3,2,3,2]]=1
M[[3,4,2,3,2,2]]=1
M[[3,2,4,2,2,3]]=1
M[[4,3,2,3,2,2]]=1
M[[4,2,3,2,2,3]]=1
M[[2,3,4,2,3,3]]=2
M[[2,4,3,3,3,2]]=2
M[[3,4,2,3,3,2]]=2
M[[3,2,4,2,3,3]]=2
M[[4,3,2,3,2,3]]=2
M[[4,2,3,3,2,3]]=2
M[[2,3,4,2,3,4]]=2
M[[2,4,3,4,3,2]]=2
M[[3,4,2,3,4,2]]=2
M[[3,2,4,2,4,3]]=2
M[[4,3,2,3,2,4]]=2
M[[4,2,3,4,2,3]]=2
M[[2,3,4,2,3,5]]=3
M[[2,4,3,5,3,2]]=3
M[[3,4,2,3,5,2]]=3
M[[3,2,4,2,5,3]]=3
M[[4,3,2,3,2,5]]=3
M[[4,2,3,5,2,3]]=3
M[[2,3,4,2,4,1]]=1
M[[2,4,3,1,4,2]]=1
M[[3,4,2,4,1,2]]=1
M[[3,2,4,2,1,4]]=1
M[[4,3,2,4,2,1]]=1
M[[4,2,3,1,2,4]]=1
M[[2,3,4,2,4,2]]=1
M[[2,4,3,2,4,2]]=1
M[[3,4,2,4,2,2]]=1
M[[3,2,4,2,2,4]]=1
M[[4,3,2,4,2,2]]=1
M[[4,2,3,2,2,4]]=1
M[[2,3,4,2,4,3]]=2
M[[2,4,3,3,4,2]]=2
M[[3,4,2,4,3,2]]=2
M[[3,2,4,2,3,4]]=2
M[[4,3,2,4,2,3]]=2
M[[4,2,3,3,2,4]]=2
M[[2,3,4,2,4,4]]=2
M[[2,4,3,4,4,2]]=2
M[[3,4,2,4,4,2]]=2
M[[3,2,4,2,4,4]]=2
M[[4,3,2,4,2,4]]=2
M[[4,2,3,4,2,4]]=2
M[[2,3,4,2,4,5]]=3
M[[2,4,3,5,4,2]]=3
M[[3,4,2,4,5,2]]=3
M[[3,2,4,2,5,4]]=3
M[[4,3,2,4,2,5]]=3
M[[4,2,3,5,2,4]]=3
M[[2,3,4,2,5,1]]=1
M[[2,4,3,1,5,2]]=1
M[[3,4,2,5,1,2]]=1
M[[3,2,4,2,1,5]]=1
M[[4,3,2,5,2,1]]=1
M[[4,2,3,1,2,5]]=1
M[[2,3,4,2,5,2]]=1
M[[2,4,3,2,5,2]]=1
M[[3,4,2,5,2,2]]=1
M[[3,2,4,2,2,5]]=1
M[[4,3,2,5,2,2]]=1
M[[4,2,3,2,2,5]]=1
M[[2,3,4,2,5,3]]=3
M[[2,4,3,3,5,2]]=3
M[[3,4,2,5,3,2]]=3
M[[3,2,4,2,3,5]]=3
M[[4,3,2,5,2,3]]=3
M[[4,2,3,3,2,5]]=3
M[[2,3,4,2,5,4]]=4
M[[2,4,3,4,5,2]]=4
M[[3,4,2,5,4,2]]=4
M[[3,2,4,2,4,5]]=4
M[[4,3,2,5,2,4]]=4
M[[4,2,3,4,2,5]]=4
M[[2,3,4,2,5,5]]=5
M[[2,4,3,5,5,2]]=5
M[[3,4,2,5,5,2]]=5
M[[3,2,4,2,5,5]]=5
M[[4,3,2,5,2,5]]=5
M[[4,2,3,5,2,5]]=5
M[[2,3,4,3,1,1]]=0
M[[2,4,3,1,1,3]]=0
M[[3,4,2,1,1,3]]=0
M[[3,2,4,3,1,1]]=0
M[[4,3,2,1,3,1]]=0
M[[4,2,3,1,3,1]]=0
M[[2,3,4,3,1,2]]=0
M[[2,4,3,2,1,3]]=0
M[[3,4,2,1,2,3]]=0
M[[3,2,4,3,2,1]]=0
M[[4,3,2,1,3,2]]=0
M[[4,2,3,2,3,1]]=0
M[[2,3,4,3,1,3]]=0
M[[2,4,3,3,1,3]]=0
M[[3,4,2,1,3,3]]=0
M[[3,2,4,3,3,1]]=0
M[[4,3,2,1,3,3]]=0
M[[4,2,3,3,3,1]]=0
M[[2,3,4,3,1,4]]=1
M[[2,4,3,4,1,3]]=1
M[[3,4,2,1,4,3]]=1
M[[3,2,4,3,4,1]]=1
M[[4,3,2,1,3,4]]=1
M[[4,2,3,4,3,1]]=1
M[[2,3,4,3,1,5]]=1
M[[2,4,3,5,1,3]]=1
M[[3,4,2,1,5,3]]=1
M[[3,2,4,3,5,1]]=1
M[[4,3,2,1,3,5]]=1
M[[4,2,3,5,3,1]]=1
M[[2,3,4,3,2,1]]=1
M[[2,4,3,1,2,3]]=1
M[[3,4,2,2,1,3]]=1
M[[3,2,4,3,1,2]]=1
M[[4,3,2,2,3,1]]=1
M[[4,2,3,1,3,2]]=1
M[[2,3,4,3,2,2]]=1
M[[2,4,3,2,2,3]]=1
M[[3,4,2,2,2,3]]=1
M[[3,2,4,3,2,2]]=1
M[[4,3,2,2,3,2]]=1
M[[4,2,3,2,3,2]]=1
M[[2,3,4,3,2,3]]=2
M[[2,4,3,3,2,3]]=2
M[[3,4,2,2,3,3]]=2
M[[3,2,4,3,3,2]]=2
M[[4,3,2,2,3,3]]=2
M[[4,2,3,3,3,2]]=2
M[[2,3,4,3,2,4]]=1
M[[2,4,3,4,2,3]]=1
M[[3,4,2,2,4,3]]=1
M[[3,2,4,3,4,2]]=1
M[[4,3,2,2,3,4]]=1
M[[4,2,3,4,3,2]]=1
M[[2,3,4,3,2,5]]=2
M[[2,4,3,5,2,3]]=2
M[[3,4,2,2,5,3]]=2
M[[3,2,4,3,5,2]]=2
M[[4,3,2,2,3,5]]=2
M[[4,2,3,5,3,2]]=2
M[[2,3,4,3,3,1]]=1
M[[2,4,3,1,3,3]]=1
M[[3,4,2,3,1,3]]=1
M[[3,2,4,3,1,3]]=1
M[[4,3,2,3,3,1]]=1
M[[4,2,3,1,3,3]]=1
M[[2,3,4,3,3,2]]=1
M[[2,4,3,2,3,3]]=1
M[[3,4,2,3,2,3]]=1
M[[3,2,4,3,2,3]]=1
M[[4,3,2,3,3,2]]=1
M[[4,2,3,2,3,3]]=1
M[[2,3,4,3,3,3]]=2
M[[2,4,3,3,3,3]]=2
M[[3,4,2,3,3,3]]=2
M[[3,2,4,3,3,3]]=2
M[[4,3,2,3,3,3]]=2
M[[4,2,3,3,3,3]]=2
M[[2,3,4,3,3,4]]=2
M[[2,4,3,4,3,3]]=2
M[[3,4,2,3,4,3]]=2
M[[3,2,4,3,4,3]]=2
M[[4,3,2,3,3,4]]=2
M[[4,2,3,4,3,3]]=2
M[[2,3,4,3,3,5]]=3
M[[2,4,3,5,3,3]]=3
M[[3,4,2,3,5,3]]=3
M[[3,2,4,3,5,3]]=3
M[[4,3,2,3,3,5]]=3
M[[4,2,3,5,3,3]]=3
M[[2,3,4,3,4,1]]=1
M[[2,4,3,1,4,3]]=1
M[[3,4,2,4,1,3]]=1
M[[3,2,4,3,1,4]]=1
M[[4,3,2,4,3,1]]=1
M[[4,2,3,1,3,4]]=1
M[[2,3,4,3,4,2]]=1
M[[2,4,3,2,4,3]]=1
M[[3,4,2,4,2,3]]=1
M[[3,2,4,3,2,4]]=1
M[[4,3,2,4,3,2]]=1
M[[4,2,3,2,3,4]]=1
M[[2,3,4,3,4,3]]=2
M[[2,4,3,3,4,3]]=2
M[[3,4,2,4,3,3]]=2
M[[3,2,4,3,3,4]]=2
M[[4,3,2,4,3,3]]=2
M[[4,2,3,3,3,4]]=2
M[[2,3,4,3,4,4]]=2
M[[2,4,3,4,4,3]]=2
M[[3,4,2,4,4,3]]=2
M[[3,2,4,3,4,4]]=2
M[[4,3,2,4,3,4]]=2
M[[4,2,3,4,3,4]]=2
M[[2,3,4,3,4,5]]=3
M[[2,4,3,5,4,3]]=3
M[[3,4,2,4,5,3]]=3
M[[3,2,4,3,5,4]]=3
M[[4,3,2,4,3,5]]=3
M[[4,2,3,5,3,4]]=3
M[[2,3,4,3,5,1]]=1
M[[2,4,3,1,5,3]]=1
M[[3,4,2,5,1,3]]=1
M[[3,2,4,3,1,5]]=1
M[[4,3,2,5,3,1]]=1
M[[4,2,3,1,3,5]]=1
M[[2,3,4,3,5,2]]=1
M[[2,4,3,2,5,3]]=1
M[[3,4,2,5,2,3]]=1
M[[3,2,4,3,2,5]]=1
M[[4,3,2,5,3,2]]=1
M[[4,2,3,2,3,5]]=1
M[[2,3,4,3,5,3]]=3
M[[2,4,3,3,5,3]]=3
M[[3,4,2,5,3,3]]=3
M[[3,2,4,3,3,5]]=3
M[[4,3,2,5,3,3]]=3
M[[4,2,3,3,3,5]]=3
M[[2,3,4,3,5,4]]=4
M[[2,4,3,4,5,3]]=4
M[[3,4,2,5,4,3]]=4
M[[3,2,4,3,4,5]]=4
M[[4,3,2,5,3,4]]=4
M[[4,2,3,4,3,5]]=4
M[[2,3,4,3,5,5]]=5
M[[2,4,3,5,5,3]]=5
M[[3,4,2,5,5,3]]=5
M[[3,2,4,3,5,5]]=5
M[[4,3,2,5,3,5]]=5
M[[4,2,3,5,3,5]]=5
M[[2,3,4,4,1,1]]=1
M[[2,4,3,1,1,4]]=1
M[[3,4,2,1,1,4]]=1
M[[3,2,4,4,1,1]]=1
M[[4,3,2,1,4,1]]=1
M[[4,2,3,1,4,1]]=1
M[[2,3,4,4,1,2]]=1
M[[2,4,3,2,1,4]]=1
M[[3,4,2,1,2,4]]=1
M[[3,2,4,4,2,1]]=1
M[[4,3,2,1,4,2]]=1
M[[4,2,3,2,4,1]]=1
M[[2,3,4,4,1,3]]=1
M[[2,4,3,3,1,4]]=1
M[[3,4,2,1,3,4]]=1
M[[3,2,4,4,3,1]]=1
M[[4,3,2,1,4,3]]=1
M[[4,2,3,3,4,1]]=1
M[[2,3,4,4,1,4]]=0
M[[2,4,3,4,1,4]]=0
M[[3,4,2,1,4,4]]=0
M[[3,2,4,4,4,1]]=0
M[[4,3,2,1,4,4]]=0
M[[4,2,3,4,4,1]]=0
M[[2,3,4,4,1,5]]=1
M[[2,4,3,5,1,4]]=1
M[[3,4,2,1,5,4]]=1
M[[3,2,4,4,5,1]]=1
M[[4,3,2,1,4,5]]=1
M[[4,2,3,5,4,1]]=1
M[[2,3,4,4,2,1]]=0
M[[2,4,3,1,2,4]]=0
M[[3,4,2,2,1,4]]=0
M[[3,2,4,4,1,2]]=0
M[[4,3,2,2,4,1]]=0
M[[4,2,3,1,4,2]]=0
M[[2,3,4,4,2,2]]=0
M[[2,4,3,2,2,4]]=0
M[[3,4,2,2,2,4]]=0
M[[3,2,4,4,2,2]]=0
M[[4,3,2,2,4,2]]=0
M[[4,2,3,2,4,2]]=0
M[[2,3,4,4,2,3]]=1
M[[2,4,3,3,2,4]]=1
M[[3,4,2,2,3,4]]=1
M[[3,2,4,4,3,2]]=1
M[[4,3,2,2,4,3]]=1
M[[4,2,3,3,4,2]]=1
M[[2,3,4,4,2,4]]=3
M[[2,4,3,4,2,4]]=3
M[[3,4,2,2,4,4]]=3
M[[3,2,4,4,4,2]]=3
M[[4,3,2,2,4,4]]=3
M[[4,2,3,4,4,2]]=3
M[[2,3,4,4,2,5]]=3
M[[2,4,3,5,2,4]]=3
M[[3,4,2,2,5,4]]=3
M[[3,2,4,4,5,2]]=3
M[[4,3,2,2,4,5]]=3
M[[4,2,3,5,4,2]]=3
M[[2,3,4,4,3,1]]=1
M[[2,4,3,1,3,4]]=1
M[[3,4,2,3,1,4]]=1
M[[3,2,4,4,1,3]]=1
M[[4,3,2,3,4,1]]=1
M[[4,2,3,1,4,3]]=1
M[[2,3,4,4,3,2]]=1
M[[2,4,3,2,3,4]]=1
M[[3,4,2,3,2,4]]=1
M[[3,2,4,4,2,3]]=1
M[[4,3,2,3,4,2]]=1
M[[4,2,3,2,4,3]]=1
M[[2,3,4,4,3,3]]=2
M[[2,4,3,3,3,4]]=2
M[[3,4,2,3,3,4]]=2
M[[3,2,4,4,3,3]]=2
M[[4,3,2,3,4,3]]=2
M[[4,2,3,3,4,3]]=2
M[[2,3,4,4,3,4]]=3
M[[2,4,3,4,3,4]]=3
M[[3,4,2,3,4,4]]=3
M[[3,2,4,4,4,3]]=3
M[[4,3,2,3,4,4]]=3
M[[4,2,3,4,4,3]]=3
M[[2,3,4,4,3,5]]=4
M[[2,4,3,5,3,4]]=4
M[[3,4,2,3,5,4]]=4
M[[3,2,4,4,5,3]]=4
M[[4,3,2,3,4,5]]=4
M[[4,2,3,5,4,3]]=4
M[[2,3,4,4,4,1]]=1
M[[2,4,3,1,4,4]]=1
M[[3,4,2,4,1,4]]=1
M[[3,2,4,4,1,4]]=1
M[[4,3,2,4,4,1]]=1
M[[4,2,3,1,4,4]]=1
M[[2,3,4,4,4,2]]=1
M[[2,4,3,2,4,4]]=1
M[[3,4,2,4,2,4]]=1
M[[3,2,4,4,2,4]]=1
M[[4,3,2,4,4,2]]=1
M[[4,2,3,2,4,4]]=1
M[[2,3,4,4,4,3]]=2
M[[2,4,3,3,4,4]]=2
M[[3,4,2,4,3,4]]=2
M[[3,2,4,4,3,4]]=2
M[[4,3,2,4,4,3]]=2
M[[4,2,3,3,4,4]]=2
M[[2,3,4,4,4,4]]=3
M[[2,4,3,4,4,4]]=3
M[[3,4,2,4,4,4]]=3
M[[3,2,4,4,4,4]]=3
M[[4,3,2,4,4,4]]=3
M[[4,2,3,4,4,4]]=3
M[[2,3,4,4,4,5]]=4
M[[2,4,3,5,4,4]]=4
M[[3,4,2,4,5,4]]=4
M[[3,2,4,4,5,4]]=4
M[[4,3,2,4,4,5]]=4
M[[4,2,3,5,4,4]]=4
M[[2,3,4,4,5,1]]=2
M[[2,4,3,1,5,4]]=2
M[[3,4,2,5,1,4]]=2
M[[3,2,4,4,1,5]]=2
M[[4,3,2,5,4,1]]=2
M[[4,2,3,1,4,5]]=2
M[[2,3,4,4,5,2]]=2
M[[2,4,3,2,5,4]]=2
M[[3,4,2,5,2,4]]=2
M[[3,2,4,4,2,5]]=2
M[[4,3,2,5,4,2]]=2
M[[4,2,3,2,4,5]]=2
M[[2,3,4,4,5,3]]=5
M[[2,4,3,3,5,4]]=5
M[[3,4,2,5,3,4]]=5
M[[3,2,4,4,3,5]]=5
M[[4,3,2,5,4,3]]=5
M[[4,2,3,3,4,5]]=5
M[[2,3,4,4,5,4]]=4
M[[2,4,3,4,5,4]]=4
M[[3,4,2,5,4,4]]=4
M[[3,2,4,4,4,5]]=4
M[[4,3,2,5,4,4]]=4
M[[4,2,3,4,4,5]]=4
M[[2,3,4,4,5,5]]=6
M[[2,4,3,5,5,4]]=6
M[[3,4,2,5,5,4]]=6
M[[3,2,4,4,5,5]]=6
M[[4,3,2,5,4,5]]=6
M[[4,2,3,5,4,5]]=6
M[[2,3,4,5,1,1]]=0
M[[2,4,3,1,1,5]]=0
M[[3,4,2,1,1,5]]=0
M[[3,2,4,5,1,1]]=0
M[[4,3,2,1,5,1]]=0
M[[4,2,3,1,5,1]]=0
M[[2,3,4,5,1,2]]=0
M[[2,4,3,2,1,5]]=0
M[[3,4,2,1,2,5]]=0
M[[3,2,4,5,2,1]]=0
M[[4,3,2,1,5,2]]=0
M[[4,2,3,2,5,1]]=0
M[[2,3,4,5,1,3]]=1
M[[2,4,3,3,1,5]]=1
M[[3,4,2,1,3,5]]=1
M[[3,2,4,5,3,1]]=1
M[[4,3,2,1,5,3]]=1
M[[4,2,3,3,5,1]]=1
M[[2,3,4,5,1,4]]=1
M[[2,4,3,4,1,5]]=1
M[[3,4,2,1,4,5]]=1
M[[3,2,4,5,4,1]]=1
M[[4,3,2,1,5,4]]=1
M[[4,2,3,4,5,1]]=1
M[[2,3,4,5,1,5]]=1
M[[2,4,3,5,1,5]]=1
M[[3,4,2,1,5,5]]=1
M[[3,2,4,5,5,1]]=1
M[[4,3,2,1,5,5]]=1
M[[4,2,3,5,5,1]]=1
M[[2,3,4,5,2,1]]=1
M[[2,4,3,1,2,5]]=1
M[[3,4,2,2,1,5]]=1
M[[3,2,4,5,1,2]]=1
M[[4,3,2,2,5,1]]=1
M[[4,2,3,1,5,2]]=1
M[[2,3,4,5,2,2]]=1
M[[2,4,3,2,2,5]]=1
M[[3,4,2,2,2,5]]=1
M[[3,2,4,5,2,2]]=1
M[[4,3,2,2,5,2]]=1
M[[4,2,3,2,5,2]]=1
M[[2,3,4,5,2,3]]=2
M[[2,4,3,3,2,5]]=2
M[[3,4,2,2,3,5]]=2
M[[3,2,4,5,3,2]]=2
M[[4,3,2,2,5,3]]=2
M[[4,2,3,3,5,2]]=2
M[[2,3,4,5,2,4]]=2
M[[2,4,3,4,2,5]]=2
M[[3,4,2,2,4,5]]=2
M[[3,2,4,5,4,2]]=2
M[[4,3,2,2,5,4]]=2
M[[4,2,3,4,5,2]]=2
M[[2,3,4,5,2,5]]=3
M[[2,4,3,5,2,5]]=3
M[[3,4,2,2,5,5]]=3
M[[3,2,4,5,5,2]]=3
M[[4,3,2,2,5,5]]=3
M[[4,2,3,5,5,2]]=3
M[[2,3,4,5,3,1]]=1
M[[2,4,3,1,3,5]]=1
M[[3,4,2,3,1,5]]=1
M[[3,2,4,5,1,3]]=1
M[[4,3,2,3,5,1]]=1
M[[4,2,3,1,5,3]]=1
M[[2,3,4,5,3,2]]=1
M[[2,4,3,2,3,5]]=1
M[[3,4,2,3,2,5]]=1
M[[3,2,4,5,2,3]]=1
M[[4,3,2,3,5,2]]=1
M[[4,2,3,2,5,3]]=1
M[[2,3,4,5,3,3]]=3
M[[2,4,3,3,3,5]]=3
M[[3,4,2,3,3,5]]=3
M[[3,2,4,5,3,3]]=3
M[[4,3,2,3,5,3]]=3
M[[4,2,3,3,5,3]]=3
M[[2,3,4,5,3,4]]=3
M[[2,4,3,4,3,5]]=3
M[[3,4,2,3,4,5]]=3
M[[3,2,4,5,4,3]]=3
M[[4,3,2,3,5,4]]=3
M[[4,2,3,4,5,3]]=3
M[[2,3,4,5,3,5]]=4
M[[2,4,3,5,3,5]]=4
M[[3,4,2,3,5,5]]=4
M[[3,2,4,5,5,3]]=4
M[[4,3,2,3,5,5]]=4
M[[4,2,3,5,5,3]]=4
M[[2,3,4,5,4,1]]=1
M[[2,4,3,1,4,5]]=1
M[[3,4,2,4,1,5]]=1
M[[3,2,4,5,1,4]]=1
M[[4,3,2,4,5,1]]=1
M[[4,2,3,1,5,4]]=1
M[[2,3,4,5,4,2]]=1
M[[2,4,3,2,4,5]]=1
M[[3,4,2,4,2,5]]=1
M[[3,2,4,5,2,4]]=1
M[[4,3,2,4,5,2]]=1
M[[4,2,3,2,5,4]]=1
M[[2,3,4,5,4,3]]=3
M[[2,4,3,3,4,5]]=3
M[[3,4,2,4,3,5]]=3
M[[3,2,4,5,3,4]]=3
M[[4,3,2,4,5,3]]=3
M[[4,2,3,3,5,4]]=3
M[[2,3,4,5,4,4]]=3
M[[2,4,3,4,4,5]]=3
M[[3,4,2,4,4,5]]=3
M[[3,2,4,5,4,4]]=3
M[[4,3,2,4,5,4]]=3
M[[4,2,3,4,5,4]]=3
M[[2,3,4,5,4,5]]=4
M[[2,4,3,5,4,5]]=4
M[[3,4,2,4,5,5]]=4
M[[3,2,4,5,5,4]]=4
M[[4,3,2,4,5,5]]=4
M[[4,2,3,5,5,4]]=4
M[[2,3,4,5,5,1]]=2
M[[2,4,3,1,5,5]]=2
M[[3,4,2,5,1,5]]=2
M[[3,2,4,5,1,5]]=2
M[[4,3,2,5,5,1]]=2
M[[4,2,3,1,5,5]]=2
M[[2,3,4,5,5,2]]=2
M[[2,4,3,2,5,5]]=2
M[[3,4,2,5,2,5]]=2
M[[3,2,4,5,2,5]]=2
M[[4,3,2,5,5,2]]=2
M[[4,2,3,2,5,5]]=2
M[[2,3,4,5,5,3]]=4
M[[2,4,3,3,5,5]]=4
M[[3,4,2,5,3,5]]=4
M[[3,2,4,5,3,5]]=4
M[[4,3,2,5,5,3]]=4
M[[4,2,3,3,5,5]]=4
M[[2,3,4,5,5,4]]=5
M[[2,4,3,4,5,5]]=5
M[[3,4,2,5,4,5]]=5
M[[3,2,4,5,4,5]]=5
M[[4,3,2,5,5,4]]=5
M[[4,2,3,4,5,5]]=5
M[[2,3,4,5,5,5]]=7
M[[2,4,3,5,5,5]]=7
M[[3,4,2,5,5,5]]=7
M[[3,2,4,5,5,5]]=7
M[[4,3,2,5,5,5]]=7
M[[4,2,3,5,5,5]]=7

